Controlling the False Split Rate in Tree-Based Aggregation

In many domains, data measurements can naturally be associated with the leaves of a tree, expressing the relationships among these measurements. For example, companies belong to industries, which in turn belong to ever coarser divisions such as sectors; microbes are commonly arranged in a taxonomic hierarchy from species to kingdoms; street blocks belong to neighborhoods, which in turn belong to larger-scale regions. The problem of tree-based aggregation that we consider in this paper asks which of these tree-defined subgroups of leaves should really be treated as a single entity and which of these entities should be distinguished from each other. We introduce the "false split rate", an error measure that describes the degree to which subgroups have been split when they should not have been. We then propose a multiple hypothesis testing algorithm for tree-based aggregation, which we prove controls this error measure. We focus on two main examples of tree-based aggregation, one which involves aggregating means and the other which involves aggregating regression coefficients. We apply this methodology to aggregate stocks based on their volatility and to aggregate neighborhoods of New York City based on taxi fares.

==> figures/ANOVA_3_varying_k.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-30 23:08:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 43.24, 59.60) rectangle (211.31,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.24, 59.60) rectangle (211.31,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24, 83.73) --
	(211.31, 83.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,118.21) --
	(211.31,118.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,152.69) --
	(211.31,152.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,187.17) --
	(211.31,187.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.23, 59.60) --
	( 74.23,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.60, 59.60) --
	(109.60,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.96, 59.60) --
	(144.96,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.32, 59.60) --
	(180.32,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24, 66.49) --
	(211.31, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,100.97) --
	(211.31,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,135.45) --
	(211.31,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,169.93) --
	(211.31,169.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,204.41) --
	(211.31,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 59.60) --
	( 56.55,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.91, 59.60) --
	( 91.91,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 59.60) --
	(127.28,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.64, 59.60) --
	(162.64,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.01, 59.60) --
	(198.01,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 69.25) --
	( 50.90, 69.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 69.25) --
	( 50.89, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 66.49) --
	( 50.90, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 71.19) --
	( 50.90, 71.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 71.19) --
	( 50.89, 67.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 67.31) --
	( 50.90, 67.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 71.19) --
	( 50.90, 71.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 71.19) --
	( 50.89, 67.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 67.31) --
	( 50.90, 67.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.86, 68.12) --
	( 67.87, 68.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.87, 68.12) --
	( 67.87, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.86, 66.49) --
	( 67.87, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.86, 70.32) --
	( 67.87, 70.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.87, 70.32) --
	( 67.87, 67.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.86, 67.54) --
	( 67.87, 67.54);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.86, 74.25) --
	( 67.87, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.87, 74.25) --
	( 67.87, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.86, 70.09) --
	( 67.87, 70.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83, 67.69) --
	( 84.85, 67.69);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83, 71.52) --
	( 84.85, 71.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.84, 71.52) --
	( 84.84, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83, 68.66) --
	( 84.85, 68.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83, 72.93) --
	( 84.85, 72.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.84, 72.93) --
	( 84.84, 69.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83, 69.66) --
	( 84.85, 69.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 68.11) --
	(101.82, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.82, 68.11) --
	(101.82, 66.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 66.78) --
	(101.82, 66.78);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 72.14) --
	(101.82, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.82, 72.14) --
	(101.82, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 69.41) --
	(101.82, 69.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 74.90) --
	(101.82, 74.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.82, 74.90) --
	(101.82, 71.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.81, 71.35) --
	(101.82, 71.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78, 69.22) --
	(118.80, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.79, 69.22) --
	(118.79, 67.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78, 67.39) --
	(118.80, 67.39);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78, 71.50) --
	(118.80, 71.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.79, 71.50) --
	(118.79, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78, 69.05) --
	(118.80, 69.05);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78, 79.37) --
	(118.80, 79.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.79, 79.37) --
	(118.79, 74.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78, 74.74) --
	(118.80, 74.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 68.34) --
	(135.77, 68.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 68.34) --
	(135.76, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 66.98) --
	(135.77, 66.98);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 73.05) --
	(135.77, 73.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 73.05) --
	(135.76, 70.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 70.27) --
	(135.77, 70.27);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 81.37) --
	(135.77, 81.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 81.37) --
	(135.76, 76.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76, 76.71) --
	(135.77, 76.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.73, 67.31) --
	(152.75, 67.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.74, 67.31) --
	(152.74, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.73, 66.49) --
	(152.75, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.73, 70.01) --
	(152.75, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.74, 70.01) --
	(152.74, 67.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.73, 67.59) --
	(152.75, 67.59);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.73, 73.12) --
	(152.75, 73.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.74, 73.12) --
	(152.74, 69.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.73, 69.57) --
	(152.75, 69.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.71, 67.64) --
	(169.72, 67.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.71, 67.64) --
	(169.71, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.71, 66.49) --
	(169.72, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.71, 69.58) --
	(169.72, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.71, 69.58) --
	(169.71, 67.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.71, 67.65) --
	(169.72, 67.65);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.71, 73.43) --
	(169.72, 73.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.71, 73.43) --
	(169.71, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.71, 70.39) --
	(169.72, 70.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.68, 66.49) --
	(186.70, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.69, 66.49) --
	(186.69, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.68, 66.49) --
	(186.70, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.68, 69.71) --
	(186.70, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.69, 69.71) --
	(186.69, 67.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.68, 67.44) --
	(186.70, 67.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.68, 72.87) --
	(186.70, 72.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.69, 72.87) --
	(186.69, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.68, 69.86) --
	(186.70, 69.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 66.49) --
	(203.67, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 66.49) --
	(203.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 66.49) --
	(203.67, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 67.81) --
	(203.67, 67.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 67.81) --
	(203.66, 66.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 66.69) --
	(203.67, 66.69);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 69.09) --
	(203.67, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 69.09) --
	(203.66, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.66, 67.34) --
	(203.67, 67.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 66.49) --
	( 50.90, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 66.49) --
	( 50.89, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 66.49) --
	( 50.90, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 66.49) --
	( 50.90, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 66.49) --
	( 50.89, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 66.49) --
	( 50.90, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 66.49) --
	( 50.90, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 66.49) --
	( 50.89, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 66.49) --
	( 50.90, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.86, 66.49) --
	( 67.87, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.87, 66.49) --
	( 67.87, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.86, 66.49) --
	( 67.87, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.86, 66.49) --
	( 67.87, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.87, 66.49) --
	( 67.87, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.86, 66.49) --
	( 67.87, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.86, 66.49) --
	( 67.87, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.87, 66.49) --
	( 67.87, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 67.86, 66.49) --
	( 67.87, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.83, 66.49) --
	( 84.85, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.84, 66.49) --
	( 84.84, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.83, 66.49) --
	( 84.85, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.83, 66.49) --
	( 84.85, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.84, 66.49) --
	( 84.84, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.83, 66.49) --
	( 84.85, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.83, 66.49) --
	( 84.85, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.84, 66.49) --
	( 84.84, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 84.83, 66.49) --
	( 84.85, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.81, 66.49) --
	(101.82, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.82, 66.49) --
	(101.82, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.81, 66.49) --
	(101.82, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.81, 66.49) --
	(101.82, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.82, 66.49) --
	(101.82, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.81, 66.49) --
	(101.82, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.81, 66.49) --
	(101.82, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.82, 66.49) --
	(101.82, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.81, 66.49) --
	(101.82, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (118.78, 66.49) --
	(118.80, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (118.79, 66.49) --
	(118.79, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (118.78, 66.49) --
	(118.80, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (118.78, 66.49) --
	(118.80, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (118.79, 66.49) --
	(118.79, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (118.78, 66.49) --
	(118.80, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (118.78, 66.49) --
	(118.80, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (118.79, 66.49) --
	(118.79, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (118.78, 66.49) --
	(118.80, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (135.76, 66.49) --
	(135.77, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (135.76, 66.49) --
	(135.76, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (135.76, 66.49) --
	(135.77, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (135.76, 66.49) --
	(135.77, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (135.76, 66.49) --
	(135.76, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (135.76, 66.49) --
	(135.77, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (135.76, 66.49) --
	(135.77, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (135.76, 66.49) --
	(135.76, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (135.76, 66.49) --
	(135.77, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.73, 66.49) --
	(152.75, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.74, 66.49) --
	(152.74, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.73, 66.49) --
	(152.75, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.73, 66.49) --
	(152.75, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.74, 66.49) --
	(152.74, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.73, 66.49) --
	(152.75, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.73, 66.49) --
	(152.75, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.74, 66.49) --
	(152.74, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.73, 66.49) --
	(152.75, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.71, 66.49) --
	(169.72, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.71, 66.49) --
	(169.71, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.71, 66.49) --
	(169.72, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.71, 66.49) --
	(169.72, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.71, 66.49) --
	(169.71, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.71, 66.49) --
	(169.72, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.71, 66.49) --
	(169.72, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.71, 66.49) --
	(169.71, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.71, 66.49) --
	(169.72, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (186.68, 66.49) --
	(186.70, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (186.69, 66.49) --
	(186.69, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (186.68, 66.49) --
	(186.70, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (186.68, 66.49) --
	(186.70, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (186.69, 66.49) --
	(186.69, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (186.68, 66.49) --
	(186.70, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (186.68, 66.49) --
	(186.70, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (186.69, 66.49) --
	(186.69, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (186.68, 66.49) --
	(186.70, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.66, 66.49) --
	(203.67, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.66, 66.49) --
	(203.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.66, 66.49) --
	(203.67, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.66, 66.49) --
	(203.67, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.66, 66.49) --
	(203.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.66, 66.49) --
	(203.67, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.66, 66.49) --
	(203.67, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.66, 66.49) --
	(203.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.66, 66.49) --
	(203.67, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 67.87) --
	( 67.87, 67.31) --
	( 84.84, 67.09) --
	(101.82, 67.45) --
	(118.79, 68.30) --
	(135.76, 67.66) --
	(152.74, 66.90) --
	(169.71, 67.07) --
	(186.69, 66.49) --
	(203.66, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 69.25) --
	( 67.87, 68.93) --
	( 84.84, 70.09) --
	(101.82, 70.77) --
	(118.79, 70.27) --
	(135.76, 71.66) --
	(152.74, 68.80) --
	(169.71, 68.62) --
	(186.69, 68.57) --
	(203.66, 67.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 69.25) --
	( 67.87, 72.17) --
	( 84.84, 71.29) --
	(101.82, 73.12) --
	(118.79, 77.05) --
	(135.76, 79.04) --
	(152.74, 71.34) --
	(169.71, 71.91) --
	(186.69, 71.37) --
	(203.66, 68.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 66.49) --
	( 67.87, 66.49) --
	( 84.84, 66.49) --
	(101.82, 66.49) --
	(118.79, 66.49) --
	(135.76, 66.49) --
	(152.74, 66.49) --
	(169.71, 66.49) --
	(186.69, 66.49) --
	(203.66, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 66.49) --
	( 67.87, 66.49) --
	( 84.84, 66.49) --
	(101.82, 66.49) --
	(118.79, 66.49) --
	(135.76, 66.49) --
	(152.74, 66.49) --
	(169.71, 66.49) --
	(186.69, 66.49) --
	(203.66, 66.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 66.49) --
	( 67.87, 66.49) --
	( 84.84, 66.49) --
	(101.82, 66.49) --
	(118.79, 66.49) --
	(135.76, 66.49) --
	(152.74, 66.49) --
	(169.71, 66.49) --
	(186.69, 66.49) --
	(203.66, 66.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.24, 59.60) rectangle (211.31,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29, 63.46) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29, 97.94) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,132.42) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,166.90) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,201.38) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 66.49) --
	( 43.24, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,100.97) --
	( 43.24,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,135.45) --
	( 43.24,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,169.93) --
	( 43.24,169.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,204.41) --
	( 43.24,204.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 56.85) --
	( 56.55, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.91, 56.85) --
	( 91.91, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 56.85) --
	(127.28, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.64, 56.85) --
	(162.64, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.01, 56.85) --
	(198.01, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.55, 48.59) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.91, 48.59) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.28, 48.59) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.64, 48.59) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.01, 48.59) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (127.28, 36.27) {$K$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,135.45) {FSR};
\end{scope}
\begin{scope}
\path[clip] (216.81, 28.34) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.81, 28.34) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (255.66, 59.60) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.66, 59.60) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.66, 83.73) --
	(428.12, 83.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.66,118.21) --
	(428.12,118.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.66,152.69) --
	(428.12,152.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.66,187.17) --
	(428.12,187.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.45, 59.60) --
	(287.45,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.74, 59.60) --
	(323.74,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.03, 59.60) --
	(360.03,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (396.32, 59.60) --
	(396.32,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66, 66.49) --
	(428.12, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,100.97) --
	(428.12,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,135.45) --
	(428.12,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,169.93) --
	(428.12,169.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,204.41) --
	(428.12,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.31, 59.60) --
	(269.31,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.60, 59.60) --
	(305.60,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.89, 59.60) --
	(341.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.18, 59.60) --
	(378.18,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.47, 59.60) --
	(414.47,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(263.51,190.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(263.50,190.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(263.51,190.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(263.51,190.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(263.50,190.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(263.51,190.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(263.51,190.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(263.50,190.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(263.51,190.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.91,204.41) --
	(280.93,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.92,204.41) --
	(280.92,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.91,204.41) --
	(280.93,204.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.91,204.41) --
	(280.93,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.92,204.41) --
	(280.92,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.91,204.41) --
	(280.93,204.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.91,204.41) --
	(280.93,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.92,204.41) --
	(280.92,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.91,204.41) --
	(280.93,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.33,188.35) --
	(298.35,188.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.34,188.35) --
	(298.34,181.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.33,181.36) --
	(298.35,181.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.33,195.85) --
	(298.35,195.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.34,195.85) --
	(298.34,190.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.33,190.16) --
	(298.35,190.16);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.33,196.57) --
	(298.35,196.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.34,196.57) --
	(298.34,191.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.33,191.06) --
	(298.35,191.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.75,190.16) --
	(315.77,190.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.76,190.16) --
	(315.76,184.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.75,184.58) --
	(315.77,184.58);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.75,197.49) --
	(315.77,197.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.76,197.49) --
	(315.76,193.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.75,193.02) --
	(315.77,193.02);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.75,198.06) --
	(315.77,198.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.76,198.06) --
	(315.76,193.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.75,193.73) --
	(315.77,193.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17,165.01) --
	(333.19,165.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.18,165.01) --
	(333.18,158.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17,158.06) --
	(333.19,158.06);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17,174.51) --
	(333.19,174.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.18,174.51) --
	(333.18,167.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17,167.55) --
	(333.19,167.55);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17,181.01) --
	(333.19,181.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.18,181.01) --
	(333.18,174.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.17,174.76) --
	(333.19,174.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.59,163.82) --
	(350.60,163.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.60,163.82) --
	(350.60,156.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.59,156.88) --
	(350.60,156.88);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.59,175.18) --
	(350.60,175.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.60,175.18) --
	(350.60,168.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.59,168.82) --
	(350.60,168.82);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.59,182.49) --
	(350.60,182.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.60,182.49) --
	(350.60,176.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.59,176.76) --
	(350.60,176.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.01,117.73) --
	(368.02,117.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.02,117.73) --
	(368.02,111.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.01,111.14) --
	(368.02,111.14);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.01,134.63) --
	(368.02,134.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.02,134.63) --
	(368.02,127.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.01,127.94) --
	(368.02,127.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.01,144.06) --
	(368.02,144.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.02,144.06) --
	(368.02,137.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.01,137.04) --
	(368.02,137.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.43,114.47) --
	(385.44,114.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.44,114.47) --
	(385.44,108.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.43,108.54) --
	(385.44,108.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.43,131.47) --
	(385.44,131.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.44,131.47) --
	(385.44,124.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.43,124.37) --
	(385.44,124.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.43,140.38) --
	(385.44,140.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.44,140.38) --
	(385.44,133.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.43,133.61) --
	(385.44,133.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85, 96.99) --
	(402.86, 96.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85, 96.99) --
	(402.85, 92.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85, 92.74) --
	(402.86, 92.74);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85,110.57) --
	(402.86,110.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85,110.57) --
	(402.85,105.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85,105.07) --
	(402.86,105.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85,118.01) --
	(402.86,118.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85,118.01) --
	(402.85,112.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85,112.33) --
	(402.86,112.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27, 99.59) --
	(420.28, 99.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27, 99.59) --
	(420.27, 96.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27, 96.58) --
	(420.28, 96.58);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,105.50) --
	(420.28,105.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,105.50) --
	(420.27,102.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,102.14) --
	(420.28,102.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,109.59) --
	(420.28,109.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,109.59) --
	(420.27,105.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,105.76) --
	(420.28,105.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(263.51,190.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(263.50,190.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(263.51,190.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(263.51,190.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(263.50,190.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(263.51,190.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(263.51,190.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(263.50,190.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(263.51,190.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (280.91,204.41) --
	(280.93,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (280.92,204.41) --
	(280.92,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (280.91,204.41) --
	(280.93,204.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (280.91,204.41) --
	(280.93,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (280.92,204.41) --
	(280.92,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (280.91,204.41) --
	(280.93,204.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (280.91,204.41) --
	(280.93,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (280.92,204.41) --
	(280.92,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (280.91,204.41) --
	(280.93,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (298.33,204.41) --
	(298.35,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (298.34,204.41) --
	(298.34,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (298.33,204.41) --
	(298.35,204.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (298.33,204.41) --
	(298.35,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (298.34,204.41) --
	(298.34,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (298.33,204.41) --
	(298.35,204.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (298.33,204.41) --
	(298.35,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (298.34,204.41) --
	(298.34,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (298.33,204.41) --
	(298.35,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.75,204.41) --
	(315.77,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.76,204.41) --
	(315.76,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.75,204.41) --
	(315.77,204.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.75,204.41) --
	(315.77,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.76,204.41) --
	(315.76,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.75,204.41) --
	(315.77,204.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.75,204.41) --
	(315.77,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.76,204.41) --
	(315.76,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.75,204.41) --
	(315.77,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (333.17,204.41) --
	(333.19,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (333.18,204.41) --
	(333.18,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (333.17,204.41) --
	(333.19,204.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (333.17,204.41) --
	(333.19,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (333.18,204.41) --
	(333.18,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (333.17,204.41) --
	(333.19,204.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (333.17,204.41) --
	(333.19,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (333.18,204.41) --
	(333.18,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (333.17,204.41) --
	(333.19,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (350.59,204.41) --
	(350.60,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (350.60,204.41) --
	(350.60,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (350.59,204.41) --
	(350.60,204.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (350.59,204.41) --
	(350.60,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (350.60,204.41) --
	(350.60,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (350.59,204.41) --
	(350.60,204.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (350.59,204.41) --
	(350.60,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (350.60,204.41) --
	(350.60,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (350.59,204.41) --
	(350.60,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.01,204.38) --
	(368.02,204.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.02,204.38) --
	(368.02,204.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.01,204.27) --
	(368.02,204.27);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.01,204.41) --
	(368.02,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.02,204.41) --
	(368.02,204.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.01,204.35) --
	(368.02,204.35);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.01,204.41) --
	(368.02,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.02,204.41) --
	(368.02,204.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (368.01,204.35) --
	(368.02,204.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (385.43,203.46) --
	(385.44,203.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (385.44,203.46) --
	(385.44,203.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (385.43,203.14) --
	(385.44,203.14);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (385.43,203.86) --
	(385.44,203.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (385.44,203.86) --
	(385.44,203.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (385.43,203.59) --
	(385.44,203.59);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (385.43,204.11) --
	(385.44,204.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (385.44,204.11) --
	(385.44,203.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (385.43,203.92) --
	(385.44,203.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (402.85,203.57) --
	(402.86,203.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (402.85,203.57) --
	(402.85,203.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (402.85,203.26) --
	(402.86,203.26);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (402.85,203.98) --
	(402.86,203.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (402.85,203.98) --
	(402.85,203.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (402.85,203.75) --
	(402.86,203.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (402.85,204.13) --
	(402.86,204.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (402.85,204.13) --
	(402.85,203.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (402.85,203.94) --
	(402.86,203.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.27,202.97) --
	(420.28,202.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.27,202.97) --
	(420.27,202.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.27,202.59) --
	(420.28,202.59);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.27,203.91) --
	(420.28,203.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.27,203.91) --
	(420.27,203.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.27,203.67) --
	(420.28,203.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.27,204.04) --
	(420.28,204.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.27,204.04) --
	(420.27,203.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.27,203.84) --
	(420.28,203.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(280.92,204.41) --
	(298.34,184.85) --
	(315.76,187.37) --
	(333.18,161.54) --
	(350.60,160.35) --
	(368.02,114.44) --
	(385.44,111.50) --
	(402.85, 94.86) --
	(420.27, 98.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(280.92,204.41) --
	(298.34,193.00) --
	(315.76,195.25) --
	(333.18,171.03) --
	(350.60,172.00) --
	(368.02,131.29) --
	(385.44,127.92) --
	(402.85,107.82) --
	(420.27,103.82);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,190.62) --
	(280.92,204.41) --
	(298.34,193.82) --
	(315.76,195.89) --
	(333.18,177.88) --
	(350.60,179.62) --
	(368.02,140.55) --
	(385.44,136.99) --
	(402.85,115.17) --
	(420.27,107.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(280.92,204.41) --
	(298.34,204.41) --
	(315.76,204.41) --
	(333.18,204.41) --
	(350.60,204.41) --
	(368.02,204.32) --
	(385.44,203.30) --
	(402.85,203.42) --
	(420.27,202.78);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(280.92,204.41) --
	(298.34,204.41) --
	(315.76,204.41) --
	(333.18,204.41) --
	(350.60,204.41) --
	(368.02,204.38) --
	(385.44,203.72) --
	(402.85,203.87) --
	(420.27,203.79);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.50,190.62) --
	(280.92,204.41) --
	(298.34,204.41) --
	(315.76,204.41) --
	(333.18,204.41) --
	(350.60,204.41) --
	(368.02,204.38) --
	(385.44,204.02) --
	(402.85,204.03) --
	(420.27,203.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.66, 59.60) rectangle (428.12,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71, 63.46) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71, 97.94) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71,132.42) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71,166.90) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71,201.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91, 66.49) --
	(255.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,100.97) --
	(255.66,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,135.45) --
	(255.66,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,169.93) --
	(255.66,169.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,204.41) --
	(255.66,204.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.31, 56.85) --
	(269.31, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.60, 56.85) --
	(305.60, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.89, 56.85) --
	(341.89, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.18, 56.85) --
	(378.18, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.47, 56.85) --
	(414.47, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.31, 48.59) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.60, 48.59) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.89, 48.59) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.18, 48.59) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (414.47, 48.59) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (341.89, 36.27) {$K$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.89,135.45) {Mean Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.25,  0.00) rectangle (177.26, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.75, 10.38) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.39,  5.50) rectangle ( 72.74, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13, 14.17) -- ( 71.00, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.13, 14.17) -- ( 71.00, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.02,  5.50) rectangle (113.36, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.75, 14.17) -- (111.63, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.75, 14.17) -- (111.63, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.64,  5.50) rectangle (153.98, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.37, 14.17) -- (152.25, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.37, 14.17) -- (152.25, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.24, 11.14) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.86, 11.14) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.48, 11.14) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.26,  0.00) rectangle (395.37, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (193.76, 10.38) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.09,  5.50) rectangle (253.44, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.83, 14.17) -- (251.70, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.83, 14.17) -- (251.70, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.10,  5.50) rectangle (299.45, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.84, 14.17) -- (297.71, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.84, 14.17) -- (297.71, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.94, 11.14) {HAT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (304.95, 11.14) {HAT-Simes-reshaped};
\end{scope}
\end{tikzpicture}


==> figures/binary_idealized_varying_k.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 13:12:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 43.24, 59.60) rectangle (211.31,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.24, 59.60) rectangle (211.31,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24, 84.32) --
	(211.31, 84.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,119.98) --
	(211.31,119.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,155.64) --
	(211.31,155.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,191.29) --
	(211.31,191.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.98, 59.60) --
	( 69.98,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.18, 59.60) --
	(108.18,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.38, 59.60) --
	(146.38,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.57, 59.60) --
	(184.57,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24, 66.49) --
	(211.31, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,102.15) --
	(211.31,102.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,137.81) --
	(211.31,137.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,173.46) --
	(211.31,173.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,209.12) --
	(211.31,209.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 59.60) --
	( 50.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 59.60) --
	( 89.08,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 59.60) --
	(127.28,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 59.60) --
	(165.47,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 59.60) --
	(203.67,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 68.17) --
	( 50.89, 68.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 68.17) --
	( 50.89, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 66.49) --
	( 50.89, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 90.15) --
	( 50.89, 90.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 90.15) --
	( 50.89, 84.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 84.63) --
	( 50.89, 84.63);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88,122.37) --
	( 50.89,122.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89,122.37) --
	( 50.89,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88,114.99) --
	( 50.89,114.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 66.49) --
	( 50.89, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 66.49) --
	( 50.89, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 66.49) --
	( 50.89, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 75.79) --
	( 50.89, 75.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 75.79) --
	( 50.89, 72.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 72.61) --
	( 50.89, 72.61);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 90.71) --
	( 50.89, 90.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 90.71) --
	( 50.89, 86.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.88, 86.20) --
	( 50.89, 86.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.70, 67.85) --
	( 54.71, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71, 67.85) --
	( 54.71, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.70, 66.49) --
	( 54.71, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.70, 89.76) --
	( 54.71, 89.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71, 89.76) --
	( 54.71, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.70, 84.42) --
	( 54.71, 84.42);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.70,123.79) --
	( 54.71,123.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,123.79) --
	( 54.71,117.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.70,117.02) --
	( 54.71,117.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.70, 66.49) --
	( 54.71, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.71, 66.49) --
	( 54.71, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.70, 66.49) --
	( 54.71, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.70, 73.76) --
	( 54.71, 73.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.71, 73.76) --
	( 54.71, 70.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.70, 70.81) --
	( 54.71, 70.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.70, 95.43) --
	( 54.71, 95.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.71, 95.43) --
	( 54.71, 89.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 54.70, 89.77) --
	( 54.71, 89.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52, 69.08) --
	( 58.53, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53, 69.08) --
	( 58.53, 67.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52, 67.19) --
	( 58.53, 67.19);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52, 84.08) --
	( 58.53, 84.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53, 84.08) --
	( 58.53, 79.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52, 79.37) --
	( 58.53, 79.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52,119.52) --
	( 58.53,119.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53,119.52) --
	( 58.53,112.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52,112.46) --
	( 58.53,112.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.52, 66.49) --
	( 58.53, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.53, 66.49) --
	( 58.53, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.52, 66.49) --
	( 58.53, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.52, 74.33) --
	( 58.53, 74.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.53, 74.33) --
	( 58.53, 71.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.52, 71.33) --
	( 58.53, 71.33);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.52, 95.00) --
	( 58.53, 95.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.53, 95.00) --
	( 58.53, 89.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 58.52, 89.83) --
	( 58.53, 89.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 67.85) --
	( 62.35, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 67.85) --
	( 62.34, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 66.71) --
	( 62.35, 66.71);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 96.62) --
	( 62.35, 96.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 96.62) --
	( 62.34, 90.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 90.86) --
	( 62.35, 90.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34,131.77) --
	( 62.35,131.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34,131.77) --
	( 62.34,125.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34,125.34) --
	( 62.35,125.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.34, 68.49) --
	( 62.35, 68.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.34, 68.49) --
	( 62.34, 66.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.34, 66.84) --
	( 62.35, 66.84);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.34, 78.31) --
	( 62.35, 78.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.34, 78.31) --
	( 62.34, 74.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.34, 74.17) --
	( 62.35, 74.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.34,103.52) --
	( 62.35,103.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.34,103.52) --
	( 62.34, 97.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 62.34, 97.89) --
	( 62.35, 97.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.16, 67.06) --
	( 66.17, 67.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.16, 67.06) --
	( 66.16, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.16, 66.49) --
	( 66.17, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.16, 89.58) --
	( 66.17, 89.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.16, 89.58) --
	( 66.16, 84.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.16, 84.78) --
	( 66.17, 84.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.16,124.14) --
	( 66.17,124.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.16,124.14) --
	( 66.16,117.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.16,117.61) --
	( 66.17,117.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.16, 66.49) --
	( 66.17, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.16, 66.49) --
	( 66.16, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.16, 66.49) --
	( 66.17, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.16, 74.35) --
	( 66.17, 74.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.16, 74.35) --
	( 66.16, 71.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.16, 71.10) --
	( 66.17, 71.10);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.16, 99.59) --
	( 66.17, 99.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.16, 99.59) --
	( 66.16, 94.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.16, 94.86) --
	( 66.17, 94.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98, 66.49) --
	( 69.99, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98, 66.49) --
	( 69.98, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98, 66.49) --
	( 69.99, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98, 84.73) --
	( 69.99, 84.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98, 84.73) --
	( 69.98, 80.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98, 80.48) --
	( 69.99, 80.48);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,119.98) --
	( 69.99,119.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,119.98) --
	( 69.98,113.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,113.79) --
	( 69.99,113.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.98, 66.49) --
	( 69.99, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.98, 66.49) --
	( 69.98, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.98, 66.49) --
	( 69.99, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.98, 76.33) --
	( 69.99, 76.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.98, 76.33) --
	( 69.98, 72.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.98, 72.69) --
	( 69.99, 72.69);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.98, 99.87) --
	( 69.99, 99.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.98, 99.87) --
	( 69.98, 94.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 69.98, 94.72) --
	( 69.99, 94.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.80, 67.41) --
	( 73.81, 67.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.80, 67.41) --
	( 73.80, 66.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.80, 66.60) --
	( 73.81, 66.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.80, 90.97) --
	( 73.81, 90.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.80, 90.97) --
	( 73.80, 85.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.80, 85.40) --
	( 73.81, 85.40);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.80,129.02) --
	( 73.81,129.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.80,129.02) --
	( 73.80,121.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.80,121.97) --
	( 73.81,121.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.80, 66.49) --
	( 73.81, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.80, 66.49) --
	( 73.80, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.80, 66.49) --
	( 73.81, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.80, 73.98) --
	( 73.81, 73.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.80, 73.98) --
	( 73.80, 71.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.80, 71.04) --
	( 73.81, 71.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.80,102.49) --
	( 73.81,102.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.80,102.49) --
	( 73.80, 97.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 73.80, 97.38) --
	( 73.81, 97.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.62, 66.49) --
	( 77.62, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.62, 66.49) --
	( 77.62, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.62, 66.49) --
	( 77.62, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.62, 87.37) --
	( 77.62, 87.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.62, 87.37) --
	( 77.62, 82.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.62, 82.51) --
	( 77.62, 82.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.62,120.60) --
	( 77.62,120.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.62,120.60) --
	( 77.62,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.62,114.03) --
	( 77.62,114.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.62, 68.00) --
	( 77.62, 68.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.62, 68.00) --
	( 77.62, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.62, 66.49) --
	( 77.62, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.62, 72.09) --
	( 77.62, 72.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.62, 72.09) --
	( 77.62, 69.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.62, 69.60) --
	( 77.62, 69.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.62,107.03) --
	( 77.62,107.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.62,107.03) --
	( 77.62,101.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 77.62,101.54) --
	( 77.62,101.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 67.79) --
	( 81.44, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 67.79) --
	( 81.44, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 66.49) --
	( 81.44, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 90.30) --
	( 81.44, 90.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 90.30) --
	( 81.44, 84.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44, 84.97) --
	( 81.44, 84.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44,124.91) --
	( 81.44,124.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44,124.91) --
	( 81.44,118.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.44,118.45) --
	( 81.44,118.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.44, 69.61) --
	( 81.44, 69.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.44, 69.61) --
	( 81.44, 67.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.44, 67.00) --
	( 81.44, 67.00);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.44, 73.68) --
	( 81.44, 73.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.44, 73.68) --
	( 81.44, 70.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.44, 70.78) --
	( 81.44, 70.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.44,109.70) --
	( 81.44,109.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.44,109.70) --
	( 81.44,103.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 81.44,103.80) --
	( 81.44,103.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.26, 67.91) --
	( 85.26, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.26, 67.91) --
	( 85.26, 66.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.26, 66.85) --
	( 85.26, 66.85);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.26, 92.96) --
	( 85.26, 92.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.26, 92.96) --
	( 85.26, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.26, 87.66) --
	( 85.26, 87.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.26,133.47) --
	( 85.26,133.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.26,133.47) --
	( 85.26,126.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.26,126.36) --
	( 85.26,126.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 85.26, 66.49) --
	( 85.26, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 85.26, 66.49) --
	( 85.26, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 85.26, 66.49) --
	( 85.26, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 85.26, 76.00) --
	( 85.26, 76.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 85.26, 76.00) --
	( 85.26, 72.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 85.26, 72.87) --
	( 85.26, 72.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 85.26,113.88) --
	( 85.26,113.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 85.26,113.88) --
	( 85.26,107.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 85.26,107.26) --
	( 85.26,107.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 66.49) --
	( 89.08, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 66.49) --
	( 89.08, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 66.49) --
	( 89.08, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 91.49) --
	( 89.08, 91.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 91.49) --
	( 89.08, 86.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 86.76) --
	( 89.08, 86.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08,131.81) --
	( 89.08,131.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08,131.81) --
	( 89.08,124.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08,124.63) --
	( 89.08,124.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.08, 66.49) --
	( 89.08, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.08, 66.49) --
	( 89.08, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.08, 66.49) --
	( 89.08, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.08, 77.24) --
	( 89.08, 77.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.08, 77.24) --
	( 89.08, 73.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.08, 73.73) --
	( 89.08, 73.73);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.08,117.35) --
	( 89.08,117.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.08,117.35) --
	( 89.08,111.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 89.08,111.07) --
	( 89.08,111.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90, 66.79) --
	( 92.90, 66.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90, 66.79) --
	( 92.90, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90, 66.49) --
	( 92.90, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90, 90.24) --
	( 92.90, 90.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90, 90.24) --
	( 92.90, 84.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90, 84.85) --
	( 92.90, 84.85);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90,126.87) --
	( 92.90,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90,126.87) --
	( 92.90,119.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90,119.15) --
	( 92.90,119.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 92.90, 66.49) --
	( 92.90, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 92.90, 66.49) --
	( 92.90, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 92.90, 66.49) --
	( 92.90, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 92.90, 79.41) --
	( 92.90, 79.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 92.90, 79.41) --
	( 92.90, 75.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 92.90, 75.73) --
	( 92.90, 75.73);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 92.90,119.15) --
	( 92.90,119.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 92.90,119.15) --
	( 92.90,112.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 92.90,112.75) --
	( 92.90,112.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 67.04) --
	( 96.72, 67.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 67.04) --
	( 96.72, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 66.49) --
	( 96.72, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 92.15) --
	( 96.72, 92.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 92.15) --
	( 96.72, 86.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72, 86.64) --
	( 96.72, 86.64);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72,128.97) --
	( 96.72,128.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72,128.97) --
	( 96.72,121.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72,121.42) --
	( 96.72,121.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.72, 66.49) --
	( 96.72, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.72, 66.49) --
	( 96.72, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.72, 66.49) --
	( 96.72, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.72, 78.80) --
	( 96.72, 78.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.72, 78.80) --
	( 96.72, 75.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.72, 75.17) --
	( 96.72, 75.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.72,129.06) --
	( 96.72,129.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.72,129.06) --
	( 96.72,122.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 96.72,122.22) --
	( 96.72,122.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54, 66.93) --
	(100.54, 66.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54, 66.93) --
	(100.54, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54, 66.49) --
	(100.54, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54, 91.71) --
	(100.54, 91.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54, 91.71) --
	(100.54, 86.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54, 86.31) --
	(100.54, 86.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54,135.45) --
	(100.54,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54,135.45) --
	(100.54,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54,128.48) --
	(100.54,128.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.54, 66.49) --
	(100.54, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.54, 66.49) --
	(100.54, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.54, 66.49) --
	(100.54, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.54, 76.43) --
	(100.54, 76.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.54, 76.43) --
	(100.54, 73.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.54, 73.45) --
	(100.54, 73.45);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.54,129.56) --
	(100.54,129.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.54,129.56) --
	(100.54,122.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (100.54,122.87) --
	(100.54,122.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36, 67.31) --
	(104.36, 67.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36, 67.31) --
	(104.36, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36, 66.49) --
	(104.36, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36, 92.32) --
	(104.36, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36, 92.32) --
	(104.36, 87.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36, 87.03) --
	(104.36, 87.03);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36,130.64) --
	(104.36,130.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36,130.64) --
	(104.36,123.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.36,123.96) --
	(104.36,123.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.36, 68.56) --
	(104.36, 68.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.36, 68.56) --
	(104.36, 66.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.36, 66.85) --
	(104.36, 66.85);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.36, 78.37) --
	(104.36, 78.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.36, 78.37) --
	(104.36, 74.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.36, 74.90) --
	(104.36, 74.90);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.36,134.08) --
	(104.36,134.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.36,134.08) --
	(104.36,126.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (104.36,126.62) --
	(104.36,126.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18, 67.07) --
	(108.18, 67.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18, 67.07) --
	(108.18, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18, 66.49) --
	(108.18, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18, 91.99) --
	(108.18, 91.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18, 91.99) --
	(108.18, 86.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18, 86.79) --
	(108.18, 86.79);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18,132.66) --
	(108.18,132.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18,132.66) --
	(108.18,125.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18,125.16) --
	(108.18,125.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.18, 66.49) --
	(108.18, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.18, 66.49) --
	(108.18, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.18, 66.49) --
	(108.18, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.18, 77.09) --
	(108.18, 77.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.18, 77.09) --
	(108.18, 73.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.18, 73.62) --
	(108.18, 73.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.18,135.20) --
	(108.18,135.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.18,135.20) --
	(108.18,128.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (108.18,128.03) --
	(108.18,128.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00, 66.49) --
	(112.00, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00, 66.49) --
	(112.00, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00, 66.49) --
	(112.00, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00, 88.42) --
	(112.00, 88.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00, 88.42) --
	(112.00, 83.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00, 83.52) --
	(112.00, 83.52);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00,132.48) --
	(112.00,132.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00,132.48) --
	(112.00,125.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.00,125.40) --
	(112.00,125.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.00, 66.49) --
	(112.00, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.00, 66.49) --
	(112.00, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.00, 66.49) --
	(112.00, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.00, 75.83) --
	(112.00, 75.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.00, 75.83) --
	(112.00, 72.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.00, 72.52) --
	(112.00, 72.52);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.00,132.74) --
	(112.00,132.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.00,132.74) --
	(112.00,124.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (112.00,124.91) --
	(112.00,124.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82, 67.79) --
	(115.82, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82, 67.79) --
	(115.82, 66.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82, 66.74) --
	(115.82, 66.74);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82, 86.79) --
	(115.82, 86.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82, 86.79) --
	(115.82, 82.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82, 82.17) --
	(115.82, 82.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82,137.18) --
	(115.82,137.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82,137.18) --
	(115.82,130.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82,130.51) --
	(115.82,130.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.82, 66.49) --
	(115.82, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.82, 66.49) --
	(115.82, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.82, 66.49) --
	(115.82, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.82, 79.11) --
	(115.82, 79.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.82, 79.11) --
	(115.82, 74.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.82, 74.87) --
	(115.82, 74.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.82,134.75) --
	(115.82,134.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.82,134.75) --
	(115.82,127.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (115.82,127.57) --
	(115.82,127.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64, 66.93) --
	(119.64, 66.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64, 66.93) --
	(119.64, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64, 66.49) --
	(119.64, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64, 90.52) --
	(119.64, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64, 90.52) --
	(119.64, 85.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64, 85.19) --
	(119.64, 85.19);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64,133.44) --
	(119.64,133.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64,133.44) --
	(119.64,126.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.64,126.55) --
	(119.64,126.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (119.64, 66.49) --
	(119.64, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (119.64, 66.49) --
	(119.64, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (119.64, 66.49) --
	(119.64, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (119.64, 80.29) --
	(119.64, 80.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (119.64, 80.29) --
	(119.64, 76.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (119.64, 76.53) --
	(119.64, 76.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (119.64,140.18) --
	(119.64,140.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (119.64,140.18) --
	(119.64,131.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (119.64,131.78) --
	(119.64,131.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46, 66.49) --
	(123.46, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46, 66.49) --
	(123.46, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46, 66.49) --
	(123.46, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46, 89.02) --
	(123.46, 89.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46, 89.02) --
	(123.46, 84.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46, 84.08) --
	(123.46, 84.08);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46,135.66) --
	(123.46,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46,135.66) --
	(123.46,129.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46,129.41) --
	(123.46,129.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (123.46, 66.49) --
	(123.46, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (123.46, 66.49) --
	(123.46, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (123.46, 66.49) --
	(123.46, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (123.46, 78.35) --
	(123.46, 78.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (123.46, 78.35) --
	(123.46, 74.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (123.46, 74.89) --
	(123.46, 74.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (123.46,146.55) --
	(123.46,146.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (123.46,146.55) --
	(123.46,139.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (123.46,139.15) --
	(123.46,139.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 67.43) --
	(127.28, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 67.43) --
	(127.28, 66.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 66.64) --
	(127.28, 66.64);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 86.58) --
	(127.28, 86.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 86.58) --
	(127.28, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 81.91) --
	(127.28, 81.91);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28,132.89) --
	(127.28,132.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28,132.89) --
	(127.28,125.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28,125.47) --
	(127.28,125.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.28, 66.49) --
	(127.28, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.28, 66.49) --
	(127.28, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.28, 66.49) --
	(127.28, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.28, 79.78) --
	(127.28, 79.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.28, 79.78) --
	(127.28, 76.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.28, 76.25) --
	(127.28, 76.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.28,150.53) --
	(127.28,150.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.28,150.53) --
	(127.28,142.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (127.28,142.76) --
	(127.28,142.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.10, 66.49) --
	(131.10, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.10, 66.49) --
	(131.10, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.10, 66.49) --
	(131.10, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.10, 89.64) --
	(131.10, 89.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.10, 89.64) --
	(131.10, 84.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.10, 84.64) --
	(131.10, 84.64);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.10,141.23) --
	(131.10,141.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.10,141.23) --
	(131.10,133.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.10,133.95) --
	(131.10,133.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.10, 68.39) --
	(131.10, 68.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.10, 68.39) --
	(131.10, 66.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.10, 66.76) --
	(131.10, 66.76);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.10, 78.22) --
	(131.10, 78.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.10, 78.22) --
	(131.10, 74.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.10, 74.78) --
	(131.10, 74.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.10,149.33) --
	(131.10,149.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.10,149.33) --
	(131.10,140.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (131.10,140.53) --
	(131.10,140.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.91, 66.49) --
	(134.92, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.92, 66.49) --
	(134.92, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.91, 66.49) --
	(134.92, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.91, 87.25) --
	(134.92, 87.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.92, 87.25) --
	(134.92, 82.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.91, 82.58) --
	(134.92, 82.58);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.91,131.45) --
	(134.92,131.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.92,131.45) --
	(134.92,124.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.91,124.34) --
	(134.92,124.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (134.91, 67.80) --
	(134.92, 67.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (134.92, 67.80) --
	(134.92, 66.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (134.91, 66.72) --
	(134.92, 66.72);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (134.91, 77.20) --
	(134.92, 77.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (134.92, 77.20) --
	(134.92, 74.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (134.91, 74.30) --
	(134.92, 74.30);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (134.91,157.35) --
	(134.92,157.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (134.92,157.35) --
	(134.92,148.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (134.91,148.58) --
	(134.92,148.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.73, 66.49) --
	(138.74, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.74, 66.49) --
	(138.74, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.73, 66.49) --
	(138.74, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.73, 89.18) --
	(138.74, 89.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.74, 89.18) --
	(138.74, 84.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.73, 84.90) --
	(138.74, 84.90);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.73,130.99) --
	(138.74,130.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.74,130.99) --
	(138.74,123.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.73,123.96) --
	(138.74,123.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.73, 66.49) --
	(138.74, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.74, 66.49) --
	(138.74, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.73, 66.49) --
	(138.74, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.73, 81.55) --
	(138.74, 81.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.74, 81.55) --
	(138.74, 77.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.73, 77.47) --
	(138.74, 77.47);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.73,153.76) --
	(138.74,153.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.74,153.76) --
	(138.74,144.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (138.73,144.91) --
	(138.74,144.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.55, 67.58) --
	(142.56, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.56, 67.58) --
	(142.56, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.55, 66.76) --
	(142.56, 66.76);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.55, 91.52) --
	(142.56, 91.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.56, 91.52) --
	(142.56, 86.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.55, 86.27) --
	(142.56, 86.27);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.55,137.70) --
	(142.56,137.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.56,137.70) --
	(142.56,130.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.55,130.76) --
	(142.56,130.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.55, 66.49) --
	(142.56, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.56, 66.49) --
	(142.56, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.55, 66.49) --
	(142.56, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.55, 80.95) --
	(142.56, 80.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.56, 80.95) --
	(142.56, 77.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.55, 77.29) --
	(142.56, 77.29);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.55,167.36) --
	(142.56,167.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.56,167.36) --
	(142.56,158.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (142.55,158.17) --
	(142.56,158.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.37, 66.49) --
	(146.38, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.38, 66.49) --
	(146.38, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.37, 66.49) --
	(146.38, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.37, 88.71) --
	(146.38, 88.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.38, 88.71) --
	(146.38, 83.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.37, 83.87) --
	(146.38, 83.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.37,140.06) --
	(146.38,140.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.38,140.06) --
	(146.38,133.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.37,133.79) --
	(146.38,133.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.37, 66.49) --
	(146.38, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.38, 66.49) --
	(146.38, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.37, 66.49) --
	(146.38, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.37, 79.57) --
	(146.38, 79.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.38, 79.57) --
	(146.38, 75.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.37, 75.85) --
	(146.38, 75.85);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.37,162.45) --
	(146.38,162.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.38,162.45) --
	(146.38,152.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (146.37,152.17) --
	(146.38,152.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19, 66.49) --
	(150.20, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19, 66.49) --
	(150.19, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19, 66.49) --
	(150.20, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19, 91.53) --
	(150.20, 91.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19, 91.53) --
	(150.19, 86.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19, 86.60) --
	(150.20, 86.60);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19,134.71) --
	(150.20,134.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19,134.71) --
	(150.19,127.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19,127.67) --
	(150.20,127.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.19, 66.49) --
	(150.20, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.19, 66.49) --
	(150.19, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.19, 66.49) --
	(150.20, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.19, 81.27) --
	(150.20, 81.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.19, 81.27) --
	(150.19, 77.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.19, 77.03) --
	(150.20, 77.03);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.19,171.34) --
	(150.20,171.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.19,171.34) --
	(150.19,161.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (150.19,161.95) --
	(150.20,161.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.01, 66.94) --
	(154.02, 66.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.01, 66.94) --
	(154.01, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.01, 66.49) --
	(154.02, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.01, 92.23) --
	(154.02, 92.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.01, 92.23) --
	(154.01, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.01, 87.35) --
	(154.02, 87.35);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.01,137.72) --
	(154.02,137.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.01,137.72) --
	(154.01,131.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.01,131.12) --
	(154.02,131.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.01, 66.49) --
	(154.02, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.01, 66.49) --
	(154.01, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.01, 66.49) --
	(154.02, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.01, 79.26) --
	(154.02, 79.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.01, 79.26) --
	(154.01, 75.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.01, 75.47) --
	(154.02, 75.47);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.01,174.08) --
	(154.02,174.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.01,174.08) --
	(154.01,164.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (154.01,164.25) --
	(154.02,164.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.83, 66.83) --
	(157.84, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.83, 66.83) --
	(157.83, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.83, 66.49) --
	(157.84, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.83, 89.41) --
	(157.84, 89.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.83, 89.41) --
	(157.83, 84.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.83, 84.66) --
	(157.84, 84.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.83,142.19) --
	(157.84,142.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.83,142.19) --
	(157.83,135.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.83,135.90) --
	(157.84,135.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.83, 66.49) --
	(157.84, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.83, 66.49) --
	(157.83, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.83, 66.49) --
	(157.84, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.83, 80.23) --
	(157.84, 80.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.83, 80.23) --
	(157.83, 76.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.83, 76.32) --
	(157.84, 76.32);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.83,176.24) --
	(157.84,176.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.83,176.24) --
	(157.83,166.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (157.83,166.81) --
	(157.84,166.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.65, 67.06) --
	(161.66, 67.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.65, 67.06) --
	(161.65, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.65, 66.49) --
	(161.66, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.65, 91.44) --
	(161.66, 91.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.65, 91.44) --
	(161.65, 86.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.65, 86.43) --
	(161.66, 86.43);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.65,135.52) --
	(161.66,135.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.65,135.52) --
	(161.65,128.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.65,128.12) --
	(161.66,128.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (161.65, 67.92) --
	(161.66, 67.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (161.65, 67.92) --
	(161.65, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (161.65, 66.49) --
	(161.66, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (161.65, 81.94) --
	(161.66, 81.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (161.65, 81.94) --
	(161.65, 78.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (161.65, 78.11) --
	(161.66, 78.11);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (161.65,169.44) --
	(161.66,169.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (161.65,169.44) --
	(161.65,159.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (161.65,159.31) --
	(161.66,159.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 66.49) --
	(165.47, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 66.49) --
	(165.47, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 66.49) --
	(165.47, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 91.44) --
	(165.47, 91.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 91.44) --
	(165.47, 86.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 86.33) --
	(165.47, 86.33);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47,140.80) --
	(165.47,140.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47,140.80) --
	(165.47,133.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47,133.75) --
	(165.47,133.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (165.47, 66.49) --
	(165.47, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (165.47, 66.49) --
	(165.47, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (165.47, 66.49) --
	(165.47, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (165.47, 81.19) --
	(165.47, 81.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (165.47, 81.19) --
	(165.47, 77.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (165.47, 77.76) --
	(165.47, 77.76);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (165.47,181.02) --
	(165.47,181.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (165.47,181.02) --
	(165.47,170.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (165.47,170.32) --
	(165.47,170.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.29, 66.49) --
	(169.29, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.29, 66.49) --
	(169.29, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.29, 66.49) --
	(169.29, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.29, 93.71) --
	(169.29, 93.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.29, 93.71) --
	(169.29, 88.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.29, 88.57) --
	(169.29, 88.57);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.29,143.35) --
	(169.29,143.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.29,143.35) --
	(169.29,136.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.29,136.62) --
	(169.29,136.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.29, 66.49) --
	(169.29, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.29, 66.49) --
	(169.29, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.29, 66.49) --
	(169.29, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.29, 79.71) --
	(169.29, 79.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.29, 79.71) --
	(169.29, 76.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.29, 76.13) --
	(169.29, 76.13);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.29,177.91) --
	(169.29,177.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.29,177.91) --
	(169.29,167.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (169.29,167.18) --
	(169.29,167.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11, 66.94) --
	(173.11, 66.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11, 66.94) --
	(173.11, 66.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11, 66.56) --
	(173.11, 66.56);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11, 90.87) --
	(173.11, 90.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11, 90.87) --
	(173.11, 86.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11, 86.07) --
	(173.11, 86.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11,137.68) --
	(173.11,137.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11,137.68) --
	(173.11,130.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11,130.46) --
	(173.11,130.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.11, 66.49) --
	(173.11, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.11, 66.49) --
	(173.11, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.11, 66.49) --
	(173.11, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.11, 81.94) --
	(173.11, 81.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.11, 81.94) --
	(173.11, 78.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.11, 78.15) --
	(173.11, 78.15);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.11,186.67) --
	(173.11,186.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.11,186.67) --
	(173.11,177.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (173.11,177.27) --
	(173.11,177.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 66.49) --
	(176.93, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 66.49) --
	(176.93, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 66.49) --
	(176.93, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 89.17) --
	(176.93, 89.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 89.17) --
	(176.93, 84.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 84.01) --
	(176.93, 84.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93,136.85) --
	(176.93,136.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93,136.85) --
	(176.93,129.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93,129.54) --
	(176.93,129.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.93, 66.49) --
	(176.93, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.93, 66.49) --
	(176.93, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.93, 66.49) --
	(176.93, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.93, 84.59) --
	(176.93, 84.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.93, 84.59) --
	(176.93, 79.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.93, 79.79) --
	(176.93, 79.79);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.93,192.17) --
	(176.93,192.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.93,192.17) --
	(176.93,181.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.93,181.86) --
	(176.93,181.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75, 66.49) --
	(180.75, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75, 66.49) --
	(180.75, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75, 66.49) --
	(180.75, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75, 90.54) --
	(180.75, 90.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75, 90.54) --
	(180.75, 85.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75, 85.68) --
	(180.75, 85.68);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,140.98) --
	(180.75,140.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,140.98) --
	(180.75,134.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75,134.08) --
	(180.75,134.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.75, 66.49) --
	(180.75, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.75, 66.49) --
	(180.75, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.75, 66.49) --
	(180.75, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.75, 83.71) --
	(180.75, 83.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.75, 83.71) --
	(180.75, 79.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.75, 79.83) --
	(180.75, 79.83);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.75,184.52) --
	(180.75,184.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.75,184.52) --
	(180.75,175.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (180.75,175.00) --
	(180.75,175.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.57, 66.76) --
	(184.57, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.57, 66.76) --
	(184.57, 66.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.57, 66.54) --
	(184.57, 66.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.57, 98.19) --
	(184.57, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.57, 98.19) --
	(184.57, 92.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.57, 92.67) --
	(184.57, 92.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.57,144.46) --
	(184.57,144.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.57,144.46) --
	(184.57,137.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.57,137.49) --
	(184.57,137.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.57, 68.00) --
	(184.57, 68.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.57, 68.00) --
	(184.57, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.57, 66.49) --
	(184.57, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.57, 83.78) --
	(184.57, 83.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.57, 83.78) --
	(184.57, 79.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.57, 79.14) --
	(184.57, 79.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.57,199.00) --
	(184.57,199.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.57,199.00) --
	(184.57,187.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (184.57,187.51) --
	(184.57,187.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.39, 66.49) --
	(188.39, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.39, 66.49) --
	(188.39, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.39, 66.49) --
	(188.39, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.39, 91.61) --
	(188.39, 91.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.39, 91.61) --
	(188.39, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.39, 86.80) --
	(188.39, 86.80);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.39,142.94) --
	(188.39,142.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.39,142.94) --
	(188.39,136.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.39,136.13) --
	(188.39,136.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.39, 67.36) --
	(188.39, 67.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.39, 67.36) --
	(188.39, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.39, 66.49) --
	(188.39, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.39, 84.68) --
	(188.39, 84.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.39, 84.68) --
	(188.39, 80.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.39, 80.37) --
	(188.39, 80.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.39,204.41) --
	(188.39,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.39,204.41) --
	(188.39,193.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (188.39,193.42) --
	(188.39,193.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.21, 66.75) --
	(192.21, 66.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.21, 66.75) --
	(192.21, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.21, 66.49) --
	(192.21, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.21, 95.19) --
	(192.21, 95.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.21, 95.19) --
	(192.21, 89.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.21, 89.81) --
	(192.21, 89.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.21,144.87) --
	(192.21,144.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.21,144.87) --
	(192.21,138.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.21,138.01) --
	(192.21,138.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (192.21, 68.08) --
	(192.21, 68.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (192.21, 68.08) --
	(192.21, 66.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (192.21, 66.76) --
	(192.21, 66.76);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (192.21, 85.11) --
	(192.21, 85.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (192.21, 85.11) --
	(192.21, 80.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (192.21, 80.16) --
	(192.21, 80.16);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (192.21,204.35) --
	(192.21,204.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (192.21,204.35) --
	(192.21,192.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (192.21,192.60) --
	(192.21,192.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03, 66.49) --
	(196.03, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03, 66.49) --
	(196.03, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03, 66.49) --
	(196.03, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03, 88.17) --
	(196.03, 88.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03, 88.17) --
	(196.03, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03, 83.51) --
	(196.03, 83.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03,133.98) --
	(196.03,133.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03,133.98) --
	(196.03,126.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.03,126.66) --
	(196.03,126.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (196.03, 66.49) --
	(196.03, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (196.03, 66.49) --
	(196.03, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (196.03, 66.49) --
	(196.03, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (196.03, 80.24) --
	(196.03, 80.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (196.03, 80.24) --
	(196.03, 75.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (196.03, 75.90) --
	(196.03, 75.90);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (196.03,195.59) --
	(196.03,195.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (196.03,195.59) --
	(196.03,184.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (196.03,184.90) --
	(196.03,184.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85, 66.74) --
	(199.85, 66.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85, 66.74) --
	(199.85, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85, 66.49) --
	(199.85, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85, 93.06) --
	(199.85, 93.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85, 93.06) --
	(199.85, 87.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85, 87.86) --
	(199.85, 87.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85,138.58) --
	(199.85,138.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85,138.58) --
	(199.85,131.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.85,131.32) --
	(199.85,131.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (199.85, 66.49) --
	(199.85, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (199.85, 66.49) --
	(199.85, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (199.85, 66.49) --
	(199.85, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (199.85, 82.98) --
	(199.85, 82.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (199.85, 82.98) --
	(199.85, 78.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (199.85, 78.81) --
	(199.85, 78.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (199.85,204.33) --
	(199.85,204.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (199.85,204.33) --
	(199.85,194.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (199.85,194.07) --
	(199.85,194.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 66.49) --
	(203.67, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 66.49) --
	(203.67, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 66.49) --
	(203.67, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 91.35) --
	(203.67, 91.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 91.35) --
	(203.67, 86.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 86.45) --
	(203.67, 86.45);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67,138.85) --
	(203.67,138.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67,138.85) --
	(203.67,131.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67,131.82) --
	(203.67,131.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.67, 66.49) --
	(203.67, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.67, 66.49) --
	(203.67, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.67, 66.49) --
	(203.67, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.67, 81.96) --
	(203.67, 81.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.67, 81.96) --
	(203.67, 77.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.67, 77.99) --
	(203.67, 77.99);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.67,197.76) --
	(203.67,197.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.67,197.76) --
	(203.67,186.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.67,186.96) --
	(203.67,186.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 67.33) --
	( 54.71, 67.17) --
	( 58.53, 68.14) --
	( 62.34, 67.28) --
	( 66.16, 66.78) --
	( 69.98, 66.49) --
	( 73.80, 67.01) --
	( 77.62, 66.49) --
	( 81.44, 67.14) --
	( 85.26, 67.38) --
	( 89.08, 66.49) --
	( 92.90, 66.64) --
	( 96.72, 66.77) --
	(100.54, 66.71) --
	(104.36, 66.90) --
	(108.18, 66.78) --
	(112.00, 66.49) --
	(115.82, 67.26) --
	(119.64, 66.71) --
	(123.46, 66.49) --
	(127.28, 67.04) --
	(131.10, 66.49) --
	(134.92, 66.49) --
	(138.74, 66.49) --
	(142.56, 67.17) --
	(146.38, 66.49) --
	(150.19, 66.49) --
	(154.01, 66.72) --
	(157.83, 66.66) --
	(161.65, 66.78) --
	(165.47, 66.49) --
	(169.29, 66.49) --
	(173.11, 66.75) --
	(176.93, 66.49) --
	(180.75, 66.49) --
	(184.57, 66.65) --
	(188.39, 66.49) --
	(192.21, 66.62) --
	(196.03, 66.49) --
	(199.85, 66.62) --
	(203.67, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 87.39) --
	( 54.71, 87.09) --
	( 58.53, 81.73) --
	( 62.34, 93.74) --
	( 66.16, 87.18) --
	( 69.98, 82.61) --
	( 73.80, 88.18) --
	( 77.62, 84.94) --
	( 81.44, 87.64) --
	( 85.26, 90.31) --
	( 89.08, 89.12) --
	( 92.90, 87.54) --
	( 96.72, 89.40) --
	(100.54, 89.01) --
	(104.36, 89.67) --
	(108.18, 89.39) --
	(112.00, 85.97) --
	(115.82, 84.48) --
	(119.64, 87.86) --
	(123.46, 86.55) --
	(127.28, 84.24) --
	(131.10, 87.14) --
	(134.92, 84.91) --
	(138.74, 87.04) --
	(142.56, 88.89) --
	(146.38, 86.29) --
	(150.19, 89.06) --
	(154.01, 89.79) --
	(157.83, 87.03) --
	(161.65, 88.94) --
	(165.47, 88.89) --
	(169.29, 91.14) --
	(173.11, 88.47) --
	(176.93, 86.59) --
	(180.75, 88.11) --
	(184.57, 95.43) --
	(188.39, 89.20) --
	(192.21, 92.50) --
	(196.03, 85.84) --
	(199.85, 90.46) --
	(203.67, 88.90);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89,118.68) --
	( 54.71,120.40) --
	( 58.53,115.99) --
	( 62.34,128.56) --
	( 66.16,120.87) --
	( 69.98,116.88) --
	( 73.80,125.50) --
	( 77.62,117.31) --
	( 81.44,121.68) --
	( 85.26,129.91) --
	( 89.08,128.22) --
	( 92.90,123.01) --
	( 96.72,125.19) --
	(100.54,131.97) --
	(104.36,127.30) --
	(108.18,128.91) --
	(112.00,128.94) --
	(115.82,133.85) --
	(119.64,130.00) --
	(123.46,132.54) --
	(127.28,129.18) --
	(131.10,137.59) --
	(134.92,127.90) --
	(138.74,127.48) --
	(142.56,134.23) --
	(146.38,136.93) --
	(150.19,131.19) --
	(154.01,134.42) --
	(157.83,139.05) --
	(161.65,131.82) --
	(165.47,137.28) --
	(169.29,139.99) --
	(173.11,134.07) --
	(176.93,133.19) --
	(180.75,137.53) --
	(184.57,140.98) --
	(188.39,139.54) --
	(192.21,141.44) --
	(196.03,130.32) --
	(199.85,134.95) --
	(203.67,135.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 66.49) --
	( 54.71, 66.49) --
	( 58.53, 66.49) --
	( 62.34, 67.66) --
	( 66.16, 66.49) --
	( 69.98, 66.49) --
	( 73.80, 66.49) --
	( 77.62, 67.24) --
	( 81.44, 68.30) --
	( 85.26, 66.49) --
	( 89.08, 66.49) --
	( 92.90, 66.49) --
	( 96.72, 66.49) --
	(100.54, 66.49) --
	(104.36, 67.70) --
	(108.18, 66.49) --
	(112.00, 66.49) --
	(115.82, 66.49) --
	(119.64, 66.49) --
	(123.46, 66.49) --
	(127.28, 66.49) --
	(131.10, 67.58) --
	(134.92, 67.26) --
	(138.74, 66.49) --
	(142.56, 66.49) --
	(146.38, 66.49) --
	(150.19, 66.49) --
	(154.01, 66.49) --
	(157.83, 66.49) --
	(161.65, 67.21) --
	(165.47, 66.49) --
	(169.29, 66.49) --
	(173.11, 66.49) --
	(176.93, 66.49) --
	(180.75, 66.49) --
	(184.57, 67.24) --
	(188.39, 66.93) --
	(192.21, 67.42) --
	(196.03, 66.49) --
	(199.85, 66.49) --
	(203.67, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 74.20) --
	( 54.71, 72.29) --
	( 58.53, 72.83) --
	( 62.34, 76.24) --
	( 66.16, 72.73) --
	( 69.98, 74.51) --
	( 73.80, 72.51) --
	( 77.62, 70.84) --
	( 81.44, 72.23) --
	( 85.26, 74.44) --
	( 89.08, 75.48) --
	( 92.90, 77.57) --
	( 96.72, 76.99) --
	(100.54, 74.94) --
	(104.36, 76.64) --
	(108.18, 75.35) --
	(112.00, 74.17) --
	(115.82, 76.99) --
	(119.64, 78.41) --
	(123.46, 76.62) --
	(127.28, 78.01) --
	(131.10, 76.50) --
	(134.92, 75.75) --
	(138.74, 79.51) --
	(142.56, 79.12) --
	(146.38, 77.71) --
	(150.19, 79.15) --
	(154.01, 77.37) --
	(157.83, 78.28) --
	(161.65, 80.02) --
	(165.47, 79.48) --
	(169.29, 77.92) --
	(173.11, 80.04) --
	(176.93, 82.19) --
	(180.75, 81.77) --
	(184.57, 81.46) --
	(188.39, 82.52) --
	(192.21, 82.64) --
	(196.03, 78.07) --
	(199.85, 80.89) --
	(203.67, 79.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 50.89, 88.46) --
	( 54.71, 92.60) --
	( 58.53, 92.42) --
	( 62.34,100.70) --
	( 66.16, 97.22) --
	( 69.98, 97.30) --
	( 73.80, 99.94) --
	( 77.62,104.29) --
	( 81.44,106.75) --
	( 85.26,110.57) --
	( 89.08,114.21) --
	( 92.90,115.95) --
	( 96.72,125.64) --
	(100.54,126.22) --
	(104.36,130.35) --
	(108.18,131.61) --
	(112.00,128.83) --
	(115.82,131.16) --
	(119.64,135.98) --
	(123.46,142.85) --
	(127.28,146.65) --
	(131.10,144.93) --
	(134.92,152.97) --
	(138.74,149.33) --
	(142.56,162.76) --
	(146.38,157.31) --
	(150.19,166.65) --
	(154.01,169.16) --
	(157.83,171.53) --
	(161.65,164.37) --
	(165.47,175.67) --
	(169.29,172.55) --
	(173.11,181.97) --
	(176.93,187.02) --
	(180.75,179.76) --
	(184.57,193.25) --
	(188.39,198.92) --
	(192.21,198.47) --
	(196.03,190.24) --
	(199.85,199.20) --
	(203.67,192.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.24, 59.60) rectangle (211.31,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29, 63.46) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29, 99.12) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,134.78) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,170.43) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,206.09) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 66.49) --
	( 43.24, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,102.15) --
	( 43.24,102.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,137.81) --
	( 43.24,137.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,173.46) --
	( 43.24,173.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,209.12) --
	( 43.24,209.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89, 56.85) --
	( 50.89, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.08, 56.85) --
	( 89.08, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 56.85) --
	(127.28, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.47, 56.85) --
	(165.47, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 56.85) --
	(203.67, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.89, 48.59) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.08, 48.59) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.28, 48.59) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.47, 48.59) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.67, 48.59) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (127.28, 36.27) {$K$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,135.45) {FSR};
\end{scope}
\begin{scope}
\path[clip] (216.81, 28.34) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.81, 28.34) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (251.26, 59.60) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (251.26, 59.60) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.26, 82.53) --
	(428.12, 82.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.26,117.89) --
	(428.12,117.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.26,153.26) --
	(428.12,153.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.26,188.63) --
	(428.12,188.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.40, 59.60) --
	(279.40,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.59, 59.60) --
	(319.59,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.79, 59.60) --
	(359.79,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.98, 59.60) --
	(399.98,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26, 64.84) --
	(428.12, 64.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,100.21) --
	(428.12,100.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,135.58) --
	(428.12,135.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,170.95) --
	(428.12,170.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,206.32) --
	(428.12,206.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30, 59.60) --
	(259.30,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49, 59.60) --
	(299.49,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69, 59.60) --
	(339.69,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88, 59.60) --
	(379.88,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08, 59.60) --
	(420.08,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30, 78.14) --
	(259.30, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30, 78.14) --
	(259.30, 74.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30, 74.87) --
	(259.30, 74.87);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,139.34) --
	(259.30,139.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,139.34) --
	(259.30,128.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,128.63) --
	(259.30,128.63);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,191.54) --
	(259.30,191.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,191.54) --
	(259.30,181.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,181.54) --
	(259.30,181.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30, 91.41) --
	(259.30, 91.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30, 91.41) --
	(259.30, 89.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30, 89.18) --
	(259.30, 89.18);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,128.21) --
	(259.30,128.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,128.21) --
	(259.30,124.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,124.83) --
	(259.30,124.83);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,169.21) --
	(259.30,169.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,169.21) --
	(259.30,164.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,164.86) --
	(259.30,164.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.32, 75.92) --
	(263.32, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.32, 75.92) --
	(263.32, 73.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.32, 73.72) --
	(263.32, 73.72);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.32,144.83) --
	(263.32,144.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.32,144.83) --
	(263.32,133.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.32,133.89) --
	(263.32,133.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.32,202.61) --
	(263.32,202.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.32,202.61) --
	(263.32,194.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.32,194.03) --
	(263.32,194.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.32, 89.11) --
	(263.32, 89.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.32, 89.11) --
	(263.32, 87.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.32, 87.17) --
	(263.32, 87.17);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.32,124.93) --
	(263.32,124.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.32,124.93) --
	(263.32,121.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.32,121.72) --
	(263.32,121.72);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.32,169.52) --
	(263.32,169.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.32,169.52) --
	(263.32,165.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.32,165.27) --
	(263.32,165.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34, 81.05) --
	(267.34, 81.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34, 81.05) --
	(267.34, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34, 77.10) --
	(267.34, 77.10);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34,144.57) --
	(267.34,144.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34,144.57) --
	(267.34,134.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34,134.07) --
	(267.34,134.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34,192.40) --
	(267.34,192.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34,192.40) --
	(267.34,182.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34,182.87) --
	(267.34,182.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.34, 85.87) --
	(267.34, 85.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.34, 85.87) --
	(267.34, 84.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.34, 84.26) --
	(267.34, 84.26);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.34,119.55) --
	(267.34,119.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.34,119.55) --
	(267.34,116.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.34,116.42) --
	(267.34,116.42);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.34,163.45) --
	(267.34,163.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.34,163.45) --
	(267.34,159.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.34,159.48) --
	(267.34,159.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35, 80.95) --
	(271.36, 80.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.36, 80.95) --
	(271.36, 77.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35, 77.00) --
	(271.36, 77.00);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35,157.87) --
	(271.36,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.36,157.87) --
	(271.36,147.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35,147.01) --
	(271.36,147.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35,203.52) --
	(271.36,203.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.36,203.52) --
	(271.36,195.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35,195.02) --
	(271.36,195.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (271.35, 85.91) --
	(271.36, 85.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (271.36, 85.91) --
	(271.36, 84.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (271.35, 84.21) --
	(271.36, 84.21);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (271.35,119.78) --
	(271.36,119.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (271.36,119.78) --
	(271.36,116.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (271.35,116.39) --
	(271.36,116.39);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (271.35,166.83) --
	(271.36,166.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (271.36,166.83) --
	(271.36,162.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (271.35,162.45) --
	(271.36,162.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37, 78.29) --
	(275.38, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.38, 78.29) --
	(275.38, 74.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37, 74.65) --
	(275.38, 74.65);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37,150.64) --
	(275.38,150.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.38,150.64) --
	(275.38,139.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37,139.22) --
	(275.38,139.22);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37,204.41) --
	(275.38,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.38,204.41) --
	(275.38,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.37,196.16) --
	(275.38,196.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (275.37, 84.96) --
	(275.38, 84.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (275.38, 84.96) --
	(275.38, 83.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (275.37, 83.57) --
	(275.38, 83.57);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (275.37,121.44) --
	(275.38,121.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (275.38,121.44) --
	(275.38,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (275.37,117.86) --
	(275.38,117.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (275.37,164.44) --
	(275.38,164.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (275.38,164.44) --
	(275.38,160.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (275.37,160.11) --
	(275.38,160.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.39, 73.67) --
	(279.40, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.40, 73.67) --
	(279.40, 71.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.39, 71.35) --
	(279.40, 71.35);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.39,142.49) --
	(279.40,142.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.40,142.49) --
	(279.40,132.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.39,132.02) --
	(279.40,132.02);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.39,191.30) --
	(279.40,191.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.40,191.30) --
	(279.40,182.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.39,182.12) --
	(279.40,182.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (279.39, 81.49) --
	(279.40, 81.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (279.40, 81.49) --
	(279.40, 80.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (279.39, 80.21) --
	(279.40, 80.21);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (279.39,114.97) --
	(279.40,114.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (279.40,114.97) --
	(279.40,112.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (279.39,112.03) --
	(279.40,112.03);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (279.39,162.32) --
	(279.40,162.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (279.40,162.32) --
	(279.40,157.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (279.39,157.24) --
	(279.40,157.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.41, 79.57) --
	(283.42, 79.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.42, 79.57) --
	(283.42, 75.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.41, 75.40) --
	(283.42, 75.40);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.41,148.90) --
	(283.42,148.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.42,148.90) --
	(283.42,136.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.41,136.94) --
	(283.42,136.94);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.41,198.70) --
	(283.42,198.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.42,198.70) --
	(283.42,189.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.41,189.37) --
	(283.42,189.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.41, 82.05) --
	(283.42, 82.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.42, 82.05) --
	(283.42, 80.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.41, 80.80) --
	(283.42, 80.80);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.41,113.75) --
	(283.42,113.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.42,113.75) --
	(283.42,110.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.41,110.31) --
	(283.42,110.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.41,162.38) --
	(283.42,162.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.42,162.38) --
	(283.42,158.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.41,158.13) --
	(283.42,158.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 72.91) --
	(287.44, 72.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 72.91) --
	(287.43, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 70.92) --
	(287.44, 70.92);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,136.50) --
	(287.44,136.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,136.50) --
	(287.43,125.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,125.22) --
	(287.44,125.22);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,190.58) --
	(287.44,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,190.58) --
	(287.43,180.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,180.61) --
	(287.44,180.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (287.43, 80.86) --
	(287.44, 80.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (287.43, 80.86) --
	(287.43, 79.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (287.43, 79.52) --
	(287.44, 79.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (287.43,110.97) --
	(287.44,110.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (287.43,110.97) --
	(287.43,107.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (287.43,107.53) --
	(287.44,107.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (287.43,159.01) --
	(287.44,159.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (287.43,159.01) --
	(287.43,154.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (287.43,154.01) --
	(287.44,154.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45, 74.10) --
	(291.46, 74.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45, 74.10) --
	(291.45, 71.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45, 71.89) --
	(291.46, 71.89);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45,144.22) --
	(291.46,144.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45,144.22) --
	(291.45,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45,133.70) --
	(291.46,133.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45,192.10) --
	(291.46,192.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45,192.10) --
	(291.45,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45,183.15) --
	(291.46,183.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (291.45, 78.97) --
	(291.46, 78.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (291.45, 78.97) --
	(291.45, 77.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (291.45, 77.96) --
	(291.46, 77.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (291.45,106.65) --
	(291.46,106.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (291.45,106.65) --
	(291.45,104.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (291.45,104.09) --
	(291.46,104.09);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (291.45,158.31) --
	(291.46,158.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (291.45,158.31) --
	(291.45,153.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (291.45,153.65) --
	(291.46,153.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47, 73.93) --
	(295.48, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47, 73.93) --
	(295.47, 71.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47, 71.25) --
	(295.48, 71.25);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47,149.24) --
	(295.48,149.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47,149.24) --
	(295.47,137.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47,137.98) --
	(295.48,137.98);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47,202.74) --
	(295.48,202.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47,202.74) --
	(295.47,194.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.47,194.31) --
	(295.48,194.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (295.47, 80.31) --
	(295.48, 80.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (295.47, 80.31) --
	(295.47, 79.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (295.47, 79.18) --
	(295.48, 79.18);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (295.47,109.92) --
	(295.48,109.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (295.47,109.92) --
	(295.47,107.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (295.47,107.06) --
	(295.48,107.06);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (295.47,158.49) --
	(295.48,158.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (295.47,158.49) --
	(295.47,154.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (295.47,154.04) --
	(295.48,154.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49, 73.87) --
	(299.50, 73.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49, 73.87) --
	(299.49, 71.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49, 71.40) --
	(299.50, 71.40);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49,145.49) --
	(299.50,145.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49,145.49) --
	(299.49,134.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49,134.77) --
	(299.50,134.77);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49,199.23) --
	(299.50,199.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49,199.23) --
	(299.49,189.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49,189.90) --
	(299.50,189.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (299.49, 78.22) --
	(299.50, 78.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (299.49, 78.22) --
	(299.49, 77.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (299.49, 77.22) --
	(299.50, 77.22);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (299.49,105.36) --
	(299.50,105.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (299.49,105.36) --
	(299.49,102.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (299.49,102.51) --
	(299.50,102.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (299.49,157.87) --
	(299.50,157.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (299.49,157.87) --
	(299.49,153.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (299.49,153.31) --
	(299.50,153.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51, 74.32) --
	(303.51, 74.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51, 74.32) --
	(303.51, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51, 71.58) --
	(303.51, 71.58);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51,135.53) --
	(303.51,135.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51,135.53) --
	(303.51,124.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51,124.86) --
	(303.51,124.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51,184.39) --
	(303.51,184.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51,184.39) --
	(303.51,173.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.51,173.76) --
	(303.51,173.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (303.51, 77.83) --
	(303.51, 77.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (303.51, 77.83) --
	(303.51, 76.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (303.51, 76.70) --
	(303.51, 76.70);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (303.51,107.98) --
	(303.51,107.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (303.51,107.98) --
	(303.51,104.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (303.51,104.64) --
	(303.51,104.64);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (303.51,160.30) --
	(303.51,160.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (303.51,160.30) --
	(303.51,155.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (303.51,155.00) --
	(303.51,155.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 72.73) --
	(307.53, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 72.73) --
	(307.53, 70.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53, 70.41) --
	(307.53, 70.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,140.56) --
	(307.53,140.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,140.56) --
	(307.53,129.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,129.97) --
	(307.53,129.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,190.25) --
	(307.53,190.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,190.25) --
	(307.53,180.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,180.49) --
	(307.53,180.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (307.53, 77.20) --
	(307.53, 77.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (307.53, 77.20) --
	(307.53, 76.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (307.53, 76.15) --
	(307.53, 76.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (307.53,103.45) --
	(307.53,103.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (307.53,103.45) --
	(307.53,100.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (307.53,100.25) --
	(307.53,100.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (307.53,158.56) --
	(307.53,158.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (307.53,158.56) --
	(307.53,153.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (307.53,153.98) --
	(307.53,153.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.55, 71.38) --
	(311.55, 71.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.55, 71.38) --
	(311.55, 69.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.55, 69.54) --
	(311.55, 69.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.55,138.71) --
	(311.55,138.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.55,138.71) --
	(311.55,127.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.55,127.44) --
	(311.55,127.44);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.55,199.60) --
	(311.55,199.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.55,199.60) --
	(311.55,191.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.55,191.35) --
	(311.55,191.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (311.55, 76.97) --
	(311.55, 76.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (311.55, 76.97) --
	(311.55, 76.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (311.55, 76.17) --
	(311.55, 76.17);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (311.55,104.12) --
	(311.55,104.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (311.55,104.12) --
	(311.55,101.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (311.55,101.39) --
	(311.55,101.39);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (311.55,159.65) --
	(311.55,159.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (311.55,159.65) --
	(311.55,154.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (311.55,154.18) --
	(311.55,154.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.57, 72.41) --
	(315.57, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.57, 72.41) --
	(315.57, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.57, 69.93) --
	(315.57, 69.93);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.57,140.77) --
	(315.57,140.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.57,140.77) --
	(315.57,130.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.57,130.06) --
	(315.57,130.06);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.57,187.60) --
	(315.57,187.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.57,187.60) --
	(315.57,177.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.57,177.80) --
	(315.57,177.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.57, 75.83) --
	(315.57, 75.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.57, 75.83) --
	(315.57, 74.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.57, 74.91) --
	(315.57, 74.91);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.57,103.87) --
	(315.57,103.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.57,103.87) --
	(315.57,101.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.57,101.00) --
	(315.57,101.00);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.57,156.47) --
	(315.57,156.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.57,156.47) --
	(315.57,151.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (315.57,151.25) --
	(315.57,151.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.59, 71.50) --
	(319.59, 71.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.59, 71.50) --
	(319.59, 69.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.59, 69.36) --
	(319.59, 69.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.59,135.18) --
	(319.59,135.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.59,135.18) --
	(319.59,124.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.59,124.23) --
	(319.59,124.23);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.59,191.00) --
	(319.59,191.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.59,191.00) --
	(319.59,181.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.59,181.38) --
	(319.59,181.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.59, 75.89) --
	(319.59, 75.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.59, 75.89) --
	(319.59, 75.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.59, 75.01) --
	(319.59, 75.01);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.59,102.33) --
	(319.59,102.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.59,102.33) --
	(319.59, 99.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.59, 99.36) --
	(319.59, 99.36);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.59,157.94) --
	(319.59,157.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.59,157.94) --
	(319.59,152.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (319.59,152.82) --
	(319.59,152.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61, 70.93) --
	(323.61, 70.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61, 70.93) --
	(323.61, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61, 68.94) --
	(323.61, 68.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61,139.04) --
	(323.61,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61,139.04) --
	(323.61,128.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61,128.01) --
	(323.61,128.01);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61,191.93) --
	(323.61,191.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61,191.93) --
	(323.61,182.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61,182.33) --
	(323.61,182.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.61, 75.52) --
	(323.61, 75.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.61, 75.52) --
	(323.61, 74.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.61, 74.69) --
	(323.61, 74.69);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.61, 99.20) --
	(323.61, 99.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.61, 99.20) --
	(323.61, 96.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.61, 96.47) --
	(323.61, 96.47);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.61,153.60) --
	(323.61,153.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.61,153.60) --
	(323.61,148.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (323.61,148.92) --
	(323.61,148.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63, 73.13) --
	(327.63, 73.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63, 73.13) --
	(327.63, 70.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63, 70.02) --
	(327.63, 70.02);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,129.95) --
	(327.63,129.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,129.95) --
	(327.63,119.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,119.67) --
	(327.63,119.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,193.18) --
	(327.63,193.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,193.18) --
	(327.63,184.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.63,184.09) --
	(327.63,184.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (327.63, 74.97) --
	(327.63, 74.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (327.63, 74.97) --
	(327.63, 74.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (327.63, 74.14) --
	(327.63, 74.14);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (327.63,100.90) --
	(327.63,100.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (327.63,100.90) --
	(327.63, 97.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (327.63, 97.86) --
	(327.63, 97.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (327.63,153.75) --
	(327.63,153.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (327.63,153.75) --
	(327.63,148.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (327.63,148.54) --
	(327.63,148.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65, 70.93) --
	(331.65, 70.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65, 70.93) --
	(331.65, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65, 69.02) --
	(331.65, 69.02);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65,137.74) --
	(331.65,137.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65,137.74) --
	(331.65,125.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65,125.96) --
	(331.65,125.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65,188.99) --
	(331.65,188.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65,188.99) --
	(331.65,177.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65,177.89) --
	(331.65,177.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (331.65, 74.79) --
	(331.65, 74.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (331.65, 74.79) --
	(331.65, 74.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (331.65, 74.00) --
	(331.65, 74.00);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (331.65,100.01) --
	(331.65,100.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (331.65,100.01) --
	(331.65, 96.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (331.65, 96.82) --
	(331.65, 96.82);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (331.65,157.29) --
	(331.65,157.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (331.65,157.29) --
	(331.65,151.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (331.65,151.59) --
	(331.65,151.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.67, 71.68) --
	(335.67, 71.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.67, 71.68) --
	(335.67, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.67, 69.50) --
	(335.67, 69.50);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.67,132.98) --
	(335.67,132.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.67,132.98) --
	(335.67,122.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.67,122.13) --
	(335.67,122.13);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.67,197.22) --
	(335.67,197.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.67,197.22) --
	(335.67,188.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.67,188.44) --
	(335.67,188.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (335.67, 74.38) --
	(335.67, 74.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (335.67, 74.38) --
	(335.67, 73.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (335.67, 73.59) --
	(335.67, 73.59);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (335.67, 97.28) --
	(335.67, 97.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (335.67, 97.28) --
	(335.67, 94.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (335.67, 94.58) --
	(335.67, 94.58);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (335.67,158.42) --
	(335.67,158.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (335.67,158.42) --
	(335.67,153.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (335.67,153.24) --
	(335.67,153.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69, 70.94) --
	(339.69, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69, 70.94) --
	(339.69, 69.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69, 69.04) --
	(339.69, 69.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69,124.23) --
	(339.69,124.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69,124.23) --
	(339.69,113.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69,113.57) --
	(339.69,113.57);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69,184.78) --
	(339.69,184.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69,184.78) --
	(339.69,173.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69,173.81) --
	(339.69,173.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69, 73.84) --
	(339.69, 73.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69, 73.84) --
	(339.69, 73.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69, 73.08) --
	(339.69, 73.08);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69,100.30) --
	(339.69,100.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69,100.30) --
	(339.69, 97.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69, 97.41) --
	(339.69, 97.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69,158.38) --
	(339.69,158.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69,158.38) --
	(339.69,153.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69,153.06) --
	(339.69,153.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.71, 70.04) --
	(343.71, 70.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.71, 70.04) --
	(343.71, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.71, 68.45) --
	(343.71, 68.45);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.71,133.88) --
	(343.71,133.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.71,133.88) --
	(343.71,123.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.71,123.66) --
	(343.71,123.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.71,199.91) --
	(343.71,199.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.71,199.91) --
	(343.71,191.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.71,191.56) --
	(343.71,191.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (343.71, 73.85) --
	(343.71, 73.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (343.71, 73.85) --
	(343.71, 73.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (343.71, 73.15) --
	(343.71, 73.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (343.71, 97.27) --
	(343.71, 97.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (343.71, 97.27) --
	(343.71, 94.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (343.71, 94.24) --
	(343.71, 94.24);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (343.71,153.91) --
	(343.71,153.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (343.71,153.91) --
	(343.71,148.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (343.71,148.48) --
	(343.71,148.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.73, 71.15) --
	(347.73, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.73, 71.15) --
	(347.73, 69.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.73, 69.20) --
	(347.73, 69.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.73,126.17) --
	(347.73,126.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.73,126.17) --
	(347.73,115.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.73,115.70) --
	(347.73,115.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.73,186.06) --
	(347.73,186.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.73,186.06) --
	(347.73,175.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.73,175.93) --
	(347.73,175.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (347.73, 73.33) --
	(347.73, 73.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (347.73, 73.33) --
	(347.73, 72.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (347.73, 72.54) --
	(347.73, 72.54);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (347.73, 96.38) --
	(347.73, 96.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (347.73, 96.38) --
	(347.73, 93.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (347.73, 93.48) --
	(347.73, 93.48);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (347.73,156.81) --
	(347.73,156.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (347.73,156.81) --
	(347.73,150.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (347.73,150.87) --
	(347.73,150.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.74, 69.86) --
	(351.75, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.75, 69.86) --
	(351.75, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.74, 68.35) --
	(351.75, 68.35);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.74,131.49) --
	(351.75,131.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.75,131.49) --
	(351.75,121.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.74,121.63) --
	(351.75,121.63);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.74,180.38) --
	(351.75,180.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.75,180.38) --
	(351.75,170.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.74,170.08) --
	(351.75,170.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (351.74, 73.14) --
	(351.75, 73.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (351.75, 73.14) --
	(351.75, 72.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (351.74, 72.53) --
	(351.75, 72.53);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (351.74, 97.20) --
	(351.75, 97.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (351.75, 97.20) --
	(351.75, 94.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (351.74, 94.13) --
	(351.75, 94.13);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (351.74,152.09) --
	(351.75,152.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (351.75,152.09) --
	(351.75,146.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (351.74,146.19) --
	(351.75,146.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76, 71.33) --
	(355.77, 71.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.77, 71.33) --
	(355.77, 69.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76, 69.17) --
	(355.77, 69.17);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76,133.81) --
	(355.77,133.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.77,133.81) --
	(355.77,122.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76,122.78) --
	(355.77,122.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76,191.58) --
	(355.77,191.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.77,191.58) --
	(355.77,181.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76,181.87) --
	(355.77,181.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (355.76, 72.84) --
	(355.77, 72.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (355.77, 72.84) --
	(355.77, 72.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (355.76, 72.23) --
	(355.77, 72.23);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (355.76, 98.91) --
	(355.77, 98.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (355.77, 98.91) --
	(355.77, 95.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (355.76, 95.55) --
	(355.77, 95.55);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (355.76,160.31) --
	(355.77,160.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (355.77,160.31) --
	(355.77,154.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (355.76,154.72) --
	(355.77,154.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.78, 70.23) --
	(359.79, 70.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.79, 70.23) --
	(359.79, 68.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.78, 68.56) --
	(359.79, 68.56);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.78,133.62) --
	(359.79,133.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.79,133.62) --
	(359.79,122.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.78,122.38) --
	(359.79,122.38);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.78,192.49) --
	(359.79,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.79,192.49) --
	(359.79,182.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.78,182.98) --
	(359.79,182.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (359.78, 72.90) --
	(359.79, 72.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (359.79, 72.90) --
	(359.79, 72.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (359.78, 72.26) --
	(359.79, 72.26);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (359.78, 97.61) --
	(359.79, 97.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (359.79, 97.61) --
	(359.79, 94.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (359.78, 94.37) --
	(359.79, 94.37);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (359.78,156.64) --
	(359.79,156.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (359.79,156.64) --
	(359.79,151.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (359.78,151.05) --
	(359.79,151.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.80, 69.21) --
	(363.81, 69.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.81, 69.21) --
	(363.81, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.80, 67.94) --
	(363.81, 67.94);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.80,132.72) --
	(363.81,132.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.81,132.72) --
	(363.81,122.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.80,122.14) --
	(363.81,122.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.80,183.03) --
	(363.81,183.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.81,183.03) --
	(363.81,172.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.80,172.60) --
	(363.81,172.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (363.80, 71.94) --
	(363.81, 71.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (363.81, 71.94) --
	(363.81, 71.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (363.80, 71.36) --
	(363.81, 71.36);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (363.80, 94.71) --
	(363.81, 94.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (363.81, 94.71) --
	(363.81, 91.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (363.80, 91.82) --
	(363.81, 91.82);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (363.80,157.88) --
	(363.81,157.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (363.81,157.88) --
	(363.81,152.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (363.80,152.30) --
	(363.81,152.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.82, 70.62) --
	(367.83, 70.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.83, 70.62) --
	(367.83, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.82, 68.71) --
	(367.83, 68.71);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.82,134.86) --
	(367.83,134.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.83,134.86) --
	(367.83,124.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.82,124.04) --
	(367.83,124.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.82,191.82) --
	(367.83,191.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.83,191.82) --
	(367.83,182.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.82,182.57) --
	(367.83,182.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.82, 72.45) --
	(367.83, 72.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.83, 72.45) --
	(367.83, 71.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.82, 71.83) --
	(367.83, 71.83);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.82, 95.02) --
	(367.83, 95.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.83, 95.02) --
	(367.83, 92.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.82, 92.28) --
	(367.83, 92.28);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.82,156.13) --
	(367.83,156.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.83,156.13) --
	(367.83,150.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (367.82,150.07) --
	(367.83,150.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.84, 69.18) --
	(371.85, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.84, 69.18) --
	(371.84, 67.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.84, 67.84) --
	(371.85, 67.84);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.84,131.11) --
	(371.85,131.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.84,131.11) --
	(371.84,120.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.84,120.12) --
	(371.85,120.12);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.84,196.23) --
	(371.85,196.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.84,196.23) --
	(371.84,187.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.84,187.35) --
	(371.85,187.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (371.84, 71.87) --
	(371.85, 71.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (371.84, 71.87) --
	(371.84, 71.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (371.84, 71.25) --
	(371.85, 71.25);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (371.84, 95.35) --
	(371.85, 95.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (371.84, 95.35) --
	(371.84, 92.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (371.84, 92.07) --
	(371.85, 92.07);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (371.84,156.45) --
	(371.85,156.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (371.84,156.45) --
	(371.84,150.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (371.84,150.88) --
	(371.85,150.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86, 68.76) --
	(375.87, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86, 68.76) --
	(375.86, 67.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86, 67.65) --
	(375.87, 67.65);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86,133.88) --
	(375.87,133.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86,133.88) --
	(375.86,122.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86,122.98) --
	(375.87,122.98);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86,186.40) --
	(375.87,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86,186.40) --
	(375.86,175.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86,175.53) --
	(375.87,175.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (375.86, 71.77) --
	(375.87, 71.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (375.86, 71.77) --
	(375.86, 71.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (375.86, 71.07) --
	(375.87, 71.07);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (375.86, 91.42) --
	(375.87, 91.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (375.86, 91.42) --
	(375.86, 88.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (375.86, 88.93) --
	(375.87, 88.93);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (375.86,150.84) --
	(375.87,150.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (375.86,150.84) --
	(375.86,144.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (375.86,144.80) --
	(375.87,144.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88, 68.36) --
	(379.89, 68.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88, 68.36) --
	(379.88, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88, 67.14) --
	(379.89, 67.14);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88,134.11) --
	(379.89,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88,134.11) --
	(379.88,122.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88,122.75) --
	(379.89,122.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88,197.02) --
	(379.89,197.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88,197.02) --
	(379.88,186.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88,186.62) --
	(379.89,186.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (379.88, 71.27) --
	(379.89, 71.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (379.88, 71.27) --
	(379.88, 70.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (379.88, 70.72) --
	(379.89, 70.72);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (379.88, 95.26) --
	(379.89, 95.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (379.88, 95.26) --
	(379.88, 92.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (379.88, 92.09) --
	(379.89, 92.09);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (379.88,157.59) --
	(379.89,157.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (379.88,157.59) --
	(379.88,151.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (379.88,151.84) --
	(379.89,151.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.90, 69.66) --
	(383.91, 69.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.90, 69.66) --
	(383.90, 68.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.90, 68.32) --
	(383.91, 68.32);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.90,134.50) --
	(383.91,134.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.90,134.50) --
	(383.90,124.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.90,124.31) --
	(383.91,124.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.90,190.88) --
	(383.91,190.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.90,190.88) --
	(383.90,181.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.90,181.17) --
	(383.91,181.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (383.90, 70.90) --
	(383.91, 70.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (383.90, 70.90) --
	(383.90, 70.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (383.90, 70.45) --
	(383.91, 70.45);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (383.90, 91.82) --
	(383.91, 91.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (383.90, 91.82) --
	(383.90, 88.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (383.90, 88.66) --
	(383.91, 88.66);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (383.90,150.26) --
	(383.91,150.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (383.90,150.26) --
	(383.90,144.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (383.90,144.42) --
	(383.91,144.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92, 69.20) --
	(387.92, 69.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92, 69.20) --
	(387.92, 67.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92, 67.52) --
	(387.92, 67.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92,133.68) --
	(387.92,133.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92,133.68) --
	(387.92,122.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92,122.86) --
	(387.92,122.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92,191.22) --
	(387.92,191.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92,191.22) --
	(387.92,180.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92,180.86) --
	(387.92,180.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (387.92, 71.55) --
	(387.92, 71.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (387.92, 71.55) --
	(387.92, 71.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (387.92, 71.00) --
	(387.92, 71.00);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (387.92, 95.24) --
	(387.92, 95.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (387.92, 95.24) --
	(387.92, 92.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (387.92, 92.20) --
	(387.92, 92.20);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (387.92,158.88) --
	(387.92,158.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (387.92,158.88) --
	(387.92,153.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (387.92,153.31) --
	(387.92,153.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.94, 68.03) --
	(391.94, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.94, 68.03) --
	(391.94, 67.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.94, 67.12) --
	(391.94, 67.12);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.94,125.96) --
	(391.94,125.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.94,125.96) --
	(391.94,115.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.94,115.22) --
	(391.94,115.22);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.94,186.70) --
	(391.94,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.94,186.70) --
	(391.94,176.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.94,176.10) --
	(391.94,176.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (391.94, 71.22) --
	(391.94, 71.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (391.94, 71.22) --
	(391.94, 70.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (391.94, 70.63) --
	(391.94, 70.63);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (391.94, 95.17) --
	(391.94, 95.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (391.94, 95.17) --
	(391.94, 92.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (391.94, 92.10) --
	(391.94, 92.10);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (391.94,156.23) --
	(391.94,156.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (391.94,156.23) --
	(391.94,150.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (391.94,150.60) --
	(391.94,150.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.96, 69.25) --
	(395.96, 69.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.96, 69.25) --
	(395.96, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.96, 67.77) --
	(395.96, 67.77);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.96,131.12) --
	(395.96,131.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.96,131.12) --
	(395.96,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.96,119.97) --
	(395.96,119.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.96,192.50) --
	(395.96,192.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.96,192.50) --
	(395.96,182.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.96,182.54) --
	(395.96,182.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (395.96, 71.36) --
	(395.96, 71.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (395.96, 71.36) --
	(395.96, 70.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (395.96, 70.78) --
	(395.96, 70.78);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (395.96, 93.87) --
	(395.96, 93.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (395.96, 93.87) --
	(395.96, 90.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (395.96, 90.96) --
	(395.96, 90.96);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (395.96,153.30) --
	(395.96,153.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (395.96,153.30) --
	(395.96,148.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (395.96,148.00) --
	(395.96,148.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.98, 70.88) --
	(399.98, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.98, 70.88) --
	(399.98, 68.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.98, 68.56) --
	(399.98, 68.56);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.98,145.06) --
	(399.98,145.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.98,145.06) --
	(399.98,133.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.98,133.58) --
	(399.98,133.58);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.98,197.99) --
	(399.98,197.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.98,197.99) --
	(399.98,188.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.98,188.63) --
	(399.98,188.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (399.98, 71.16) --
	(399.98, 71.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (399.98, 71.16) --
	(399.98, 70.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (399.98, 70.62) --
	(399.98, 70.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (399.98, 95.29) --
	(399.98, 95.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (399.98, 95.29) --
	(399.98, 91.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (399.98, 91.62) --
	(399.98, 91.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (399.98,159.52) --
	(399.98,159.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (399.98,159.52) --
	(399.98,153.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (399.98,153.02) --
	(399.98,153.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.00, 67.44) --
	(404.00, 67.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.00, 67.44) --
	(404.00, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.00, 66.82) --
	(404.00, 66.82);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.00,130.47) --
	(404.00,130.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.00,130.47) --
	(404.00,120.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.00,120.39) --
	(404.00,120.39);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.00,194.78) --
	(404.00,194.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.00,194.78) --
	(404.00,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.00,185.00) --
	(404.00,185.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (404.00, 71.18) --
	(404.00, 71.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (404.00, 71.18) --
	(404.00, 70.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (404.00, 70.66) --
	(404.00, 70.66);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (404.00, 93.10) --
	(404.00, 93.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (404.00, 93.10) --
	(404.00, 90.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (404.00, 90.24) --
	(404.00, 90.24);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (404.00,158.74) --
	(404.00,158.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (404.00,158.74) --
	(404.00,153.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (404.00,153.24) --
	(404.00,153.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02, 68.81) --
	(408.02, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02, 68.81) --
	(408.02, 67.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02, 67.60) --
	(408.02, 67.60);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02,141.27) --
	(408.02,141.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02,141.27) --
	(408.02,130.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02,130.12) --
	(408.02,130.12);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02,194.82) --
	(408.02,194.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02,194.82) --
	(408.02,185.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02,185.83) --
	(408.02,185.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (408.02, 70.87) --
	(408.02, 70.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (408.02, 70.87) --
	(408.02, 70.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (408.02, 70.38) --
	(408.02, 70.38);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (408.02, 92.15) --
	(408.02, 92.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (408.02, 92.15) --
	(408.02, 89.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (408.02, 89.14) --
	(408.02, 89.14);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (408.02,158.12) --
	(408.02,158.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (408.02,158.12) --
	(408.02,152.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (408.02,152.32) --
	(408.02,152.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.04, 67.25) --
	(412.04, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.04, 67.25) --
	(412.04, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.04, 66.49) --
	(412.04, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.04,125.85) --
	(412.04,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.04,125.85) --
	(412.04,115.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.04,115.57) --
	(412.04,115.57);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.04,184.85) --
	(412.04,184.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.04,184.85) --
	(412.04,173.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.04,173.95) --
	(412.04,173.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (412.04, 70.26) --
	(412.04, 70.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (412.04, 70.26) --
	(412.04, 69.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (412.04, 69.82) --
	(412.04, 69.82);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (412.04, 88.87) --
	(412.04, 88.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (412.04, 88.87) --
	(412.04, 86.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (412.04, 86.15) --
	(412.04, 86.15);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (412.04,151.25) --
	(412.04,151.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (412.04,151.25) --
	(412.04,145.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (412.04,145.78) --
	(412.04,145.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06, 68.81) --
	(416.06, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06, 68.81) --
	(416.06, 67.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06, 67.09) --
	(416.06, 67.09);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06,135.43) --
	(416.06,135.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06,135.43) --
	(416.06,123.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06,123.86) --
	(416.06,123.86);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06,190.64) --
	(416.06,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06,190.64) --
	(416.06,179.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06,179.62) --
	(416.06,179.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (416.06, 70.31) --
	(416.06, 70.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (416.06, 70.31) --
	(416.06, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (416.06, 69.90) --
	(416.06, 69.90);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (416.06, 90.83) --
	(416.06, 90.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (416.06, 90.83) --
	(416.06, 87.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (416.06, 87.79) --
	(416.06, 87.79);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (416.06,158.61) --
	(416.06,158.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (416.06,158.61) --
	(416.06,153.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (416.06,153.05) --
	(416.06,153.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08, 68.94) --
	(420.08, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08, 68.94) --
	(420.08, 67.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08, 67.68) --
	(420.08, 67.68);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08,133.96) --
	(420.08,133.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08,133.96) --
	(420.08,122.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08,122.97) --
	(420.08,122.97);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08,190.81) --
	(420.08,190.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08,190.81) --
	(420.08,180.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08,180.34) --
	(420.08,180.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.08, 70.19) --
	(420.08, 70.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.08, 70.19) --
	(420.08, 69.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.08, 69.71) --
	(420.08, 69.71);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.08, 90.74) --
	(420.08, 90.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.08, 90.74) --
	(420.08, 87.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.08, 87.87) --
	(420.08, 87.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.08,152.96) --
	(420.08,152.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.08,152.96) --
	(420.08,147.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.08,147.33) --
	(420.08,147.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30, 76.51) --
	(263.32, 74.82) --
	(267.34, 79.08) --
	(271.36, 78.97) --
	(275.38, 76.47) --
	(279.40, 72.51) --
	(283.42, 77.49) --
	(287.43, 71.91) --
	(291.45, 72.99) --
	(295.47, 72.59) --
	(299.49, 72.63) --
	(303.51, 72.95) --
	(307.53, 71.57) --
	(311.55, 70.46) --
	(315.57, 71.17) --
	(319.59, 70.43) --
	(323.61, 69.93) --
	(327.63, 71.57) --
	(331.65, 69.98) --
	(335.67, 70.59) --
	(339.69, 69.99) --
	(343.71, 69.25) --
	(347.73, 70.17) --
	(351.75, 69.10) --
	(355.77, 70.25) --
	(359.79, 69.39) --
	(363.81, 68.58) --
	(367.83, 69.66) --
	(371.84, 68.51) --
	(375.86, 68.20) --
	(379.88, 67.75) --
	(383.90, 68.99) --
	(387.92, 68.36) --
	(391.94, 67.57) --
	(395.96, 68.51) --
	(399.98, 69.72) --
	(404.00, 67.13) --
	(408.02, 68.20) --
	(412.04, 66.87) --
	(416.06, 67.95) --
	(420.08, 68.31);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,133.99) --
	(263.32,139.36) --
	(267.34,139.32) --
	(271.36,152.44) --
	(275.38,144.93) --
	(279.40,137.25) --
	(283.42,142.92) --
	(287.43,130.86) --
	(291.45,138.96) --
	(295.47,143.61) --
	(299.49,140.13) --
	(303.51,130.20) --
	(307.53,135.26) --
	(311.55,133.08) --
	(315.57,135.42) --
	(319.59,129.70) --
	(323.61,133.52) --
	(327.63,124.81) --
	(331.65,131.85) --
	(335.67,127.56) --
	(339.69,118.90) --
	(343.71,128.77) --
	(347.73,120.93) --
	(351.75,126.56) --
	(355.77,128.30) --
	(359.79,128.00) --
	(363.81,127.43) --
	(367.83,129.45) --
	(371.84,125.62) --
	(375.86,128.43) --
	(379.88,128.43) --
	(383.90,129.40) --
	(387.92,128.27) --
	(391.94,120.59) --
	(395.96,125.54) --
	(399.98,139.32) --
	(404.00,125.43) --
	(408.02,135.70) --
	(412.04,120.71) --
	(416.06,129.65) --
	(420.08,128.47);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,186.54) --
	(263.32,198.32) --
	(267.34,187.64) --
	(271.36,199.27) --
	(275.38,200.29) --
	(279.40,186.71) --
	(283.42,194.04) --
	(287.43,185.60) --
	(291.45,187.62) --
	(295.47,198.52) --
	(299.49,194.57) --
	(303.51,179.08) --
	(307.53,185.37) --
	(311.55,195.47) --
	(315.57,182.70) --
	(319.59,186.19) --
	(323.61,187.13) --
	(327.63,188.63) --
	(331.65,183.44) --
	(335.67,192.83) --
	(339.69,179.30) --
	(343.71,195.73) --
	(347.73,180.99) --
	(351.75,175.23) --
	(355.77,186.73) --
	(359.79,187.73) --
	(363.81,177.82) --
	(367.83,187.19) --
	(371.84,191.79) --
	(375.86,180.97) --
	(379.88,191.82) --
	(383.90,186.02) --
	(387.92,186.04) --
	(391.94,181.40) --
	(395.96,187.52) --
	(399.98,193.31) --
	(404.00,189.89) --
	(408.02,190.32) --
	(412.04,179.40) --
	(416.06,185.13) --
	(420.08,185.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30, 90.30) --
	(263.32, 88.14) --
	(267.34, 85.07) --
	(271.36, 85.06) --
	(275.38, 84.27) --
	(279.40, 80.85) --
	(283.42, 81.42) --
	(287.43, 80.19) --
	(291.45, 78.47) --
	(295.47, 79.75) --
	(299.49, 77.72) --
	(303.51, 77.26) --
	(307.53, 76.67) --
	(311.55, 76.57) --
	(315.57, 75.37) --
	(319.59, 75.45) --
	(323.61, 75.10) --
	(327.63, 74.56) --
	(331.65, 74.39) --
	(335.67, 73.98) --
	(339.69, 73.46) --
	(343.71, 73.50) --
	(347.73, 72.93) --
	(351.75, 72.83) --
	(355.77, 72.54) --
	(359.79, 72.58) --
	(363.81, 71.65) --
	(367.83, 72.14) --
	(371.84, 71.56) --
	(375.86, 71.42) --
	(379.88, 70.99) --
	(383.90, 70.67) --
	(387.92, 71.27) --
	(391.94, 70.92) --
	(395.96, 71.07) --
	(399.98, 70.89) --
	(404.00, 70.92) --
	(408.02, 70.63) --
	(412.04, 70.04) --
	(416.06, 70.11) --
	(420.08, 69.95);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,126.52) --
	(263.32,123.33) --
	(267.34,117.98) --
	(271.36,118.09) --
	(275.38,119.65) --
	(279.40,113.50) --
	(283.42,112.03) --
	(287.43,109.25) --
	(291.45,105.37) --
	(295.47,108.49) --
	(299.49,103.93) --
	(303.51,106.31) --
	(307.53,101.85) --
	(311.55,102.76) --
	(315.57,102.44) --
	(319.59,100.84) --
	(323.61, 97.83) --
	(327.63, 99.38) --
	(331.65, 98.42) --
	(335.67, 95.93) --
	(339.69, 98.86) --
	(343.71, 95.76) --
	(347.73, 94.93) --
	(351.75, 95.67) --
	(355.77, 97.23) --
	(359.79, 95.99) --
	(363.81, 93.27) --
	(367.83, 93.65) --
	(371.84, 93.71) --
	(375.86, 90.18) --
	(379.88, 93.68) --
	(383.90, 90.24) --
	(387.92, 93.72) --
	(391.94, 93.63) --
	(395.96, 92.42) --
	(399.98, 93.46) --
	(404.00, 91.67) --
	(408.02, 90.64) --
	(412.04, 87.51) --
	(416.06, 89.31) --
	(420.08, 89.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,167.04) --
	(263.32,167.39) --
	(267.34,161.47) --
	(271.36,164.64) --
	(275.38,162.27) --
	(279.40,159.78) --
	(283.42,160.26) --
	(287.43,156.51) --
	(291.45,155.98) --
	(295.47,156.27) --
	(299.49,155.59) --
	(303.51,157.65) --
	(307.53,156.27) --
	(311.55,156.92) --
	(315.57,153.86) --
	(319.59,155.38) --
	(323.61,151.26) --
	(327.63,151.15) --
	(331.65,154.44) --
	(335.67,155.83) --
	(339.69,155.72) --
	(343.71,151.20) --
	(347.73,153.84) --
	(351.75,149.14) --
	(355.77,157.51) --
	(359.79,153.85) --
	(363.81,155.09) --
	(367.83,153.10) --
	(371.84,153.66) --
	(375.86,147.82) --
	(379.88,154.71) --
	(383.90,147.34) --
	(387.92,156.09) --
	(391.94,153.42) --
	(395.96,150.65) --
	(399.98,156.27) --
	(404.00,155.99) --
	(408.02,155.22) --
	(412.04,148.52) --
	(416.06,155.83) --
	(420.08,150.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.26, 59.60) rectangle (428.12,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31, 61.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31, 97.18) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31,132.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31,167.92) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31,203.29) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51, 64.84) --
	(251.26, 64.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,100.21) --
	(251.26,100.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,135.58) --
	(251.26,135.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,170.95) --
	(251.26,170.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,206.32) --
	(251.26,206.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30, 56.85) --
	(259.30, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.49, 56.85) --
	(299.49, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69, 56.85) --
	(339.69, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88, 56.85) --
	(379.88, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.08, 56.85) --
	(420.08, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.30, 48.59) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.49, 48.59) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.69, 48.59) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.88, 48.59) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.08, 48.59) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.69, 36.27) {$K$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.89,135.45) {mean power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.71,  0.00) rectangle (190.68, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 62.21, 10.38) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.54,  5.50) rectangle (121.88, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.27, 14.17) -- (120.15, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.27, 14.17) -- (120.15, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.55,  5.50) rectangle (167.89, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.28, 14.17) -- (166.16, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.28, 14.17) -- (166.16, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.38, 11.14) {HAT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.39, 11.14) {LG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.68,  0.00) rectangle (376.91, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.18, 10.38) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.04,  5.50) rectangle (272.38, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.77, 14.17) -- (270.65, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.77, 14.17) -- (270.65, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.66,  5.50) rectangle (313.01, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.40, 14.17) -- (311.27, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.40, 14.17) -- (311.27, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.29,  5.50) rectangle (353.63, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.02, 14.17) -- (351.90, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.02, 14.17) -- (351.90, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.88, 11.14) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.51, 11.14) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.13, 11.14) {0.3};
\end{scope}
\end{tikzpicture}


==> figures/binary_idealized_varying_q.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-15 22:39:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (144.54,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.45, 59.60) rectangle (139.04,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45, 59.60) rectangle (139.04,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 80.29) --
	(139.04, 80.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,107.87) --
	(139.04,107.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,135.45) --
	(139.04,135.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,163.04) --
	(139.04,163.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,190.62) --
	(139.04,190.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.71, 59.60) --
	( 48.71,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.73, 59.60) --
	( 67.73,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.74, 59.60) --
	( 86.74,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.76, 59.60) --
	(105.76,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.78, 59.60) --
	(124.78,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 66.49) --
	(139.04, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 94.08) --
	(139.04, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,121.66) --
	(139.04,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,149.25) --
	(139.04,149.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,176.83) --
	(139.04,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,204.41) --
	(139.04,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.20, 59.60) --
	( 39.20,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22, 59.60) --
	( 58.22,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.23, 59.60) --
	( 77.23,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 59.60) --
	( 96.25,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.27, 59.60) --
	(115.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.29, 59.60) --
	(134.29,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 66.49) --
	( 43.00, 66.49) --
	( 48.71, 66.49) --
	( 58.22, 66.49) --
	( 77.23, 70.83) --
	( 96.25, 79.81) --
	(115.27, 87.42) --
	(134.29, 93.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.10, 66.49) --
	( 43.00, 66.49) --
	( 48.71, 66.49) --
	( 58.22, 66.49) --
	( 77.23, 69.10) --
	( 96.25, 90.84) --
	(115.27,120.34) --
	(134.29,144.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 66.49) --
	( 42.05, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 66.49) --
	( 41.10, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 66.49) --
	( 42.05, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 66.49) --
	( 43.96, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 66.49) --
	( 43.00, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 66.49) --
	( 43.96, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 66.49) --
	( 49.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.71, 66.49) --
	( 48.71, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 66.49) --
	( 49.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.27, 66.49) --
	( 59.17, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22, 66.49) --
	( 58.22, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.27, 66.49) --
	( 59.17, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.28, 71.30) --
	( 78.19, 71.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.23, 71.30) --
	( 77.23, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.28, 70.35) --
	( 78.19, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.30, 80.49) --
	( 97.20, 80.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 80.49) --
	( 96.25, 79.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.30, 79.13) --
	( 97.20, 79.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 88.00) --
	(116.22, 88.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.27, 88.00) --
	(115.27, 86.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 86.84) --
	(116.22, 86.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.29, 93.78) --
	(134.29, 92.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.15, 66.49) --
	( 42.05, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.10, 66.49) --
	( 41.10, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.15, 66.49) --
	( 42.05, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.05, 66.49) --
	( 43.96, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.00, 66.49) --
	( 43.00, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.05, 66.49) --
	( 43.96, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.76, 66.49) --
	( 49.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.71, 66.49) --
	( 48.71, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.76, 66.49) --
	( 49.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.27, 66.49) --
	( 59.17, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.22, 66.49) --
	( 58.22, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.27, 66.49) --
	( 59.17, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.28, 69.48) --
	( 78.19, 69.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.23, 69.48) --
	( 77.23, 68.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.28, 68.72) --
	( 78.19, 68.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.30, 91.88) --
	( 97.20, 91.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 96.25, 91.88) --
	( 96.25, 89.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.30, 89.79) --
	( 97.20, 89.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (114.32,121.37) --
	(116.22,121.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (115.27,121.37) --
	(115.27,119.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (114.32,119.31) --
	(116.22,119.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.29,145.34) --
	(134.29,143.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.45, 59.60) -- (139.04,211.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.45, 59.60) rectangle (139.04,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 63.46) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 91.05) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,118.63) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,146.22) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,173.80) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,201.38) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 66.49) --
	( 34.45, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 94.08) --
	( 34.45, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,121.66) --
	( 34.45,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,149.25) --
	( 34.45,149.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,176.83) --
	( 34.45,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,204.41) --
	( 34.45,204.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.20, 56.85) --
	( 39.20, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22, 56.85) --
	( 58.22, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.23, 56.85) --
	( 77.23, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 56.85) --
	( 96.25, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.27, 56.85) --
	(115.27, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.29, 56.85) --
	(134.29, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.20, 48.59) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.22, 48.59) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.23, 48.59) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.25, 48.59) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.27, 48.59) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.29, 48.59) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.74, 36.27) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,135.45) {FSR};
\end{scope}
\begin{scope}
\path[clip] (144.54, 28.34) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.54, 28.34) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] (183.39, 59.60) rectangle (283.58,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.39, 59.60) rectangle (283.58,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.39, 84.69) --
	(283.58, 84.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.39,121.69) --
	(283.58,121.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.39,158.69) --
	(283.58,158.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.39,195.69) --
	(283.58,195.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.14, 59.60) --
	(196.14,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.35, 59.60) --
	(214.35,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.57, 59.60) --
	(232.57,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.79, 59.60) --
	(250.79,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.01, 59.60) --
	(269.01,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.39, 66.19) --
	(283.58, 66.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.39,103.19) --
	(283.58,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.39,140.19) --
	(283.58,140.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.39,177.19) --
	(283.58,177.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.03, 59.60) --
	(187.03,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.25, 59.60) --
	(205.25,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.46, 59.60) --
	(223.46,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.68, 59.60) --
	(241.68,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90, 59.60) --
	(259.90,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.11, 59.60) --
	(278.11,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.94, 66.51) --
	(189.76, 66.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.85, 66.51) --
	(188.85, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.94, 66.49) --
	(189.76, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.76, 66.57) --
	(191.58, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.67, 66.57) --
	(190.67, 66.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.76, 66.54) --
	(191.58, 66.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.23, 66.79) --
	(197.05, 66.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.14, 66.79) --
	(196.14, 66.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.23, 66.70) --
	(197.05, 66.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.34, 69.62) --
	(206.16, 69.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.25, 69.62) --
	(205.25, 68.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.34, 68.57) --
	(206.16, 68.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.55,124.04) --
	(224.37,124.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.46,124.04) --
	(223.46,114.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.55,114.84) --
	(224.37,114.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.77,171.62) --
	(242.59,171.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.68,171.62) --
	(241.68,162.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.77,162.86) --
	(242.59,162.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.99,194.32) --
	(260.81,194.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90,194.32) --
	(259.90,189.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.99,189.15) --
	(260.81,189.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.20,204.41) --
	(279.03,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.11,204.41) --
	(278.11,201.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.20,201.52) --
	(279.03,201.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (187.94, 66.72) --
	(189.76, 66.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (188.85, 66.72) --
	(188.85, 66.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (187.94, 66.66) --
	(189.76, 66.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (189.76, 66.98) --
	(191.58, 66.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (190.67, 66.98) --
	(190.67, 66.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (189.76, 66.90) --
	(191.58, 66.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (195.23, 68.22) --
	(197.05, 68.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (196.14, 68.22) --
	(196.14, 68.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (195.23, 68.01) --
	(197.05, 68.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (204.34, 70.66) --
	(206.16, 70.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (205.25, 70.66) --
	(205.25, 70.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (204.34, 70.27) --
	(206.16, 70.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (222.55, 87.86) --
	(224.37, 87.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (223.46, 87.86) --
	(223.46, 85.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (222.55, 85.47) --
	(224.37, 85.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (240.77,139.94) --
	(242.59,139.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (241.68,139.94) --
	(241.68,135.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (240.77,135.23) --
	(242.59,135.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (258.99,179.47) --
	(260.81,179.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (259.90,179.47) --
	(259.90,175.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (258.99,175.90) --
	(260.81,175.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (277.20,194.67) --
	(279.03,194.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (278.11,194.67) --
	(278.11,192.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (277.20,192.30) --
	(279.03,192.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.85, 66.50) --
	(190.67, 66.55) --
	(196.14, 66.74) --
	(205.25, 69.10) --
	(223.46,119.44) --
	(241.68,167.24) --
	(259.90,191.74) --
	(278.11,202.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (188.85, 66.69) --
	(190.67, 66.94) --
	(196.14, 68.11) --
	(205.25, 70.47) --
	(223.46, 86.66) --
	(241.68,137.58) --
	(259.90,177.69) --
	(278.11,193.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.39, 59.60) rectangle (283.58,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.44, 63.16) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.44,100.16) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.44,137.16) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.44,174.16) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.64, 66.19) --
	(183.39, 66.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.64,103.19) --
	(183.39,103.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.64,140.19) --
	(183.39,140.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.64,177.19) --
	(183.39,177.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.03, 56.85) --
	(187.03, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.25, 56.85) --
	(205.25, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.46, 56.85) --
	(223.46, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.68, 56.85) --
	(241.68, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90, 56.85) --
	(259.90, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.11, 56.85) --
	(278.11, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.03, 48.59) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.25, 48.59) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.46, 48.59) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.68, 48.59) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.90, 48.59) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.11, 48.59) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.48, 36.27) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.62,135.45) {mean power};
\end{scope}
\begin{scope}
\path[clip] (289.08, 28.34) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.08, 28.34) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (327.93, 59.60) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.93, 59.60) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.93, 84.88) --
	(428.12, 84.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.93,122.27) --
	(428.12,122.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.93,159.67) --
	(428.12,159.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.93,197.07) --
	(428.12,197.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.59, 59.60) --
	(348.59,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.81, 59.60) --
	(380.81,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (413.03, 59.60) --
	(413.03,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.93, 66.18) --
	(428.12, 66.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.93,103.58) --
	(428.12,103.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.93,140.97) --
	(428.12,140.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.93,178.37) --
	(428.12,178.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.48, 59.60) --
	(332.48,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.70, 59.60) --
	(364.70,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.92, 59.60) --
	(396.92,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.48, 66.49) --
	(332.48, 66.55) --
	(332.48, 66.74) --
	(332.48, 69.12) --
	(337.54,120.00) --
	(348.03,168.30) --
	(356.92,193.06) --
	(363.80,204.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (332.48, 66.69) --
	(332.48, 66.94) --
	(332.48, 68.12) --
	(332.48, 70.50) --
	(335.53, 86.87) --
	(360.91,138.33) --
	(395.38,178.86) --
	(423.57,194.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.93, 59.60) rectangle (428.12,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.98, 63.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.98,100.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.98,137.94) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.98,175.34) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.18, 66.18) --
	(327.93, 66.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.18,103.58) --
	(327.93,103.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.18,140.97) --
	(327.93,140.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.18,178.37) --
	(327.93,178.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.48, 56.85) --
	(332.48, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.70, 56.85) --
	(364.70, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.92, 56.85) --
	(396.92, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.48, 48.59) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.70, 48.59) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (396.92, 48.59) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (378.02, 36.27) {FSR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (302.16,135.45) {mean power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.83,  0.00) rectangle (283.79, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (155.33, 10.38) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (197.65,  5.50) rectangle (215.00, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.39, 14.17) -- (213.26, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.39, 14.17) -- (213.26, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (243.67,  5.50) rectangle (261.01, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.40, 14.17) -- (259.28, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (245.40, 14.17) -- (259.28, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.50, 11.14) {HAT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.51, 11.14) {LG};
\end{scope}
\end{tikzpicture}


==> figures/debiased_regular_3varying_k.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-23 15:10:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.85, 59.60) rectangle (211.31,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.85, 59.60) rectangle (211.31,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 89.10) --
	(211.31, 89.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,138.12) --
	(211.31,138.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,187.15) --
	(211.31,187.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.29, 59.60) --
	( 66.29,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.84, 59.60) --
	(109.84,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.38, 59.60) --
	(153.38,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.93, 59.60) --
	(196.93,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 64.59) --
	(211.31, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,113.61) --
	(211.31,113.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,162.64) --
	(211.31,162.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52, 59.60) --
	( 44.52,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.06, 59.60) --
	( 88.06,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.61, 59.60) --
	(131.61,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.16, 59.60) --
	(175.16,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.69, 77.09) --
	( 46.71, 77.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.70, 77.09) --
	( 46.70, 69.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.69, 69.95) --
	( 46.71, 69.95);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.69, 84.43) --
	( 46.71, 84.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.70, 84.43) --
	( 46.70, 75.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.69, 75.89) --
	( 46.71, 75.89);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.69, 90.12) --
	( 46.71, 90.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.70, 90.12) --
	( 46.70, 80.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.69, 80.01) --
	( 46.71, 80.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,107.13) --
	( 46.71,107.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70,107.13) --
	( 46.70, 93.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69, 93.21) --
	( 46.71, 93.21);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,129.39) --
	( 46.71,129.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70,129.39) --
	( 46.70,110.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,110.38) --
	( 46.71,110.38);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,142.46) --
	( 46.71,142.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70,142.46) --
	( 46.70,121.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,121.09) --
	( 46.71,121.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.81, 78.33) --
	( 72.83, 78.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.82, 78.33) --
	( 72.82, 70.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.81, 70.04) --
	( 72.83, 70.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.81, 89.87) --
	( 72.83, 89.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.82, 89.87) --
	( 72.82, 77.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.81, 77.73) --
	( 72.83, 77.73);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.81, 97.70) --
	( 72.83, 97.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.82, 97.70) --
	( 72.82, 84.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 72.81, 84.49) --
	( 72.83, 84.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.81,113.68) --
	( 72.83,113.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.82,113.68) --
	( 72.82, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.81, 97.68) --
	( 72.83, 97.68);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.81,120.49) --
	( 72.83,120.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.82,120.49) --
	( 72.82,103.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.81,103.87) --
	( 72.83,103.87);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.81,132.27) --
	( 72.83,132.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.82,132.27) --
	( 72.82,113.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.81,113.28) --
	( 72.83,113.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.94, 71.67) --
	( 98.96, 71.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.95, 71.67) --
	( 98.95, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.94, 66.49) --
	( 98.96, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.94, 76.72) --
	( 98.96, 76.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.95, 76.72) --
	( 98.95, 70.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.94, 70.50) --
	( 98.96, 70.50);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.94, 79.62) --
	( 98.96, 79.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.95, 79.62) --
	( 98.95, 72.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 98.94, 72.50) --
	( 98.96, 72.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.94, 87.36) --
	( 98.96, 87.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.95, 87.36) --
	( 98.95, 78.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.94, 78.49) --
	( 98.96, 78.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.94,113.81) --
	( 98.96,113.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.95,113.81) --
	( 98.95, 99.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.94, 99.61) --
	( 98.96, 99.61);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.94,127.39) --
	( 98.96,127.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.95,127.39) --
	( 98.95,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.94,112.42) --
	( 98.96,112.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.07, 81.24) --
	(125.09, 81.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.08, 81.24) --
	(125.08, 73.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.07, 73.19) --
	(125.09, 73.19);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.07, 84.03) --
	(125.09, 84.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.08, 84.03) --
	(125.08, 75.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.07, 75.75) --
	(125.09, 75.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.07, 86.12) --
	(125.09, 86.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.08, 86.12) --
	(125.08, 77.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.07, 77.57) --
	(125.09, 77.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 96.13) --
	(125.09, 96.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.08, 96.13) --
	(125.08, 85.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 85.79) --
	(125.09, 85.79);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07,110.05) --
	(125.09,110.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.08,110.05) --
	(125.08, 98.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 98.10) --
	(125.09, 98.10);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07,126.75) --
	(125.09,126.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.08,126.75) --
	(125.08,112.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07,112.89) --
	(125.09,112.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.19, 75.04) --
	(151.22, 75.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.21, 75.04) --
	(151.21, 68.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.19, 68.90) --
	(151.22, 68.90);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.19, 82.04) --
	(151.22, 82.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.21, 82.04) --
	(151.21, 74.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.19, 74.11) --
	(151.22, 74.11);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.19, 88.20) --
	(151.22, 88.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.21, 88.20) --
	(151.21, 78.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (151.19, 78.93) --
	(151.22, 78.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19, 94.05) --
	(151.22, 94.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.21, 94.05) --
	(151.21, 84.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19, 84.41) --
	(151.22, 84.41);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19,104.76) --
	(151.22,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.21,104.76) --
	(151.21, 93.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19, 93.53) --
	(151.22, 93.53);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19,110.77) --
	(151.22,110.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.21,110.77) --
	(151.21, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19, 98.88) --
	(151.22, 98.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (177.32, 73.38) --
	(177.34, 73.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (177.33, 73.38) --
	(177.33, 68.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (177.32, 68.66) --
	(177.34, 68.66);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (177.32, 80.97) --
	(177.34, 80.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (177.33, 80.97) --
	(177.33, 74.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (177.32, 74.35) --
	(177.34, 74.35);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (177.32, 84.72) --
	(177.34, 84.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (177.33, 84.72) --
	(177.33, 77.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (177.32, 77.53) --
	(177.34, 77.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.32, 93.95) --
	(177.34, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.33, 93.95) --
	(177.33, 84.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.32, 84.79) --
	(177.34, 84.79);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.32,111.39) --
	(177.34,111.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.33,111.39) --
	(177.33, 98.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.32, 98.49) --
	(177.34, 98.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.32,117.49) --
	(177.34,117.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.33,117.49) --
	(177.33,103.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.32,103.96) --
	(177.34,103.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.45,146.21) --
	(203.47,146.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.46,146.21) --
	(203.46,129.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.45,129.82) --
	(203.47,129.82);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.45,150.19) --
	(203.47,150.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.46,150.19) --
	(203.46,134.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.45,134.81) --
	(203.47,134.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.45,158.52) --
	(203.47,158.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.46,158.52) --
	(203.46,142.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.45,142.71) --
	(203.47,142.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,175.66) --
	(203.47,175.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.46,175.66) --
	(203.46,160.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,160.66) --
	(203.47,160.66);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,195.96) --
	(203.47,195.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.46,195.96) --
	(203.46,179.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,179.78) --
	(203.47,179.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,204.41) --
	(203.47,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.46,204.41) --
	(203.46,188.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,188.95) --
	(203.47,188.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70,100.17) --
	( 72.82,105.68) --
	( 98.95, 82.93) --
	(125.08, 90.96) --
	(151.21, 89.23) --
	(177.33, 89.37) --
	(203.46,168.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.70, 73.52) --
	( 72.82, 74.18) --
	( 98.95, 69.08) --
	(125.08, 77.21) --
	(151.21, 71.97) --
	(177.33, 71.02) --
	(203.46,138.01);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70,119.89) --
	( 72.82,112.18) --
	( 98.95,106.71) --
	(125.08,104.07) --
	(151.21, 99.15) --
	(177.33,104.94) --
	(203.46,187.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.70, 80.16) --
	( 72.82, 83.80) --
	( 98.95, 73.61) --
	(125.08, 79.89) --
	(151.21, 78.07) --
	(177.33, 77.66) --
	(203.46,142.50);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70,131.78) --
	( 72.82,122.77) --
	( 98.95,119.90) --
	(125.08,119.82) --
	(151.21,104.83) --
	(177.33,110.73) --
	(203.46,196.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.70, 85.06) --
	( 72.82, 91.10) --
	( 98.95, 76.06) --
	(125.08, 81.84) --
	(151.21, 83.57) --
	(177.33, 81.13) --
	(203.46,150.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.85, 59.60) rectangle (211.31,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 61.56) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,110.58) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,159.61) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 64.59) --
	( 38.85, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,113.61) --
	( 38.85,113.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,162.64) --
	( 38.85,162.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52, 56.85) --
	( 44.52, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.06, 56.85) --
	( 88.06, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.61, 56.85) --
	(131.61, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.16, 56.85) --
	(175.16, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.52, 48.59) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.06, 48.59) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.61, 48.59) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.16, 48.59) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (125.08, 36.27) {$K$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,135.45) {FSR};
\end{scope}
\begin{scope}
\path[clip] (216.81, 28.34) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.81, 28.34) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (251.26, 59.60) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (251.26, 59.60) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.26, 84.50) --
	(428.12, 84.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.26,110.21) --
	(428.12,110.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.26,135.92) --
	(428.12,135.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.26,161.63) --
	(428.12,161.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.26,187.34) --
	(428.12,187.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.40, 59.60) --
	(279.40,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.06, 59.60) --
	(324.06,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.71, 59.60) --
	(368.71,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (413.37, 59.60) --
	(413.37,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26, 71.65) --
	(428.12, 71.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26, 97.36) --
	(428.12, 97.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,123.07) --
	(428.12,123.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,148.77) --
	(428.12,148.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,174.48) --
	(428.12,174.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,200.19) --
	(428.12,200.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.07, 59.60) --
	(257.07,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.73, 59.60) --
	(301.73,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.39, 59.60) --
	(346.39,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.04, 59.60) --
	(391.04,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,172.94) --
	(259.32,172.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.31,172.94) --
	(259.31,167.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,167.28) --
	(259.32,167.28);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,180.91) --
	(259.32,180.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.31,180.91) --
	(259.31,175.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,175.25) --
	(259.32,175.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,184.30) --
	(259.32,184.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.31,184.30) --
	(259.31,178.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.30,178.55) --
	(259.32,178.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,191.55) --
	(259.32,191.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.31,191.55) --
	(259.31,186.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,186.21) --
	(259.32,186.21);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,198.40) --
	(259.32,198.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.31,198.40) --
	(259.31,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,192.72) --
	(259.32,192.72);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,204.41) --
	(259.32,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.31,204.41) --
	(259.31,199.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.30,199.05) --
	(259.32,199.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (286.09,110.06) --
	(286.11,110.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (286.10,110.06) --
	(286.10,105.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (286.09,105.22) --
	(286.11,105.22);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (286.09,117.94) --
	(286.11,117.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (286.10,117.94) --
	(286.10,113.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (286.09,113.08) --
	(286.11,113.08);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (286.09,122.04) --
	(286.11,122.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (286.10,122.04) --
	(286.10,117.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (286.09,117.02) --
	(286.11,117.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09,131.11) --
	(286.11,131.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.10,131.11) --
	(286.10,125.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09,125.95) --
	(286.11,125.95);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09,140.87) --
	(286.11,140.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.10,140.87) --
	(286.10,135.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09,135.15) --
	(286.11,135.15);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09,147.99) --
	(286.11,147.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.10,147.99) --
	(286.10,142.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09,142.16) --
	(286.11,142.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (312.88,102.36) --
	(312.91,102.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (312.89,102.36) --
	(312.89, 97.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (312.88, 97.96) --
	(312.91, 97.96);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (312.88,108.09) --
	(312.91,108.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (312.89,108.09) --
	(312.89,103.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (312.88,103.45) --
	(312.91,103.45);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (312.88,112.27) --
	(312.91,112.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (312.89,112.27) --
	(312.89,107.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (312.88,107.45) --
	(312.91,107.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,119.23) --
	(312.91,119.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.89,119.23) --
	(312.89,114.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,114.52) --
	(312.91,114.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,128.10) --
	(312.91,128.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.89,128.10) --
	(312.89,123.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,123.17) --
	(312.91,123.17);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,133.46) --
	(312.91,133.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.89,133.46) --
	(312.89,128.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,128.56) --
	(312.91,128.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.68, 87.52) --
	(339.70, 87.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69, 87.52) --
	(339.69, 84.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.68, 84.42) --
	(339.70, 84.42);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.68, 92.80) --
	(339.70, 92.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69, 92.80) --
	(339.69, 89.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.68, 89.43) --
	(339.70, 89.43);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.68, 96.11) --
	(339.70, 96.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.69, 96.11) --
	(339.69, 92.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (339.68, 92.54) --
	(339.70, 92.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.68,101.43) --
	(339.70,101.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69,101.43) --
	(339.69, 97.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.68, 97.51) --
	(339.70, 97.51);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.68,106.83) --
	(339.70,106.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69,106.83) --
	(339.69,102.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.68,102.58) --
	(339.70,102.58);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.68,112.09) --
	(339.70,112.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.69,112.09) --
	(339.69,107.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.68,107.42) --
	(339.70,107.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.47, 87.57) --
	(366.49, 87.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.48, 87.57) --
	(366.48, 84.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.47, 84.76) --
	(366.49, 84.76);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.47, 92.85) --
	(366.49, 92.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.48, 92.85) --
	(366.48, 89.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.47, 89.92) --
	(366.49, 89.92);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.47, 95.43) --
	(366.49, 95.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.48, 95.43) --
	(366.48, 92.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.47, 92.48) --
	(366.49, 92.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.47,101.64) --
	(366.49,101.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.48,101.64) --
	(366.48, 98.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.47, 98.52) --
	(366.49, 98.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.47,108.38) --
	(366.49,108.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.48,108.38) --
	(366.48,105.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.47,105.09) --
	(366.49,105.09);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.47,111.80) --
	(366.49,111.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.48,111.80) --
	(366.48,108.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.47,108.63) --
	(366.49,108.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (393.26, 77.59) --
	(393.29, 77.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (393.28, 77.59) --
	(393.28, 75.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (393.26, 75.47) --
	(393.29, 75.47);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (393.26, 81.69) --
	(393.29, 81.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (393.28, 81.69) --
	(393.28, 79.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (393.26, 79.35) --
	(393.29, 79.35);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (393.26, 84.27) --
	(393.29, 84.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (393.28, 84.27) --
	(393.28, 81.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (393.26, 81.90) --
	(393.29, 81.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.26, 90.14) --
	(393.29, 90.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 90.14) --
	(393.28, 87.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.26, 87.35) --
	(393.29, 87.35);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.26, 95.59) --
	(393.29, 95.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 95.59) --
	(393.28, 92.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.26, 92.82) --
	(393.29, 92.82);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.26, 98.34) --
	(393.29, 98.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.28, 98.34) --
	(393.28, 95.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.26, 95.22) --
	(393.29, 95.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.06, 69.20) --
	(420.08, 69.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.07, 69.20) --
	(420.07, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.06, 66.49) --
	(420.08, 66.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.06, 73.58) --
	(420.08, 73.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.07, 73.58) --
	(420.07, 70.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.06, 70.62) --
	(420.08, 70.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.06, 75.89) --
	(420.08, 75.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.07, 75.89) --
	(420.07, 72.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (420.06, 72.88) --
	(420.08, 72.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.06, 81.05) --
	(420.08, 81.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.07, 81.05) --
	(420.07, 77.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.06, 77.78) --
	(420.08, 77.78);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.06, 87.22) --
	(420.08, 87.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.07, 87.22) --
	(420.07, 83.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.06, 83.46) --
	(420.08, 83.46);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.06, 91.82) --
	(420.08, 91.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.07, 91.82) --
	(420.07, 88.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.06, 88.03) --
	(420.08, 88.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.31,170.11) --
	(286.10,107.64) --
	(312.89,100.16) --
	(339.69, 85.97) --
	(366.48, 86.17) --
	(393.28, 76.53) --
	(420.07, 67.85);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.31,178.08) --
	(286.10,115.51) --
	(312.89,105.77) --
	(339.69, 91.11) --
	(366.48, 91.38) --
	(393.28, 80.52) --
	(420.07, 72.10);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (259.31,181.42) --
	(286.10,119.53) --
	(312.89,109.86) --
	(339.69, 94.33) --
	(366.48, 93.95) --
	(393.28, 83.09) --
	(420.07, 74.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.31,188.88) --
	(286.10,128.53) --
	(312.89,116.87) --
	(339.69, 99.47) --
	(366.48,100.08) --
	(393.28, 88.74) --
	(420.07, 79.42);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.31,195.56) --
	(286.10,138.01) --
	(312.89,125.64) --
	(339.69,104.70) --
	(366.48,106.73) --
	(393.28, 94.21) --
	(420.07, 85.34);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.31,201.73) --
	(286.10,145.08) --
	(312.89,131.01) --
	(339.69,109.75) --
	(366.48,110.21) --
	(393.28, 96.78) --
	(420.07, 89.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.26, 59.60) rectangle (428.12,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31, 68.62) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31, 94.33) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31,120.03) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31,145.74) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31,171.45) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.31,197.16) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51, 71.65) --
	(251.26, 71.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51, 97.36) --
	(251.26, 97.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,123.07) --
	(251.26,123.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,148.77) --
	(251.26,148.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,174.48) --
	(251.26,174.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,200.19) --
	(251.26,200.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.07, 56.85) --
	(257.07, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.73, 56.85) --
	(301.73, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.39, 56.85) --
	(346.39, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.04, 56.85) --
	(391.04, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.07, 48.59) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.73, 48.59) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (346.39, 48.59) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.04, 48.59) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.69, 36.27) {$K$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.89,135.45) {mean power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.88,  0.00) rectangle (213.50, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.38, 10.38) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.71,  5.50) rectangle ( 99.05, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.44, 14.17) -- ( 97.32, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.44, 14.17) -- ( 97.32, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.72,  5.50) rectangle (145.06, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (129.45, 14.17) -- (143.33, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (129.45, 14.17) -- (143.33, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.55, 11.14) {HAT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.56, 11.14) {HAT-reshaped};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.50,  0.00) rectangle (399.74, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.00, 10.38) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (277.87,  5.50) rectangle (295.21, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.60, 14.17) -- (293.48, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.60, 14.17) -- (293.48, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.49,  5.50) rectangle (335.84, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.23, 14.17) -- (334.10, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.23, 14.17) -- (334.10, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (359.12,  5.50) rectangle (376.46, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.85, 14.17) -- (374.73, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.85, 14.17) -- (374.73, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.71, 11.14) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.34, 11.14) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.96, 11.14) {0.3};
\end{scope}
\end{tikzpicture}


==> figures/debiased_regular_3varying_q.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-23 15:09:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (144.54,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (144.54,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.45, 59.60) rectangle (139.04,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45, 59.60) rectangle (139.04,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 80.29) --
	(139.04, 80.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,107.87) --
	(139.04,107.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,135.45) --
	(139.04,135.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,163.04) --
	(139.04,163.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,190.62) --
	(139.04,190.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.71, 59.60) --
	( 48.71,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.73, 59.60) --
	( 67.73,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.74, 59.60) --
	( 86.74,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.76, 59.60) --
	(105.76,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.78, 59.60) --
	(124.78,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 66.49) --
	(139.04, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 94.08) --
	(139.04, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,121.66) --
	(139.04,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,149.25) --
	(139.04,149.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,176.83) --
	(139.04,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,204.41) --
	(139.04,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.20, 59.60) --
	( 39.20,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22, 59.60) --
	( 58.22,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.23, 59.60) --
	( 77.23,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 59.60) --
	( 96.25,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.27, 59.60) --
	(115.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.29, 59.60) --
	(134.29,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 68.61) --
	( 43.00, 69.01) --
	( 48.71, 72.25) --
	( 58.22, 76.50) --
	( 77.23, 82.05) --
	( 96.25, 85.40) --
	(115.27, 87.92) --
	(134.29, 90.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.10, 67.41) --
	( 43.00, 68.27) --
	( 48.71, 68.61) --
	( 58.22, 69.01) --
	( 77.23, 70.87) --
	( 96.25, 72.25) --
	(115.27, 74.39) --
	(134.29, 75.79);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 69.08) --
	( 43.00, 70.27) --
	( 48.71, 71.31) --
	( 58.22, 73.91) --
	( 77.23, 77.60) --
	( 96.25, 82.03) --
	(115.27, 86.38) --
	(134.29, 89.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.10, 66.95) --
	( 43.00, 67.88) --
	( 48.71, 68.84) --
	( 58.22, 70.04) --
	( 77.23, 70.80) --
	( 96.25, 71.35) --
	(115.27, 72.93) --
	(134.29, 73.38);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 67.82) --
	( 43.00, 68.24) --
	( 48.71, 71.41) --
	( 58.22, 73.47) --
	( 77.23, 77.84) --
	( 96.25, 79.47) --
	(115.27, 80.34) --
	(134.29, 81.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.10, 66.49) --
	( 43.00, 66.49) --
	( 48.71, 67.82) --
	( 58.22, 68.30) --
	( 77.23, 70.17) --
	( 96.25, 71.15) --
	(115.27, 71.92) --
	(134.29, 72.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.15, 68.06) --
	( 42.05, 68.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.10, 68.06) --
	( 41.10, 66.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.15, 66.77) --
	( 42.05, 66.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.05, 69.14) --
	( 43.96, 69.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.00, 69.14) --
	( 43.00, 67.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.05, 67.39) --
	( 43.96, 67.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.76, 69.55) --
	( 49.66, 69.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.71, 69.55) --
	( 48.71, 67.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.76, 67.68) --
	( 49.66, 67.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.27, 70.01) --
	( 59.17, 70.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.22, 70.01) --
	( 58.22, 68.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.27, 68.00) --
	( 59.17, 68.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.28, 72.08) --
	( 78.19, 72.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.23, 72.08) --
	( 77.23, 69.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.28, 69.67) --
	( 78.19, 69.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.30, 73.68) --
	( 97.20, 73.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 96.25, 73.68) --
	( 96.25, 70.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.30, 70.83) --
	( 97.20, 70.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (114.32, 76.13) --
	(116.22, 76.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (115.27, 76.13) --
	(115.27, 72.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (114.32, 72.66) --
	(116.22, 72.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.29, 77.72) --
	(134.29, 73.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 69.55) --
	( 42.05, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 69.55) --
	( 41.10, 67.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 67.68) --
	( 42.05, 67.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 70.01) --
	( 43.96, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 70.01) --
	( 43.00, 68.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 68.00) --
	( 43.96, 68.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 73.68) --
	( 49.66, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.71, 73.68) --
	( 48.71, 70.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 70.83) --
	( 49.66, 70.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.27, 78.46) --
	( 59.17, 78.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22, 78.46) --
	( 58.22, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.27, 74.55) --
	( 59.17, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.28, 84.73) --
	( 78.19, 84.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.23, 84.73) --
	( 77.23, 79.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.28, 79.38) --
	( 78.19, 79.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.30, 88.40) --
	( 97.20, 88.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 88.40) --
	( 96.25, 82.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.30, 82.39) --
	( 97.20, 82.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 91.12) --
	(116.22, 91.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.27, 91.12) --
	(115.27, 84.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 84.73) --
	(116.22, 84.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.29, 93.74) --
	(134.29, 86.98);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.15, 67.41) --
	( 42.05, 67.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.10, 67.41) --
	( 41.10, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.15, 66.49) --
	( 42.05, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.05, 68.57) --
	( 43.96, 68.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.00, 68.57) --
	( 43.00, 67.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.05, 67.20) --
	( 43.96, 67.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.76, 69.71) --
	( 49.66, 69.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.71, 69.71) --
	( 48.71, 67.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.76, 67.98) --
	( 49.66, 67.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.27, 71.18) --
	( 59.17, 71.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.22, 71.18) --
	( 58.22, 68.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.27, 68.91) --
	( 59.17, 68.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.28, 71.96) --
	( 78.19, 71.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.23, 71.96) --
	( 77.23, 69.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.28, 69.64) --
	( 78.19, 69.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.30, 72.55) --
	( 97.20, 72.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 96.25, 72.55) --
	( 96.25, 70.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.30, 70.14) --
	( 97.20, 70.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (114.32, 74.32) --
	(116.22, 74.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (115.27, 74.32) --
	(115.27, 71.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (114.32, 71.53) --
	(116.22, 71.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.29, 74.79) --
	(134.29, 71.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 69.97) --
	( 42.05, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 69.97) --
	( 41.10, 68.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 68.19) --
	( 42.05, 68.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 71.41) --
	( 43.96, 71.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 71.41) --
	( 43.00, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 69.12) --
	( 43.96, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 72.51) --
	( 49.66, 72.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.71, 72.51) --
	( 48.71, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 70.11) --
	( 49.66, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.27, 75.37) --
	( 59.17, 75.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22, 75.37) --
	( 58.22, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.27, 72.46) --
	( 59.17, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.28, 79.28) --
	( 78.19, 79.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.23, 79.28) --
	( 77.23, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.28, 75.92) --
	( 78.19, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.30, 83.98) --
	( 97.20, 83.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 83.98) --
	( 96.25, 80.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.30, 80.08) --
	( 97.20, 80.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 88.48) --
	(116.22, 88.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.27, 88.48) --
	(115.27, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 84.27) --
	(116.22, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.29, 91.61) --
	(134.29, 87.32);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.15, 66.49) --
	( 42.05, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.10, 66.49) --
	( 41.10, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.15, 66.49) --
	( 42.05, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.05, 66.49) --
	( 43.96, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.00, 66.49) --
	( 43.00, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.05, 66.49) --
	( 43.96, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.76, 68.41) --
	( 49.66, 68.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.71, 68.41) --
	( 48.71, 67.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.76, 67.24) --
	( 49.66, 67.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.27, 68.97) --
	( 59.17, 68.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.22, 68.97) --
	( 58.22, 67.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.27, 67.64) --
	( 59.17, 67.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.28, 71.10) --
	( 78.19, 71.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.23, 71.10) --
	( 77.23, 69.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.28, 69.24) --
	( 78.19, 69.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.30, 72.16) --
	( 97.20, 72.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 96.25, 72.16) --
	( 96.25, 70.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.30, 70.13) --
	( 97.20, 70.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (114.32, 73.01) --
	(116.22, 73.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (115.27, 73.01) --
	(115.27, 70.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (114.32, 70.82) --
	(116.22, 70.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (134.29, 73.98) --
	(134.29, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 68.41) --
	( 42.05, 68.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 68.41) --
	( 41.10, 67.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15, 67.24) --
	( 42.05, 67.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 68.88) --
	( 43.96, 68.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 68.88) --
	( 43.00, 67.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 67.60) --
	( 43.96, 67.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 72.49) --
	( 49.66, 72.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.71, 72.49) --
	( 48.71, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 70.33) --
	( 49.66, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.27, 74.75) --
	( 59.17, 74.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22, 74.75) --
	( 58.22, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.27, 72.18) --
	( 59.17, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.28, 79.66) --
	( 78.19, 79.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.23, 79.66) --
	( 77.23, 76.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.28, 76.03) --
	( 78.19, 76.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.30, 81.38) --
	( 97.20, 81.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 81.38) --
	( 96.25, 77.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.30, 77.57) --
	( 97.20, 77.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 82.34) --
	(116.22, 82.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.27, 82.34) --
	(115.27, 78.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 78.35) --
	(116.22, 78.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.29, 83.28) --
	(134.29, 79.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.45, 59.60) -- (139.04,211.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.45, 59.60) rectangle (139.04,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 63.46) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 91.05) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,118.63) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,146.22) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,173.80) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,201.38) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 66.49) --
	( 34.45, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 94.08) --
	( 34.45, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,121.66) --
	( 34.45,121.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,149.25) --
	( 34.45,149.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,176.83) --
	( 34.45,176.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,204.41) --
	( 34.45,204.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.20, 56.85) --
	( 39.20, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22, 56.85) --
	( 58.22, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.23, 56.85) --
	( 77.23, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.25, 56.85) --
	( 96.25, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.27, 56.85) --
	(115.27, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.29, 56.85) --
	(134.29, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.20, 48.59) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.22, 48.59) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.23, 48.59) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.25, 48.59) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.27, 48.59) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.29, 48.59) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.74, 36.27) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,135.45) {FSR};
\end{scope}
\begin{scope}
\path[clip] (144.54, 28.34) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.54, 28.34) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] (178.99, 59.60) rectangle (283.58,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.99, 59.60) rectangle (283.58,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.99, 97.39) --
	(283.58, 97.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.99,146.02) --
	(283.58,146.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.99,194.66) --
	(283.58,194.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.30, 59.60) --
	(192.30,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.32, 59.60) --
	(211.32,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.33, 59.60) --
	(230.33,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.35, 59.60) --
	(249.35,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.37, 59.60) --
	(268.37,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99, 73.08) --
	(283.58, 73.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99,121.71) --
	(283.58,121.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.99,170.34) --
	(283.58,170.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.79, 59.60) --
	(182.79,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.81, 59.60) --
	(201.81,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82, 59.60) --
	(220.82,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.84, 59.60) --
	(239.84,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.86, 59.60) --
	(258.86,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.87, 59.60) --
	(277.87,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (183.74,144.50) --
	(185.64,144.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.69,144.50) --
	(184.69,139.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (183.74,139.28) --
	(185.64,139.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (185.64,152.52) --
	(187.54,152.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.59,152.52) --
	(186.59,147.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (185.64,147.31) --
	(187.54,147.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.35,162.04) --
	(193.25,162.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (192.30,162.04) --
	(192.30,156.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.35,156.76) --
	(193.25,156.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (200.86,168.89) --
	(202.76,168.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (201.81,168.89) --
	(201.81,163.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (200.86,163.53) --
	(202.76,163.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (219.87,176.42) --
	(221.77,176.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (220.82,176.42) --
	(220.82,171.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (219.87,171.07) --
	(221.77,171.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (238.89,179.62) --
	(240.79,179.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (239.84,179.62) --
	(239.84,174.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (238.89,174.19) --
	(240.79,174.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (257.91,183.17) --
	(259.81,183.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (258.86,183.17) --
	(258.86,177.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (257.91,177.94) --
	(259.81,177.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (276.92,185.07) --
	(278.83,185.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (277.87,185.07) --
	(277.87,179.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (276.92,179.92) --
	(278.83,179.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74,164.52) --
	(185.64,164.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.69,164.52) --
	(184.69,159.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74,159.14) --
	(185.64,159.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.64,170.43) --
	(187.54,170.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.59,170.43) --
	(186.59,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.64,164.90) --
	(187.54,164.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.35,178.88) --
	(193.25,178.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.30,178.88) --
	(192.30,173.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.35,173.47) --
	(193.25,173.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.86,186.48) --
	(202.76,186.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.81,186.48) --
	(201.81,181.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.86,181.43) --
	(202.76,181.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87,192.97) --
	(221.77,192.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,192.97) --
	(220.82,187.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87,187.59) --
	(221.77,187.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,198.65) --
	(240.79,198.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.84,198.65) --
	(239.84,193.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,193.58) --
	(240.79,193.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.91,201.90) --
	(259.81,201.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.86,201.90) --
	(258.86,196.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.91,196.65) --
	(259.81,196.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,204.41) --
	(278.83,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.87,204.41) --
	(277.87,199.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,199.00) --
	(278.83,199.00);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (183.74, 74.82) --
	(185.64, 74.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.69, 74.82) --
	(184.69, 72.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (183.74, 72.55) --
	(185.64, 72.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (185.64, 79.11) --
	(187.54, 79.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.59, 79.11) --
	(186.59, 76.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (185.64, 76.59) --
	(187.54, 76.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.35, 84.42) --
	(193.25, 84.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (192.30, 84.42) --
	(192.30, 81.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.35, 81.71) --
	(193.25, 81.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (200.86, 88.09) --
	(202.76, 88.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (201.81, 88.09) --
	(201.81, 85.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (200.86, 85.16) --
	(202.76, 85.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (219.87, 93.08) --
	(221.77, 93.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (220.82, 93.08) --
	(220.82, 89.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (219.87, 89.89) --
	(221.77, 89.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (238.89, 96.22) --
	(240.79, 96.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (239.84, 96.22) --
	(239.84, 92.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (238.89, 92.84) --
	(240.79, 92.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (257.91, 97.74) --
	(259.81, 97.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (258.86, 97.74) --
	(258.86, 94.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (257.91, 94.27) --
	(259.81, 94.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (276.92, 99.78) --
	(278.83, 99.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (277.87, 99.78) --
	(277.87, 96.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (276.92, 96.22) --
	(278.83, 96.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 85.22) --
	(185.64, 85.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.69, 85.22) --
	(184.69, 82.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 82.47) --
	(185.64, 82.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.64, 89.78) --
	(187.54, 89.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.59, 89.78) --
	(186.59, 86.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.64, 86.77) --
	(187.54, 86.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.35, 96.38) --
	(193.25, 96.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.30, 96.38) --
	(192.30, 92.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.35, 92.85) --
	(193.25, 92.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.86,101.24) --
	(202.76,101.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.81,101.24) --
	(201.81, 97.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.86, 97.54) --
	(202.76, 97.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87,106.35) --
	(221.77,106.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,106.35) --
	(220.82,102.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87,102.33) --
	(221.77,102.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,111.33) --
	(240.79,111.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.84,111.33) --
	(239.84,106.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89,106.91) --
	(240.79,106.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.91,114.04) --
	(259.81,114.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.86,114.04) --
	(258.86,109.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.91,109.57) --
	(259.81,109.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,116.53) --
	(278.83,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.87,116.53) --
	(277.87,111.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,111.95) --
	(278.83,111.95);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (183.74, 68.60) --
	(185.64, 68.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.69, 68.60) --
	(184.69, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (183.74, 66.49) --
	(185.64, 66.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (185.64, 72.48) --
	(187.54, 72.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.59, 72.48) --
	(186.59, 70.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (185.64, 70.40) --
	(187.54, 70.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.35, 75.49) --
	(193.25, 75.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (192.30, 75.49) --
	(192.30, 73.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (191.35, 73.34) --
	(193.25, 73.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (200.86, 78.70) --
	(202.76, 78.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (201.81, 78.70) --
	(201.81, 76.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (200.86, 76.70) --
	(202.76, 76.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (219.87, 82.57) --
	(221.77, 82.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (220.82, 82.57) --
	(220.82, 80.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (219.87, 80.36) --
	(221.77, 80.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (238.89, 85.02) --
	(240.79, 85.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (239.84, 85.02) --
	(239.84, 82.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (238.89, 82.78) --
	(240.79, 82.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (257.91, 87.47) --
	(259.81, 87.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (258.86, 87.47) --
	(258.86, 85.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (257.91, 85.19) --
	(259.81, 85.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (276.92, 89.25) --
	(278.83, 89.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (277.87, 89.25) --
	(277.87, 86.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (276.92, 86.81) --
	(278.83, 86.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 75.91) --
	(185.64, 75.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.69, 75.91) --
	(184.69, 73.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.74, 73.77) --
	(185.64, 73.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.64, 79.95) --
	(187.54, 79.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.59, 79.95) --
	(186.59, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.64, 77.76) --
	(187.54, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.35, 85.06) --
	(193.25, 85.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.30, 85.06) --
	(192.30, 82.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.35, 82.74) --
	(193.25, 82.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.86, 90.57) --
	(202.76, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.81, 90.57) --
	(201.81, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.86, 87.93) --
	(202.76, 87.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87, 95.73) --
	(221.77, 95.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82, 95.73) --
	(220.82, 93.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87, 93.10) --
	(221.77, 93.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89, 98.32) --
	(240.79, 98.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.84, 98.32) --
	(239.84, 95.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.89, 95.37) --
	(240.79, 95.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.91,100.68) --
	(259.81,100.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.86,100.68) --
	(258.86, 97.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.91, 97.75) --
	(259.81, 97.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,102.80) --
	(278.83,102.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.87,102.80) --
	(277.87, 99.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92, 99.77) --
	(278.83, 99.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.69,161.83) --
	(186.59,167.67) --
	(192.30,176.18) --
	(201.81,183.96) --
	(220.82,190.28) --
	(239.84,196.12) --
	(258.86,199.28) --
	(277.87,201.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.69,141.89) --
	(186.59,149.92) --
	(192.30,159.40) --
	(201.81,166.21) --
	(220.82,173.74) --
	(239.84,176.91) --
	(258.86,180.55) --
	(277.87,182.50);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.69, 83.85) --
	(186.59, 88.27) --
	(192.30, 94.61) --
	(201.81, 99.39) --
	(220.82,104.34) --
	(239.84,109.12) --
	(258.86,111.81) --
	(277.87,114.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.69, 73.69) --
	(186.59, 77.85) --
	(192.30, 83.06) --
	(201.81, 86.62) --
	(220.82, 91.49) --
	(239.84, 94.53) --
	(258.86, 96.00) --
	(277.87, 98.00);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.69, 74.84) --
	(186.59, 78.85) --
	(192.30, 83.90) --
	(201.81, 89.25) --
	(220.82, 94.41) --
	(239.84, 96.85) --
	(258.86, 99.22) --
	(277.87,101.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.69, 67.55) --
	(186.59, 71.44) --
	(192.30, 74.41) --
	(201.81, 77.70) --
	(220.82, 81.47) --
	(239.84, 83.90) --
	(258.86, 86.33) --
	(277.87, 88.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.99, 59.60) rectangle (283.58,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04, 70.05) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04,118.68) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.04,167.31) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24, 73.08) --
	(178.99, 73.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24,121.71) --
	(178.99,121.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.24,170.34) --
	(178.99,170.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.79, 56.85) --
	(182.79, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.81, 56.85) --
	(201.81, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82, 56.85) --
	(220.82, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.84, 56.85) --
	(239.84, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.86, 56.85) --
	(258.86, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.87, 56.85) --
	(277.87, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.79, 48.59) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.81, 48.59) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.82, 48.59) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.84, 48.59) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.86, 48.59) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.87, 48.59) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (231.28, 36.27) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.62,135.45) {mean power};
\end{scope}
\begin{scope}
\path[clip] (289.08, 28.34) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.08, 28.34) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (323.53, 59.60) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.53, 59.60) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.53, 97.18) --
	(428.12, 97.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.53,147.17) --
	(428.12,147.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.53,197.16) --
	(428.12,197.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.02, 59.60) --
	(342.02,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.49, 59.60) --
	(369.49,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (396.97, 59.60) --
	(396.97,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (424.44, 59.60) --
	(424.44,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.53, 72.18) --
	(428.12, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.53,122.17) --
	(428.12,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.53,172.17) --
	(428.12,172.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 59.60) --
	(328.28,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76, 59.60) --
	(355.76,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.23, 59.60) --
	(383.23,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.71, 59.60) --
	(410.71,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.72,163.42) --
	(338.29,169.42) --
	(351.23,178.17) --
	(368.16,186.17) --
	(390.27,192.67) --
	(403.59,198.66) --
	(413.66,201.91) --
	(423.37,204.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (331.94,142.92) --
	(335.35,151.17) --
	(336.72,160.92) --
	(338.29,167.92) --
	(345.73,175.67) --
	(351.23,178.92) --
	(359.76,182.67) --
	(365.33,184.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.58, 83.25) --
	(343.31, 87.80) --
	(347.48, 94.32) --
	(357.84, 99.23) --
	(372.54,104.32) --
	(390.19,109.23) --
	(407.51,112.00) --
	(419.81,114.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (330.11, 72.81) --
	(333.82, 77.09) --
	(337.64, 82.45) --
	(342.43, 86.11) --
	(345.43, 91.11) --
	(347.62, 94.23) --
	(353.91, 95.75) --
	(355.72, 97.80);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.58, 73.99) --
	(335.24, 78.12) --
	(347.86, 83.30) --
	(356.06, 88.80) --
	(373.51, 94.12) --
	(380.00, 96.62) --
	(383.45, 99.05) --
	(387.24,101.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (328.28, 66.49) --
	(328.28, 70.49) --
	(333.58, 73.56) --
	(335.49, 76.93) --
	(342.93, 80.80) --
	(346.82, 83.30) --
	(349.88, 85.80) --
	(353.28, 87.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.53, 59.60) rectangle (428.12,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.58, 69.15) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.58,119.14) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.58,169.14) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.78, 72.18) --
	(323.53, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.78,122.17) --
	(323.53,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.78,172.17) --
	(323.53,172.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 56.85) --
	(328.28, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76, 56.85) --
	(355.76, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.23, 56.85) --
	(383.23, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.71, 56.85) --
	(410.71, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.28, 48.59) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.76, 48.59) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.23, 48.59) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.71, 48.59) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (375.82, 36.27) {FSR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (302.16,135.45) {mean power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.06,  0.00) rectangle (187.94, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.56, 10.38) {$K$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.43,  5.50) rectangle ( 90.77, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.16, 14.17) -- ( 89.04, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.16, 14.17) -- ( 89.04, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.60,  5.50) rectangle (128.94, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.33, 14.17) -- (127.21, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.33, 14.17) -- (127.21, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.77,  5.50) rectangle (167.11, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.50, 14.17) -- (165.38, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.50, 14.17) -- (165.38, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.27, 11.14) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.44, 11.14) {57};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.61, 11.14) {81};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.94,  0.00) rectangle (378.56, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.44, 10.38) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.76,  5.50) rectangle (264.11, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.50, 14.17) -- (262.37, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.50, 14.17) -- (262.37, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.77,  5.50) rectangle (310.12, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (294.51, 14.17) -- (308.38, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (294.51, 14.17) -- (308.38, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.61, 11.14) {HAT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.62, 11.14) {HAT-reshaped};
\end{scope}
\end{tikzpicture}


==> figures/idealized_nonbinary_varying_p.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 11:11:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (295.08,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (295.08,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 49.94) --
	(295.08, 49.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 90.00) --
	(295.08, 90.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,130.05) --
	(295.08,130.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,170.11) --
	(295.08,170.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,210.16) --
	(295.08,210.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.84, 30.69) --
	( 54.84,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.66, 30.69) --
	(142.66,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.48, 30.69) --
	(230.48,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 69.97) --
	(295.08, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,110.02) --
	(295.08,110.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,150.08) --
	(295.08,150.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,190.14) --
	(295.08,190.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.75, 30.69) --
	( 98.75,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.57, 30.69) --
	(186.57,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.39, 30.69) --
	(274.39,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.02, 44.50) --
	( 46.10, 44.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.06, 44.50) --
	( 46.06, 38.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.02, 38.90) --
	( 46.10, 38.90);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.02, 49.85) --
	( 46.10, 49.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.06, 49.85) --
	( 46.06, 43.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.02, 43.25) --
	( 46.10, 43.25);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.02, 53.62) --
	( 46.10, 53.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.06, 53.62) --
	( 46.06, 46.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.02, 46.42) --
	( 46.10, 46.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.02, 90.21) --
	( 46.10, 90.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.06, 90.21) --
	( 46.06, 79.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.02, 79.15) --
	( 46.10, 79.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.02,149.04) --
	( 46.10,149.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.06,149.04) --
	( 46.06,135.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.02,135.41) --
	( 46.10,135.41);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.02,203.10) --
	( 46.10,203.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.06,203.10) --
	( 46.06,189.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.02,189.50) --
	( 46.10,189.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 50.76) --
	(125.14, 50.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.10, 50.76) --
	(125.10, 43.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 43.98) --
	(125.14, 43.98);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 61.36) --
	(125.14, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.10, 61.36) --
	(125.10, 53.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 53.04) --
	(125.14, 53.04);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 67.26) --
	(125.14, 67.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.10, 67.26) --
	(125.10, 58.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 58.24) --
	(125.14, 58.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.05, 90.47) --
	(125.14, 90.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.10, 90.47) --
	(125.10, 79.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.05, 79.27) --
	(125.14, 79.27);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.05,141.71) --
	(125.14,141.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.10,141.71) --
	(125.10,127.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.05,127.73) --
	(125.14,127.73);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.05,197.61) --
	(125.14,197.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.10,197.61) --
	(125.10,182.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (125.05,182.76) --
	(125.14,182.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.09, 50.60) --
	(204.18, 50.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.14, 50.60) --
	(204.14, 43.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.09, 43.88) --
	(204.18, 43.88);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.09, 67.84) --
	(204.18, 67.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.14, 67.84) --
	(204.14, 58.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.09, 58.78) --
	(204.18, 58.78);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.09, 72.38) --
	(204.18, 72.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.14, 72.38) --
	(204.14, 62.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.09, 62.82) --
	(204.18, 62.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (204.09, 83.90) --
	(204.18, 83.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (204.14, 83.90) --
	(204.14, 73.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (204.09, 73.21) --
	(204.18, 73.21);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (204.09,144.19) --
	(204.18,144.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (204.14,144.19) --
	(204.14,130.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (204.09,130.03) --
	(204.18,130.03);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (204.09,189.46) --
	(204.18,189.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (204.14,189.46) --
	(204.14,174.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (204.09,174.19) --
	(204.18,174.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.13, 55.56) --
	(283.22, 55.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.17, 55.56) --
	(283.17, 48.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.13, 48.00) --
	(283.22, 48.00);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.13, 75.14) --
	(283.22, 75.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.17, 75.14) --
	(283.17, 65.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.13, 65.23) --
	(283.22, 65.23);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.13, 83.40) --
	(283.22, 83.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.17, 83.40) --
	(283.17, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.13, 72.73) --
	(283.22, 72.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.13, 83.74) --
	(283.22, 83.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.17, 83.74) --
	(283.17, 72.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.13, 72.99) --
	(283.22, 72.99);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.13,138.29) --
	(283.22,138.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.17,138.29) --
	(283.17,124.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.13,124.30) --
	(283.22,124.30);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.13,193.98) --
	(283.22,193.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.17,193.98) --
	(283.17,178.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (283.13,178.78) --
	(283.22,178.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.06, 41.70) --
	(125.10, 47.37) --
	(204.14, 47.24) --
	(283.17, 51.78);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.06, 46.55) --
	(125.10, 57.20) --
	(204.14, 63.31) --
	(283.17, 70.18);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.06, 50.02) --
	(125.10, 62.75) --
	(204.14, 67.60) --
	(283.17, 78.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.06, 84.68) --
	(125.10, 84.87) --
	(204.14, 78.56) --
	(283.17, 78.37);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.06,142.22) --
	(125.10,134.72) --
	(204.14,137.11) --
	(283.17,131.30);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 46.06,196.30) --
	(125.10,190.19) --
	(204.14,181.82) --
	(283.17,186.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (295.08,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 66.94) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,106.99) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,147.05) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,187.11) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 69.97) --
	( 34.16, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,110.02) --
	( 34.16,110.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,150.08) --
	( 34.16,150.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,190.14) --
	( 34.16,190.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.75, 27.94) --
	( 98.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.57, 27.94) --
	(186.57, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.39, 27.94) --
	(274.39, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.75, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.57, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.39, 19.68) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (164.62,  7.64) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {FSR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.08,133.72) rectangle (355.85,188.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (311.58,174.70) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.58,153.68) rectangle (326.03,168.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.02,160.91) -- (324.59,160.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.02,160.91) -- (324.59,160.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.58,139.22) rectangle (326.03,153.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (313.02,146.45) -- (324.59,146.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (313.02,146.45) -- (324.59,146.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.53,157.88) {HAT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.53,143.42) {LG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.08, 53.15) rectangle (348.27,122.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (311.58,108.58) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.58, 87.56) rectangle (326.03,102.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.02, 94.78) -- (324.59, 94.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.02, 94.78) -- (324.59, 94.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.58, 73.10) rectangle (326.03, 87.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.02, 80.33) -- (324.59, 80.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.02, 80.33) -- (324.59, 80.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.58, 58.65) rectangle (326.03, 73.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.02, 65.88) -- (324.59, 65.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.02, 65.88) -- (324.59, 65.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.53, 91.75) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.53, 77.30) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.53, 62.85) {0.3};
\end{scope}
\end{tikzpicture}


==> figures/idealized_varying_p.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-16 04:47:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00, 28.34) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 28.34) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 43.24, 59.60) rectangle (211.31,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.24, 59.60) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24, 80.86) --
	(211.31, 80.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,109.59) --
	(211.31,109.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,138.33) --
	(211.31,138.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,167.06) --
	(211.31,167.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,195.79) --
	(211.31,195.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.89, 59.60) --
	( 50.89,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.54, 59.60) --
	( 94.54,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.19, 59.60) --
	(138.19,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.84, 59.60) --
	(181.84,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24, 66.49) --
	(211.31, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24, 95.23) --
	(211.31, 95.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,123.96) --
	(211.31,123.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,152.69) --
	(211.31,152.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,181.43) --
	(211.31,181.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,210.16) --
	(211.31,210.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71, 59.60) --
	( 72.71,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.36, 59.60) --
	(116.36,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02, 59.60) --
	(160.02,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 59.60) --
	(203.67,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88,101.93) --
	( 50.89,101.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89,101.93) --
	( 50.89, 99.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88, 99.23) --
	( 50.89, 99.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88,168.25) --
	( 50.89,168.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89,168.25) --
	( 50.89,163.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.88,163.84) --
	( 50.89,163.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71, 72.85) --
	( 72.71, 72.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71, 72.85) --
	( 72.71, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71, 71.53) --
	( 72.71, 71.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,107.14) --
	( 72.71,107.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,107.14) --
	( 72.71,104.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71,104.02) --
	( 72.71,104.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.54, 69.99) --
	( 94.54, 69.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.54, 69.99) --
	( 94.54, 69.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.54, 69.04) --
	( 94.54, 69.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.54, 90.36) --
	( 94.54, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.54, 90.36) --
	( 94.54, 88.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.54, 88.01) --
	( 94.54, 88.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.36, 68.62) --
	(116.37, 68.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.36, 68.62) --
	(116.36, 67.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.36, 67.88) --
	(116.37, 67.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.36, 82.29) --
	(116.37, 82.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.36, 82.29) --
	(116.36, 80.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.36, 80.37) --
	(116.37, 80.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.19, 67.74) --
	(138.19, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.19, 67.74) --
	(138.19, 67.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.19, 67.13) --
	(138.19, 67.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.19, 77.74) --
	(138.19, 77.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.19, 77.74) --
	(138.19, 76.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.19, 76.11) --
	(138.19, 76.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02, 67.86) --
	(160.02, 67.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02, 67.86) --
	(160.02, 67.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02, 67.12) --
	(160.02, 67.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02, 74.95) --
	(160.02, 74.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02, 74.95) --
	(160.02, 73.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02, 73.50) --
	(160.02, 73.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.84, 68.06) --
	(181.84, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.84, 68.06) --
	(181.84, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.84, 67.43) --
	(181.84, 67.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.84, 74.10) --
	(181.84, 74.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.84, 74.10) --
	(181.84, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.84, 72.71) --
	(181.84, 72.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 67.97) --
	(203.67, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 67.97) --
	(203.67, 67.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 67.37) --
	(203.67, 67.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 73.30) --
	(203.67, 73.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 73.30) --
	(203.67, 72.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 72.12) --
	(203.67, 72.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89,100.58) --
	( 72.71, 72.19) --
	( 94.54, 69.51) --
	(116.36, 68.25) --
	(138.19, 67.43) --
	(160.02, 67.49) --
	(181.84, 67.74) --
	(203.67, 67.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.89,166.04) --
	( 72.71,105.58) --
	( 94.54, 89.19) --
	(116.36, 81.33) --
	(138.19, 76.93) --
	(160.02, 74.23) --
	(181.84, 73.40) --
	(203.67, 72.71);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.89,100.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.89,166.04) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.71, 72.19) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.71,105.58) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.54, 69.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.54, 89.19) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.36, 68.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.36, 81.33) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.19, 67.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.19, 76.93) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.02, 67.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.02, 74.23) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.84, 67.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.84, 73.40) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.67, 67.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.67, 72.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.24,181.43) -- (211.31,181.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.24,181.43) -- (211.31,181.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29, 63.46) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29, 92.20) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,120.93) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,149.66) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,178.40) {0.100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29,207.13) {0.125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 66.49) --
	( 43.24, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 95.23) --
	( 43.24, 95.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,123.96) --
	( 43.24,123.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,152.69) --
	( 43.24,152.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,181.43) --
	( 43.24,181.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,210.16) --
	( 43.24,210.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.71, 56.85) --
	( 72.71, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.36, 56.85) --
	(116.36, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02, 56.85) --
	(160.02, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.67, 56.85) --
	(203.67, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.71, 48.59) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.36, 48.59) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.02, 48.59) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.67, 48.59) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (127.28, 36.27) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,135.45) {FSR};
\end{scope}
\begin{scope}
\path[clip] (216.81, 28.34) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.81, 28.34) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] (255.66, 59.60) rectangle (428.12,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (255.66, 59.60) rectangle (428.12,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.66, 83.73) --
	(428.12, 83.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.66,118.21) --
	(428.12,118.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.66,152.69) --
	(428.12,152.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.66,187.17) --
	(428.12,187.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.50, 59.60) --
	(263.50,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.29, 59.60) --
	(308.29,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.09, 59.60) --
	(353.09,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (397.88, 59.60) --
	(397.88,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66, 66.49) --
	(428.12, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,100.97) --
	(428.12,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,135.45) --
	(428.12,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,169.93) --
	(428.12,169.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.66,204.41) --
	(428.12,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89, 59.60) --
	(285.89,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69, 59.60) --
	(330.69,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.48, 59.60) --
	(375.48,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28, 59.60) --
	(420.28,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,129.69) --
	(263.50,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,129.69) --
	(263.50,129.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,129.37) --
	(263.50,129.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,159.34) --
	(263.50,159.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,159.34) --
	(263.50,158.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,158.81) --
	(263.50,158.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,107.83) --
	(285.89,107.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,107.83) --
	(285.89,107.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,107.67) --
	(285.89,107.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,133.49) --
	(285.89,133.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,133.49) --
	(285.89,133.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,133.12) --
	(285.89,133.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.29,101.51) --
	(308.29,101.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.29,101.51) --
	(308.29,101.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.29,101.40) --
	(308.29,101.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.29,119.13) --
	(308.29,119.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.29,119.13) --
	(308.29,118.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.29,118.84) --
	(308.29,118.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69,100.26) --
	(330.69,100.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69,100.26) --
	(330.69,100.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69,100.18) --
	(330.69,100.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69,111.77) --
	(330.69,111.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69,111.77) --
	(330.69,111.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69,111.54) --
	(330.69,111.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.09, 98.36) --
	(353.09, 98.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.09, 98.36) --
	(353.09, 98.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.09, 98.29) --
	(353.09, 98.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.09,105.88) --
	(353.09,105.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.09,105.88) --
	(353.09,105.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.09,105.68) --
	(353.09,105.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.48, 97.99) --
	(375.49, 97.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.48, 97.99) --
	(375.48, 97.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.48, 97.90) --
	(375.49, 97.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.48,101.34) --
	(375.49,101.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.48,101.34) --
	(375.48,101.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.48,101.17) --
	(375.49,101.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88, 98.61) --
	(397.88, 98.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88, 98.61) --
	(397.88, 98.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88, 98.54) --
	(397.88, 98.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88,100.01) --
	(397.88,100.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88,100.01) --
	(397.88, 99.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.88, 99.84) --
	(397.88, 99.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28, 99.23) --
	(420.28, 99.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28, 99.23) --
	(420.28, 99.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28, 99.16) --
	(420.28, 99.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28, 99.93) --
	(420.28, 99.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28, 99.93) --
	(420.28, 99.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28, 99.79) --
	(420.28, 99.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,129.53) --
	(285.89,107.75) --
	(308.29,101.46) --
	(330.69,100.22) --
	(353.09, 98.33) --
	(375.48, 97.95) --
	(397.88, 98.58) --
	(420.28, 99.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.50,159.07) --
	(285.89,133.30) --
	(308.29,118.99) --
	(330.69,111.65) --
	(353.09,105.78) --
	(375.48,101.26) --
	(397.88, 99.92) --
	(420.28, 99.86);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.50,129.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.50,159.07) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.89,107.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.89,133.30) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.29,101.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.29,118.99) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.69,100.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.69,111.65) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.09, 98.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.09,105.78) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.48, 97.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.48,101.26) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.88, 98.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.88, 99.92) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.28, 99.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.28, 99.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.66, 80.29) -- (428.12, 80.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.66, 80.29) -- (428.12, 80.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71, 63.46) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71, 97.94) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71,132.42) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71,166.90) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71,201.38) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91, 66.49) --
	(255.66, 66.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,100.97) --
	(255.66,100.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,135.45) --
	(255.66,135.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,169.93) --
	(255.66,169.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,204.41) --
	(255.66,204.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89, 56.85) --
	(285.89, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69, 56.85) --
	(330.69, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.48, 56.85) --
	(375.48, 59.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28, 56.85) --
	(420.28, 59.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.89, 48.59) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.69, 48.59) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.48, 48.59) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.28, 48.59) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (341.89, 36.27) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.89,135.45) {power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.88,  0.00) rectangle (286.74, 28.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.38, 10.38) {method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (194.71,  5.50) rectangle (212.06, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.45, 14.17) -- (210.32, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.45, 14.17) -- (210.32, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.38, 14.17) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (243.68,  5.50) rectangle (261.02, 22.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.41, 14.17) -- (259.29, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.41, 14.17) -- (259.29, 14.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.35, 14.17) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.56, 11.14) {lynch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.52, 11.14) {our method};
\end{scope}
\end{tikzpicture}


==> figures/mapwithcoeffs.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-01 22:55:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00, 32.60) rectangle (433.62,401.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 32.60) rectangle (433.62,401.02);
\end{scope}
\begin{scope}
\path[clip] ( 32.69, 50.82) rectangle (378.83,395.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.69, 50.82) rectangle (378.83,395.52);
\definecolor{drawColor}{gray}{0.35}
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(223.02,165.90) --
	(223.28,164.11) --
	(223.53,162.32) --
	(224.10,162.41) --
	(224.36,160.62) --
	(224.61,158.83) --
	(224.05,158.75) --
	(223.48,158.67) --
	(223.74,156.88) --
	(223.91,155.69) --
	(223.92,155.58) --
	(223.45,155.15) --
	(222.97,154.73) --
	(222.80,154.69) --
	(222.44,154.67) --
	(221.90,154.59) --
	(221.36,154.51) --
	(221.51,153.44) --
	(221.53,153.31) --
	(221.55,153.18) --
	(221.63,152.60) --
	(221.11,152.51) --
	(220.58,152.42) --
	(220.05,152.31) --
	(220.04,152.41) --
	(219.47,152.29) --
	(218.79,152.19) --
	(218.26,152.11) --
	(217.71,152.03) --
	(217.16,151.95) --
	(216.95,151.92) --
	(216.64,151.88) --
	(216.12,151.80) --
	(215.59,151.73) --
	(215.07,151.65) --
	(214.50,151.57) --
	(214.22,153.48) --
	(213.94,155.46) --
	(213.82,156.24) --
	(213.79,156.50) --
	(213.72,157.03) --
	(213.68,157.25) --
	(213.64,157.55) --
	(213.43,159.03) --
	(213.17,160.82) --
	(212.60,160.74) --
	(212.08,160.66) --
	(211.56,160.59) --
	(210.95,160.50) --
	(210.69,162.28) --
	(210.07,162.19) --
	(209.91,162.16) --
	(209.72,163.48) --
	(209.69,163.71) --
	(209.66,163.96) --
	(209.55,164.71) --
	(209.50,165.09) --
	(209.41,165.72) --
	(209.56,165.75) --
	(210.18,165.86) --
	(210.79,165.94) --
	(211.31,166.02) --
	(211.84,166.10) --
	(212.40,166.18) --
	(212.97,166.26) --
	(213.49,166.32) --
	(214.02,166.40) --
	(214.53,166.50) --
	(214.73,166.51) --
	(214.81,166.52) --
	(214.92,166.54) --
	(215.07,166.56) --
	(215.58,166.63) --
	(215.61,166.64) --
	(215.70,166.08) --
	(215.70,166.05) --
	(215.72,165.96) --
	(215.76,165.71) --
	(215.87,164.86) --
	(216.41,164.94) --
	(216.95,165.00) --
	(217.63,165.11) --
	(218.22,165.20) --
	(218.74,165.27) --
	(219.26,165.35) --
	(219.79,165.43) --
	(220.34,165.51) --
	(220.88,165.59) --
	(221.41,165.66) --
	(221.93,165.74) --
	(222.46,165.81) --
	(223.02,165.90) --
	cycle;
\definecolor{fillColor}{RGB}{253,181,46}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(226.08,219.36) --
	(224.69,219.14) --
	(224.77,218.59) --
	(224.85,218.05) --
	(224.93,217.49) --
	(224.95,217.37) --
	(225.02,216.93) --
	(225.03,216.85) --
	(225.05,216.69) --
	(225.06,216.62) --
	(225.08,216.47) --
	(225.08,216.47) --
	(225.11,216.29) --
	(225.12,216.22) --
	(225.16,215.97) --
	(225.17,215.91) --
	(225.17,215.85) --
	(225.25,215.30) --
	(225.34,214.75) --
	(225.40,214.31) --
	(225.41,214.26) --
	(225.42,214.20) --
	(225.50,213.66) --
	(225.58,213.11) --
	(225.66,212.56) --
	(225.75,212.01) --
	(225.83,211.47) --
	(225.91,210.92) --
	(226.00,210.37) --
	(226.08,209.83) --
	(226.16,209.28) --
	(226.24,208.73) --
	(226.32,208.18) --
	(226.41,207.64) --
	(226.49,207.09) --
	(226.57,206.54) --
	(226.65,205.99) --
	(226.74,205.45) --
	(226.82,204.90) --
	(226.90,204.35) --
	(226.99,203.79) --
	(226.49,203.83) --
	(225.32,203.91) --
	(224.92,203.94) --
	(223.62,204.04) --
	(223.35,204.06) --
	(222.79,204.09) --
	(221.76,204.17) --
	(220.85,204.23) --
	(220.63,204.25) --
	(219.60,204.35) --
	(219.52,204.91) --
	(219.43,205.46) --
	(219.35,206.00) --
	(219.27,206.55) --
	(219.19,207.10) --
	(219.10,207.65) --
	(219.02,208.19) --
	(218.94,208.74) --
	(218.85,209.29) --
	(217.63,209.10) --
	(216.09,208.87) --
	(216.01,209.42) --
	(215.92,209.96) --
	(215.84,210.51) --
	(215.79,210.86) --
	(215.77,210.95) --
	(215.75,211.15) --
	(215.74,211.20) --
	(215.72,211.34) --
	(215.71,211.39) --
	(215.68,211.61) --
	(215.77,211.62) --
	(215.80,211.62) --
	(216.08,211.67) --
	(216.17,211.68) --
	(216.21,211.69) --
	(216.25,211.69) --
	(216.41,211.72) --
	(216.49,211.73) --
	(216.65,211.76) --
	(216.87,211.79) --
	(216.93,211.80) --
	(217.39,211.87) --
	(217.91,211.95) --
	(218.44,212.03) --
	(218.21,213.58) --
	(218.03,214.77) --
	(217.49,214.69) --
	(216.98,214.61) --
	(216.23,214.50) --
	(215.75,214.42) --
	(215.49,216.07) --
	(215.32,217.13) --
	(215.25,217.57) --
	(215.73,217.67) --
	(216.49,217.83) --
	(217.00,217.94) --
	(217.53,218.05) --
	(217.45,218.60) --
	(217.42,218.82) --
	(217.28,219.43) --
	(218.27,220.27) --
	(219.35,221.20) --
	(219.71,220.77) --
	(220.06,220.35) --
	(220.42,219.93) --
	(220.78,219.51) --
	(221.35,220.00) --
	(221.86,220.43) --
	(222.90,221.32) --
	(223.18,221.56) --
	(223.63,221.22) --
	(223.86,221.05) --
	(224.08,220.88) --
	(224.54,220.55) --
	(224.73,220.41) --
	(224.90,220.29) --
	(225.01,220.21) --
	(225.34,219.96) --
	(225.44,219.88) --
	(225.93,219.48) --
	(226.08,219.36) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(254.71,339.63) --
	(254.89,339.51) --
	(254.89,339.46) --
	(254.84,339.05) --
	(254.50,338.50) --
	(254.21,337.92) --
	(253.80,337.16) --
	(252.99,335.70) --
	(252.79,335.32) --
	(252.38,334.44) --
	(252.31,334.31) --
	(251.84,334.56) --
	(251.47,334.76) --
	(250.78,333.93) --
	(250.60,333.81) --
	(250.87,334.74) --
	(250.52,334.90) --
	(250.01,335.13) --
	(249.49,335.37) --
	(249.39,335.41) --
	(249.34,335.33) --
	(249.17,335.00) --
	(249.09,334.85) --
	(248.96,334.62) --
	(248.77,334.32) --
	(248.65,334.35) --
	(248.13,334.46) --
	(247.59,334.61) --
	(247.15,334.90) --
	(246.67,335.22) --
	(246.87,335.53) --
	(246.95,335.68) --
	(247.17,336.17) --
	(246.62,336.42) --
	(246.85,336.90) --
	(247.07,337.39) --
	(247.29,337.87) --
	(247.52,338.35) --
	(247.84,339.05) --
	(248.39,338.80) --
	(248.50,339.08) --
	(248.63,339.36) --
	(248.76,339.63) --
	(248.91,339.90) --
	(249.06,340.16) --
	(249.22,340.42) --
	(249.67,340.21) --
	(249.85,340.12) --
	(250.03,340.02) --
	(250.15,339.95) --
	(250.73,340.08) --
	(250.97,340.16) --
	(251.32,340.18) --
	(251.44,340.19) --
	(251.11,339.37) --
	(250.95,338.98) --
	(250.83,338.70) --
	(250.80,338.61) --
	(250.63,338.19) --
	(250.50,337.89) --
	(250.49,337.85) --
	(250.59,337.80) --
	(250.86,337.68) --
	(251.32,337.44) --
	(251.89,337.15) --
	(252.24,336.97) --
	(252.83,337.93) --
	(253.33,337.61) --
	(253.67,338.27) --
	(254.04,338.75) --
	(254.69,339.61) --
	(254.71,339.63) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(206.75,167.47) --
	(206.12,167.08) --
	(206.22,166.42) --
	(206.30,165.84) --
	(206.39,165.29) --
	(206.45,164.71) --
	(206.49,164.50) --
	(206.53,164.28) --
	(206.65,163.51) --
	(206.07,163.42) --
	(206.10,162.86) --
	(206.15,162.74) --
	(206.25,162.08) --
	(206.31,161.65) --
	(206.36,161.30) --
	(206.46,160.54) --
	(206.24,160.26) --
	(206.18,160.19) --
	(207.12,159.62) --
	(206.31,158.06) --
	(205.92,157.31) --
	(205.73,157.02) --
	(206.99,156.02) --
	(207.14,155.88) --
	(207.10,156.14) --
	(207.08,156.29) --
	(207.66,156.37) --
	(208.28,156.46) --
	(208.54,154.68) --
	(207.92,154.59) --
	(207.25,155.11) --
	(207.36,154.32) --
	(207.41,153.96) --
	(207.47,153.55) --
	(207.23,153.73) --
	(205.98,154.73) --
	(204.72,155.73) --
	(204.49,155.91) --
	(204.02,156.29) --
	(203.46,156.74) --
	(202.21,157.73) --
	(200.96,158.72) --
	(201.29,159.15) --
	(200.07,160.12) --
	(198.80,161.13) --
	(197.41,162.24) --
	(196.60,162.89) --
	(196.40,163.04) --
	(196.08,163.13) --
	(196.17,163.24) --
	(196.22,163.30) --
	(195.98,163.39) --
	(195.01,164.15) --
	(194.96,163.93) --
	(194.88,163.58) --
	(194.75,163.00) --
	(194.25,163.39) --
	(193.01,164.39) --
	(191.76,165.38) --
	(191.93,165.59) --
	(192.09,165.80) --
	(191.45,166.31) --
	(191.10,166.59) --
	(190.84,166.79) --
	(189.60,167.78) --
	(189.21,168.10) --
	(189.33,168.20) --
	(189.44,168.29) --
	(189.62,168.45) --
	(190.04,168.82) --
	(189.02,169.63) --
	(189.36,170.06) --
	(189.55,170.30) --
	(189.69,170.48) --
	(190.02,170.90) --
	(190.35,171.32) --
	(190.68,171.74) --
	(190.86,171.96) --
	(191.01,172.16) --
	(191.35,172.57) --
	(191.67,172.99) --
	(191.85,173.21) --
	(192.00,173.41) --
	(192.33,173.83) --
	(192.66,174.25) --
	(192.81,174.44) --
	(192.99,174.67) --
	(193.33,175.09) --
	(193.65,175.50) --
	(194.90,174.51) --
	(195.73,173.85) --
	(196.14,174.21) --
	(196.40,174.44) --
	(196.54,174.57) --
	(196.95,174.92) --
	(197.35,175.28) --
	(197.76,175.64) --
	(198.17,176.00) --
	(198.57,176.35) --
	(198.98,176.71) --
	(199.39,177.07) --
	(199.79,177.40) --
	(200.27,177.01) --
	(200.70,176.66) --
	(201.18,176.28) --
	(201.63,175.91) --
	(201.92,175.68) --
	(202.08,175.55) --
	(202.64,175.09) --
	(202.82,174.98) --
	(203.13,175.14) --
	(203.36,175.27) --
	(203.82,175.52) --
	(204.28,175.77) --
	(204.47,174.39) --
	(204.51,174.15) --
	(204.57,173.76) --
	(204.59,173.63) --
	(204.70,172.84) --
	(204.77,172.36) --
	(204.81,172.07) --
	(204.86,171.70) --
	(204.92,171.31) --
	(205.02,170.58) --
	(205.64,170.67) --
	(206.28,170.76) --
	(206.42,169.77) --
	(206.47,169.44) --
	(206.54,168.98) --
	(206.75,167.47) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(244.98,183.03) --
	(244.48,182.60) --
	(244.03,182.22) --
	(243.54,181.80) --
	(243.13,181.45) --
	(242.73,181.10) --
	(242.32,180.76) --
	(241.92,180.42) --
	(241.48,180.04) --
	(241.05,179.67) --
	(240.65,179.33) --
	(240.23,178.98) --
	(240.02,178.80) --
	(239.83,178.64) --
	(239.64,178.48) --
	(239.46,178.33) --
	(239.28,178.18) --
	(239.11,178.02) --
	(238.92,177.86) --
	(238.82,177.77) --
	(238.60,177.56) --
	(238.53,177.51) --
	(238.55,177.22) --
	(238.65,176.07) --
	(238.35,175.76) --
	(237.62,174.99) --
	(236.62,173.92) --
	(236.60,174.12) --
	(236.59,174.36) --
	(236.57,174.68) --
	(236.48,175.86) --
	(235.93,175.81) --
	(235.56,175.78) --
	(235.45,175.77) --
	(235.40,175.18) --
	(235.34,174.79) --
	(235.32,174.60) --
	(235.27,174.26) --
	(235.25,174.00) --
	(235.13,173.99) --
	(234.98,173.97) --
	(234.44,173.93) --
	(234.19,173.91) --
	(233.91,173.88) --
	(233.34,173.84) --
	(233.20,175.58) --
	(233.06,177.30) --
	(232.98,178.28) --
	(232.95,178.71) --
	(232.84,180.10) --
	(232.72,181.54) --
	(232.62,182.76) --
	(232.05,182.72) --
	(231.92,184.26) --
	(231.83,185.40) --
	(231.76,186.35) --
	(232.32,186.40) --
	(232.89,186.46) --
	(233.42,186.50) --
	(233.97,186.54) --
	(233.87,187.80) --
	(233.78,188.98) --
	(233.86,189.07) --
	(234.39,188.44) --
	(234.84,188.79) --
	(233.81,190.01) --
	(233.66,190.19) --
	(232.45,191.64) --
	(232.91,191.91) --
	(233.17,192.07) --
	(233.31,192.15) --
	(233.37,192.18) --
	(233.56,192.29) --
	(233.84,192.45) --
	(234.13,192.62) --
	(234.31,192.72) --
	(234.89,193.05) --
	(235.92,191.82) --
	(236.95,190.60) --
	(237.98,189.38) --
	(238.38,188.91) --
	(238.45,188.83) --
	(238.51,189.02) --
	(238.55,189.19) --
	(238.64,189.51) --
	(238.69,189.98) --
	(238.71,190.21) --
	(238.73,190.42) --
	(238.81,190.34) --
	(238.95,190.17) --
	(239.10,189.99) --
	(239.29,189.77) --
	(239.46,189.80) --
	(239.53,189.48) --
	(239.96,188.97) --
	(240.16,188.74) --
	(240.92,187.85) --
	(241.01,187.73) --
	(241.66,186.96) --
	(241.88,186.69) --
	(242.02,186.53) --
	(242.38,186.11) --
	(242.82,185.58) --
	(243.03,185.62) --
	(243.55,185.72) --
	(244.09,185.83) --
	(244.29,184.80) --
	(244.30,184.72) --
	(244.31,184.68) --
	(244.32,184.64) --
	(244.33,184.56) --
	(244.54,183.56) --
	(244.98,183.03) --
	cycle;
\definecolor{fillColor}{RGB}{253,196,39}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(309.34,262.00) --
	(309.44,260.38) --
	(309.54,258.84) --
	(309.51,258.20) --
	(309.49,257.66) --
	(309.48,257.13) --
	(309.46,256.66) --
	(308.92,256.35) --
	(308.48,256.07) --
	(308.00,255.75) --
	(308.14,255.68) --
	(308.40,255.41) --
	(308.74,255.08) --
	(309.46,254.38) --
	(309.48,254.09) --
	(307.45,253.91) --
	(306.91,253.83) --
	(306.37,253.75) --
	(304.61,253.52) --
	(304.57,253.51) --
	(304.75,254.08) --
	(304.80,254.24) --
	(304.84,254.42) --
	(304.88,254.59) --
	(304.90,254.77) --
	(304.91,254.95) --
	(304.91,255.14) --
	(304.90,255.32) --
	(304.88,255.48) --
	(304.84,256.00) --
	(304.79,256.01) --
	(304.47,256.05) --
	(303.93,256.10) --
	(303.41,256.16) --
	(302.88,256.21) --
	(302.35,256.27) --
	(302.22,256.28) --
	(300.94,255.26) --
	(299.89,254.43) --
	(299.47,254.10) --
	(299.01,253.74) --
	(298.87,253.62) --
	(298.45,253.29) --
	(298.10,253.70) --
	(297.76,254.10) --
	(297.41,254.51) --
	(297.10,254.88) --
	(296.78,255.25) --
	(296.45,255.65) --
	(296.39,255.72) --
	(296.12,256.05) --
	(295.80,256.44) --
	(295.64,256.64) --
	(295.47,256.84) --
	(295.15,257.24) --
	(294.66,257.85) --
	(295.26,258.37) --
	(295.65,258.71) --
	(296.04,259.04) --
	(294.97,260.30) --
	(295.36,260.63) --
	(295.55,260.81) --
	(295.74,260.97) --
	(296.33,261.47) --
	(295.95,261.79) --
	(295.57,262.11) --
	(295.11,262.52) --
	(294.78,262.81) --
	(296.67,263.48) --
	(297.92,263.93) --
	(298.54,264.15) --
	(299.03,264.32) --
	(299.52,264.49) --
	(300.21,264.71) --
	(300.55,264.68) --
	(301.08,264.62) --
	(301.60,264.49) --
	(302.12,264.37) --
	(302.64,264.24) --
	(303.16,264.11) --
	(303.68,263.98) --
	(304.20,263.85) --
	(304.73,263.74) --
	(305.25,263.64) --
	(305.76,263.52) --
	(306.30,263.43) --
	(306.81,263.20) --
	(307.32,262.95) --
	(307.82,262.71) --
	(308.33,262.47) --
	(308.61,262.33) --
	(308.84,262.22) --
	(309.34,262.00) --
	cycle;
\definecolor{fillColor}{RGB}{253,201,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(278.63,217.54) --
	(278.44,217.47) --
	(278.75,216.99) --
	(279.43,214.92) --
	(280.06,213.21) --
	(280.43,212.22) --
	(280.96,210.84) --
	(280.98,210.78) --
	(281.37,210.93) --
	(281.44,210.96) --
	(281.46,210.89) --
	(281.62,210.48) --
	(281.79,210.01) --
	(282.11,209.13) --
	(282.58,207.88) --
	(283.13,206.38) --
	(283.05,206.35) --
	(282.95,206.31) --
	(282.47,206.13) --
	(281.98,205.95) --
	(281.49,205.77) --
	(281.26,205.68) --
	(281.00,205.60) --
	(280.95,205.58) --
	(280.90,205.57) --
	(280.86,205.56) --
	(280.81,205.54) --
	(280.51,205.45) --
	(280.01,205.26) --
	(279.52,205.06) --
	(279.35,204.99) --
	(278.92,205.13) --
	(278.59,205.25) --
	(278.28,205.36) --
	(277.80,205.52) --
	(277.65,205.56) --
	(277.03,205.79) --
	(277.22,205.29) --
	(277.40,204.80) --
	(277.59,204.30) --
	(277.19,204.15) --
	(276.88,204.03) --
	(276.63,203.94) --
	(275.92,203.64) --
	(275.66,203.62) --
	(274.45,203.52) --
	(274.28,203.51) --
	(274.06,203.49) --
	(273.73,203.47) --
	(273.50,203.45) --
	(273.17,204.35) --
	(272.88,204.24) --
	(272.67,204.16) --
	(272.61,204.14) --
	(272.18,203.98) --
	(272.11,203.95) --
	(271.68,203.79) --
	(271.60,203.76) --
	(271.18,203.60) --
	(270.59,203.39) --
	(270.34,204.71) --
	(270.22,205.32) --
	(270.16,205.65) --
	(269.65,205.47) --
	(269.07,205.31) --
	(268.92,206.20) --
	(268.91,206.26) --
	(268.91,206.30) --
	(268.80,207.22) --
	(268.75,207.81) --
	(268.59,208.61) --
	(268.51,208.98) --
	(268.36,209.67) --
	(268.26,210.16) --
	(268.17,210.71) --
	(268.08,211.20) --
	(268.00,211.70) --
	(267.92,212.23) --
	(267.61,214.25) --
	(267.56,214.36) --
	(267.71,214.87) --
	(268.62,215.13) --
	(269.90,215.47) --
	(270.39,215.60) --
	(271.14,215.79) --
	(272.39,216.12) --
	(272.89,216.24) --
	(273.43,216.39) --
	(273.93,216.51) --
	(274.42,216.63) --
	(274.93,216.71) --
	(275.43,216.80) --
	(276.54,216.99) --
	(276.58,216.99) --
	(276.66,217.07) --
	(276.67,217.18) --
	(276.67,217.29) --
	(276.66,217.41) --
	(276.64,217.52) --
	(276.61,217.63) --
	(276.29,218.29) --
	(276.01,218.75) --
	(275.71,219.15) --
	(275.64,219.27) --
	(275.82,219.20) --
	(277.75,218.97) --
	(278.63,217.54) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(228.57,150.50) --
	(228.14,150.13) --
	(227.73,149.78) --
	(227.55,149.62) --
	(227.52,149.60) --
	(227.33,149.43) --
	(228.06,148.57) --
	(228.35,148.21) --
	(229.38,147.00) --
	(230.42,145.77) --
	(229.98,145.40) --
	(230.30,145.02) --
	(229.86,144.96) --
	(229.33,144.89) --
	(228.79,144.81) --
	(228.24,144.73) --
	(227.71,144.66) --
	(227.44,144.62) --
	(227.19,144.58) --
	(226.67,144.51) --
	(226.51,144.48) --
	(226.10,144.42) --
	(225.53,144.34) --
	(225.56,144.14) --
	(225.59,143.95) --
	(225.76,142.76) --
	(225.24,142.68) --
	(224.98,142.64) --
	(224.71,142.61) --
	(224.45,142.57) --
	(224.19,142.53) --
	(223.64,142.45) --
	(223.10,142.37) --
	(222.57,142.30) --
	(222.33,142.26) --
	(222.05,142.22) --
	(221.52,142.14) --
	(220.94,142.06) --
	(220.26,141.96) --
	(219.72,141.88) --
	(219.18,141.80) --
	(218.63,141.72) --
	(218.42,141.69) --
	(218.11,141.65) --
	(217.58,141.57) --
	(217.35,143.16) --
	(217.11,144.84) --
	(217.64,144.92) --
	(217.38,146.70) --
	(217.24,147.71) --
	(217.13,148.44) --
	(216.82,150.64) --
	(216.64,151.88) --
	(216.95,151.92) --
	(217.16,151.95) --
	(217.71,152.03) --
	(218.26,152.11) --
	(218.79,152.19) --
	(219.47,152.29) --
	(220.04,152.41) --
	(220.05,152.31) --
	(220.58,152.42) --
	(221.11,152.51) --
	(221.63,152.60) --
	(221.55,153.18) --
	(221.53,153.31) --
	(221.51,153.44) --
	(221.36,154.51) --
	(221.90,154.59) --
	(222.44,154.67) --
	(222.80,154.69) --
	(222.97,154.73) --
	(223.45,155.15) --
	(223.92,155.58) --
	(224.44,156.09) --
	(224.46,155.98) --
	(224.58,155.16) --
	(224.73,154.12) --
	(224.81,153.61) --
	(224.87,153.06) --
	(225.02,152.11) --
	(225.08,151.74) --
	(225.11,151.47) --
	(225.16,151.09) --
	(225.86,150.28) --
	(226.11,150.50) --
	(226.29,150.65) --
	(226.70,151.00) --
	(227.11,151.34) --
	(227.54,151.72) --
	(228.57,150.50) --
	cycle;
\definecolor{fillColor}{RGB}{253,196,39}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(320.21,251.19) --
	(320.17,251.18) --
	(318.89,250.94) --
	(318.59,250.88) --
	(317.99,250.74) --
	(317.59,250.64) --
	(317.41,250.58) --
	(317.22,250.51) --
	(317.10,250.47) --
	(317.01,250.44) --
	(316.79,250.36) --
	(316.57,250.29) --
	(316.03,250.09) --
	(315.81,250.01) --
	(315.52,249.90) --
	(315.05,249.73) --
	(314.53,249.54) --
	(314.03,249.35) --
	(314.00,249.34) --
	(313.98,249.33) --
	(313.49,249.17) --
	(312.99,248.98) --
	(312.89,248.95) --
	(312.50,248.80) --
	(312.01,248.63) --
	(311.50,248.44) --
	(310.98,248.26) --
	(310.51,248.09) --
	(310.48,248.08) --
	(310.44,248.07) --
	(310.04,247.92) --
	(309.63,247.77) --
	(309.11,247.58) --
	(308.80,247.49) --
	(308.67,247.46) --
	(308.50,247.42) --
	(308.50,247.45) --
	(308.48,247.54) --
	(308.32,247.52) --
	(308.57,247.62) --
	(308.50,247.65) --
	(308.07,248.70) --
	(308.04,248.78) --
	(308.04,248.78) --
	(308.04,248.78) --
	(308.02,248.86) --
	(308.02,248.86) --
	(308.02,248.86) --
	(308.01,248.95) --
	(308.01,248.95) --
	(308.01,248.95) --
	(308.01,249.04) --
	(308.01,249.04) --
	(308.01,249.04) --
	(308.01,249.13) --
	(308.03,249.97) --
	(308.19,250.15) --
	(308.35,250.30) --
	(308.35,250.30) --
	(308.35,250.30) --
	(308.51,250.46) --
	(308.51,250.46) --
	(308.51,250.46) --
	(308.65,250.63) --
	(308.65,250.63) --
	(308.65,250.63) --
	(308.79,250.80) --
	(308.79,250.80) --
	(308.79,250.80) --
	(308.92,250.98) --
	(309.05,251.14) --
	(309.18,251.32) --
	(309.29,251.50) --
	(309.29,251.50) --
	(309.29,251.50) --
	(309.39,251.68) --
	(309.48,251.88) --
	(309.48,251.88) --
	(309.48,251.88) --
	(309.56,252.07) --
	(309.59,252.25) --
	(309.59,252.25) --
	(309.59,252.25) --
	(309.60,252.42) --
	(309.61,252.59) --
	(309.61,252.59) --
	(309.61,252.59) --
	(309.61,252.77) --
	(309.59,252.94) --
	(309.59,252.94) --
	(309.59,252.94) --
	(309.57,253.11) --
	(309.54,253.49) --
	(309.48,254.09) --
	(309.46,254.38) --
	(308.74,255.08) --
	(308.40,255.41) --
	(308.14,255.68) --
	(308.00,255.75) --
	(308.48,256.07) --
	(308.92,256.35) --
	(309.46,256.66) --
	(309.48,257.13) --
	(309.49,257.66) --
	(309.51,258.20) --
	(309.54,258.84) --
	(309.44,260.38) --
	(309.34,262.00) --
	(309.85,261.96) --
	(310.41,261.97) --
	(310.93,261.99) --
	(310.99,261.99) --
	(311.44,262.00) --
	(311.95,262.02) --
	(311.83,263.18) --
	(311.70,264.38) --
	(311.19,264.33) --
	(310.68,264.28) --
	(310.18,264.22) --
	(310.18,264.26) --
	(310.18,264.53) --
	(310.18,264.78) --
	(310.18,264.84) --
	(310.24,265.36) --
	(310.30,266.00) --
	(310.42,267.10) --
	(309.89,267.16) --
	(310.08,269.05) --
	(310.19,270.07) --
	(310.31,271.37) --
	(310.33,271.42) --
	(310.78,270.73) --
	(310.80,270.71) --
	(311.05,270.33) --
	(311.28,269.96) --
	(311.35,269.87) --
	(311.79,269.19) --
	(312.01,268.84) --
	(312.18,268.51) --
	(312.34,268.24) --
	(312.86,267.28) --
	(312.92,267.17) --
	(312.98,267.06) --
	(313.05,266.96) --
	(313.13,266.87) --
	(313.22,266.79) --
	(313.64,266.49) --
	(313.75,266.42) --
	(314.42,265.97) --
	(314.55,265.83) --
	(314.70,265.58) --
	(314.72,265.53) --
	(314.76,265.33) --
	(314.79,265.13) --
	(314.81,265.02) --
	(314.82,264.96) --
	(314.87,264.72) --
	(314.95,264.42) --
	(315.04,264.13) --
	(315.15,263.84) --
	(315.26,263.56) --
	(315.36,263.26) --
	(315.36,263.23) --
	(315.38,263.19) --
	(315.48,262.93) --
	(315.63,262.55) --
	(315.83,262.05) --
	(315.88,261.97) --
	(316.00,261.65) --
	(316.08,261.47) --
	(316.20,261.16) --
	(316.29,260.91) --
	(316.39,260.66) --
	(316.59,260.17) --
	(316.86,259.69) --
	(317.15,259.23) --
	(317.50,258.67) --
	(317.74,258.05) --
	(317.90,257.59) --
	(318.11,257.02) --
	(318.32,256.43) --
	(318.75,255.24) --
	(319.19,254.05) --
	(319.61,252.85) --
	(319.96,251.87) --
	(320.08,251.55) --
	(320.14,251.37) --
	(320.20,251.22) --
	(320.21,251.19) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(279.82,359.04) --
	(279.59,358.52) --
	(279.57,358.47) --
	(279.36,358.06) --
	(279.33,358.01) --
	(279.29,357.92) --
	(279.27,357.88) --
	(279.25,357.85) --
	(279.23,357.80) --
	(279.20,357.75) --
	(279.18,357.71) --
	(279.16,357.67) --
	(279.14,357.63) --
	(279.12,357.59) --
	(279.10,357.55) --
	(279.07,357.50) --
	(279.02,357.39) --
	(278.85,357.05) --
	(278.81,356.98) --
	(278.56,356.48) --
	(278.30,355.96) --
	(278.03,355.45) --
	(277.78,354.94) --
	(277.52,354.43) --
	(277.26,353.92) --
	(277.00,353.41) --
	(276.74,352.91) --
	(276.97,352.78) --
	(277.09,352.60) --
	(277.36,352.17) --
	(277.63,351.73) --
	(276.95,351.29) --
	(276.70,351.13) --
	(277.17,350.95) --
	(277.62,350.19) --
	(277.76,349.93) --
	(277.34,349.56) --
	(276.98,349.20) --
	(276.93,349.15) --
	(276.57,348.79) --
	(276.10,348.31) --
	(276.09,348.30) --
	(275.59,348.51) --
	(275.02,348.75) --
	(274.88,348.81) --
	(274.46,348.99) --
	(274.44,348.10) --
	(274.40,346.77) --
	(273.87,346.78) --
	(273.34,346.79) --
	(272.81,346.81) --
	(272.28,346.82) --
	(271.70,346.83) --
	(271.13,346.85) --
	(270.60,346.86) --
	(270.07,346.87) --
	(269.53,346.89) --
	(269.00,346.90) --
	(268.43,346.91) --
	(267.81,346.93) --
	(267.19,346.94) --
	(266.50,346.96) --
	(266.61,348.29) --
	(266.64,349.83) --
	(266.64,350.03) --
	(266.64,350.12) --
	(266.64,350.15) --
	(266.65,350.28) --
	(266.67,350.40) --
	(266.69,350.51) --
	(266.71,350.55) --
	(266.72,350.58) --
	(266.73,350.63) --
	(266.79,350.82) --
	(267.11,351.80) --
	(267.14,351.91) --
	(267.15,351.95) --
	(267.17,351.99) --
	(267.18,352.02) --
	(267.20,352.06) --
	(267.23,352.10) --
	(267.25,352.13) --
	(267.28,352.16) --
	(267.31,352.20) --
	(267.34,352.25) --
	(267.42,352.25) --
	(267.47,352.25) --
	(267.88,353.36) --
	(268.49,354.99) --
	(269.05,356.51) --
	(269.06,356.56) --
	(269.06,356.56) --
	(269.06,356.56) --
	(269.06,356.62) --
	(269.06,356.62) --
	(269.06,356.62) --
	(269.05,356.67) --
	(269.05,356.67) --
	(269.05,356.67) --
	(269.03,356.72) --
	(268.99,356.80) --
	(268.99,356.80) --
	(268.99,356.80) --
	(268.96,356.89) --
	(268.94,356.97) --
	(268.93,357.06) --
	(268.93,357.06) --
	(268.93,357.06) --
	(268.93,357.15) --
	(268.95,357.24) --
	(268.95,357.24) --
	(268.95,357.24) --
	(268.97,357.33) --
	(269.44,358.45) --
	(269.88,359.51) --
	(270.33,360.57) --
	(270.76,361.61) --
	(270.92,361.99) --
	(270.92,362.01) --
	(270.93,362.15) --
	(271.21,362.77) --
	(271.26,362.90) --
	(271.36,363.14) --
	(271.39,363.24) --
	(271.64,363.98) --
	(271.69,364.17) --
	(271.71,364.26) --
	(272.08,364.79) --
	(272.58,364.58) --
	(274.21,363.89) --
	(273.98,363.33) --
	(274.94,362.91) --
	(275.17,362.81) --
	(275.60,362.63) --
	(276.22,362.37) --
	(277.11,362.00) --
	(277.30,361.92) --
	(277.76,361.75) --
	(277.92,361.68) --
	(278.86,361.26) --
	(279.61,360.94) --
	(280.23,360.69) --
	(280.47,360.58) --
	(280.26,360.10) --
	(280.15,359.84) --
	(280.04,359.58) --
	(279.82,359.04) --
	cycle;
\definecolor{fillColor}{RGB}{253,196,39}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(304.32,275.31) --
	(305.91,275.15) --
	(307.23,275.01) --
	(307.30,275.00) --
	(307.47,274.74) --
	(307.68,274.42) --
	(307.76,274.31) --
	(307.84,274.21) --
	(307.93,274.12) --
	(307.93,274.12) --
	(307.93,274.12) --
	(308.00,274.06) --
	(308.03,274.03) --
	(308.32,273.82) --
	(308.43,273.74) --
	(308.89,273.41) --
	(308.93,273.39) --
	(309.18,273.12) --
	(309.26,273.02) --
	(309.33,272.92) --
	(309.41,272.81) --
	(309.77,272.25) --
	(309.89,272.07) --
	(310.30,271.47) --
	(310.33,271.42) --
	(310.31,271.37) --
	(310.19,270.07) --
	(310.08,269.05) --
	(309.89,267.16) --
	(310.42,267.10) --
	(310.30,266.00) --
	(310.24,265.36) --
	(310.18,264.84) --
	(310.18,264.78) --
	(310.18,264.53) --
	(310.18,264.26) --
	(310.18,264.22) --
	(310.68,264.28) --
	(311.19,264.33) --
	(311.70,264.38) --
	(311.83,263.18) --
	(311.95,262.02) --
	(311.44,262.00) --
	(310.99,261.99) --
	(310.93,261.99) --
	(310.41,261.97) --
	(309.85,261.96) --
	(309.34,262.00) --
	(308.84,262.22) --
	(308.61,262.33) --
	(308.33,262.47) --
	(307.82,262.71) --
	(307.32,262.95) --
	(306.81,263.20) --
	(306.30,263.43) --
	(305.76,263.52) --
	(305.25,263.64) --
	(304.73,263.74) --
	(304.20,263.85) --
	(303.68,263.98) --
	(303.16,264.11) --
	(302.64,264.24) --
	(302.12,264.37) --
	(301.60,264.49) --
	(301.08,264.62) --
	(300.55,264.68) --
	(300.21,264.71) --
	(299.52,264.49) --
	(299.03,264.32) --
	(298.54,264.15) --
	(297.92,263.93) --
	(296.67,263.48) --
	(294.78,262.81) --
	(294.68,262.86) --
	(294.48,263.41) --
	(294.26,264.05) --
	(294.14,264.38) --
	(294.11,264.45) --
	(293.96,264.86) --
	(293.66,265.71) --
	(293.43,266.39) --
	(293.17,267.12) --
	(293.03,268.00) --
	(292.90,268.79) --
	(292.75,269.75) --
	(292.62,270.59) --
	(292.49,271.42) --
	(291.99,271.33) --
	(291.71,271.28) --
	(291.42,271.22) --
	(291.42,271.60) --
	(291.41,272.34) --
	(291.41,272.87) --
	(291.47,273.45) --
	(291.60,274.50) --
	(291.84,275.54) --
	(292.38,276.01) --
	(292.69,276.16) --
	(292.71,276.34) --
	(292.75,276.53) --
	(292.79,276.71) --
	(292.84,276.89) --
	(292.97,277.37) --
	(293.01,277.47) --
	(293.13,277.87) --
	(293.26,278.28) --
	(293.87,278.21) --
	(294.39,278.15) --
	(294.96,278.09) --
	(295.25,278.07) --
	(295.53,278.04) --
	(296.68,277.92) --
	(298.24,277.76) --
	(298.16,277.03) --
	(298.11,276.50) --
	(298.09,276.35) --
	(298.05,275.97) --
	(299.28,275.84) --
	(301.11,275.65) --
	(302.73,275.48) --
	(304.32,275.31) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(271.86,266.39) --
	(272.52,265.29) --
	(272.67,265.07) --
	(272.97,264.71) --
	(272.98,264.60) --
	(273.07,264.51) --
	(273.16,264.43) --
	(273.26,264.35) --
	(273.35,264.27) --
	(273.45,264.20) --
	(273.55,264.12) --
	(273.66,264.06) --
	(273.77,263.99) --
	(273.87,263.93) --
	(273.98,263.87) --
	(274.35,263.68) --
	(274.43,263.63) --
	(274.53,263.58) --
	(274.73,263.44) --
	(274.88,263.30) --
	(275.01,263.16) --
	(275.17,263.01) --
	(275.28,262.86) --
	(275.31,262.81) --
	(275.52,262.50) --
	(275.55,262.44) --
	(275.60,262.36) --
	(275.52,262.38) --
	(275.45,262.40) --
	(275.37,262.41) --
	(275.28,262.40) --
	(275.14,262.37) --
	(275.09,262.41) --
	(274.97,262.38) --
	(274.21,262.25) --
	(273.76,262.17) --
	(273.30,262.09) --
	(273.11,262.08) --
	(272.76,262.06) --
	(272.52,262.05) --
	(272.22,262.04) --
	(271.92,262.02) --
	(271.40,262.00) --
	(270.89,261.97) --
	(270.38,261.95) --
	(269.87,261.93) --
	(269.27,261.88) --
	(268.76,261.81) --
	(268.26,261.74) --
	(267.68,261.66) --
	(267.10,261.58) --
	(266.58,261.51) --
	(266.07,261.43) --
	(265.56,261.36) --
	(265.06,261.30) --
	(264.75,261.26) --
	(264.44,261.21) --
	(263.91,261.13) --
	(263.70,262.66) --
	(263.53,263.88) --
	(263.41,264.73) --
	(263.71,264.66) --
	(263.99,264.59) --
	(263.81,265.85) --
	(263.81,265.90) --
	(263.80,265.93) --
	(263.68,266.81) --
	(263.50,268.17) --
	(263.34,269.40) --
	(263.29,269.69) --
	(263.28,269.72) --
	(263.28,269.75) --
	(263.20,270.37) --
	(263.41,270.98) --
	(263.41,271.35) --
	(263.42,271.48) --
	(263.43,271.80) --
	(263.44,271.90) --
	(263.43,272.00) --
	(263.42,272.10) --
	(263.39,272.20) --
	(263.37,272.27) --
	(263.41,272.28) --
	(263.89,272.37) --
	(264.12,272.41) --
	(264.40,272.43) --
	(264.66,272.44) --
	(264.96,272.44) --
	(265.28,272.42) --
	(265.55,272.39) --
	(265.84,272.33) --
	(266.01,272.30) --
	(266.41,272.16) --
	(266.73,272.02) --
	(267.03,271.87) --
	(267.14,271.81) --
	(267.45,271.60) --
	(267.90,271.25) --
	(268.36,270.86) --
	(269.05,270.22) --
	(269.36,269.88) --
	(269.60,269.64) --
	(269.74,269.47) --
	(269.80,269.40) --
	(269.89,269.30) --
	(270.19,268.93) --
	(270.48,268.56) --
	(270.56,268.47) --
	(270.66,268.32) --
	(270.86,268.02) --
	(271.46,267.04) --
	(271.86,266.39) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(250.50,187.00) --
	(250.44,186.98) --
	(250.37,186.97) --
	(250.12,186.93) --
	(250.01,186.91) --
	(249.89,186.90) --
	(249.81,186.88) --
	(249.66,186.85) --
	(249.60,186.83) --
	(249.55,186.80) --
	(249.50,186.77) --
	(249.46,186.72) --
	(249.16,186.33) --
	(248.52,185.78) --
	(248.44,185.69) --
	(248.34,185.61) --
	(248.24,185.54) --
	(248.14,185.48) --
	(248.03,185.43) --
	(247.48,185.31) --
	(247.30,185.27) --
	(247.06,185.22) --
	(246.96,185.20) --
	(246.68,185.15) --
	(246.39,185.10) --
	(245.91,185.00) --
	(245.38,184.89) --
	(245.39,184.85) --
	(245.41,184.78) --
	(245.64,183.59) --
	(245.17,183.19) --
	(244.98,183.03) --
	(244.54,183.56) --
	(244.33,184.56) --
	(244.32,184.64) --
	(244.31,184.68) --
	(244.30,184.72) --
	(244.29,184.80) --
	(244.09,185.83) --
	(243.55,185.72) --
	(243.03,185.62) --
	(242.82,185.58) --
	(242.38,186.11) --
	(242.02,186.53) --
	(241.88,186.69) --
	(241.66,186.96) --
	(241.01,187.73) --
	(240.92,187.85) --
	(240.16,188.74) --
	(239.96,188.97) --
	(239.53,189.48) --
	(239.46,189.80) --
	(239.29,189.77) --
	(239.10,189.99) --
	(238.95,190.17) --
	(238.81,190.34) --
	(238.73,190.42) --
	(238.71,190.21) --
	(238.69,189.98) --
	(238.64,189.51) --
	(238.55,189.19) --
	(238.51,189.02) --
	(238.45,188.83) --
	(238.38,188.91) --
	(237.98,189.38) --
	(236.95,190.60) --
	(235.92,191.82) --
	(234.89,193.05) --
	(235.15,193.20) --
	(235.41,193.35) --
	(236.01,193.70) --
	(236.10,193.75) --
	(236.62,194.05) --
	(236.67,194.08) --
	(236.73,194.12) --
	(236.78,194.14) --
	(236.91,194.22) --
	(236.94,194.24) --
	(237.24,194.41) --
	(237.44,194.52) --
	(237.92,194.80) --
	(238.42,195.08) --
	(238.43,195.19) --
	(238.50,195.22) --
	(238.94,195.38) --
	(239.42,195.66) --
	(239.93,195.95) --
	(240.12,196.06) --
	(240.43,196.25) --
	(240.47,196.27) --
	(240.50,196.28) --
	(240.84,196.48) --
	(240.88,196.50) --
	(240.92,196.52) --
	(241.00,196.57) --
	(241.03,196.59) --
	(241.40,196.80) --
	(241.55,196.89) --
	(241.59,196.91) --
	(241.88,197.07) --
	(242.42,197.38) --
	(242.91,197.67) --
	(243.41,197.96) --
	(243.51,198.02) --
	(243.54,198.04) --
	(243.57,198.05) --
	(243.90,198.23) --
	(243.95,198.26) --
	(244.05,198.32) --
	(244.08,198.33) --
	(244.19,198.39) --
	(244.22,198.41) --
	(244.42,198.52) --
	(244.59,198.61) --
	(245.06,198.88) --
	(245.11,198.91) --
	(245.14,198.93) --
	(245.37,199.07) --
	(245.60,199.22) --
	(245.89,199.38) --
	(246.26,199.59) --
	(246.38,199.66) --
	(246.53,199.74) --
	(246.86,199.93) --
	(247.27,200.18) --
	(247.34,200.29) --
	(247.40,200.31) --
	(247.71,200.44) --
	(247.86,200.52) --
	(247.87,200.48) --
	(247.88,200.42) --
	(248.00,199.75) --
	(248.15,198.97) --
	(248.32,198.05) --
	(248.53,197.10) --
	(248.70,196.16) --
	(248.88,195.22) --
	(249.11,194.07) --
	(249.35,192.93) --
	(249.59,191.78) --
	(249.54,191.77) --
	(249.49,191.76) --
	(249.42,191.75) --
	(249.01,191.67) --
	(249.23,190.52) --
	(249.45,189.37) --
	(249.74,189.42) --
	(249.89,189.41) --
	(249.98,189.46) --
	(250.02,189.48) --
	(250.27,188.27) --
	(250.49,187.08) --
	(250.50,187.03) --
	(250.50,187.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(250.50,187.00) --
	(250.50,187.03) --
	(250.49,187.08) --
	(250.27,188.27) --
	(250.02,189.48) --
	(249.98,189.46) --
	(249.89,189.41) --
	(249.74,189.42) --
	(249.45,189.37) --
	(249.23,190.52) --
	(249.01,191.67) --
	(249.42,191.75) --
	(249.49,191.76) --
	(249.54,191.77) --
	(249.59,191.78) --
	(249.35,192.93) --
	(249.11,194.07) --
	(248.88,195.22) --
	(248.70,196.16) --
	(248.53,197.10) --
	(248.32,198.05) --
	(248.15,198.97) --
	(248.00,199.75) --
	(247.88,200.42) --
	(247.87,200.48) --
	(247.86,200.52) --
	(248.05,200.61) --
	(248.12,200.63) --
	(248.17,200.65) --
	(248.24,200.71) --
	(248.31,200.73) --
	(248.37,200.76) --
	(248.44,200.80) --
	(249.28,201.26) --
	(249.38,201.32) --
	(249.80,201.55) --
	(249.81,201.50) --
	(249.97,200.67) --
	(249.98,200.63) --
	(249.98,200.59) --
	(249.99,200.56) --
	(249.99,200.51) --
	(250.22,199.38) --
	(250.74,199.48) --
	(251.25,199.58) --
	(251.80,199.69) --
	(252.38,199.80) --
	(252.89,199.90) --
	(253.41,200.01) --
	(253.59,199.08) --
	(253.78,198.13) --
	(253.96,197.19) --
	(254.47,197.29) --
	(254.99,197.39) --
	(255.17,196.45) --
	(255.40,195.30) --
	(255.62,194.16) --
	(255.10,194.05) --
	(255.32,192.90) --
	(255.54,191.76) --
	(256.07,191.86) --
	(256.56,191.96) --
	(256.97,192.19) --
	(257.04,192.23) --
	(257.43,192.45) --
	(257.52,192.51) --
	(258.00,192.77) --
	(258.36,192.97) --
	(258.47,193.04) --
	(258.82,193.24) --
	(258.94,193.31) --
	(259.28,193.50) --
	(259.97,192.27) --
	(260.10,192.03) --
	(259.64,191.77) --
	(259.40,191.64) --
	(259.18,191.51) --
	(258.72,191.25) --
	(258.26,190.98) --
	(257.79,190.72) --
	(257.30,190.44) --
	(256.87,190.20) --
	(256.41,189.93) --
	(255.94,189.67) --
	(255.48,189.41) --
	(255.02,189.15) --
	(254.56,188.88) --
	(254.10,188.62) --
	(253.63,188.36) --
	(253.17,188.09) --
	(252.71,187.83) --
	(252.25,187.56) --
	(252.00,187.42) --
	(252.01,187.35) --
	(252.02,187.30) --
	(251.50,187.19) --
	(250.98,187.09) --
	(250.50,187.00) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(207.45,178.22) --
	(207.49,177.92) --
	(207.53,177.68) --
	(207.55,177.59) --
	(207.67,177.66) --
	(207.83,177.75) --
	(208.42,178.06) --
	(209.00,178.37) --
	(209.19,178.47) --
	(209.70,178.76) --
	(209.74,178.56) --
	(209.87,177.96) --
	(210.00,177.38) --
	(210.13,176.79) --
	(210.25,176.25) --
	(210.36,175.75) --
	(210.47,175.25) --
	(210.52,175.02) --
	(210.79,173.81) --
	(210.86,173.43) --
	(210.90,173.26) --
	(211.19,171.97) --
	(211.29,171.49) --
	(210.54,171.38) --
	(210.02,171.31) --
	(210.25,169.65) --
	(209.68,169.30) --
	(209.10,168.93) --
	(208.96,168.84) --
	(208.87,168.79) --
	(208.81,168.76) --
	(208.60,168.63) --
	(208.37,168.48) --
	(207.73,168.08) --
	(207.25,167.78) --
	(206.75,167.47) --
	(206.54,168.98) --
	(206.47,169.44) --
	(206.42,169.77) --
	(206.28,170.76) --
	(205.64,170.67) --
	(205.02,170.58) --
	(204.92,171.31) --
	(204.86,171.70) --
	(204.81,172.07) --
	(204.77,172.36) --
	(204.70,172.84) --
	(204.59,173.63) --
	(204.57,173.76) --
	(204.51,174.15) --
	(204.47,174.39) --
	(204.28,175.77) --
	(203.82,175.52) --
	(203.36,175.27) --
	(203.13,175.14) --
	(202.82,174.98) --
	(202.64,175.09) --
	(202.08,175.55) --
	(201.92,175.68) --
	(201.63,175.91) --
	(201.18,176.28) --
	(200.70,176.66) --
	(200.27,177.01) --
	(199.79,177.40) --
	(201.52,178.30) --
	(202.78,178.94) --
	(203.21,179.17) --
	(203.49,179.32) --
	(203.76,179.36) --
	(204.35,179.44) --
	(205.02,179.54) --
	(205.54,179.61) --
	(205.78,177.98) --
	(206.30,178.06) --
	(206.83,178.13) --
	(207.45,178.22) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(272.29,318.38) --
	(272.27,318.44) --
	(272.24,318.49) --
	(272.21,318.54) --
	(272.16,318.58) --
	(272.11,318.61) --
	(272.06,318.64) --
	(272.00,318.65) --
	(271.75,318.59) --
	(271.70,318.56) --
	(271.68,318.52) --
	(271.60,318.44) --
	(270.95,318.18) --
	(270.94,318.24) --
	(270.87,318.71) --
	(270.85,318.85) --
	(270.84,318.91) --
	(270.84,318.94) --
	(270.82,319.16) --
	(270.81,319.25) --
	(270.70,320.08) --
	(270.47,321.83) --
	(270.25,323.45) --
	(269.95,324.23) --
	(270.01,324.25) --
	(270.42,324.37) --
	(270.46,324.38) --
	(270.52,324.40) --
	(271.49,324.55) --
	(271.56,324.56) --
	(272.22,324.66) --
	(272.38,324.68) --
	(272.64,324.72) --
	(272.94,324.77) --
	(273.41,324.84) --
	(274.07,324.94) --
	(274.64,325.02) --
	(275.01,325.08) --
	(275.20,325.11) --
	(275.76,325.19) --
	(276.17,325.25) --
	(276.26,325.27) --
	(276.39,324.20) --
	(276.43,323.97) --
	(276.52,323.31) --
	(276.64,322.51) --
	(276.74,321.77) --
	(276.83,321.19) --
	(276.90,320.69) --
	(276.97,320.15) --
	(277.09,319.52) --
	(277.19,319.09) --
	(277.08,319.07) --
	(276.55,319.00) --
	(276.18,318.95) --
	(275.51,318.85) --
	(273.77,318.61) --
	(273.02,318.50) --
	(272.57,318.45) --
	(272.29,318.38) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(222.49,172.95) --
	(221.94,172.91) --
	(221.41,172.88) --
	(220.85,172.83) --
	(220.30,172.83) --
	(219.76,172.83) --
	(219.47,172.81) --
	(219.38,172.93) --
	(219.22,173.15) --
	(219.09,173.33) --
	(218.81,173.71) --
	(218.31,174.37) --
	(218.27,174.43) --
	(217.50,175.46) --
	(217.28,175.76) --
	(217.18,176.00) --
	(217.04,176.99) --
	(217.02,177.09) --
	(216.99,177.41) --
	(216.96,177.78) --
	(216.96,177.95) --
	(216.92,178.86) --
	(216.90,179.60) --
	(216.89,179.79) --
	(216.83,180.37) --
	(216.73,180.94) --
	(216.58,181.75) --
	(218.21,181.86) --
	(218.79,181.89) --
	(219.84,181.95) --
	(220.11,181.96) --
	(220.73,182.00) --
	(221.75,182.07) --
	(221.70,182.73) --
	(221.64,183.44) --
	(221.55,184.56) --
	(221.47,185.51) --
	(223.12,185.64) --
	(223.19,184.70) --
	(223.74,184.76) --
	(223.83,183.59) --
	(223.94,182.21) --
	(223.39,182.17) --
	(223.50,180.79) --
	(223.63,179.22) --
	(223.73,177.96) --
	(223.78,177.38) --
	(223.85,176.55) --
	(223.29,176.50) --
	(222.76,176.46) --
	(222.90,174.74) --
	(222.96,174.03) --
	(222.41,173.98) --
	(222.49,172.95) --
	cycle;
\definecolor{fillColor}{RGB}{245,233,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(347.94,221.11) --
	(347.97,220.42) --
	(347.94,220.30) --
	(347.96,220.01) --
	(348.01,219.65) --
	(348.07,218.06) --
	(348.08,217.52) --
	(348.09,217.16) --
	(348.09,216.49) --
	(348.23,211.93) --
	(348.23,211.80) --
	(348.23,211.55) --
	(348.26,210.59) --
	(348.28,210.34) --
	(348.29,210.19) --
	(348.38,209.06) --
	(348.41,208.66) --
	(348.42,208.59) --
	(348.42,208.53) --
	(348.49,207.13) --
	(348.49,207.08) --
	(348.46,206.30) --
	(348.05,206.43) --
	(348.00,206.44) --
	(347.95,206.46) --
	(347.71,206.56) --
	(347.33,206.72) --
	(346.84,206.91) --
	(346.35,207.11) --
	(345.85,207.30) --
	(345.36,207.50) --
	(344.86,207.70) --
	(344.37,207.90) --
	(344.13,207.99) --
	(344.10,208.00) --
	(344.07,208.01) --
	(343.87,208.09) --
	(343.56,208.22) --
	(343.38,208.29) --
	(342.89,208.49) --
	(342.39,208.69) --
	(341.97,208.86) --
	(341.90,208.88) --
	(341.81,208.63) --
	(339.74,209.45) --
	(336.22,210.84) --
	(336.17,210.86) --
	(336.32,211.15) --
	(336.91,212.30) --
	(337.56,213.43) --
	(337.69,213.66) --
	(337.71,213.69) --
	(337.73,213.75) --
	(337.80,213.90) --
	(337.89,214.11) --
	(337.96,214.32) --
	(338.03,214.53) --
	(338.09,214.75) --
	(338.26,215.38) --
	(338.42,215.99) --
	(338.38,216.00) --
	(337.85,216.10) --
	(337.76,216.12) --
	(337.67,216.13) --
	(337.58,216.12) --
	(337.48,216.11) --
	(336.98,215.93) --
	(336.95,215.92) --
	(336.77,216.43) --
	(336.59,216.97) --
	(336.41,217.47) --
	(336.25,217.97) --
	(336.07,218.49) --
	(336.11,218.50) --
	(336.61,218.67) --
	(337.12,218.84) --
	(337.62,219.02) --
	(337.10,220.53) --
	(337.60,220.70) --
	(338.11,220.87) --
	(338.26,220.92) --
	(338.58,221.03) --
	(338.82,221.12) --
	(339.50,221.35) --
	(339.61,221.38) --
	(339.72,221.41) --
	(339.83,221.42) --
	(339.94,221.42) --
	(340.06,221.41) --
	(340.14,221.39) --
	(340.16,221.38) --
	(340.16,221.35) --
	(340.01,220.82) --
	(340.04,220.82) --
	(341.47,220.76) --
	(342.57,220.71) --
	(343.68,220.67) --
	(343.70,221.18) --
	(343.70,221.22) --
	(344.23,221.20) --
	(344.72,221.18) --
	(344.80,221.18) --
	(345.90,221.13) --
	(347.38,221.08) --
	(347.61,221.09) --
	(347.67,221.09) --
	(347.73,221.10) --
	(347.94,221.11) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(235.25,174.00) --
	(235.20,173.71) --
	(235.19,173.56) --
	(235.18,173.40) --
	(235.15,173.25) --
	(235.12,173.10) --
	(235.07,172.95) --
	(235.07,172.89) --
	(235.05,172.62) --
	(235.03,172.30) --
	(235.01,172.18) --
	(234.95,171.91) --
	(234.80,171.37) --
	(234.71,171.19) --
	(234.68,171.13) --
	(234.64,171.05) --
	(234.58,170.96) --
	(234.46,170.75) --
	(234.28,170.45) --
	(234.16,170.44) --
	(233.62,170.39) --
	(233.05,170.34) --
	(232.52,170.30) --
	(231.97,170.26) --
	(231.57,170.23) --
	(231.42,170.21) --
	(230.89,170.17) --
	(230.35,170.12) --
	(229.80,170.08) --
	(229.27,170.04) --
	(228.72,169.99) --
	(228.83,168.59) --
	(228.85,168.39) --
	(228.86,168.25) --
	(228.64,168.22) --
	(228.53,168.21) --
	(228.31,168.20) --
	(227.78,168.16) --
	(227.25,168.11) --
	(226.99,168.09) --
	(226.73,168.07) --
	(226.18,168.03) --
	(225.63,167.98) --
	(225.10,167.94) --
	(224.55,167.89) --
	(224.41,169.64) --
	(224.27,171.34) --
	(224.13,173.08) --
	(223.56,173.04) --
	(223.12,173.00) --
	(222.49,172.95) --
	(222.41,173.98) --
	(222.96,174.03) --
	(222.90,174.74) --
	(222.76,176.46) --
	(223.29,176.50) --
	(223.85,176.55) --
	(223.78,177.38) --
	(223.73,177.96) --
	(223.63,179.22) --
	(223.50,180.79) --
	(223.39,182.17) --
	(223.94,182.21) --
	(223.83,183.59) --
	(223.74,184.76) --
	(223.19,184.70) --
	(223.12,185.64) --
	(224.29,185.74) --
	(224.41,185.75) --
	(224.73,185.77) --
	(225.27,185.82) --
	(225.81,185.86) --
	(226.34,185.90) --
	(226.87,185.95) --
	(227.42,185.99) --
	(227.97,186.04) --
	(228.50,186.08) --
	(228.80,186.11) --
	(229.05,186.13) --
	(229.34,186.15) --
	(229.60,186.17) --
	(230.13,186.21) --
	(230.68,186.26) --
	(231.22,186.30) --
	(231.76,186.35) --
	(231.83,185.40) --
	(231.92,184.26) --
	(232.05,182.72) --
	(232.62,182.76) --
	(232.72,181.54) --
	(232.84,180.10) --
	(232.95,178.71) --
	(232.98,178.28) --
	(233.06,177.30) --
	(233.20,175.58) --
	(233.34,173.84) --
	(233.91,173.88) --
	(234.19,173.91) --
	(234.44,173.93) --
	(234.98,173.97) --
	(235.13,173.99) --
	(235.25,174.00) --
	cycle
	(227.98,181.16) --
	(227.82,181.14) --
	(227.27,181.10) --
	(226.74,181.05) --
	(226.21,181.01) --
	(225.68,180.97) --
	(225.44,180.95) --
	(225.52,180.40) --
	(225.17,180.37) --
	(225.26,179.31) --
	(225.30,178.87) --
	(225.59,178.88) --
	(225.65,178.12) --
	(225.69,177.47) --
	(225.96,177.49) --
	(226.49,177.52) --
	(227.02,177.55) --
	(227.55,177.59) --
	(228.10,177.62) --
	(228.65,177.65) --
	(229.18,177.69) --
	(229.73,177.72) --
	(230.28,177.75) --
	(230.81,177.79) --
	(231.35,177.91) --
	(231.30,178.58) --
	(231.18,179.97) --
	(231.13,180.58) --
	(230.59,180.54) --
	(230.06,180.52) --
	(229.51,180.50) --
	(228.96,180.45) --
	(228.43,180.42) --
	(228.16,180.40) --
	(228.12,180.87) --
	(228.00,180.86) --
	(227.98,181.16) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(214.22,153.48) --
	(213.66,153.39) --
	(213.14,153.32) --
	(213.41,151.41) --
	(212.88,151.33) --
	(212.28,151.24) --
	(211.65,151.17) --
	(211.49,151.14) --
	(211.42,151.13) --
	(211.36,151.12) --
	(210.72,151.02) --
	(210.20,150.94) --
	(209.67,150.87) --
	(209.10,150.78) --
	(208.48,150.69) --
	(208.39,150.68) --
	(207.90,150.61) --
	(207.81,151.17) --
	(207.69,152.01) --
	(207.62,152.51) --
	(207.58,152.78) --
	(207.47,153.55) --
	(207.41,153.96) --
	(207.36,154.32) --
	(207.25,155.11) --
	(207.92,154.59) --
	(208.54,154.68) --
	(208.28,156.46) --
	(207.66,156.37) --
	(207.08,156.29) --
	(207.10,156.14) --
	(207.14,155.88) --
	(206.99,156.02) --
	(205.73,157.02) --
	(205.92,157.31) --
	(206.31,158.06) --
	(207.12,159.62) --
	(206.18,160.19) --
	(206.24,160.26) --
	(206.46,160.54) --
	(206.36,161.30) --
	(206.31,161.65) --
	(206.25,162.08) --
	(206.15,162.74) --
	(206.10,162.86) --
	(206.07,163.42) --
	(206.65,163.51) --
	(206.99,163.56) --
	(207.30,163.61) --
	(207.83,163.69) --
	(208.36,163.77) --
	(208.88,163.85) --
	(209.50,163.94) --
	(209.57,163.94) --
	(209.66,163.96) --
	(209.69,163.71) --
	(209.72,163.48) --
	(209.91,162.16) --
	(210.07,162.19) --
	(210.69,162.28) --
	(210.95,160.50) --
	(211.56,160.59) --
	(212.08,160.66) --
	(212.60,160.74) --
	(213.17,160.82) --
	(213.43,159.03) --
	(213.64,157.55) --
	(213.68,157.25) --
	(213.72,157.03) --
	(213.79,156.50) --
	(213.82,156.24) --
	(213.94,155.46) --
	(214.22,153.48) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(256.46,179.01) --
	(256.46,179.01) --
	(256.36,179.15) --
	(256.36,179.15) --
	(256.37,179.15) --
	(256.37,179.15) --
	(256.37,179.16) --
	(256.37,179.17) --
	(256.37,179.17) --
	(256.37,179.18) --
	(256.37,179.18) --
	(256.36,179.19) --
	(256.35,179.19) --
	(256.35,179.19) --
	(256.32,179.20) --
	(256.26,179.28) --
	(256.28,179.28) --
	(256.29,179.29) --
	(256.29,179.30) --
	(256.29,179.32) --
	(256.28,179.33) --
	(256.27,179.34) --
	(256.26,179.36) --
	(256.26,179.38) --
	(256.28,179.40) --
	(256.29,179.43) --
	(256.30,179.47) --
	(256.31,179.48) --
	(256.33,179.49) --
	(256.36,179.49) --
	(256.36,179.49) --
	(256.37,179.49) --
	(256.40,179.46) --
	(256.40,179.44) --
	(256.41,179.42) --
	(256.42,179.41) --
	(256.43,179.40) --
	(256.43,179.40) --
	(256.44,179.38) --
	(256.45,179.36) --
	(256.45,179.35) --
	(256.45,179.35) --
	(256.45,179.34) --
	(256.46,179.33) --
	(256.47,179.33) --
	(256.51,179.33) --
	(256.51,179.33) --
	(256.51,179.31) --
	(256.51,179.31) --
	(256.52,179.30) --
	(256.52,179.28) --
	(256.52,179.28) --
	(256.52,179.28) --
	(256.52,179.25) --
	(256.52,179.20) --
	(256.51,179.19) --
	(256.51,179.19) --
	(256.51,179.16) --
	(256.51,179.15) --
	(256.51,179.14) --
	(256.52,179.12) --
	(256.52,179.11) --
	(256.52,179.08) --
	(256.52,179.05) --
	(256.50,179.03) --
	(256.47,179.02) --
	(256.46,179.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(261.20,182.46) --
	(262.04,180.96) --
	(262.97,179.33) --
	(263.36,178.63) --
	(264.17,178.21) --
	(264.22,178.18) --
	(264.01,177.83) --
	(263.81,177.47) --
	(263.73,177.30) --
	(263.44,176.71) --
	(263.33,176.47) --
	(263.32,176.45) --
	(263.31,176.42) --
	(263.11,175.96) --
	(262.95,175.57) --
	(262.80,175.19) --
	(262.66,174.80) --
	(262.55,174.53) --
	(262.30,173.85) --
	(262.05,173.18) --
	(262.02,173.21) --
	(261.97,173.28) --
	(261.98,173.29) --
	(261.99,173.32) --
	(261.97,173.34) --
	(261.95,173.36) --
	(261.94,173.39) --
	(261.93,173.41) --
	(261.93,173.44) --
	(261.93,173.46) --
	(261.93,173.49) --
	(261.94,173.52) --
	(261.81,173.59) --
	(261.66,173.81) --
	(261.65,173.86) --
	(261.63,173.91) --
	(261.60,173.95) --
	(261.58,174.00) --
	(261.55,174.04) --
	(261.51,174.08) --
	(261.47,174.11) --
	(261.43,174.15) --
	(261.39,174.17) --
	(261.34,174.20) --
	(261.29,174.22) --
	(261.27,174.22) --
	(261.23,174.24) --
	(261.22,174.26) --
	(261.21,174.27) --
	(261.21,174.27) --
	(261.21,174.32) --
	(261.21,174.32) --
	(261.22,174.33) --
	(261.23,174.33) --
	(261.23,174.35) --
	(261.23,174.35) --
	(261.23,174.36) --
	(261.22,174.38) --
	(261.21,174.40) --
	(261.20,174.41) --
	(261.19,174.43) --
	(261.18,174.44) --
	(261.17,174.45) --
	(261.13,174.46) --
	(261.12,174.46) --
	(261.10,174.48) --
	(261.10,174.49) --
	(261.09,174.49) --
	(261.09,174.53) --
	(261.08,174.54) --
	(261.08,174.54) --
	(261.08,174.54) --
	(261.06,174.54) --
	(261.06,174.54) --
	(261.06,174.55) --
	(261.06,174.56) --
	(261.06,174.58) --
	(261.06,174.60) --
	(261.06,174.60) --
	(261.06,174.63) --
	(261.06,174.66) --
	(261.06,174.66) --
	(261.05,174.67) --
	(261.05,174.67) --
	(261.05,174.67) --
	(261.04,174.67) --
	(261.04,174.67) --
	(261.03,174.67) --
	(261.03,174.68) --
	(261.02,174.69) --
	(261.02,174.69) --
	(261.02,174.69) --
	(261.01,174.71) --
	(261.01,174.72) --
	(260.99,174.73) --
	(260.96,174.73) --
	(260.93,174.72) --
	(260.89,174.71) --
	(260.88,174.72) --
	(260.88,174.74) --
	(260.88,174.78) --
	(260.88,174.83) --
	(260.87,174.85) --
	(260.86,174.89) --
	(260.84,174.93) --
	(260.83,174.97) --
	(260.82,175.01) --
	(260.80,175.05) --
	(260.77,175.08) --
	(260.76,175.11) --
	(260.74,175.15) --
	(260.74,175.16) --
	(260.74,175.17) --
	(260.75,175.16) --
	(260.77,175.13) --
	(260.80,175.11) --
	(260.81,175.09) --
	(260.82,175.08) --
	(260.85,175.07) --
	(260.86,175.08) --
	(260.89,175.08) --
	(260.90,175.05) --
	(260.92,175.05) --
	(260.93,175.04) --
	(260.95,175.04) --
	(260.97,175.03) --
	(260.99,175.04) --
	(261.02,175.07) --
	(261.05,175.10) --
	(261.05,175.10) --
	(261.05,175.10) --
	(261.08,175.13) --
	(261.10,175.16) --
	(261.11,175.20) --
	(261.13,175.24) --
	(261.14,175.27) --
	(261.14,175.28) --
	(261.14,175.28) --
	(261.14,175.32) --
	(261.14,175.34) --
	(261.14,175.36) --
	(261.14,175.40) --
	(261.13,175.44) --
	(261.13,175.44) --
	(261.12,175.48) --
	(261.12,175.48) --
	(261.12,175.49) --
	(261.09,175.51) --
	(261.06,175.53) --
	(261.05,175.54) --
	(261.05,175.54) --
	(261.03,175.56) --
	(261.01,175.57) --
	(261.00,175.57) --
	(260.99,175.57) --
	(260.97,175.57) --
	(260.97,175.57) --
	(260.96,175.56) --
	(260.95,175.53) --
	(260.95,175.53) --
	(260.93,175.53) --
	(260.91,175.54) --
	(260.90,175.54) --
	(260.88,175.54) --
	(260.87,175.54) --
	(260.86,175.53) --
	(260.85,175.53) --
	(260.85,175.53) --
	(260.84,175.53) --
	(260.83,175.54) --
	(260.81,175.56) --
	(260.79,175.57) --
	(260.78,175.57) --
	(260.77,175.56) --
	(260.76,175.58) --
	(260.76,175.58) --
	(260.74,175.62) --
	(260.74,175.62) --
	(260.71,175.63) --
	(260.67,175.64) --
	(260.66,175.64) --
	(260.63,175.64) --
	(260.61,175.64) --
	(260.61,175.64) --
	(260.59,175.65) --
	(260.58,175.65) --
	(260.57,175.67) --
	(260.55,175.68) --
	(260.54,175.69) --
	(260.51,175.70) --
	(260.51,175.70) --
	(260.47,175.72) --
	(260.45,175.72) --
	(260.43,175.73) --
	(260.40,175.73) --
	(260.39,175.73) --
	(260.39,175.73) --
	(260.37,175.74) --
	(260.35,175.76) --
	(260.34,175.77) --
	(260.32,175.79) --
	(260.31,175.80) --
	(260.31,175.80) --
	(260.29,175.82) --
	(260.27,175.85) --
	(260.26,175.86) --
	(260.26,175.86) --
	(260.26,175.86) --
	(260.25,175.89) --
	(260.25,175.91) --
	(260.25,175.92) --
	(260.25,175.94) --
	(260.24,175.96) --
	(260.24,175.98) --
	(260.23,176.02) --
	(260.23,176.03) --
	(260.23,176.04) --
	(260.22,176.05) --
	(260.20,176.08) --
	(260.20,176.08) --
	(260.20,176.08) --
	(260.19,176.10) --
	(260.18,176.12) --
	(260.16,176.16) --
	(260.16,176.16) --
	(260.15,176.17) --
	(260.14,176.18) --
	(260.13,176.19) --
	(260.12,176.20) --
	(260.10,176.24) --
	(260.09,176.26) --
	(260.08,176.27) --
	(260.06,176.30) --
	(260.03,176.34) --
	(260.02,176.36) --
	(260.01,176.37) --
	(259.98,176.40) --
	(259.98,176.41) --
	(259.96,176.42) --
	(259.95,176.46) --
	(259.94,176.48) --
	(259.93,176.50) --
	(259.91,176.54) --
	(259.89,176.57) --
	(259.88,176.59) --
	(259.88,176.60) --
	(259.89,176.63) --
	(259.91,176.66) --
	(259.91,176.67) --
	(259.92,176.69) --
	(259.94,176.73) --
	(259.95,176.76) --
	(259.95,176.76) --
	(259.95,176.76) --
	(259.94,176.79) --
	(259.62,177.01) --
	(259.44,177.11) --
	(259.37,177.21) --
	(259.32,177.31) --
	(259.22,177.37) --
	(259.11,177.32) --
	(259.06,177.24) --
	(258.96,177.22) --
	(258.89,177.25) --
	(258.82,177.20) --
	(258.71,177.06) --
	(258.58,176.99) --
	(258.43,176.94) --
	(258.00,177.01) --
	(257.90,177.11) --
	(257.75,177.35) --
	(257.75,177.41) --
	(257.71,177.46) --
	(257.62,177.54) --
	(257.34,177.82) --
	(257.31,177.90) --
	(257.08,178.18) --
	(257.07,178.24) --
	(257.07,178.24) --
	(257.04,178.25) --
	(257.03,178.29) --
	(257.01,178.32) --
	(257.00,178.32) --
	(257.00,178.33) --
	(256.99,178.37) --
	(256.94,178.43) --
	(256.96,178.45) --
	(256.99,178.46) --
	(256.97,178.53) --
	(256.94,178.55) --
	(256.93,178.57) --
	(256.93,178.59) --
	(256.89,178.61) --
	(256.83,178.72) --
	(256.81,178.85) --
	(256.83,178.92) --
	(256.81,178.96) --
	(256.82,179.01) --
	(256.79,179.24) --
	(256.78,179.33) --
	(256.83,179.36) --
	(256.87,179.42) --
	(256.89,179.47) --
	(256.90,179.53) --
	(256.87,179.57) --
	(256.84,179.61) --
	(256.83,179.66) --
	(256.82,179.69) --
	(256.84,179.74) --
	(256.83,179.82) --
	(256.79,179.87) --
	(256.75,179.89) --
	(256.71,179.88) --
	(256.65,179.88) --
	(256.64,179.88) --
	(256.64,179.88) --
	(256.61,179.90) --
	(256.58,179.90) --
	(256.55,179.88) --
	(256.54,179.87) --
	(256.49,179.90) --
	(256.38,179.97) --
	(256.26,179.99) --
	(256.26,179.99) --
	(256.25,180.00) --
	(256.24,180.02) --
	(256.24,180.03) --
	(256.23,180.05) --
	(256.22,180.06) --
	(256.21,180.06) --
	(256.20,180.08) --
	(256.20,180.08) --
	(256.19,180.10) --
	(256.18,180.12) --
	(256.18,180.12) --
	(256.18,180.12) --
	(256.18,180.14) --
	(256.18,180.16) --
	(256.18,180.17) --
	(256.18,180.20) --
	(256.17,180.21) --
	(256.16,180.22) --
	(256.13,180.24) --
	(256.11,180.26) --
	(256.10,180.28) --
	(256.10,180.30) --
	(256.10,180.30) --
	(256.09,180.30) --
	(256.08,180.32) --
	(256.03,180.39) --
	(255.99,180.41) --
	(255.97,180.45) --
	(255.93,180.50) --
	(255.92,180.52) --
	(255.91,180.53) --
	(255.91,180.53) --
	(255.90,180.54) --
	(255.89,180.55) --
	(255.88,180.55) --
	(255.87,180.56) --
	(255.86,180.57) --
	(255.84,180.57) --
	(255.83,180.58) --
	(255.82,180.58) --
	(255.81,180.59) --
	(255.80,180.59) --
	(255.79,180.60) --
	(255.78,180.60) --
	(255.77,180.61) --
	(255.76,180.62) --
	(255.75,180.62) --
	(255.75,180.63) --
	(255.74,180.64) --
	(255.73,180.65) --
	(255.72,180.66) --
	(255.71,180.67) --
	(255.70,180.69) --
	(255.69,180.70) --
	(255.68,180.72) --
	(255.67,180.74) --
	(255.66,180.75) --
	(255.65,180.76) --
	(255.64,180.77) --
	(255.64,180.77) --
	(255.63,180.78) --
	(255.62,180.78) --
	(255.61,180.79) --
	(255.60,180.79) --
	(255.60,180.80) --
	(255.58,180.82) --
	(255.58,180.82) --
	(255.57,180.83) --
	(255.57,180.84) --
	(255.56,180.84) --
	(255.56,180.85) --
	(255.56,180.86) --
	(255.55,180.87) --
	(255.55,180.88) --
	(255.54,180.89) --
	(255.53,180.89) --
	(255.52,180.90) --
	(255.52,180.91) --
	(255.51,180.92) --
	(255.50,180.93) --
	(255.49,180.93) --
	(255.48,180.94) --
	(255.46,180.95) --
	(255.45,180.96) --
	(255.44,180.96) --
	(255.43,180.97) --
	(255.42,180.98) --
	(255.41,180.98) --
	(255.39,180.99) --
	(255.38,180.99) --
	(255.37,181.00) --
	(255.36,181.00) --
	(255.35,181.00) --
	(255.35,180.99) --
	(255.34,180.99) --
	(255.34,180.99) --
	(255.33,180.99) --
	(255.32,180.99) --
	(255.32,180.99) --
	(255.31,180.98) --
	(255.31,180.98) --
	(255.31,180.98) --
	(255.30,180.97) --
	(255.41,180.84) --
	(255.29,180.74) --
	(255.19,180.87) --
	(255.17,180.87) --
	(254.80,181.45) --
	(254.78,181.48) --
	(255.47,182.30) --
	(255.49,182.32) --
	(255.72,182.46) --
	(256.19,182.72) --
	(256.65,182.99) --
	(257.12,183.25) --
	(257.55,183.50) --
	(257.59,183.53) --
	(257.64,183.55) --
	(258.03,183.77) --
	(258.52,184.04) --
	(259.90,184.84) --
	(259.91,184.78) --
	(260.18,184.27) --
	(260.35,183.96) --
	(261.20,182.46) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(251.55,319.19) --
	(251.65,319.03) --
	(251.92,318.60) --
	(251.82,318.23) --
	(251.70,317.42) --
	(251.58,316.72) --
	(251.43,316.22) --
	(251.70,316.26) --
	(252.32,316.34) --
	(252.74,316.40) --
	(252.83,316.41) --
	(253.59,316.06) --
	(253.86,316.06) --
	(254.43,316.05) --
	(255.00,316.05) --
	(255.54,316.04) --
	(256.07,315.81) --
	(256.59,315.58) --
	(256.84,315.45) --
	(256.88,315.42) --
	(257.75,314.63) --
	(257.70,314.20) --
	(257.53,314.08) --
	(256.68,313.52) --
	(256.14,313.53) --
	(255.70,313.56) --
	(255.67,313.56) --
	(255.60,313.56) --
	(255.58,313.56) --
	(255.50,313.57) --
	(254.98,313.55) --
	(254.41,313.55) --
	(253.83,313.55) --
	(253.30,313.35) --
	(252.75,313.14) --
	(252.57,314.33) --
	(252.60,314.48) --
	(252.49,314.56) --
	(252.38,314.64) --
	(252.22,314.61) --
	(251.52,314.49) --
	(250.84,314.37) --
	(250.21,314.26) --
	(250.16,314.26) --
	(249.94,314.22) --
	(249.30,314.40) --
	(248.89,313.15) --
	(249.54,312.97) --
	(249.16,311.76) --
	(248.80,310.61) --
	(248.78,310.55) --
	(248.70,310.30) --
	(249.48,310.05) --
	(249.35,309.63) --
	(249.10,308.83) --
	(248.32,309.08) --
	(247.68,309.29) --
	(247.12,309.48) --
	(247.05,309.50) --
	(246.85,309.57) --
	(246.81,309.58) --
	(246.74,309.60) --
	(246.70,309.62) --
	(246.62,309.64) --
	(246.17,309.76) --
	(245.62,309.93) --
	(245.06,310.11) --
	(244.47,310.29) --
	(244.21,310.38) --
	(243.77,310.21) --
	(243.56,310.15) --
	(243.40,310.09) --
	(243.39,310.09) --
	(243.38,310.09) --
	(243.38,310.09) --
	(243.37,310.09) --
	(243.37,310.09) --
	(243.36,310.09) --
	(243.35,310.09) --
	(243.35,310.09) --
	(243.34,310.09) --
	(243.34,310.09) --
	(243.33,310.09) --
	(243.32,310.08) --
	(243.32,310.08) --
	(243.31,310.08) --
	(243.31,310.08) --
	(243.30,310.08) --
	(243.29,310.08) --
	(243.29,310.08) --
	(243.28,310.07) --
	(243.28,310.07) --
	(243.27,310.07) --
	(243.27,310.07) --
	(243.26,310.07) --
	(243.25,310.06) --
	(243.25,310.06) --
	(243.24,310.06) --
	(243.24,310.06) --
	(243.23,310.06) --
	(243.23,310.05) --
	(243.22,310.05) --
	(243.22,310.05) --
	(243.21,310.05) --
	(243.21,310.04) --
	(243.20,310.04) --
	(243.19,310.04) --
	(243.19,310.03) --
	(243.18,310.03) --
	(243.18,310.03) --
	(243.17,310.02) --
	(243.17,310.02) --
	(243.16,310.02) --
	(243.16,310.02) --
	(243.15,310.01) --
	(243.15,310.01) --
	(243.14,310.01) --
	(243.14,310.00) --
	(243.13,310.00) --
	(243.09,310.08) --
	(242.53,310.30) --
	(241.61,310.68) --
	(240.64,311.07) --
	(240.83,311.54) --
	(240.33,311.76) --
	(240.72,312.09) --
	(240.59,312.14) --
	(240.42,312.21) --
	(240.52,312.30) --
	(240.56,312.33) --
	(240.59,312.36) --
	(240.62,312.38) --
	(240.66,312.41) --
	(240.69,312.44) --
	(240.81,312.54) --
	(241.08,312.77) --
	(241.10,312.79) --
	(241.18,312.70) --
	(241.47,312.36) --
	(242.17,312.07) --
	(242.37,312.55) --
	(243.07,312.25) --
	(243.42,312.10) --
	(243.15,313.28) --
	(243.20,314.27) --
	(243.99,315.03) --
	(244.46,315.64) --
	(244.75,316.12) --
	(245.45,315.82) --
	(245.56,315.77) --
	(245.59,315.76) --
	(246.11,315.54) --
	(246.69,315.28) --
	(247.27,316.42) --
	(247.88,317.61) --
	(248.78,319.40) --
	(249.07,320.01) --
	(249.13,320.06) --
	(249.14,319.99) --
	(250.03,319.70) --
	(250.70,319.48) --
	(250.91,319.41) --
	(251.55,319.19) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(268.00,252.39) --
	(268.02,252.30) --
	(268.04,252.23) --
	(268.05,252.16) --
	(268.13,251.75) --
	(268.24,251.17) --
	(268.25,250.27) --
	(268.20,249.96) --
	(268.20,249.41) --
	(268.34,248.90) --
	(268.44,248.58) --
	(268.50,248.39) --
	(268.65,247.88) --
	(268.81,247.37) --
	(269.03,246.65) --
	(269.18,246.20) --
	(269.37,245.71) --
	(269.56,245.21) --
	(269.76,244.72) --
	(269.87,244.43) --
	(269.89,244.36) --
	(269.93,244.28) --
	(269.95,244.23) --
	(269.70,244.12) --
	(269.51,244.04) --
	(269.03,243.84) --
	(268.62,243.66) --
	(267.99,243.38) --
	(267.89,243.35) --
	(267.79,243.30) --
	(267.77,243.29) --
	(267.75,243.28) --
	(267.70,243.26) --
	(267.61,243.22) --
	(267.36,243.11) --
	(267.07,242.99) --
	(266.51,242.76) --
	(266.18,242.63) --
	(266.09,242.59) --
	(266.06,242.58) --
	(265.97,242.54) --
	(265.73,242.44) --
	(265.03,242.16) --
	(264.47,241.94) --
	(264.09,241.80) --
	(263.94,241.74) --
	(263.77,241.68) --
	(263.26,241.47) --
	(262.86,241.27) --
	(262.35,241.02) --
	(262.08,240.87) --
	(262.02,240.84) --
	(261.33,240.49) --
	(261.10,240.42) --
	(260.88,240.35) --
	(260.65,240.30) --
	(260.65,240.29) --
	(260.41,240.25) --
	(260.18,240.21) --
	(259.97,240.20) --
	(259.47,240.14) --
	(259.15,240.11) --
	(258.96,240.09) --
	(258.93,240.09) --
	(258.64,240.05) --
	(258.32,240.02) --
	(257.99,239.94) --
	(257.81,239.90) --
	(257.62,239.83) --
	(257.43,239.76) --
	(257.41,239.75) --
	(257.34,239.72) --
	(257.25,239.68) --
	(257.07,239.58) --
	(257.07,239.64) --
	(257.07,239.75) --
	(257.08,239.81) --
	(257.08,239.88) --
	(257.08,240.20) --
	(257.06,240.44) --
	(257.03,240.68) --
	(256.99,240.91) --
	(256.99,240.91) --
	(256.99,240.91) --
	(256.93,241.15) --
	(256.93,241.15) --
	(256.93,241.15) --
	(256.87,241.38) --
	(256.59,241.30) --
	(256.56,241.68) --
	(256.52,242.13) --
	(256.48,242.65) --
	(256.46,242.92) --
	(256.45,243.11) --
	(256.44,243.30) --
	(256.43,243.43) --
	(256.41,243.63) --
	(256.40,243.81) --
	(256.37,244.11) --
	(256.35,244.34) --
	(256.33,244.62) --
	(256.79,244.44) --
	(256.90,244.39) --
	(257.08,244.34) --
	(257.25,244.30) --
	(257.53,244.27) --
	(257.77,244.25) --
	(258.05,244.23) --
	(258.14,244.23) --
	(258.14,244.23) --
	(258.14,244.23) --
	(258.23,244.22) --
	(258.32,244.20) --
	(258.32,244.20) --
	(258.32,244.20) --
	(258.41,244.17) --
	(258.41,244.17) --
	(258.41,244.17) --
	(258.50,244.14) --
	(259.00,243.89) --
	(259.16,244.11) --
	(259.64,243.86) --
	(260.12,243.63) --
	(260.54,243.43) --
	(260.99,243.15) --
	(261.54,242.88) --
	(262.04,242.67) --
	(262.56,242.42) --
	(262.71,242.57) --
	(262.16,242.80) --
	(262.81,243.41) --
	(262.45,243.79) --
	(262.09,244.15) --
	(261.75,244.51) --
	(261.54,244.72) --
	(261.41,244.86) --
	(261.06,245.21) --
	(260.83,245.45) --
	(260.78,245.50) --
	(260.86,245.53) --
	(260.95,246.56) --
	(260.96,246.66) --
	(260.97,246.71) --
	(260.86,246.74) --
	(260.30,246.87) --
	(260.00,246.94) --
	(259.85,246.99) --
	(259.95,247.02) --
	(260.14,247.07) --
	(260.42,247.13) --
	(261.35,247.35) --
	(261.41,247.35) --
	(261.47,247.36) --
	(261.52,247.38) --
	(261.57,247.40) --
	(262.15,247.54) --
	(262.30,247.58) --
	(262.61,247.66) --
	(262.33,248.25) --
	(262.01,248.66) --
	(261.93,248.75) --
	(261.66,249.04) --
	(261.54,249.16) --
	(261.16,249.51) --
	(261.09,249.58) --
	(261.00,249.67) --
	(260.59,250.08) --
	(260.10,250.00) --
	(259.49,249.91) --
	(259.55,249.45) --
	(259.31,249.35) --
	(259.27,249.33) --
	(258.79,249.13) --
	(258.54,249.03) --
	(258.09,248.85) --
	(258.03,248.83) --
	(257.99,249.14) --
	(257.91,249.67) --
	(257.41,249.59) --
	(257.38,249.59) --
	(256.90,249.51) --
	(256.63,251.36) --
	(256.13,251.25) --
	(255.64,251.15) --
	(255.61,251.14) --
	(255.58,251.14) --
	(255.09,251.04) --
	(254.86,252.59) --
	(254.70,253.67) --
	(254.50,253.79) --
	(254.68,253.82) --
	(255.21,253.89) --
	(255.73,253.96) --
	(256.24,254.04) --
	(256.75,254.11) --
	(256.82,254.12) --
	(257.35,254.19) --
	(257.88,254.26) --
	(258.41,254.34) --
	(258.93,254.41) --
	(259.46,254.48) --
	(259.70,254.52) --
	(259.98,254.56) --
	(260.51,254.63) --
	(261.04,254.70) --
	(261.25,254.73) --
	(261.56,254.78) --
	(262.03,254.84) --
	(262.09,254.85) --
	(262.62,254.92) --
	(262.90,254.96) --
	(263.15,254.99) --
	(263.28,255.01) --
	(263.67,255.07) --
	(263.74,255.08) --
	(264.20,255.14) --
	(264.56,255.19) --
	(264.72,255.22) --
	(264.95,255.25) --
	(265.25,255.29) --
	(265.48,255.32) --
	(265.78,255.36) --
	(266.05,255.40) --
	(266.60,255.48) --
	(267.14,255.55) --
	(267.28,255.25) --
	(267.43,254.96) --
	(267.65,254.37) --
	(267.70,253.96) --
	(267.80,253.42) --
	(267.90,252.89) --
	(268.00,252.39) --
	cycle;
\definecolor{fillColor}{RGB}{158,25,157}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(203.07,242.24) --
	(203.12,242.22) --
	(203.67,241.92) --
	(204.05,241.71) --
	(204.32,241.56) --
	(204.93,241.22) --
	(205.63,240.81) --
	(205.62,240.77) --
	(205.35,240.30) --
	(205.08,239.82) --
	(204.82,239.34) --
	(204.57,238.89) --
	(204.33,238.45) --
	(204.08,238.01) --
	(203.83,237.55) --
	(203.59,237.12) --
	(203.34,236.66) --
	(203.09,236.21) --
	(202.84,235.76) --
	(202.57,235.27) --
	(202.37,234.91) --
	(202.35,234.86) --
	(201.87,235.06) --
	(201.39,235.25) --
	(200.96,235.44) --
	(200.47,235.61) --
	(200.06,235.78) --
	(199.68,235.93) --
	(199.62,235.95) --
	(199.56,235.98) --
	(199.20,236.13) --
	(198.70,236.32) --
	(198.27,236.49) --
	(198.13,236.55) --
	(198.08,236.57) --
	(197.61,236.76) --
	(197.42,236.84) --
	(197.38,236.85) --
	(197.39,236.90) --
	(197.53,237.43) --
	(197.60,237.67) --
	(197.68,237.98) --
	(197.84,238.54) --
	(197.96,239.02) --
	(197.97,239.06) --
	(198.08,239.41) --
	(198.08,239.58) --
	(198.22,240.16) --
	(198.32,240.59) --
	(198.42,241.04) --
	(198.44,241.14) --
	(198.57,241.66) --
	(198.63,242.20) --
	(198.73,242.73) --
	(198.84,243.29) --
	(198.93,243.87) --
	(198.91,244.55) --
	(199.54,244.20) --
	(200.45,243.69) --
	(201.72,242.99) --
	(203.07,242.24) --
	cycle;
\definecolor{fillColor}{RGB}{245,233,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(357.16,239.16) --
	(357.16,239.20) --
	(357.13,239.76) --
	(357.09,240.37) --
	(357.07,240.77) --
	(357.07,240.86) --
	(357.02,241.63) --
	(356.94,241.96) --
	(356.60,243.10) --
	(356.39,243.59) --
	(356.26,243.86) --
	(356.15,244.11) --
	(356.03,244.37) --
	(355.86,244.72) --
	(355.84,244.78) --
	(355.80,244.86) --
	(355.58,245.32) --
	(355.35,245.84) --
	(354.97,246.65) --
	(354.74,247.14) --
	(354.64,247.39) --
	(354.63,247.42) --
	(354.55,247.64) --
	(354.36,248.12) --
	(354.17,248.63) --
	(353.72,249.94) --
	(353.25,251.33) --
	(353.14,251.68) --
	(353.12,251.72) --
	(353.11,251.75) --
	(352.78,252.74) --
	(352.61,253.22) --
	(352.52,253.48) --
	(352.39,253.86) --
	(352.38,253.89) --
	(352.36,253.93) --
	(351.84,255.71) --
	(351.72,256.01) --
	(351.70,256.00) --
	(350.31,255.32) --
	(349.85,256.47) --
	(348.23,255.66) --
	(347.43,255.91) --
	(347.35,255.64) --
	(347.27,255.37) --
	(347.21,255.10) --
	(347.16,254.83) --
	(347.12,254.55) --
	(347.08,254.28) --
	(346.74,254.36) --
	(346.70,254.41) --
	(346.84,254.83) --
	(346.89,255.07) --
	(346.97,255.46) --
	(347.03,255.71) --
	(347.10,255.95) --
	(347.22,256.24) --
	(347.31,256.47) --
	(347.41,256.65) --
	(347.60,256.95) --
	(347.76,257.18) --
	(347.94,257.39) --
	(348.00,257.46) --
	(348.14,257.61) --
	(348.36,257.80) --
	(348.48,257.89) --
	(348.66,258.03) --
	(348.89,258.20) --
	(348.91,258.21) --
	(349.08,258.35) --
	(349.60,258.76) --
	(349.61,258.77) --
	(349.78,258.96) --
	(349.83,259.01) --
	(349.93,259.13) --
	(350.08,259.33) --
	(350.19,259.49) --
	(350.28,259.61) --
	(350.41,259.85) --
	(350.61,260.28) --
	(350.76,260.71) --
	(350.78,260.76) --
	(350.86,260.96) --
	(350.87,260.98) --
	(350.95,261.15) --
	(351.09,261.39) --
	(351.15,261.49) --
	(351.23,261.63) --
	(351.42,261.87) --
	(351.60,262.08) --
	(351.79,262.27) --
	(351.96,262.43) --
	(352.02,262.49) --
	(352.24,262.65) --
	(352.36,262.74) --
	(352.47,262.81) --
	(352.73,262.96) --
	(353.10,263.13) --
	(353.56,263.29) --
	(353.97,263.39) --
	(353.97,263.39) --
	(354.62,263.49) --
	(354.86,263.51) --
	(355.03,263.52) --
	(355.45,263.53) --
	(355.56,263.45) --
	(356.05,263.08) --
	(356.96,262.30) --
	(357.13,262.15) --
	(358.67,260.82) --
	(360.12,259.74) --
	(361.14,258.93) --
	(361.56,258.61) --
	(361.87,258.33) --
	(362.15,258.07) --
	(362.18,258.04) --
	(362.19,257.99) --
	(362.34,256.76) --
	(362.44,255.37) --
	(362.60,254.03) --
	(362.60,253.98) --
	(362.66,252.47) --
	(362.78,251.08) --
	(362.94,249.46) --
	(363.09,248.26) --
	(363.10,248.20) --
	(363.09,248.13) --
	(362.93,247.93) --
	(362.65,247.54) --
	(362.27,246.85) --
	(361.94,246.05) --
	(361.81,245.81) --
	(361.58,245.34) --
	(361.23,244.64) --
	(361.11,244.38) --
	(360.87,243.87) --
	(360.50,243.15) --
	(360.28,242.71) --
	(360.15,242.44) --
	(359.79,241.74) --
	(359.44,241.02) --
	(359.08,240.30) --
	(358.77,239.61) --
	(358.25,239.47) --
	(357.20,239.17) --
	(357.16,239.16) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(252.75,313.14) --
	(252.73,311.42) --
	(253.28,311.45) --
	(253.68,311.47) --
	(253.28,311.20) --
	(253.03,311.03) --
	(252.73,310.82) --
	(252.17,310.44) --
	(252.16,309.22) --
	(252.71,309.22) --
	(253.30,309.21) --
	(253.88,309.21) --
	(253.85,309.08) --
	(253.29,308.37) --
	(252.70,307.62) --
	(252.28,307.08) --
	(251.50,306.09) --
	(251.97,305.73) --
	(252.21,305.54) --
	(252.42,305.37) --
	(251.61,304.34) --
	(251.48,304.16) --
	(251.34,303.99) --
	(251.19,303.83) --
	(251.10,303.73) --
	(251.04,303.67) --
	(250.87,303.52) --
	(250.71,303.38) --
	(250.32,303.02) --
	(249.31,302.07) --
	(248.36,301.17) --
	(248.25,301.07) --
	(248.08,300.90) --
	(247.99,301.54) --
	(247.89,302.13) --
	(247.46,302.59) --
	(247.30,302.71) --
	(247.46,303.31) --
	(247.67,304.09) --
	(247.86,304.80) --
	(248.09,305.57) --
	(248.12,305.73) --
	(248.37,306.51) --
	(248.63,307.36) --
	(248.89,308.14) --
	(248.92,308.25) --
	(249.10,308.83) --
	(249.35,309.63) --
	(249.48,310.05) --
	(248.70,310.30) --
	(248.78,310.55) --
	(248.80,310.61) --
	(249.16,311.76) --
	(249.54,312.97) --
	(248.89,313.15) --
	(249.30,314.40) --
	(249.94,314.22) --
	(250.16,314.26) --
	(250.21,314.26) --
	(250.84,314.37) --
	(251.52,314.49) --
	(252.22,314.61) --
	(252.38,314.64) --
	(252.49,314.56) --
	(252.60,314.48) --
	(252.57,314.33) --
	(252.75,313.14) --
	cycle;
\definecolor{fillColor}{RGB}{171,36,148}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(228.28,279.21) --
	(228.36,279.15) --
	(228.42,279.18) --
	(228.42,279.36) --
	(228.50,279.34) --
	(228.50,279.18) --
	(228.53,278.94) --
	(228.42,278.86) --
	(228.17,278.79) --
	(228.08,278.79) --
	(227.96,278.84) --
	(227.60,278.39) --
	(227.56,278.38) --
	(227.44,278.24) --
	(227.41,278.28) --
	(227.49,278.45) --
	(227.46,278.50) --
	(227.53,278.58) --
	(227.57,278.56) --
	(227.61,278.60) --
	(227.89,278.97) --
	(227.83,279.04) --
	(227.83,279.16) --
	(227.88,279.37) --
	(228.13,279.61) --
	(228.26,279.65) --
	(228.32,279.55) --
	(228.28,279.38) --
	(228.27,279.30) --
	(228.28,279.21) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(225.00,280.73) --
	(225.04,280.71) --
	(225.11,280.80) --
	(225.15,280.78) --
	(225.16,280.74) --
	(225.11,280.58) --
	(224.97,279.74) --
	(224.98,279.54) --
	(225.07,279.06) --
	(225.13,278.71) --
	(225.35,278.08) --
	(225.47,278.32) --
	(225.60,278.22) --
	(225.63,278.25) --
	(225.68,278.09) --
	(225.64,278.00) --
	(225.74,277.91) --
	(225.53,277.56) --
	(225.67,277.19) --
	(225.78,276.65) --
	(225.79,276.59) --
	(225.85,276.53) --
	(225.83,276.47) --
	(225.87,276.46) --
	(225.90,276.44) --
	(225.93,276.41) --
	(225.95,276.39) --
	(225.97,276.36) --
	(225.99,276.32) --
	(226.00,276.29) --
	(226.04,275.74) --
	(225.99,275.57) --
	(225.81,275.40) --
	(225.71,275.02) --
	(225.51,274.61) --
	(225.28,274.27) --
	(225.10,273.99) --
	(224.93,273.76) --
	(224.67,273.40) --
	(224.41,273.04) --
	(223.99,272.57) --
	(223.54,272.07) --
	(223.26,271.67) --
	(222.93,271.21) --
	(222.91,271.22) --
	(222.86,271.25) --
	(222.83,271.26) --
	(222.80,271.28) --
	(222.76,271.31) --
	(222.60,271.41) --
	(221.26,272.16) --
	(219.99,272.87) --
	(218.64,273.61) --
	(217.38,274.32) --
	(217.66,274.83) --
	(217.92,275.30) --
	(218.18,275.78) --
	(218.44,276.25) --
	(218.71,276.73) --
	(218.97,277.20) --
	(219.25,277.71) --
	(219.53,278.22) --
	(219.79,278.69) --
	(220.05,279.15) --
	(220.31,279.63) --
	(220.57,280.09) --
	(220.83,280.56) --
	(221.09,281.03) --
	(221.35,281.50) --
	(221.61,281.97) --
	(221.89,282.47) --
	(223.17,281.76) --
	(224.50,281.02) --
	(224.54,281.00) --
	(224.88,280.81) --
	(224.93,280.77) --
	(224.97,280.75) --
	(225.00,280.73) --
	cycle;
\definecolor{fillColor}{RGB}{91,1,165}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(221.89,282.47) --
	(221.61,281.97) --
	(221.35,281.50) --
	(221.09,281.03) --
	(220.83,280.56) --
	(220.57,280.09) --
	(220.31,279.63) --
	(220.05,279.15) --
	(219.79,278.69) --
	(219.53,278.22) --
	(219.25,277.71) --
	(218.97,277.20) --
	(218.71,276.73) --
	(218.44,276.25) --
	(218.18,275.78) --
	(217.92,275.30) --
	(217.66,274.83) --
	(217.38,274.32) --
	(217.09,273.81) --
	(216.83,273.34) --
	(216.57,272.86) --
	(216.31,272.39) --
	(216.05,271.92) --
	(215.78,271.44) --
	(215.50,270.93) --
	(215.22,270.42) --
	(214.97,269.95) --
	(214.70,269.49) --
	(214.44,269.02) --
	(214.18,268.55) --
	(213.92,268.06) --
	(213.67,267.62) --
	(213.41,267.15) --
	(213.15,266.68) --
	(212.89,266.21) --
	(212.63,265.74) --
	(212.37,265.28) --
	(212.11,264.81) --
	(211.21,265.31) --
	(210.36,265.79) --
	(210.29,265.83) --
	(210.23,265.86) --
	(209.38,266.33) --
	(208.47,266.85) --
	(208.73,267.31) --
	(208.99,267.77) --
	(209.25,268.24) --
	(209.51,268.71) --
	(209.77,269.17) --
	(210.02,269.64) --
	(210.28,270.11) --
	(210.54,270.57) --
	(210.80,271.05) --
	(211.06,271.51) --
	(211.32,271.98) --
	(211.58,272.45) --
	(211.86,272.96) --
	(212.14,273.47) --
	(212.40,273.94) --
	(212.67,274.41) --
	(212.93,274.89) --
	(213.19,275.36) --
	(213.45,275.83) --
	(213.71,276.31) --
	(213.73,276.35) --
	(214.01,276.86) --
	(214.28,277.33) --
	(214.54,277.80) --
	(214.80,278.28) --
	(215.07,278.76) --
	(215.33,279.23) --
	(215.61,279.73) --
	(215.89,280.24) --
	(216.14,280.71) --
	(216.41,281.18) --
	(216.65,281.64) --
	(216.92,282.12) --
	(217.18,282.58) --
	(217.45,283.06) --
	(217.70,283.52) --
	(217.96,283.99) --
	(218.24,284.50) --
	(219.15,283.99) --
	(220.00,283.52) --
	(220.06,283.48) --
	(220.12,283.45) --
	(220.98,282.97) --
	(221.32,282.79) --
	(221.89,282.47) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(204.60,189.48) --
	(204.61,189.48) --
	(204.61,189.48) --
	(204.65,189.48) --
	(204.65,189.48) --
	(204.65,189.49) --
	(204.70,189.51) --
	(204.70,189.51) --
	(204.70,189.51) --
	(204.73,189.54) --
	(204.73,189.54) --
	(204.73,189.54) --
	(204.75,189.57) --
	(205.93,188.83) --
	(207.26,187.98) --
	(207.64,187.69) --
	(207.71,187.58) --
	(207.76,187.46) --
	(207.81,187.34) --
	(207.81,187.34) --
	(207.85,187.21) --
	(207.87,187.08) --
	(207.87,187.08) --
	(207.87,187.08) --
	(207.89,186.95) --
	(208.03,186.24) --
	(208.17,185.68) --
	(208.33,184.94) --
	(208.45,184.38) --
	(208.66,183.43) --
	(208.80,182.77) --
	(208.84,182.61) --
	(208.86,182.51) --
	(208.83,182.50) --
	(208.80,182.49) --
	(208.78,182.47) --
	(208.75,182.46) --
	(208.73,182.44) --
	(208.71,182.42) --
	(208.69,182.38) --
	(208.67,182.35) --
	(208.66,182.31) --
	(208.65,182.27) --
	(208.65,182.24) --
	(208.65,182.21) --
	(208.66,182.18) --
	(208.66,182.16) --
	(208.67,182.13) --
	(208.69,182.11) --
	(208.70,182.08) --
	(208.71,182.06) --
	(208.73,182.04) --
	(208.75,182.02) --
	(208.77,182.00) --
	(208.80,181.98) --
	(208.82,181.97) --
	(208.85,181.95) --
	(208.89,181.95) --
	(208.93,181.95) --
	(208.96,181.95) --
	(209.00,181.95) --
	(209.00,181.95) --
	(209.03,181.82) --
	(209.10,181.50) --
	(209.30,180.58) --
	(209.39,180.16) --
	(209.49,179.68) --
	(209.70,178.76) --
	(209.19,178.47) --
	(209.00,178.37) --
	(208.42,178.06) --
	(207.83,177.75) --
	(207.67,177.66) --
	(207.55,177.59) --
	(207.53,177.68) --
	(207.49,177.92) --
	(207.45,178.22) --
	(207.45,178.22) --
	(206.83,178.13) --
	(206.30,178.06) --
	(205.78,177.98) --
	(205.54,179.61) --
	(205.02,179.54) --
	(204.35,179.44) --
	(204.31,179.74) --
	(204.11,181.11) --
	(203.89,182.65) --
	(203.78,183.43) --
	(203.69,184.01) --
	(203.50,185.38) --
	(202.24,186.39) --
	(200.99,187.38) --
	(199.74,188.37) --
	(200.07,188.80) --
	(200.30,189.07) --
	(200.38,189.18) --
	(200.41,189.22) --
	(200.48,189.21) --
	(200.62,189.21) --
	(200.66,189.11) --
	(200.71,189.03) --
	(200.78,188.94) --
	(200.84,188.87) --
	(201.63,188.20) --
	(201.98,188.63) --
	(202.30,189.04) --
	(202.68,189.63) --
	(202.97,190.08) --
	(203.25,190.53) --
	(204.42,189.80) --
	(204.40,189.76) --
	(204.40,189.76) --
	(204.40,189.76) --
	(204.39,189.72) --
	(204.39,189.72) --
	(204.39,189.72) --
	(204.39,189.67) --
	(204.39,189.67) --
	(204.39,189.67) --
	(204.40,189.62) --
	(204.40,189.62) --
	(204.40,189.62) --
	(204.42,189.58) --
	(204.42,189.58) --
	(204.42,189.58) --
	(204.45,189.55) --
	(204.45,189.55) --
	(204.45,189.55) --
	(204.48,189.52) --
	(204.52,189.50) --
	(204.52,189.50) --
	(204.52,189.50) --
	(204.56,189.48) --
	(204.56,189.48) --
	(204.56,189.48) --
	(204.60,189.48) --
	cycle;
\definecolor{fillColor}{RGB}{251,214,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(324.53,142.49) --
	(324.62,142.18) --
	(324.73,141.53) --
	(324.75,141.31) --
	(324.92,141.34) --
	(324.97,141.40) --
	(325.01,141.45) --
	(325.04,141.52) --
	(325.06,141.58) --
	(325.07,141.65) --
	(325.09,141.75) --
	(325.09,141.85) --
	(325.09,141.96) --
	(325.07,142.06) --
	(325.06,142.18) --
	(325.07,142.30) --
	(325.09,142.42) --
	(325.13,142.54) --
	(325.18,142.66) --
	(325.25,142.77) --
	(325.33,142.87) --
	(325.42,142.96) --
	(325.52,143.04) --
	(325.62,143.10) --
	(325.73,143.15) --
	(325.42,143.68) --
	(326.60,144.43) --
	(326.93,143.90) --
	(327.22,143.44) --
	(328.18,144.08) --
	(328.22,144.03) --
	(328.25,143.99) --
	(328.39,143.77) --
	(328.09,143.32) --
	(327.68,142.85) --
	(327.23,142.48) --
	(327.31,141.97) --
	(327.42,141.18) --
	(327.42,141.11) --
	(327.43,141.04) --
	(327.55,140.19) --
	(327.07,140.12) --
	(326.63,140.05) --
	(326.69,139.58) --
	(326.78,139.03) --
	(326.83,138.68) --
	(326.91,138.16) --
	(326.94,137.94) --
	(326.99,137.71) --
	(326.80,137.67) --
	(326.70,137.65) --
	(326.49,137.60) --
	(326.30,137.55) --
	(326.19,137.53) --
	(326.05,137.51) --
	(326.00,137.50) --
	(325.91,137.47) --
	(325.70,137.41) --
	(325.59,137.38) --
	(325.54,137.36) --
	(325.48,137.35) --
	(325.36,137.33) --
	(325.30,137.33) --
	(325.13,137.29) --
	(325.05,137.28) --
	(324.96,137.28) --
	(324.90,137.26) --
	(324.89,137.26) --
	(324.81,137.22) --
	(324.73,137.20) --
	(324.61,137.18) --
	(324.55,137.17) --
	(324.52,137.18) --
	(324.47,137.23) --
	(324.43,137.26) --
	(324.34,137.27) --
	(324.26,137.28) --
	(324.18,137.28) --
	(324.12,137.28) --
	(324.10,137.28) --
	(323.94,137.25) --
	(323.77,137.22) --
	(323.58,137.19) --
	(323.48,137.18) --
	(323.46,137.17) --
	(323.44,137.17) --
	(323.36,137.13) --
	(323.34,137.13) --
	(323.32,137.12) --
	(323.13,137.09) --
	(323.06,137.07) --
	(323.05,137.07) --
	(323.04,137.07) --
	(322.99,137.05) --
	(322.98,137.05) --
	(322.96,137.05) --
	(322.96,137.05) --
	(322.94,137.05) --
	(322.92,137.06) --
	(322.90,137.06) --
	(322.88,137.06) --
	(322.83,137.06) --
	(322.70,137.07) --
	(322.65,137.07) --
	(322.59,137.07) --
	(322.53,137.06) --
	(322.50,137.06) --
	(322.44,137.04) --
	(322.27,137.01) --
	(322.19,136.99) --
	(322.17,136.99) --
	(322.09,136.98) --
	(322.06,136.97) --
	(322.03,136.97) --
	(321.91,136.97) --
	(321.88,136.97) --
	(321.85,136.97) --
	(321.84,136.97) --
	(321.82,136.97) --
	(321.74,136.95) --
	(321.72,136.94) --
	(321.70,136.94) --
	(321.67,136.94) --
	(321.48,136.93) --
	(321.45,136.93) --
	(321.41,136.93) --
	(321.39,136.92) --
	(321.37,136.91) --
	(321.36,136.91) --
	(321.34,136.90) --
	(321.33,136.90) --
	(321.31,136.90) --
	(321.28,136.90) --
	(321.26,136.90) --
	(321.21,136.92) --
	(321.19,136.92) --
	(321.17,136.92) --
	(321.15,136.92) --
	(321.14,136.92) --
	(321.13,136.92) --
	(321.10,136.91) --
	(321.08,136.90) --
	(321.03,136.87) --
	(321.00,136.85) --
	(320.98,136.85) --
	(320.96,136.85) --
	(320.95,136.84) --
	(320.81,136.84) --
	(320.75,136.84) --
	(320.51,136.83) --
	(320.46,136.83) --
	(320.36,136.82) --
	(320.29,136.80) --
	(320.17,136.78) --
	(320.14,136.77) --
	(320.11,136.77) --
	(320.10,136.77) --
	(320.10,136.77) --
	(320.10,136.77) --
	(320.10,136.79) --
	(320.11,136.80) --
	(320.15,136.84) --
	(320.16,136.87) --
	(320.16,136.87) --
	(320.16,136.87) --
	(320.16,136.88) --
	(320.16,136.88) --
	(320.15,136.88) --
	(320.10,136.86) --
	(320.01,136.84) --
	(319.86,136.79) --
	(319.80,136.77) --
	(319.79,136.76) --
	(319.79,136.76) --
	(319.77,136.73) --
	(319.75,136.71) --
	(319.73,136.70) --
	(319.71,136.69) --
	(319.68,136.68) --
	(319.66,136.68) --
	(319.63,136.68) --
	(319.57,136.70) --
	(319.54,136.71) --
	(319.49,136.71) --
	(319.43,136.71) --
	(319.38,136.71) --
	(319.33,136.71) --
	(319.29,136.70) --
	(319.24,136.69) --
	(319.21,136.69) --
	(319.15,136.67) --
	(319.06,136.65) --
	(319.02,136.63) --
	(318.97,136.62) --
	(318.87,136.58) --
	(318.84,136.56) --
	(318.79,136.52) --
	(318.77,136.52) --
	(318.71,136.50) --
	(318.62,136.47) --
	(318.56,136.46) --
	(318.53,136.45) --
	(318.45,136.41) --
	(318.38,136.38) --
	(318.29,136.34) --
	(318.26,136.33) --
	(318.22,136.32) --
	(318.20,136.32) --
	(318.16,136.33) --
	(318.14,136.33) --
	(318.12,136.32) --
	(318.07,136.33) --
	(317.91,136.37) --
	(317.87,136.37) --
	(317.83,136.37) --
	(317.74,136.35) --
	(317.71,136.34) --
	(317.67,136.34) --
	(317.62,136.34) --
	(317.58,136.34) --
	(317.55,136.33) --
	(317.52,136.32) --
	(317.48,136.31) --
	(317.47,136.31) --
	(317.43,136.29) --
	(317.41,136.28) --
	(317.37,136.26) --
	(317.32,136.24) --
	(317.30,136.23) --
	(317.24,136.20) --
	(317.21,136.19) --
	(317.18,136.17) --
	(317.14,136.15) --
	(317.11,136.14) --
	(317.03,136.10) --
	(316.99,136.09) --
	(316.95,136.08) --
	(316.88,136.07) --
	(316.84,136.08) --
	(316.78,136.07) --
	(316.71,136.05) --
	(316.63,136.02) --
	(316.60,136.01) --
	(316.58,136.01) --
	(316.56,135.99) --
	(316.53,135.99) --
	(316.50,135.97) --
	(316.47,135.96) --
	(316.43,135.95) --
	(316.42,135.95) --
	(316.40,135.95) --
	(316.36,135.94) --
	(316.35,135.93) --
	(316.26,135.91) --
	(316.22,135.90) --
	(316.16,135.88) --
	(316.11,135.86) --
	(316.04,135.83) --
	(315.92,135.77) --
	(315.81,135.70) --
	(315.70,135.66) --
	(315.64,135.65) --
	(315.56,135.62) --
	(315.49,135.59) --
	(315.31,135.53) --
	(315.23,135.50) --
	(315.16,135.48) --
	(315.11,135.46) --
	(315.05,135.45) --
	(315.01,135.44) --
	(314.98,135.44) --
	(314.93,135.43) --
	(314.89,135.42) --
	(314.87,135.42) --
	(314.83,135.41) --
	(314.75,135.39) --
	(314.67,135.39) --
	(314.60,135.37) --
	(314.52,135.35) --
	(314.38,135.30) --
	(314.34,135.28) --
	(314.22,135.25) --
	(314.17,135.24) --
	(314.14,135.23) --
	(314.09,135.23) --
	(314.05,135.22) --
	(314.00,135.21) --
	(313.92,135.19) --
	(313.87,135.19) --
	(313.78,135.17) --
	(313.71,135.16) --
	(313.61,135.13) --
	(313.55,135.11) --
	(313.44,135.08) --
	(313.16,134.95) --
	(313.02,134.87) --
	(313.01,134.86) --
	(312.99,134.85) --
	(312.98,134.84) --
	(312.96,134.81) --
	(312.94,134.78) --
	(312.93,134.77) --
	(312.92,134.75) --
	(312.82,134.73) --
	(312.77,134.74) --
	(312.71,134.76) --
	(312.69,134.77) --
	(312.68,134.78) --
	(312.65,134.80) --
	(312.64,134.82) --
	(312.62,134.82) --
	(312.60,134.84) --
	(312.57,134.85) --
	(312.55,134.86) --
	(312.53,134.86) --
	(312.51,134.86) --
	(312.50,134.86) --
	(312.49,134.86) --
	(312.46,134.86) --
	(312.44,134.86) --
	(312.42,134.85) --
	(312.39,134.84) --
	(312.37,134.84) --
	(312.36,134.83) --
	(312.34,134.83) --
	(312.31,134.82) --
	(312.29,134.82) --
	(312.27,134.81) --
	(312.22,134.81) --
	(312.19,134.80) --
	(312.19,134.80) --
	(312.15,134.79) --
	(312.08,134.77) --
	(312.04,134.76) --
	(311.96,134.75) --
	(311.90,134.73) --
	(311.85,134.72) --
	(311.80,134.70) --
	(311.77,134.69) --
	(311.65,134.66) --
	(311.63,134.65) --
	(311.61,134.65) --
	(311.57,134.62) --
	(311.54,134.62) --
	(311.53,134.61) --
	(311.51,134.60) --
	(311.50,134.60) --
	(311.48,134.59) --
	(311.40,134.60) --
	(311.40,134.60) --
	(311.38,134.61) --
	(311.37,134.62) --
	(311.35,134.62) --
	(311.33,134.62) --
	(311.29,134.62) --
	(311.26,134.61) --
	(311.19,134.59) --
	(311.16,134.59) --
	(311.07,134.56) --
	(311.01,134.55) --
	(311.00,134.55) --
	(310.94,134.53) --
	(310.89,134.51) --
	(310.82,134.49) --
	(310.80,134.48) --
	(310.78,134.46) --
	(310.75,134.45) --
	(310.70,134.42) --
	(310.65,134.41) --
	(310.58,134.39) --
	(310.54,134.39) --
	(310.47,134.38) --
	(310.42,134.37) --
	(310.39,134.36) --
	(310.35,134.36) --
	(310.32,134.35) --
	(310.28,134.35) --
	(310.25,134.35) --
	(310.21,134.34) --
	(310.16,134.32) --
	(310.15,134.32) --
	(310.14,134.31) --
	(310.10,134.27) --
	(310.00,134.23) --
	(309.98,134.23) --
	(309.95,134.24) --
	(309.93,134.25) --
	(309.92,134.25) --
	(309.90,134.25) --
	(309.88,134.25) --
	(309.86,134.25) --
	(309.85,134.24) --
	(309.83,134.24) --
	(309.80,134.22) --
	(309.78,134.22) --
	(309.75,134.22) --
	(309.67,134.21) --
	(309.64,134.20) --
	(309.61,134.19) --
	(309.58,134.18) --
	(309.56,134.18) --
	(309.47,134.14) --
	(309.46,134.13) --
	(309.44,134.12) --
	(309.41,134.09) --
	(309.40,134.08) --
	(309.38,134.07) --
	(309.36,134.06) --
	(309.33,134.04) --
	(309.31,134.04) --
	(309.30,134.04) --
	(309.28,134.03) --
	(309.26,134.03) --
	(309.17,134.00) --
	(309.15,134.00) --
	(309.13,134.00) --
	(309.10,134.00) --
	(309.08,134.00) --
	(309.06,134.00) --
	(309.05,134.00) --
	(308.99,134.00) --
	(308.96,133.99) --
	(308.88,133.98) --
	(308.87,133.97) --
	(308.83,133.96) --
	(308.80,133.95) --
	(308.78,133.94) --
	(308.76,133.91) --
	(308.74,133.89) --
	(308.72,133.88) --
	(308.65,133.89) --
	(308.61,133.90) --
	(308.59,133.91) --
	(308.54,133.93) --
	(308.49,133.93) --
	(308.48,133.93) --
	(308.44,133.93) --
	(308.39,133.93) --
	(308.37,133.92) --
	(308.33,133.92) --
	(308.32,133.91) --
	(308.30,133.91) --
	(308.27,133.90) --
	(308.25,133.89) --
	(307.14,133.56) --
	(307.07,133.56) --
	(306.99,133.55) --
	(306.87,133.53) --
	(306.75,133.51) --
	(306.67,133.49) --
	(306.64,133.48) --
	(306.61,133.47) --
	(306.42,133.41) --
	(306.38,133.40) --
	(306.31,133.37) --
	(306.21,133.33) --
	(306.16,133.30) --
	(306.12,133.28) --
	(306.06,133.25) --
	(306.04,133.24) --
	(306.02,133.22) --
	(305.99,133.22) --
	(305.95,133.20) --
	(305.81,133.19) --
	(305.79,133.20) --
	(305.77,133.20) --
	(305.75,133.20) --
	(305.71,133.20) --
	(305.66,133.20) --
	(305.58,133.19) --
	(305.51,133.18) --
	(305.46,133.17) --
	(305.42,133.16) --
	(305.39,133.15) --
	(305.36,133.14) --
	(305.32,133.12) --
	(305.20,133.06) --
	(305.10,133.01) --
	(305.03,132.98) --
	(304.96,132.96) --
	(304.84,132.92) --
	(304.74,132.88) --
	(304.63,132.82) --
	(304.60,132.81) --
	(304.55,132.81) --
	(304.48,132.84) --
	(304.48,132.86) --
	(304.46,132.88) --
	(304.44,132.89) --
	(304.42,132.90) --
	(304.39,132.91) --
	(304.36,132.91) --
	(304.33,132.91) --
	(304.16,132.86) --
	(304.08,132.85) --
	(304.02,132.83) --
	(303.97,132.81) --
	(303.89,132.77) --
	(303.81,132.73) --
	(303.77,132.71) --
	(303.72,132.69) --
	(303.66,132.67) --
	(303.52,132.62) --
	(303.49,132.61) --
	(303.41,132.57) --
	(303.28,132.53) --
	(303.23,132.53) --
	(303.15,132.54) --
	(303.14,132.55) --
	(303.11,132.56) --
	(303.08,132.56) --
	(303.03,132.55) --
	(302.96,132.54) --
	(302.88,132.52) --
	(302.82,132.51) --
	(302.77,132.50) --
	(302.73,132.48) --
	(302.71,132.47) --
	(302.68,132.46) --
	(302.66,132.45) --
	(302.57,132.39) --
	(302.55,132.38) --
	(302.40,132.31) --
	(302.26,132.25) --
	(302.24,132.24) --
	(302.17,132.22) --
	(302.03,132.16) --
	(301.98,132.15) --
	(301.77,132.17) --
	(301.74,132.17) --
	(301.65,132.18) --
	(301.63,132.18) --
	(301.58,132.18) --
	(301.56,132.18) --
	(301.51,132.17) --
	(301.47,132.17) --
	(301.44,132.17) --
	(301.41,132.16) --
	(301.38,132.15) --
	(301.35,132.14) --
	(301.32,132.13) --
	(301.29,132.12) --
	(301.26,132.10) --
	(301.19,132.07) --
	(301.16,132.05) --
	(301.14,132.04) --
	(301.08,132.02) --
	(301.02,132.01) --
	(300.05,131.94) --
	(299.57,131.87) --
	(299.28,131.83) --
	(298.99,131.78) --
	(298.87,131.77) --
	(298.81,131.76) --
	(298.74,131.72) --
	(298.54,131.65) --
	(298.44,131.61) --
	(298.39,131.59) --
	(298.23,131.51) --
	(298.13,131.47) --
	(298.05,131.45) --
	(297.96,131.42) --
	(297.83,131.35) --
	(297.75,131.31) --
	(297.72,131.29) --
	(297.46,131.21) --
	(297.11,131.09) --
	(297.09,131.08) --
	(296.93,131.00) --
	(296.82,130.96) --
	(296.66,130.91) --
	(296.55,131.24) --
	(297.01,131.41) --
	(297.59,131.63) --
	(297.72,131.68) --
	(297.68,131.77) --
	(297.61,131.94) --
	(297.59,131.98) --
	(297.57,132.02) --
	(297.54,132.12) --
	(297.19,132.83) --
	(296.88,133.51) --
	(296.65,134.00) --
	(296.62,134.07) --
	(296.43,134.50) --
	(296.34,134.73) --
	(296.27,134.69) --
	(296.20,134.67) --
	(296.10,134.66) --
	(295.99,134.66) --
	(295.82,134.76) --
	(295.76,134.82) --
	(295.74,134.84) --
	(295.72,134.87) --
	(295.68,134.94) --
	(295.65,135.01) --
	(295.64,135.09) --
	(295.63,135.14) --
	(295.63,135.17) --
	(295.80,135.33) --
	(295.84,135.35) --
	(295.88,135.37) --
	(295.92,135.39) --
	(295.96,135.41) --
	(296.00,135.42) --
	(296.06,135.45) --
	(296.11,135.48) --
	(296.17,135.52) --
	(296.22,135.55) --
	(296.26,135.60) --
	(296.27,135.60) --
	(296.32,135.63) --
	(296.60,135.82) --
	(296.57,135.92) --
	(296.50,136.05) --
	(296.48,136.10) --
	(296.48,136.10) --
	(296.49,136.09) --
	(296.54,136.11) --
	(296.55,136.12) --
	(296.55,136.13) --
	(296.55,136.13) --
	(296.60,136.15) --
	(296.63,136.08) --
	(296.71,136.12) --
	(296.72,136.14) --
	(296.74,136.16) --
	(296.76,136.16) --
	(296.79,136.15) --
	(296.84,136.14) --
	(296.89,136.12) --
	(296.93,136.11) --
	(296.96,136.12) --
	(296.98,136.12) --
	(297.01,136.15) --
	(297.05,136.18) --
	(297.07,136.20) --
	(297.08,136.21) --
	(297.10,136.20) --
	(297.12,136.21) --
	(297.14,136.21) --
	(297.15,136.22) --
	(297.17,136.22) --
	(297.18,136.24) --
	(297.20,136.27) --
	(297.22,136.30) --
	(297.24,136.31) --
	(297.25,136.30) --
	(297.26,136.30) --
	(297.27,136.30) --
	(297.32,136.33) --
	(297.37,136.35) --
	(297.40,136.38) --
	(297.42,136.40) --
	(297.44,136.41) --
	(297.46,136.41) --
	(297.49,136.41) --
	(297.50,136.42) --
	(297.82,136.62) --
	(297.83,136.62) --
	(297.85,136.64) --
	(297.86,136.66) --
	(297.88,136.68) --
	(297.90,136.72) --
	(297.92,136.80) --
	(297.95,136.84) --
	(297.97,136.88) --
	(297.99,136.91) --
	(298.01,136.95) --
	(298.04,136.98) --
	(298.06,137.02) --
	(298.06,137.02) --
	(298.11,137.07) --
	(298.14,137.09) --
	(298.20,137.12) --
	(298.23,137.13) --
	(298.24,137.14) --
	(298.26,137.14) --
	(298.28,137.14) --
	(298.30,137.14) --
	(298.32,137.13) --
	(298.34,137.13) --
	(298.35,137.12) --
	(298.37,137.11) --
	(298.39,137.10) --
	(298.41,137.10) --
	(298.43,137.09) --
	(298.46,137.09) --
	(298.48,137.10) --
	(298.50,137.10) --
	(298.52,137.11) --
	(298.59,137.14) --
	(298.64,137.17) --
	(298.67,137.18) --
	(298.71,137.20) --
	(298.75,137.23) --
	(298.78,137.25) --
	(298.81,137.27) --
	(298.84,137.30) --
	(298.87,137.32) --
	(298.89,137.34) --
	(298.90,137.35) --
	(298.94,137.39) --
	(298.96,137.41) --
	(298.77,137.90) --
	(298.79,137.91) --
	(298.97,137.43) --
	(298.99,137.47) --
	(299.01,137.52) --
	(299.03,137.56) --
	(299.07,137.57) --
	(299.11,137.58) --
	(299.16,137.58) --
	(299.21,137.59) --
	(299.25,137.60) --
	(299.32,137.63) --
	(299.34,137.65) --
	(299.36,137.66) --
	(299.39,137.67) --
	(299.42,137.67) --
	(299.45,137.66) --
	(299.48,137.64) --
	(299.51,137.62) --
	(299.53,137.62) --
	(299.56,137.63) --
	(299.59,137.65) --
	(299.65,137.70) --
	(299.66,137.72) --
	(299.70,137.73) --
	(299.76,137.77) --
	(299.84,137.82) --
	(299.91,137.89) --
	(299.95,137.97) --
	(299.95,138.10) --
	(299.93,138.19) --
	(299.91,138.24) --
	(299.95,138.27) --
	(299.93,138.32) --
	(299.94,138.36) --
	(299.94,138.49) --
	(299.92,138.67) --
	(299.91,138.75) --
	(299.92,138.76) --
	(299.94,138.79) --
	(299.96,138.80) --
	(299.96,138.80) --
	(299.97,138.76) --
	(299.96,138.68) --
	(299.97,138.60) --
	(299.99,138.51) --
	(299.99,138.32) --
	(300.01,138.20) --
	(300.03,138.11) --
	(300.05,137.94) --
	(300.14,137.95) --
	(300.23,137.95) --
	(300.27,138.00) --
	(300.27,138.02) --
	(300.30,138.09) --
	(300.30,138.12) --
	(300.29,138.17) --
	(300.34,138.19) --
	(300.34,138.19) --
	(300.34,138.19) --
	(300.33,138.22) --
	(300.33,138.22) --
	(300.32,138.28) --
	(300.30,138.34) --
	(300.30,138.36) --
	(300.26,138.50) --
	(300.26,138.50) --
	(300.26,138.49) --
	(300.18,138.48) --
	(300.18,138.48) --
	(300.18,138.48) --
	(300.17,138.48) --
	(300.09,138.47) --
	(300.02,138.46) --
	(300.02,138.47) --
	(300.02,138.47) --
	(300.01,138.61) --
	(300.01,138.70) --
	(300.01,138.78) --
	(300.02,138.78) --
	(300.02,138.78) --
	(300.19,138.89) --
	(300.20,138.88) --
	(300.21,138.88) --
	(300.22,138.86) --
	(300.18,138.84) --
	(300.18,138.84) --
	(300.14,138.83) --
	(300.14,138.83) --
	(300.11,138.82) --
	(300.11,138.82) --
	(300.02,138.77) --
	(300.02,138.65) --
	(300.07,138.66) --
	(300.08,138.66) --
	(300.11,138.67) --
	(300.12,138.67) --
	(300.17,138.69) --
	(300.19,138.69) --
	(300.23,138.70) --
	(300.23,138.70) --
	(300.28,138.71) --
	(300.29,138.71) --
	(300.37,138.73) --
	(300.38,138.72) --
	(300.36,138.71) --
	(300.34,138.71) --
	(300.33,138.71) --
	(300.32,138.70) --
	(300.02,138.64) --
	(300.03,138.47) --
	(300.10,138.48) --
	(300.10,138.49) --
	(300.14,138.50) --
	(300.14,138.50) --
	(300.25,138.52) --
	(300.25,138.51) --
	(300.26,138.51) --
	(300.26,138.53) --
	(300.27,138.54) --
	(300.28,138.47) --
	(300.29,138.46) --
	(300.30,138.43) --
	(300.30,138.42) --
	(300.31,138.38) --
	(300.31,138.38) --
	(300.32,138.34) --
	(300.32,138.33) --
	(300.33,138.29) --
	(300.33,138.29) --
	(300.34,138.23) --
	(300.34,138.23) --
	(300.35,138.20) --
	(300.35,138.20) --
	(300.35,138.19) --
	(300.47,138.23) --
	(300.69,138.30) --
	(300.70,138.30) --
	(300.71,138.30) --
	(300.72,138.30) --
	(300.73,138.29) --
	(300.76,138.29) --
	(300.79,138.30) --
	(300.82,138.31) --
	(300.84,138.31) --
	(300.86,138.33) --
	(300.78,138.93) --
	(300.80,138.93) --
	(300.81,138.93) --
	(300.86,138.93) --
	(300.93,138.42) --
	(300.95,138.43) --
	(300.94,138.61) --
	(300.91,138.61) --
	(300.91,138.66) --
	(300.92,138.66) --
	(300.92,138.64) --
	(300.95,138.65) --
	(300.97,138.46) --
	(301.01,138.50) --
	(301.08,138.71) --
	(301.08,138.78) --
	(301.07,138.88) --
	(300.97,139.27) --
	(301.02,139.30) --
	(301.02,139.31) --
	(301.03,139.31) --
	(301.03,139.31) --
	(301.04,139.31) --
	(301.05,139.31) --
	(301.06,139.31) --
	(301.06,139.31) --
	(301.07,139.31) --
	(301.08,139.30) --
	(301.08,139.30) --
	(301.08,139.30) --
	(301.08,139.30) --
	(301.09,139.29) --
	(301.10,139.27) --
	(301.10,139.26) --
	(301.12,139.22) --
	(301.12,139.21) --
	(301.12,139.21) --
	(301.13,139.19) --
	(301.14,139.18) --
	(301.16,139.16) --
	(301.16,139.15) --
	(301.17,139.15) --
	(301.17,139.15) --
	(301.18,139.15) --
	(301.18,139.15) --
	(301.18,139.15) --
	(301.18,139.15) --
	(301.19,139.15) --
	(301.20,139.15) --
	(301.23,139.16) --
	(301.23,139.17) --
	(301.24,139.17) --
	(301.26,139.17) --
	(301.27,139.17) --
	(301.28,139.17) --
	(301.29,139.17) --
	(301.29,139.17) --
	(301.31,139.16) --
	(301.33,139.15) --
	(301.34,139.14) --
	(301.36,139.13) --
	(301.39,139.11) --
	(301.41,139.10) --
	(301.58,138.97) --
	(301.64,138.93) --
	(301.69,138.90) --
	(301.75,138.85) --
	(301.76,138.84) --
	(301.78,138.84) --
	(301.79,138.83) --
	(301.82,138.82) --
	(301.91,138.78) --
	(301.93,138.77) --
	(301.96,138.76) --
	(301.97,138.75) --
	(301.99,138.74) --
	(302.00,138.73) --
	(302.02,138.72) --
	(302.04,138.70) --
	(302.10,138.65) --
	(302.12,138.64) --
	(302.14,138.62) --
	(302.21,138.58) --
	(302.24,138.56) --
	(302.25,138.56) --
	(302.26,138.55) --
	(302.29,138.51) --
	(302.30,138.50) --
	(302.31,138.50) --
	(302.33,138.49) --
	(302.37,138.47) --
	(302.37,138.47) --
	(302.38,138.46) --
	(302.39,138.45) --
	(302.42,138.43) --
	(302.43,138.42) --
	(302.48,138.40) --
	(302.54,138.36) --
	(302.54,138.35) --
	(302.55,138.35) --
	(302.56,138.33) --
	(302.57,138.33) --
	(302.57,138.32) --
	(302.58,138.32) --
	(302.58,138.32) --
	(302.58,138.32) --
	(302.59,138.32) --
	(302.60,138.32) --
	(302.61,138.32) --
	(302.62,138.32) --
	(302.62,138.33) --
	(302.62,138.33) --
	(302.63,138.33) --
	(302.63,138.33) --
	(302.64,138.33) --
	(302.65,138.33) --
	(302.67,138.33) --
	(302.68,138.33) --
	(302.70,138.33) --
	(302.70,138.32) --
	(302.71,138.32) --
	(302.72,138.31) --
	(302.76,138.28) --
	(302.80,138.27) --
	(302.81,138.26) --
	(302.84,138.25) --
	(302.85,138.24) --
	(302.90,138.21) --
	(302.94,138.19) --
	(302.95,138.18) --
	(302.97,138.17) --
	(302.98,138.17) --
	(303.01,138.16) --
	(303.02,138.15) --
	(303.03,138.15) --
	(303.04,138.14) --
	(303.05,138.13) --
	(303.06,138.12) --
	(303.07,138.11) --
	(303.08,138.10) --
	(303.09,138.09) --
	(303.09,138.09) --
	(303.09,138.08) --
	(303.10,138.06) --
	(303.10,138.04) --
	(303.11,138.02) --
	(303.11,138.00) --
	(303.11,137.98) --
	(303.11,137.95) --
	(303.11,137.93) --
	(303.11,137.87) --
	(303.11,137.83) --
	(303.11,137.82) --
	(303.11,137.79) --
	(303.12,137.75) --
	(303.12,137.69) --
	(303.13,137.65) --
	(303.13,137.60) --
	(303.14,137.59) --
	(303.14,137.57) --
	(303.15,137.56) --
	(303.16,137.56) --
	(303.17,137.52) --
	(303.18,137.47) --
	(303.19,137.47) --
	(303.19,137.45) --
	(303.19,137.44) --
	(303.19,137.43) --
	(303.19,137.39) --
	(303.18,137.34) --
	(303.18,137.33) --
	(303.18,137.32) --
	(303.18,137.31) --
	(303.18,137.30) --
	(303.18,137.28) --
	(303.18,137.25) --
	(303.19,137.22) --
	(303.19,137.21) --
	(303.19,137.20) --
	(303.19,137.20) --
	(303.19,137.20) --
	(303.19,137.20) --
	(303.19,137.20) --
	(303.19,137.20) --
	(303.20,137.20) --
	(303.20,137.20) --
	(303.20,137.20) --
	(303.20,137.20) --
	(303.21,137.20) --
	(303.21,137.20) --
	(303.21,137.20) --
	(303.21,137.20) --
	(303.22,137.20) --
	(303.22,137.20) --
	(303.22,137.20) --
	(303.23,137.20) --
	(303.23,137.20) --
	(303.23,137.20) --
	(303.23,137.21) --
	(303.23,137.21) --
	(303.24,137.22) --
	(303.24,137.23) --
	(303.24,137.24) --
	(303.23,137.29) --
	(303.23,137.32) --
	(303.23,137.34) --
	(303.23,137.37) --
	(303.23,137.39) --
	(303.23,137.41) --
	(303.23,137.42) --
	(303.22,137.48) --
	(303.22,137.51) --
	(303.22,137.52) --
	(303.21,137.60) --
	(303.18,137.77) --
	(303.18,137.83) --
	(303.17,137.90) --
	(303.17,137.93) --
	(303.16,137.94) --
	(303.16,137.95) --
	(303.17,137.97) --
	(303.17,137.98) --
	(303.16,138.01) --
	(303.16,138.02) --
	(303.16,138.02) --
	(303.16,138.02) --
	(303.17,138.02) --
	(303.17,138.02) --
	(303.17,138.02) --
	(303.17,138.03) --
	(303.17,138.03) --
	(303.17,138.03) --
	(303.18,138.03) --
	(303.18,138.03) --
	(303.19,138.03) --
	(303.20,138.03) --
	(303.21,138.03) --
	(303.22,138.03) --
	(303.23,138.03) --
	(303.25,138.02) --
	(303.26,138.02) --
	(303.28,138.01) --
	(303.34,137.97) --
	(303.40,137.93) --
	(303.43,137.91) --
	(303.44,137.91) --
	(303.48,137.89) --
	(303.49,137.88) --
	(303.50,137.88) --
	(303.51,137.88) --
	(303.54,137.86) --
	(303.58,137.84) --
	(303.61,137.82) --
	(303.70,137.76) --
	(303.74,137.73) --
	(303.77,137.72) --
	(303.79,137.70) --
	(303.80,137.70) --
	(303.81,137.70) --
	(303.83,137.69) --
	(303.84,137.69) --
	(303.89,137.67) --
	(303.93,137.65) --
	(304.00,137.61) --
	(304.00,137.61) --
	(304.00,137.61) --
	(304.00,137.61) --
	(304.00,137.61) --
	(304.01,137.61) --
	(304.01,137.61) --
	(304.01,137.61) --
	(304.02,137.61) --
	(304.02,137.62) --
	(304.03,137.62) --
	(304.03,137.62) --
	(304.04,137.63) --
	(304.04,137.63) --
	(304.05,137.64) --
	(304.05,137.65) --
	(304.06,137.66) --
	(304.07,137.70) --
	(304.07,137.71) --
	(304.08,137.73) --
	(304.09,137.79) --
	(304.09,137.84) --
	(304.10,137.89) --
	(304.11,137.91) --
	(304.11,137.93) --
	(304.11,137.96) --
	(304.11,137.97) --
	(304.11,137.99) --
	(304.11,138.01) --
	(304.11,138.01) --
	(304.11,138.01) --
	(304.11,138.02) --
	(304.10,138.02) --
	(304.10,138.02) --
	(304.10,138.02) --
	(304.09,138.03) --
	(304.08,138.03) --
	(304.04,138.05) --
	(304.03,138.06) --
	(303.98,138.08) --
	(303.97,138.09) --
	(303.96,138.10) --
	(303.92,138.13) --
	(303.90,138.14) --
	(303.85,138.16) --
	(303.84,138.17) --
	(303.74,138.21) --
	(303.68,138.24) --
	(303.66,138.26) --
	(303.59,138.29) --
	(303.57,138.30) --
	(303.55,138.31) --
	(303.48,138.36) --
	(303.45,138.38) --
	(303.44,138.39) --
	(303.42,138.40) --
	(303.34,138.43) --
	(303.32,138.44) --
	(303.28,138.46) --
	(303.21,138.51) --
	(303.18,138.53) --
	(303.07,138.59) --
	(303.03,138.61) --
	(302.95,138.66) --
	(302.92,138.68) --
	(302.89,138.69) --
	(302.87,138.70) --
	(302.78,138.75) --
	(302.68,138.81) --
	(302.57,138.87) --
	(302.49,138.91) --
	(302.48,138.92) --
	(302.47,138.92) --
	(302.45,138.93) --
	(302.44,138.93) --
	(302.44,138.93) --
	(302.44,138.93) --
	(302.44,138.93) --
	(302.44,138.93) --
	(302.43,138.92) --
	(302.43,138.92) --
	(302.43,138.92) --
	(302.42,138.91) --
	(302.42,138.91) --
	(302.42,138.91) --
	(302.42,138.91) --
	(302.42,138.91) --
	(302.42,138.91) --
	(302.42,138.91) --
	(302.42,138.91) --
	(302.41,138.91) --
	(302.39,138.91) --
	(302.36,138.91) --
	(302.33,138.92) --
	(302.33,138.92) --
	(302.32,138.92) --
	(302.32,138.93) --
	(302.31,138.94) --
	(302.29,138.95) --
	(302.26,138.98) --
	(302.23,139.00) --
	(302.19,139.04) --
	(302.15,139.08) --
	(302.13,139.09) --
	(302.09,139.12) --
	(302.08,139.13) --
	(302.08,139.13) --
	(302.05,139.14) --
	(302.04,139.14) --
	(302.04,139.15) --
	(302.03,139.15) --
	(302.03,139.15) --
	(302.03,139.16) --
	(302.01,139.19) --
	(301.98,139.24) --
	(301.97,139.25) --
	(301.96,139.28) --
	(301.95,139.30) --
	(301.92,139.34) --
	(301.92,139.34) --
	(301.91,139.36) --
	(301.92,139.37) --
	(301.93,139.38) --
	(301.93,139.40) --
	(301.95,139.41) --
	(301.96,139.42) --
	(301.97,139.43) --
	(301.97,139.43) --
	(301.98,139.44) --
	(301.99,139.45) --
	(302.00,139.45) --
	(302.00,139.46) --
	(302.02,139.49) --
	(302.02,139.50) --
	(302.03,139.52) --
	(302.04,139.53) --
	(302.04,139.54) --
	(302.04,139.54) --
	(302.04,139.55) --
	(302.04,139.58) --
	(302.04,139.59) --
	(302.04,139.60) --
	(302.05,139.62) --
	(302.05,139.62) --
	(302.05,139.62) --
	(302.05,139.63) --
	(302.05,139.63) --
	(302.05,139.63) --
	(302.05,139.63) --
	(302.05,139.64) --
	(302.04,139.64) --
	(302.04,139.64) --
	(302.03,139.65) --
	(302.01,139.66) --
	(302.01,139.67) --
	(302.01,139.67) --
	(302.01,139.67) --
	(302.00,139.68) --
	(302.00,139.68) --
	(301.99,139.70) --
	(301.99,139.71) --
	(301.99,139.71) --
	(301.98,139.71) --
	(301.98,139.72) --
	(301.98,139.72) --
	(301.98,139.72) --
	(301.98,139.72) --
	(301.96,139.72) --
	(301.96,139.72) --
	(301.96,139.72) --
	(301.95,139.72) --
	(301.95,139.73) --
	(301.95,139.73) --
	(301.95,139.73) --
	(301.95,139.73) --
	(301.95,139.73) --
	(301.95,139.73) --
	(301.95,139.73) --
	(301.95,139.74) --
	(301.95,139.74) --
	(301.95,139.74) --
	(301.95,139.74) --
	(301.95,139.74) --
	(301.95,139.75) --
	(301.95,139.75) --
	(301.95,139.75) --
	(301.95,139.75) --
	(301.95,139.75) --
	(301.96,139.75) --
	(301.97,139.75) --
	(301.97,139.76) --
	(301.98,139.76) --
	(301.99,139.76) --
	(301.99,139.76) --
	(301.99,139.76) --
	(301.99,139.76) --
	(301.99,139.76) --
	(302.00,139.76) --
	(302.00,139.76) --
	(302.00,139.76) --
	(302.00,139.76) --
	(302.00,139.77) --
	(302.00,139.77) --
	(302.00,139.77) --
	(302.00,139.78) --
	(302.00,139.79) --
	(302.00,139.81) --
	(301.99,139.82) --
	(301.99,139.83) --
	(301.99,139.84) --
	(301.99,139.84) --
	(301.99,139.85) --
	(301.99,139.85) --
	(302.00,139.85) --
	(302.00,139.85) --
	(302.02,139.88) --
	(302.05,139.91) --
	(302.06,139.92) --
	(302.07,139.93) --
	(302.07,139.94) --
	(302.08,139.95) --
	(302.08,139.96) --
	(302.08,139.96) --
	(302.08,139.97) --
	(302.08,139.98) --
	(302.08,139.98) --
	(302.09,139.98) --
	(302.09,139.98) --
	(302.09,139.99) --
	(302.09,139.99) --
	(302.09,139.99) --
	(302.11,140.00) --
	(302.11,140.00) --
	(302.11,140.00) --
	(302.15,140.03) --
	(302.15,140.04) --
	(302.16,140.04) --
	(302.18,140.05) --
	(302.18,140.05) --
	(302.18,140.05) --
	(302.19,140.06) --
	(302.19,140.07) --
	(302.20,140.07) --
	(302.20,140.08) --
	(302.21,140.09) --
	(302.21,140.11) --
	(302.21,140.12) --
	(302.22,140.12) --
	(302.23,140.15) --
	(302.25,140.18) --
	(302.25,140.19) --
	(302.25,140.19) --
	(302.25,140.20) --
	(302.25,140.20) --
	(302.25,140.21) --
	(302.25,140.23) --
	(302.24,140.24) --
	(302.24,140.25) --
	(302.24,140.25) --
	(302.24,140.26) --
	(302.25,140.26) --
	(302.25,140.26) --
	(302.25,140.27) --
	(302.25,140.27) --
	(302.26,140.28) --
	(302.26,140.29) --
	(302.27,140.29) --
	(302.29,140.30) --
	(302.30,140.31) --
	(302.30,140.31) --
	(302.31,140.32) --
	(302.32,140.33) --
	(302.33,140.34) --
	(302.33,140.35) --
	(302.35,140.39) --
	(302.37,140.44) --
	(302.38,140.48) --
	(302.39,140.48) --
	(302.39,140.49) --
	(302.42,140.51) --
	(302.42,140.52) --
	(302.42,140.53) --
	(302.43,140.53) --
	(302.43,140.54) --
	(302.43,140.56) --
	(302.43,140.57) --
	(302.43,140.57) --
	(302.43,140.58) --
	(302.44,140.58) --
	(302.44,140.58) --
	(302.44,140.58) --
	(302.44,140.58) --
	(302.44,140.58) --
	(302.44,140.58) --
	(302.45,140.59) --
	(302.45,140.59) --
	(302.47,140.59) --
	(302.48,140.60) --
	(302.51,140.61) --
	(302.52,140.62) --
	(302.54,140.63) --
	(302.54,140.63) --
	(302.54,140.63) --
	(302.55,140.64) --
	(302.56,140.66) --
	(302.56,140.66) --
	(302.56,140.67) --
	(302.56,140.67) --
	(302.57,140.67) --
	(302.58,140.67) --
	(302.59,140.68) --
	(302.63,140.68) --
	(302.65,140.69) --
	(302.69,140.69) --
	(302.70,140.69) --
	(302.72,140.70) --
	(302.76,140.70) --
	(302.79,140.72) --
	(302.83,140.73) --
	(302.84,140.73) --
	(302.85,140.73) --
	(302.86,140.74) --
	(302.88,140.74) --
	(302.92,140.76) --
	(302.93,140.77) --
	(302.96,140.78) --
	(302.99,140.78) --
	(303.02,140.78) --
	(303.03,140.79) --
	(303.03,140.79) --
	(303.04,140.78) --
	(303.04,140.78) --
	(303.05,140.78) --
	(303.07,140.77) --
	(303.10,140.75) --
	(303.12,140.74) --
	(303.14,140.73) --
	(303.16,140.72) --
	(303.16,140.72) --
	(303.17,140.72) --
	(303.19,140.69) --
	(303.19,140.69) --
	(303.20,140.69) --
	(303.23,140.67) --
	(303.27,140.66) --
	(303.32,140.63) --
	(303.36,140.61) --
	(303.37,140.61) --
	(303.37,140.61) --
	(303.39,140.59) --
	(303.40,140.58) --
	(303.40,140.58) --
	(303.40,140.58) --
	(303.40,140.58) --
	(303.40,140.58) --
	(303.41,140.58) --
	(303.41,140.58) --
	(303.41,140.58) --
	(303.41,140.58) --
	(303.42,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.43,140.59) --
	(303.44,140.59) --
	(303.44,140.58) --
	(303.44,140.58) --
	(303.44,140.58) --
	(303.44,140.57) --
	(303.44,140.57) --
	(303.44,140.56) --
	(303.44,140.56) --
	(303.44,140.56) --
	(303.44,140.56) --
	(303.46,140.55) --
	(303.48,140.54) --
	(303.51,140.52) --
	(303.53,140.51) --
	(303.54,140.51) --
	(303.55,140.51) --
	(303.55,140.51) --
	(303.57,140.50) --
	(303.60,140.49) --
	(303.63,140.47) --
	(303.65,140.46) --
	(303.69,140.43) --
	(303.72,140.41) --
	(303.73,140.40) --
	(303.75,140.38) --
	(303.75,140.37) --
	(303.79,140.35) --
	(303.80,140.34) --
	(303.82,140.32) --
	(303.84,140.30) --
	(303.84,140.30) --
	(303.84,140.30) --
	(303.84,140.30) --
	(303.84,140.29) --
	(303.84,140.29) --
	(303.84,140.29) --
	(303.84,140.29) --
	(303.84,140.29) --
	(303.84,140.28) --
	(303.83,140.27) --
	(303.83,140.27) --
	(303.83,140.26) --
	(303.83,140.25) --
	(303.83,140.24) --
	(303.83,140.24) --
	(303.84,140.24) --
	(303.84,140.23) --
	(303.84,140.23) --
	(303.84,140.23) --
	(303.84,140.23) --
	(303.85,140.22) --
	(303.88,140.21) --
	(303.89,140.20) --
	(303.91,140.19) --
	(303.91,140.19) --
	(303.92,140.19) --
	(303.92,140.18) --
	(303.93,140.17) --
	(303.94,140.15) --
	(303.95,140.12) --
	(303.96,140.11) --
	(303.99,140.06) --
	(304.02,140.01) --
	(304.03,140.01) --
	(304.04,139.98) --
	(304.05,139.96) --
	(304.07,139.94) --
	(304.08,139.92) --
	(304.10,139.90) --
	(304.13,139.87) --
	(304.14,139.86) --
	(304.14,139.85) --
	(304.15,139.84) --
	(304.16,139.79) --
	(304.18,139.76) --
	(304.18,139.75) --
	(304.18,139.74) --
	(304.19,139.67) --
	(304.19,139.56) --
	(304.19,139.53) --
	(304.20,139.48) --
	(304.20,139.45) --
	(304.20,139.42) --
	(304.19,139.41) --
	(304.19,139.41) --
	(304.19,139.38) --
	(304.18,139.37) --
	(304.18,139.37) --
	(304.18,139.37) --
	(304.18,139.35) --
	(304.19,139.31) --
	(304.19,139.31) --
	(304.18,139.30) --
	(304.18,139.29) --
	(304.18,139.28) --
	(304.18,139.28) --
	(304.18,139.28) --
	(304.18,139.28) --
	(304.17,139.28) --
	(304.17,139.28) --
	(304.16,139.27) --
	(304.14,139.27) --
	(304.14,139.27) --
	(304.13,139.27) --
	(304.13,139.27) --
	(304.13,139.27) --
	(304.13,139.26) --
	(304.13,139.26) --
	(304.13,139.26) --
	(304.13,139.26) --
	(304.13,139.26) --
	(304.13,139.26) --
	(304.13,139.26) --
	(304.17,139.14) --
	(304.17,139.07) --
	(304.18,139.03) --
	(304.20,139.01) --
	(304.23,138.97) --
	(304.24,138.95) --
	(304.25,138.94) --
	(304.26,138.94) --
	(304.26,138.93) --
	(304.29,138.92) --
	(304.29,138.92) --
	(304.30,138.92) --
	(304.32,138.89) --
	(304.32,138.88) --
	(304.33,138.88) --
	(304.33,138.88) --
	(304.34,138.88) --
	(304.34,138.88) --
	(304.34,138.87) --
	(304.34,138.87) --
	(304.34,138.87) --
	(304.34,138.87) --
	(304.34,138.87) --
	(304.34,138.87) --
	(304.34,138.86) --
	(304.34,138.86) --
	(304.34,138.85) --
	(304.33,138.83) --
	(304.33,138.82) --
	(304.33,138.82) --
	(304.33,138.82) --
	(304.31,138.80) --
	(304.31,138.80) --
	(304.31,138.80) --
	(304.31,138.80) --
	(304.31,138.80) --
	(304.31,138.79) --
	(304.31,138.79) --
	(304.31,138.79) --
	(304.31,138.79) --
	(304.31,138.79) --
	(304.31,138.79) --
	(304.31,138.79) --
	(304.31,138.79) --
	(304.31,138.79) --
	(304.31,138.79) --
	(304.32,138.79) --
	(304.32,138.79) --
	(304.32,138.79) --
	(304.33,138.79) --
	(304.35,138.79) --
	(304.37,138.79) --
	(304.37,138.79) --
	(304.38,138.79) --
	(304.38,138.79) --
	(304.38,138.79) --
	(304.38,138.79) --
	(304.38,138.79) --
	(304.41,138.82) --
	(304.42,138.83) --
	(304.61,138.70) --
	(304.72,138.59) --
	(304.73,138.57) --
	(304.74,138.57) --
	(304.74,138.56) --
	(304.75,138.56) --
	(304.76,138.56) --
	(304.78,138.56) --
	(304.78,138.56) --
	(304.79,138.57) --
	(304.80,138.58) --
	(304.90,138.59) --
	(305.09,138.61) --
	(305.05,139.02) --
	(305.05,139.09) --
	(305.12,139.09) --
	(305.05,139.53) --
	(305.05,139.58) --
	(304.98,139.57) --
	(304.97,139.57) --
	(304.93,139.56) --
	(304.93,139.56) --
	(304.88,139.55) --
	(304.88,139.55) --
	(304.83,139.54) --
	(304.83,139.54) --
	(304.78,139.53) --
	(304.78,139.53) --
	(304.73,139.52) --
	(304.73,139.52) --
	(304.69,139.51) --
	(304.70,139.44) --
	(304.69,139.44) --
	(304.67,139.52) --
	(304.68,139.52) --
	(304.66,139.58) --
	(304.67,139.58) --
	(304.69,139.52) --
	(304.74,139.53) --
	(304.74,139.53) --
	(304.80,139.54) --
	(304.80,139.55) --
	(304.85,139.56) --
	(304.86,139.56) --
	(304.90,139.56) --
	(304.91,139.57) --
	(304.95,139.58) --
	(304.96,139.58) --
	(305.04,139.60) --
	(305.01,139.82) --
	(304.92,139.81) --
	(304.92,139.81) --
	(304.88,139.80) --
	(304.82,139.79) --
	(304.80,139.79) --
	(304.63,139.76) --
	(304.64,139.69) --
	(304.63,139.69) --
	(304.60,139.83) --
	(304.62,139.83) --
	(304.63,139.77) --
	(304.87,139.82) --
	(304.86,139.84) --
	(304.92,139.85) --
	(304.93,139.83) --
	(304.99,139.84) --
	(304.99,139.84) --
	(304.93,139.83) --
	(304.93,139.85) --
	(305.01,139.86) --
	(305.00,139.91) --
	(305.14,139.92) --
	(305.14,139.99) --
	(304.90,139.98) --
	(304.89,140.04) --
	(304.74,140.02) --
	(304.71,140.04) --
	(304.71,140.07) --
	(304.70,140.06) --
	(304.66,140.12) --
	(304.64,140.10) --
	(304.52,140.01) --
	(304.50,140.00) --
	(304.53,139.95) --
	(304.52,139.95) --
	(304.48,140.00) --
	(304.49,140.01) --
	(304.49,140.01) --
	(304.49,140.01) --
	(304.66,140.13) --
	(304.57,140.25) --
	(304.55,140.27) --
	(304.40,140.17) --
	(304.36,140.23) --
	(304.37,140.24) --
	(304.40,140.18) --
	(304.43,140.21) --
	(304.44,140.21) --
	(304.47,140.23) --
	(304.47,140.24) --
	(304.51,140.26) --
	(304.51,140.26) --
	(304.55,140.28) --
	(304.56,140.28) --
	(304.57,140.27) --
	(304.65,140.27) --
	(304.65,140.32) --
	(304.55,140.32) --
	(304.55,140.33) --
	(304.65,140.33) --
	(304.65,140.38) --
	(304.55,140.37) --
	(304.55,140.38) --
	(304.65,140.39) --
	(304.65,140.48) --
	(304.59,140.48) --
	(304.59,140.49) --
	(304.57,140.49) --
	(304.57,140.48) --
	(304.56,140.48) --
	(304.55,140.48) --
	(304.54,140.48) --
	(304.51,140.48) --
	(304.48,140.47) --
	(304.47,140.47) --
	(304.43,140.47) --
	(304.42,140.47) --
	(304.40,140.47) --
	(304.39,140.45) --
	(304.38,140.45) --
	(304.34,140.42) --
	(304.33,140.42) --
	(304.29,140.39) --
	(304.28,140.38) --
	(304.26,140.36) --
	(304.25,140.37) --
	(304.38,140.47) --
	(304.40,140.48) --
	(304.59,140.50) --
	(304.59,140.50) --
	(304.58,140.51) --
	(304.53,140.51) --
	(304.49,140.50) --
	(304.46,140.49) --
	(304.44,140.49) --
	(304.44,140.49) --
	(304.43,140.49) --
	(304.41,140.49) --
	(304.40,140.50) --
	(304.39,140.51) --
	(304.38,140.52) --
	(304.04,141.02) --
	(304.04,141.04) --
	(304.03,141.07) --
	(304.03,141.08) --
	(304.01,141.11) --
	(303.98,141.14) --
	(303.92,141.24) --
	(303.88,141.31) --
	(303.86,141.33) --
	(303.82,141.38) --
	(303.81,141.39) --
	(303.80,141.40) --
	(303.79,141.42) --
	(303.79,141.44) --
	(303.79,141.47) --
	(303.78,141.48) --
	(303.78,141.48) --
	(303.78,141.51) --
	(303.76,141.54) --
	(303.76,141.54) --
	(303.71,141.66) --
	(303.71,141.66) --
	(303.66,141.67) --
	(303.63,141.69) --
	(303.63,141.69) --
	(303.63,141.68) --
	(303.58,141.69) --
	(303.58,141.64) --
	(303.57,141.63) --
	(303.58,141.57) --
	(303.56,141.57) --
	(303.55,141.65) --
	(303.55,141.65) --
	(303.55,141.66) --
	(303.51,141.66) --
	(303.51,141.69) --
	(303.51,141.69) --
	(303.51,141.70) --
	(303.52,141.71) --
	(303.52,141.72) --
	(303.52,141.78) --
	(303.50,141.78) --
	(303.49,141.78) --
	(303.49,141.82) --
	(303.51,141.82) --
	(303.52,141.82) --
	(303.52,141.83) --
	(303.52,141.83) --
	(303.50,141.83) --
	(303.49,141.89) --
	(303.52,141.89) --
	(303.51,142.00) --
	(303.53,142.00) --
	(303.53,141.99) --
	(303.53,141.98) --
	(303.53,141.97) --
	(303.53,141.96) --
	(303.53,141.94) --
	(303.53,141.93) --
	(303.53,141.92) --
	(303.53,141.91) --
	(303.53,141.90) --
	(303.54,141.89) --
	(303.54,141.87) --
	(303.54,141.84) --
	(303.54,141.82) --
	(303.54,141.79) --
	(303.54,141.77) --
	(303.54,141.76) --
	(303.53,141.74) --
	(303.53,141.73) --
	(303.53,141.71) --
	(303.54,141.71) --
	(303.55,141.69) --
	(303.54,141.69) --
	(303.54,141.68) --
	(303.55,141.68) --
	(303.56,141.73) --
	(303.58,141.73) --
	(303.58,141.72) --
	(303.63,141.72) --
	(303.63,141.71) --
	(303.65,141.70) --
	(303.65,141.70) --
	(303.67,141.70) --
	(303.66,141.69) --
	(303.67,141.68) --
	(303.70,141.67) --
	(303.67,141.76) --
	(303.59,141.94) --
	(303.57,141.98) --
	(303.59,142.00) --
	(303.60,142.02) --
	(303.62,142.03) --
	(303.63,142.04) --
	(303.65,142.06) --
	(303.67,142.09) --
	(303.72,142.17) --
	(303.77,142.26) --
	(303.78,142.27) --
	(303.79,142.33) --
	(303.79,142.34) --
	(303.79,142.35) --
	(303.79,142.35) --
	(303.79,142.36) --
	(303.80,142.37) --
	(303.80,142.37) --
	(303.81,142.38) --
	(303.82,142.38) --
	(303.82,142.39) --
	(303.82,142.39) --
	(303.84,142.39) --
	(303.85,142.39) --
	(303.86,142.39) --
	(303.87,142.39) --
	(303.88,142.39) --
	(303.89,142.39) --
	(303.91,142.40) --
	(303.92,142.40) --
	(303.93,142.40) --
	(303.93,142.40) --
	(303.94,142.41) --
	(303.94,142.41) --
	(303.95,142.41) --
	(303.95,142.40) --
	(303.95,142.40) --
	(303.96,142.41) --
	(303.96,142.41) --
	(303.96,142.41) --
	(303.96,142.41) --
	(303.97,142.42) --
	(303.98,142.42) --
	(303.99,142.43) --
	(304.00,142.44) --
	(304.00,142.44) --
	(304.00,142.45) --
	(304.00,142.45) --
	(304.01,142.45) --
	(304.02,142.45) --
	(304.02,142.46) --
	(304.03,142.46) --
	(304.03,142.46) --
	(304.03,142.46) --
	(304.04,142.46) --
	(304.04,142.46) --
	(304.05,142.46) --
	(304.05,142.46) --
	(304.06,142.47) --
	(304.06,142.47) --
	(304.07,142.47) --
	(304.07,142.48) --
	(304.07,142.48) --
	(304.07,142.48) --
	(304.07,142.48) --
	(304.08,142.48) --
	(304.08,142.48) --
	(304.09,142.48) --
	(304.09,142.48) --
	(304.10,142.49) --
	(304.10,142.49) --
	(304.11,142.49) --
	(304.12,142.50) --
	(304.13,142.51) --
	(304.14,142.51) --
	(304.14,142.51) --
	(304.15,142.51) --
	(304.16,142.52) --
	(304.16,142.52) --
	(304.17,142.52) --
	(304.17,142.53) --
	(304.18,142.53) --
	(304.21,142.55) --
	(304.23,142.56) --
	(304.24,142.57) --
	(304.25,142.58) --
	(304.25,142.58) --
	(304.25,142.61) --
	(304.25,142.62) --
	(304.26,142.63) --
	(304.26,142.64) --
	(304.26,142.64) --
	(304.26,142.65) --
	(304.27,142.66) --
	(304.27,142.66) --
	(304.28,142.65) --
	(304.28,142.65) --
	(304.28,142.65) --
	(304.28,142.65) --
	(304.29,142.65) --
	(304.29,142.66) --
	(304.28,142.66) --
	(304.28,142.67) --
	(304.28,142.67) --
	(304.28,142.68) --
	(304.28,142.68) --
	(304.29,142.69) --
	(304.29,142.69) --
	(304.30,142.68) --
	(304.31,142.67) --
	(304.31,142.67) --
	(304.31,142.67) --
	(304.32,142.67) --
	(304.32,142.67) --
	(304.33,142.68) --
	(304.36,142.69) --
	(304.37,142.69) --
	(304.37,142.70) --
	(304.38,142.70) --
	(304.38,142.70) --
	(304.38,142.72) --
	(304.38,142.73) --
	(304.38,142.74) --
	(304.38,142.74) --
	(304.38,142.74) --
	(304.39,142.74) --
	(304.39,142.74) --
	(304.40,142.73) --
	(304.40,142.73) --
	(304.40,142.73) --
	(304.40,142.73) --
	(304.40,142.74) --
	(304.40,142.75) --
	(304.40,142.75) --
	(304.41,142.75) --
	(304.41,142.75) --
	(304.42,142.75) --
	(304.43,142.75) --
	(304.43,142.75) --
	(304.44,142.77) --
	(304.44,142.77) --
	(304.44,142.78) --
	(304.44,142.79) --
	(304.44,142.80) --
	(304.44,142.80) --
	(304.44,142.81) --
	(304.45,142.82) --
	(304.45,142.83) --
	(304.46,142.83) --
	(304.46,142.83) --
	(304.47,142.83) --
	(304.47,142.83) --
	(304.47,142.83) --
	(304.47,142.83) --
	(304.47,142.83) --
	(304.48,142.84) --
	(304.48,142.85) --
	(304.49,142.85) --
	(304.49,142.85) --
	(304.49,142.86) --
	(304.51,142.88) --
	(304.51,142.89) --
	(304.51,142.89) --
	(304.51,142.90) --
	(304.51,142.91) --
	(304.52,142.91) --
	(304.52,142.91) --
	(304.53,142.91) --
	(304.53,142.91) --
	(304.54,142.91) --
	(304.54,142.91) --
	(304.54,142.92) --
	(304.54,142.92) --
	(304.54,142.92) --
	(304.54,142.92) --
	(304.53,142.93) --
	(304.52,142.94) --
	(304.52,142.94) --
	(304.52,142.95) --
	(304.53,142.95) --
	(304.53,142.96) --
	(304.54,142.97) --
	(304.54,142.97) --
	(304.55,142.98) --
	(304.55,142.99) --
	(304.55,142.99) --
	(304.55,143.00) --
	(304.56,143.00) --
	(304.56,143.00) --
	(304.57,143.00) --
	(304.58,143.00) --
	(304.58,143.00) --
	(304.59,143.00) --
	(304.60,143.00) --
	(304.61,143.01) --
	(304.62,143.02) --
	(304.63,143.03) --
	(304.65,143.06) --
	(304.66,143.07) --
	(304.67,143.10) --
	(304.69,143.12) --
	(304.70,143.13) --
	(304.70,143.14) --
	(304.71,143.14) --
	(304.72,143.15) --
	(304.73,143.16) --
	(304.74,143.16) --
	(304.74,143.17) --
	(304.75,143.18) --
	(304.76,143.19) --
	(304.76,143.20) --
	(304.76,143.21) --
	(304.77,143.22) --
	(304.77,143.23) --
	(304.78,143.24) --
	(304.79,143.25) --
	(304.81,143.26) --
	(304.83,143.27) --
	(304.84,143.28) --
	(304.86,143.28) --
	(304.88,143.29) --
	(304.93,143.30) --
	(304.95,143.31) --
	(304.96,143.31) --
	(304.98,143.31) --
	(305.01,143.31) --
	(305.09,143.30) --
	(305.13,143.30) --
	(305.14,143.30) --
	(305.18,143.29) --
	(305.22,143.28) --
	(305.22,143.28) --
	(305.23,143.28) --
	(305.24,143.27) --
	(305.25,143.27) --
	(305.28,143.26) --
	(305.29,143.26) --
	(305.32,143.25) --
	(305.33,143.25) --
	(305.34,143.25) --
	(305.35,143.25) --
	(305.37,143.25) --
	(305.40,143.25) --
	(305.47,143.27) --
	(305.48,143.27) --
	(305.51,143.28) --
	(305.52,143.28) --
	(305.53,143.28) --
	(305.55,143.29) --
	(305.59,143.32) --
	(305.62,143.34) --
	(305.63,143.35) --
	(305.69,143.39) --
	(305.76,143.44) --
	(305.76,143.44) --
	(305.77,143.45) --
	(305.89,143.46) --
	(305.93,143.47) --
	(305.93,143.49) --
	(305.95,143.49) --
	(305.96,143.51) --
	(305.95,143.59) --
	(305.96,143.59) --
	(305.96,143.61) --
	(305.95,143.61) --
	(305.95,143.65) --
	(305.97,143.65) --
	(305.97,143.61) --
	(305.96,143.61) --
	(305.97,143.59) --
	(305.97,143.59) --
	(305.98,143.51) --
	(306.00,143.50) --
	(306.02,143.50) --
	(306.03,143.48) --
	(306.15,143.49) --
	(306.14,143.51) --
	(306.19,143.51) --
	(306.18,143.60) --
	(306.20,143.60) --
	(306.20,143.56) --
	(306.20,143.56) --
	(306.21,143.49) --
	(306.48,143.52) --
	(306.93,143.55) --
	(306.93,143.55) --
	(306.94,143.55) --
	(306.94,143.60) --
	(306.92,143.60) --
	(306.92,143.63) --
	(306.93,143.63) --
	(306.93,143.67) --
	(306.95,143.67) --
	(306.95,143.64) --
	(306.96,143.64) --
	(306.96,143.60) --
	(306.95,143.60) --
	(306.95,143.55) --
	(307.15,143.55) --
	(307.21,143.55) --
	(307.23,143.53) --
	(307.25,143.52) --
	(307.27,143.50) --
	(307.30,143.49) --
	(307.33,143.49) --
	(307.36,143.49) --
	(307.38,143.49) --
	(307.42,143.50) --
	(307.46,143.51) --
	(307.50,143.52) --
	(307.54,143.54) --
	(307.54,143.58) --
	(307.70,143.60) --
	(307.77,143.60) --
	(307.78,143.60) --
	(308.29,143.64) --
	(308.30,143.64) --
	(308.39,143.65) --
	(308.92,143.69) --
	(308.95,143.69) --
	(308.95,143.70) --
	(308.99,143.71) --
	(308.99,143.73) --
	(309.04,143.73) --
	(309.04,143.71) --
	(309.12,143.72) --
	(309.19,143.70) --
	(309.26,143.68) --
	(309.33,143.67) --
	(309.40,143.67) --
	(309.47,143.66) --
	(309.54,143.67) --
	(309.61,143.68) --
	(309.68,143.70) --
	(309.74,143.72) --
	(309.81,143.74) --
	(309.87,143.77) --
	(309.94,143.80) --
	(309.99,143.84) --
	(310.05,143.89) --
	(310.10,143.93) --
	(310.12,143.94) --
	(310.14,143.97) --
	(310.16,143.99) --
	(310.17,144.00) --
	(310.17,144.01) --
	(310.19,144.01) --
	(310.20,144.03) --
	(310.21,144.04) --
	(310.22,144.05) --
	(310.23,144.07) --
	(310.23,144.07) --
	(310.24,144.07) --
	(310.25,144.08) --
	(310.26,144.08) --
	(310.27,144.08) --
	(310.29,144.08) --
	(310.32,144.07) --
	(310.34,144.07) --
	(310.35,144.09) --
	(310.36,144.09) --
	(310.37,144.09) --
	(310.41,144.09) --
	(310.42,144.09) --
	(310.44,144.09) --
	(310.48,144.09) --
	(310.49,144.09) --
	(310.50,144.07) --
	(310.51,144.07) --
	(310.52,144.07) --
	(310.54,144.07) --
	(310.54,144.07) --
	(310.55,144.06) --
	(310.56,144.06) --
	(310.57,144.07) --
	(310.58,144.10) --
	(310.58,144.10) --
	(310.60,144.11) --
	(310.62,144.11) --
	(310.64,144.11) --
	(310.64,144.11) --
	(310.65,144.12) --
	(310.65,144.14) --
	(310.66,144.14) --
	(310.67,144.14) --
	(310.68,144.14) --
	(310.69,144.14) --
	(310.70,144.13) --
	(310.71,144.12) --
	(310.72,144.12) --
	(310.74,144.11) --
	(310.75,144.10) --
	(310.79,144.08) --
	(310.80,144.07) --
	(310.81,144.07) --
	(310.84,144.10) --
	(310.84,144.12) --
	(310.85,144.12) --
	(310.85,144.11) --
	(310.86,144.11) --
	(310.88,144.11) --
	(310.89,144.12) --
	(310.89,144.13) --
	(310.89,144.14) --
	(310.91,144.14) --
	(310.92,144.15) --
	(310.92,144.16) --
	(310.94,144.17) --
	(310.95,144.19) --
	(310.95,144.21) --
	(310.96,144.22) --
	(310.97,144.23) --
	(310.97,144.24) --
	(310.97,144.26) --
	(310.98,144.27) --
	(311.04,144.29) --
	(311.05,144.30) --
	(311.06,144.31) --
	(311.08,144.32) --
	(311.10,144.32) --
	(311.11,144.33) --
	(311.13,144.33) --
	(311.14,144.34) --
	(311.16,144.34) --
	(311.17,144.34) --
	(311.19,144.35) --
	(311.23,144.35) --
	(311.24,144.36) --
	(311.26,144.37) --
	(311.28,144.38) --
	(311.30,144.40) --
	(311.32,144.42) --
	(311.33,144.43) --
	(311.35,144.44) --
	(311.37,144.46) --
	(311.39,144.48) --
	(311.46,144.55) --
	(311.47,144.57) --
	(311.50,144.60) --
	(311.52,144.62) --
	(311.54,144.64) --
	(311.56,144.66) --
	(311.57,144.68) --
	(311.59,144.71) --
	(311.60,144.72) --
	(311.61,144.74) --
	(311.62,144.76) --
	(311.63,144.78) --
	(311.64,144.79) --
	(311.65,144.81) --
	(311.66,144.82) --
	(311.68,144.84) --
	(311.70,144.85) --
	(311.71,144.86) --
	(311.72,144.88) --
	(311.73,144.89) --
	(311.74,144.90) --
	(311.74,144.91) --
	(311.75,144.92) --
	(311.76,144.93) --
	(311.78,144.94) --
	(311.80,144.94) --
	(311.81,144.95) --
	(311.83,144.95) --
	(311.84,144.96) --
	(311.86,144.96) --
	(311.87,144.96) --
	(311.89,144.96) --
	(311.90,144.97) --
	(311.92,144.97) --
	(311.93,144.98) --
	(311.95,145.00) --
	(311.96,145.01) --
	(311.98,145.02) --
	(311.99,145.03) --
	(312.08,145.13) --
	(312.13,145.17) --
	(312.14,145.19) --
	(312.15,145.21) --
	(312.16,145.23) --
	(312.18,145.25) --
	(312.22,145.30) --
	(312.25,145.33) --
	(312.27,145.36) --
	(312.30,145.38) --
	(312.35,145.43) --
	(312.42,145.51) --
	(312.47,145.57) --
	(312.51,145.61) --
	(312.56,145.65) --
	(312.66,145.74) --
	(312.69,145.78) --
	(312.72,145.81) --
	(312.76,145.85) --
	(312.78,145.87) --
	(312.80,145.89) --
	(312.84,145.93) --
	(312.89,145.98) --
	(312.94,146.03) --
	(312.97,146.07) --
	(313.00,146.09) --
	(313.03,146.12) --
	(313.06,146.14) --
	(313.08,146.16) --
	(313.11,146.19) --
	(313.12,146.21) --
	(313.15,146.23) --
	(313.17,146.25) --
	(313.18,146.27) --
	(313.20,146.30) --
	(313.22,146.31) --
	(313.24,146.33) --
	(313.27,146.36) --
	(313.30,146.38) --
	(313.32,146.41) --
	(313.34,146.43) --
	(313.36,146.44) --
	(313.38,146.45) --
	(313.39,146.45) --
	(313.41,146.44) --
	(313.41,146.44) --
	(313.43,146.43) --
	(313.45,146.43) --
	(313.48,146.44) --
	(313.50,146.45) --
	(313.53,146.46) --
	(313.56,146.47) --
	(313.58,146.49) --
	(313.61,146.50) --
	(313.64,146.51) --
	(313.66,146.52) --
	(313.67,146.52) --
	(314.03,146.54) --
	(314.11,146.53) --
	(314.20,146.49) --
	(314.22,146.46) --
	(314.22,146.46) --
	(314.22,146.45) --
	(314.22,146.44) --
	(314.23,146.43) --
	(314.25,146.43) --
	(314.27,146.42) --
	(314.30,146.40) --
	(314.30,146.40) --
	(314.30,146.38) --
	(314.29,146.37) --
	(314.28,146.35) --
	(314.26,146.33) --
	(314.24,146.31) --
	(314.23,146.29) --
	(314.20,146.27) --
	(314.18,146.25) --
	(314.15,146.23) --
	(314.13,146.20) --
	(314.11,146.17) --
	(314.13,146.14) --
	(314.06,146.08) --
	(314.04,146.10) --
	(313.96,146.04) --
	(313.88,145.98) --
	(313.81,145.91) --
	(313.74,145.84) --
	(313.74,145.84) --
	(313.73,145.83) --
	(313.72,145.81) --
	(313.71,145.79) --
	(313.71,145.78) --
	(313.70,145.76) --
	(313.69,145.75) --
	(313.69,145.73) --
	(313.68,145.71) --
	(313.68,145.70) --
	(313.67,145.68) --
	(313.66,145.67) --
	(313.66,145.65) --
	(313.65,145.63) --
	(313.64,145.61) --
	(313.64,145.59) --
	(313.63,145.58) --
	(313.62,145.56) --
	(313.61,145.55) --
	(313.61,145.53) --
	(313.60,145.51) --
	(313.59,145.50) --
	(313.59,145.48) --
	(313.58,145.46) --
	(313.57,145.44) --
	(313.56,145.42) --
	(313.56,145.41) --
	(313.55,145.40) --
	(313.55,145.37) --
	(313.54,145.36) --
	(313.53,145.34) --
	(313.53,145.33) --
	(313.52,145.31) --
	(313.52,145.30) --
	(313.51,145.28) --
	(313.50,145.27) --
	(313.50,145.25) --
	(313.49,145.23) --
	(313.48,145.22) --
	(313.48,145.20) --
	(313.47,145.18) --
	(313.47,145.16) --
	(313.46,145.15) --
	(313.45,145.13) --
	(313.45,145.11) --
	(313.44,145.10) --
	(313.33,144.88) --
	(313.30,144.85) --
	(313.26,144.80) --
	(313.22,144.74) --
	(313.06,144.58) --
	(312.98,144.51) --
	(312.91,144.46) --
	(312.83,144.39) --
	(312.77,144.35) --
	(312.71,144.28) --
	(312.65,144.24) --
	(312.62,144.22) --
	(312.59,144.20) --
	(312.57,144.19) --
	(312.56,144.18) --
	(312.56,144.17) --
	(312.55,144.15) --
	(312.54,144.14) --
	(312.54,144.12) --
	(312.52,144.11) --
	(312.49,144.11) --
	(312.47,144.10) --
	(312.43,144.10) --
	(312.40,144.09) --
	(312.39,144.08) --
	(312.39,144.06) --
	(312.39,144.05) --
	(312.38,144.04) --
	(312.37,144.02) --
	(312.36,144.01) --
	(312.34,143.99) --
	(312.33,143.98) --
	(312.31,143.97) --
	(312.30,143.96) --
	(312.27,143.92) --
	(312.26,143.91) --
	(312.26,143.90) --
	(312.25,143.90) --
	(312.24,143.89) --
	(312.24,143.88) --
	(312.22,143.85) --
	(312.20,143.80) --
	(312.19,143.78) --
	(312.18,143.76) --
	(312.17,143.74) --
	(312.16,143.73) --
	(312.14,143.70) --
	(312.13,143.68) --
	(312.12,143.67) --
	(312.11,143.65) --
	(312.10,143.64) --
	(312.05,143.62) --
	(312.03,143.61) --
	(312.01,143.60) --
	(311.99,143.58) --
	(311.97,143.57) --
	(311.96,143.56) --
	(311.96,143.55) --
	(311.94,143.52) --
	(311.94,143.50) --
	(311.94,143.47) --
	(311.94,143.44) --
	(311.94,143.42) --
	(311.94,143.41) --
	(311.95,143.39) --
	(311.95,143.38) --
	(311.94,143.36) --
	(311.94,143.32) --
	(311.93,143.28) --
	(311.92,143.24) --
	(311.91,143.23) --
	(311.91,143.22) --
	(311.91,143.20) --
	(311.91,143.18) --
	(311.90,143.16) --
	(311.90,143.15) --
	(311.90,143.13) --
	(311.89,143.09) --
	(311.75,142.69) --
	(311.75,142.68) --
	(311.75,142.65) --
	(311.74,142.61) --
	(311.72,142.58) --
	(311.71,142.53) --
	(311.70,142.50) --
	(311.68,142.45) --
	(311.68,142.42) --
	(311.67,142.40) --
	(311.66,142.35) --
	(311.65,142.30) --
	(311.63,142.27) --
	(311.63,142.25) --
	(311.62,142.23) --
	(311.62,142.22) --
	(311.61,142.21) --
	(311.61,142.19) --
	(311.61,142.17) --
	(311.60,142.16) --
	(311.59,142.15) --
	(311.58,142.15) --
	(311.56,142.12) --
	(311.55,142.08) --
	(311.53,142.05) --
	(311.52,142.01) --
	(311.52,141.97) --
	(311.52,141.92) --
	(311.53,141.90) --
	(311.53,141.87) --
	(311.51,141.84) --
	(311.51,141.82) --
	(311.51,141.81) --
	(311.52,141.78) --
	(311.53,141.77) --
	(311.53,141.75) --
	(311.52,141.73) --
	(311.51,141.72) --
	(311.51,141.71) --
	(311.51,141.67) --
	(311.52,141.64) --
	(311.52,141.63) --
	(311.52,141.59) --
	(311.53,141.50) --
	(311.54,141.49) --
	(311.54,141.48) --
	(311.55,141.46) --
	(311.56,141.44) --
	(311.56,141.43) --
	(311.57,141.41) --
	(311.57,141.37) --
	(311.57,141.34) --
	(311.58,141.29) --
	(311.58,141.27) --
	(311.58,141.26) --
	(311.59,141.24) --
	(311.60,141.21) --
	(311.60,141.17) --
	(311.60,141.16) --
	(311.60,141.14) --
	(311.60,141.12) --
	(311.60,141.10) --
	(311.60,141.09) --
	(311.60,141.05) --
	(311.60,141.03) --
	(311.59,140.97) --
	(311.58,140.94) --
	(311.57,140.89) --
	(311.55,140.84) --
	(311.55,140.79) --
	(311.54,140.76) --
	(311.55,140.72) --
	(311.55,140.70) --
	(311.56,140.67) --
	(311.57,140.65) --
	(311.58,140.61) --
	(311.59,140.58) --
	(311.59,140.54) --
	(311.60,140.51) --
	(311.61,140.47) --
	(311.61,140.45) --
	(311.62,140.44) --
	(311.63,140.41) --
	(311.63,140.39) --
	(311.64,140.38) --
	(311.65,140.36) --
	(311.66,140.35) --
	(311.68,140.33) --
	(311.69,140.31) --
	(311.70,140.30) --
	(311.72,140.29) --
	(311.73,140.28) --
	(311.74,140.27) --
	(311.74,140.25) --
	(311.75,140.24) --
	(311.75,140.23) --
	(311.76,140.21) --
	(311.79,140.19) --
	(311.83,140.19) --
	(311.86,140.18) --
	(311.89,140.18) --
	(311.89,140.19) --
	(311.89,140.20) --
	(311.89,140.24) --
	(311.88,140.24) --
	(311.87,140.34) --
	(311.81,140.33) --
	(311.80,140.36) --
	(311.80,140.37) --
	(311.80,140.41) --
	(311.79,140.52) --
	(311.79,140.56) --
	(311.78,140.57) --
	(311.78,140.58) --
	(311.78,140.59) --
	(311.75,140.92) --
	(311.75,140.92) --
	(311.73,141.14) --
	(311.73,141.18) --
	(311.67,141.18) --
	(311.67,141.19) --
	(311.79,141.20) --
	(311.79,141.19) --
	(311.74,141.18) --
	(311.75,141.14) --
	(311.75,141.13) --
	(311.75,141.09) --
	(311.75,141.08) --
	(311.76,141.04) --
	(311.76,140.98) --
	(311.77,140.95) --
	(311.77,140.93) --
	(311.77,140.90) --
	(311.77,140.87) --
	(311.77,140.87) --
	(311.78,140.82) --
	(311.78,140.81) --
	(311.79,140.72) --
	(311.79,140.71) --
	(311.80,140.57) --
	(311.80,140.56) --
	(311.81,140.53) --
	(311.81,140.52) --
	(311.81,140.51) --
	(311.81,140.46) --
	(311.82,140.42) --
	(311.82,140.41) --
	(311.83,140.35) --
	(311.89,140.36) --
	(311.90,140.26) --
	(311.95,140.26) --
	(311.95,140.26) --
	(311.90,140.25) --
	(311.90,140.24) --
	(311.90,140.24) --
	(311.90,140.21) --
	(311.91,140.21) --
	(311.91,140.20) --
	(311.91,140.19) --
	(311.92,140.18) --
	(311.96,140.18) --
	(312.01,140.19) --
	(312.04,140.20) --
	(312.04,140.23) --
	(312.05,140.23) --
	(312.04,140.27) --
	(312.04,140.27) --
	(312.03,140.29) --
	(312.03,140.30) --
	(312.03,140.35) --
	(312.03,140.36) --
	(312.02,140.41) --
	(312.02,140.45) --
	(312.01,140.48) --
	(312.01,140.49) --
	(312.01,140.54) --
	(312.01,140.55) --
	(312.01,140.57) --
	(312.00,140.59) --
	(312.00,140.61) --
	(312.00,140.66) --
	(312.00,140.67) --
	(311.99,140.72) --
	(311.99,140.74) --
	(311.99,140.78) --
	(311.98,140.79) --
	(311.98,140.85) --
	(311.98,140.85) --
	(311.97,140.91) --
	(311.97,140.92) --
	(311.97,140.97) --
	(311.97,140.98) --
	(311.96,141.03) --
	(311.96,141.04) --
	(311.96,141.09) --
	(311.96,141.10) --
	(311.95,141.15) --
	(311.89,141.15) --
	(311.89,141.16) --
	(311.99,141.17) --
	(311.99,141.17) --
	(312.03,141.17) --
	(312.03,141.16) --
	(311.99,141.16) --
	(311.97,141.15) --
	(311.97,141.10) --
	(312.02,140.60) --
	(312.03,140.57) --
	(312.03,140.57) --
	(312.04,140.42) --
	(312.05,140.37) --
	(312.05,140.29) --
	(312.06,140.27) --
	(312.05,140.27) --
	(312.06,140.24) --
	(312.06,140.24) --
	(312.07,140.20) --
	(312.09,140.20) --
	(312.16,140.22) --
	(312.18,140.23) --
	(312.19,140.22) --
	(312.21,140.16) --
	(312.21,140.16) --
	(312.21,140.16) --
	(312.20,140.18) --
	(312.19,140.23) --
	(312.20,140.24) --
	(312.21,140.18) --
	(312.22,140.17) --
	(312.22,140.16) --
	(312.25,140.17) --
	(312.25,140.17) --
	(312.25,140.18) --
	(312.23,140.24) --
	(312.24,140.25) --
	(312.26,140.18) --
	(312.26,140.17) --
	(312.26,140.17) --
	(312.27,140.17) --
	(312.28,140.18) --
	(312.29,140.19) --
	(312.30,140.20) --
	(312.30,140.21) --
	(312.31,140.23) --
	(312.31,140.24) --
	(312.32,140.25) --
	(312.31,140.25) --
	(312.29,140.25) --
	(312.29,140.25) --
	(312.29,140.32) --
	(312.29,140.33) --
	(312.29,140.37) --
	(312.28,140.37) --
	(312.28,140.41) --
	(312.28,140.42) --
	(312.27,140.48) --
	(312.27,140.51) --
	(312.27,140.55) --
	(312.26,140.56) --
	(312.26,140.58) --
	(312.26,140.62) --
	(312.26,140.63) --
	(312.25,140.69) --
	(312.25,140.71) --
	(312.25,140.77) --
	(312.25,140.78) --
	(312.24,140.84) --
	(312.24,140.85) --
	(312.24,140.88) --
	(312.23,140.92) --
	(312.23,140.98) --
	(312.21,141.21) --
	(312.20,141.27) --
	(312.13,141.26) --
	(312.13,141.27) --
	(312.30,141.29) --
	(312.30,141.28) --
	(312.22,141.27) --
	(312.23,141.21) --
	(312.23,141.20) --
	(312.23,141.17) --
	(312.23,141.12) --
	(312.24,141.06) --
	(312.24,141.03) --
	(312.25,140.99) --
	(312.25,140.98) --
	(312.25,140.92) --
	(312.25,140.91) --
	(312.26,140.85) --
	(312.26,140.84) --
	(312.27,140.78) --
	(312.27,140.77) --
	(312.27,140.71) --
	(312.27,140.70) --
	(312.28,140.63) --
	(312.28,140.63) --
	(312.28,140.58) --
	(312.28,140.56) --
	(312.29,140.55) --
	(312.29,140.50) --
	(312.29,140.48) --
	(312.30,140.37) --
	(312.30,140.37) --
	(312.30,140.33) --
	(312.31,140.33) --
	(312.31,140.27) --
	(312.31,140.27) --
	(312.32,140.26) --
	(312.44,140.37) --
	(312.46,140.34) --
	(312.46,140.33) --
	(312.47,140.33) --
	(312.47,140.34) --
	(312.47,140.35) --
	(312.46,140.37) --
	(312.46,140.38) --
	(312.46,140.40) --
	(312.48,140.45) --
	(312.48,140.47) --
	(312.48,140.49) --
	(312.48,140.50) --
	(312.50,140.51) --
	(312.51,140.52) --
	(312.52,140.51) --
	(312.54,140.51) --
	(312.56,140.51) --
	(312.58,140.51) --
	(312.60,140.51) --
	(312.60,140.51) --
	(312.60,140.52) --
	(312.59,140.52) --
	(312.59,140.54) --
	(312.59,140.58) --
	(312.59,140.59) --
	(312.62,140.62) --
	(312.62,140.66) --
	(312.63,140.69) --
	(312.63,140.72) --
	(312.63,140.76) --
	(312.63,140.78) --
	(312.63,140.79) --
	(312.62,140.81) --
	(312.60,140.82) --
	(312.59,140.84) --
	(312.58,140.85) --
	(312.58,140.87) --
	(312.57,140.89) --
	(312.58,140.90) --
	(312.59,140.92) --
	(312.60,140.94) --
	(312.61,140.96) --
	(312.61,140.97) --
	(312.62,140.99) --
	(312.63,141.00) --
	(312.64,141.02) --
	(312.63,141.04) --
	(312.63,141.05) --
	(312.62,141.06) --
	(312.63,141.08) --
	(312.64,141.10) --
	(312.64,141.11) --
	(312.63,141.13) --
	(312.62,141.14) --
	(312.61,141.15) --
	(312.60,141.17) --
	(312.60,141.19) --
	(312.60,141.21) --
	(312.60,141.23) --
	(312.60,141.25) --
	(312.59,141.26) --
	(312.59,141.28) --
	(312.58,141.29) --
	(312.58,141.33) --
	(312.58,141.35) --
	(312.58,141.37) --
	(312.58,141.38) --
	(312.57,141.40) --
	(312.56,141.42) --
	(312.55,141.44) --
	(312.54,141.45) --
	(312.55,141.47) --
	(312.55,141.49) --
	(312.55,141.51) --
	(312.56,141.55) --
	(312.56,141.56) --
	(312.57,141.58) --
	(312.56,141.60) --
	(312.56,141.61) --
	(312.57,141.63) --
	(312.57,141.65) --
	(312.57,141.66) --
	(312.57,141.68) --
	(312.58,141.69) --
	(312.58,141.70) --
	(312.58,141.70) --
	(312.57,141.72) --
	(312.56,141.74) --
	(312.56,141.75) --
	(312.56,141.76) --
	(312.55,141.78) --
	(312.55,141.80) --
	(312.55,141.82) --
	(312.56,141.84) --
	(312.56,141.86) --
	(312.56,141.88) --
	(312.57,141.89) --
	(312.57,141.91) --
	(312.57,141.93) --
	(312.57,141.94) --
	(312.57,141.95) --
	(312.58,141.97) --
	(312.58,141.98) --
	(312.59,142.00) --
	(312.60,142.02) --
	(312.61,142.06) --
	(312.61,142.07) --
	(312.61,142.09) --
	(312.61,142.09) --
	(312.62,142.10) --
	(312.63,142.12) --
	(312.62,142.13) --
	(312.62,142.13) --
	(312.63,142.15) --
	(312.64,142.16) --
	(312.64,142.17) --
	(312.64,142.18) --
	(312.64,142.19) --
	(312.63,142.20) --
	(312.63,142.21) --
	(312.62,142.22) --
	(312.61,142.24) --
	(312.61,142.25) --
	(312.59,142.31) --
	(312.59,142.35) --
	(312.59,142.40) --
	(312.59,142.45) --
	(312.59,142.49) --
	(312.60,142.52) --
	(312.62,142.56) --
	(312.66,142.62) --
	(312.71,142.68) --
	(312.76,142.73) --
	(312.78,142.76) --
	(312.78,142.78) --
	(312.79,142.79) --
	(312.80,142.81) --
	(312.81,142.82) --
	(312.83,142.83) --
	(312.83,142.84) --
	(312.84,142.84) --
	(312.85,142.86) --
	(312.86,142.86) --
	(312.88,142.85) --
	(312.90,142.85) --
	(312.92,142.86) --
	(312.93,142.87) --
	(312.95,142.88) --
	(312.96,142.89) --
	(312.97,142.90) --
	(312.97,142.91) --
	(312.98,142.92) --
	(312.98,142.93) --
	(313.00,142.94) --
	(313.02,142.96) --
	(313.03,142.96) --
	(313.06,142.98) --
	(313.07,142.98) --
	(313.10,143.00) --
	(313.11,143.01) --
	(313.14,143.02) --
	(313.14,143.03) --
	(313.15,143.05) --
	(313.15,143.07) --
	(313.16,143.08) --
	(313.18,143.10) --
	(313.20,143.12) --
	(313.21,143.13) --
	(313.22,143.15) --
	(313.23,143.16) --
	(313.24,143.17) --
	(313.25,143.18) --
	(313.26,143.19) --
	(313.27,143.20) --
	(313.28,143.21) --
	(313.30,143.23) --
	(313.31,143.24) --
	(313.32,143.26) --
	(313.33,143.26) --
	(313.34,143.27) --
	(313.36,143.29) --
	(313.36,143.30) --
	(313.37,143.32) --
	(313.39,143.33) --
	(313.40,143.34) --
	(313.41,143.35) --
	(313.42,143.36) --
	(313.44,143.38) --
	(313.46,143.40) --
	(313.46,143.42) --
	(313.47,143.43) --
	(313.48,143.45) --
	(313.49,143.46) --
	(313.49,143.46) --
	(313.50,143.47) --
	(313.51,143.49) --
	(313.52,143.50) --
	(313.53,143.50) --
	(313.54,143.51) --
	(313.55,143.52) --
	(313.56,143.53) --
	(313.57,143.54) --
	(313.59,143.55) --
	(313.60,143.55) --
	(313.61,143.56) --
	(313.63,143.57) --
	(313.65,143.58) --
	(313.67,143.61) --
	(313.69,143.63) --
	(313.71,143.66) --
	(313.72,143.68) --
	(313.73,143.69) --
	(313.74,143.69) --
	(313.76,143.69) --
	(313.77,143.69) --
	(313.77,143.69) --
	(313.77,143.71) --
	(313.78,143.72) --
	(313.79,143.73) --
	(313.81,143.74) --
	(313.82,143.75) --
	(313.84,143.79) --
	(313.85,143.80) --
	(313.84,143.81) --
	(313.84,143.82) --
	(313.83,143.83) --
	(313.83,143.83) --
	(313.82,143.85) --
	(313.82,143.85) --
	(313.83,143.87) --
	(313.86,143.87) --
	(313.87,143.89) --
	(313.87,143.91) --
	(313.88,143.92) --
	(313.89,143.94) --
	(313.90,143.96) --
	(313.91,143.97) --
	(313.92,143.99) --
	(313.93,144.01) --
	(313.95,144.02) --
	(313.97,144.04) --
	(314.00,144.07) --
	(314.02,144.09) --
	(314.03,144.10) --
	(314.04,144.12) --
	(314.05,144.13) --
	(314.06,144.13) --
	(314.08,144.14) --
	(314.10,144.15) --
	(314.11,144.16) --
	(314.13,144.17) --
	(314.13,144.18) --
	(314.14,144.18) --
	(314.16,144.19) --
	(314.17,144.19) --
	(314.17,144.19) --
	(314.21,144.21) --
	(314.23,144.23) --
	(314.26,144.25) --
	(314.28,144.26) --
	(314.30,144.28) --
	(314.32,144.29) --
	(314.35,144.30) --
	(314.36,144.31) --
	(314.38,144.31) --
	(314.40,144.32) --
	(314.41,144.34) --
	(314.42,144.36) --
	(314.44,144.38) --
	(314.46,144.42) --
	(314.48,144.45) --
	(314.50,144.48) --
	(314.51,144.53) --
	(314.36,144.60) --
	(314.35,144.57) --
	(314.31,144.59) --
	(314.34,144.64) --
	(314.52,144.55) --
	(314.52,144.55) --
	(314.54,144.58) --
	(314.54,144.60) --
	(314.55,144.62) --
	(314.56,144.63) --
	(314.57,144.65) --
	(314.58,144.67) --
	(314.60,144.70) --
	(314.41,144.79) --
	(314.43,144.84) --
	(314.46,144.82) --
	(314.44,144.79) --
	(314.60,144.71) --
	(314.61,144.74) --
	(314.62,144.75) --
	(314.63,144.77) --
	(314.63,144.79) --
	(314.64,144.84) --
	(314.64,144.86) --
	(314.64,144.89) --
	(314.64,144.91) --
	(314.64,144.92) --
	(314.64,144.95) --
	(314.63,144.97) --
	(314.63,144.99) --
	(314.63,145.01) --
	(314.64,145.03) --
	(314.64,145.05) --
	(314.65,145.07) --
	(314.65,145.09) --
	(314.65,145.10) --
	(314.66,145.12) --
	(314.67,145.14) --
	(314.68,145.15) --
	(314.70,145.18) --
	(314.71,145.19) --
	(314.73,145.22) --
	(314.74,145.24) --
	(314.75,145.25) --
	(314.78,145.28) --
	(314.80,145.29) --
	(314.82,145.29) --
	(314.84,145.30) --
	(314.85,145.30) --
	(314.86,145.31) --
	(314.88,145.31) --
	(314.92,145.33) --
	(314.93,145.33) --
	(314.95,145.33) --
	(314.96,145.33) --
	(314.98,145.33) --
	(315.00,145.34) --
	(315.01,145.35) --
	(315.02,145.36) --
	(315.03,145.36) --
	(315.04,145.35) --
	(315.04,145.35) --
	(315.07,145.37) --
	(315.08,145.38) --
	(315.09,145.38) --
	(315.11,145.38) --
	(315.13,145.39) --
	(315.16,145.40) --
	(315.17,145.41) --
	(315.19,145.41) --
	(315.21,145.42) --
	(315.22,145.43) --
	(315.24,145.44) --
	(315.26,145.45) --
	(315.29,145.47) --
	(315.31,145.49) --
	(315.34,145.51) --
	(315.37,145.54) --
	(315.40,145.56) --
	(315.43,145.58) --
	(315.47,145.62) --
	(315.51,145.65) --
	(315.54,145.68) --
	(315.56,145.70) --
	(315.59,145.73) --
	(315.61,145.75) --
	(315.63,145.76) --
	(315.64,145.78) --
	(315.66,145.80) --
	(315.68,145.82) --
	(315.73,145.89) --
	(315.76,145.94) --
	(315.78,145.97) --
	(315.80,146.00) --
	(315.81,146.02) --
	(315.81,146.04) --
	(315.83,146.09) --
	(315.83,146.11) --
	(315.83,146.13) --
	(315.83,146.15) --
	(315.84,146.17) --
	(315.84,146.20) --
	(315.85,146.24) --
	(315.86,146.27) --
	(315.87,146.29) --
	(315.88,146.33) --
	(315.88,146.37) --
	(315.89,146.39) --
	(315.89,146.40) --
	(315.90,146.44) --
	(315.91,146.47) --
	(315.93,146.52) --
	(315.95,146.56) --
	(315.97,146.60) --
	(315.98,146.63) --
	(316.00,146.70) --
	(316.01,146.75) --
	(316.02,146.79) --
	(316.02,146.81) --
	(316.02,146.83) --
	(316.02,146.85) --
	(316.02,146.88) --
	(316.02,146.91) --
	(316.02,146.95) --
	(316.01,146.97) --
	(316.00,146.99) --
	(315.99,147.00) --
	(315.98,147.02) --
	(315.97,147.03) --
	(315.95,147.04) --
	(315.94,147.05) --
	(315.93,147.04) --
	(315.91,147.04) --
	(315.90,147.05) --
	(315.88,147.06) --
	(315.87,147.07) --
	(315.84,147.11) --
	(315.83,147.11) --
	(315.82,147.13) --
	(315.82,147.14) --
	(315.82,147.15) --
	(315.81,147.16) --
	(315.81,147.18) --
	(315.80,147.20) --
	(315.80,147.22) --
	(315.78,147.24) --
	(315.77,147.25) --
	(315.76,147.27) --
	(315.75,147.28) --
	(315.75,147.30) --
	(315.74,147.31) --
	(315.73,147.33) --
	(315.73,147.34) --
	(315.75,147.36) --
	(315.75,147.37) --
	(315.74,147.38) --
	(315.74,147.39) --
	(315.74,147.40) --
	(315.73,147.41) --
	(315.73,147.42) --
	(315.73,147.43) --
	(315.71,147.44) --
	(315.69,147.45) --
	(315.67,147.48) --
	(315.66,147.49) --
	(315.66,147.51) --
	(315.64,147.53) --
	(315.60,147.60) --
	(315.60,147.61) --
	(315.59,147.61) --
	(315.59,147.63) --
	(315.59,147.64) --
	(315.58,147.65) --
	(315.57,147.67) --
	(315.56,147.69) --
	(315.56,147.71) --
	(315.55,147.74) --
	(315.56,147.75) --
	(315.57,147.77) --
	(315.57,147.78) --
	(315.58,147.79) --
	(315.59,147.81) --
	(315.60,147.82) --
	(315.61,147.83) --
	(315.63,147.85) --
	(315.64,147.87) --
	(315.63,147.88) --
	(315.63,147.88) --
	(315.64,147.90) --
	(315.65,147.90) --
	(315.66,147.92) --
	(315.68,147.95) --
	(315.69,147.97) --
	(315.69,147.99) --
	(315.70,148.00) --
	(315.71,148.02) --
	(315.71,148.03) --
	(315.72,148.03) --
	(315.72,148.05) --
	(315.72,148.07) --
	(315.72,148.08) --
	(315.74,148.11) --
	(315.76,148.12) --
	(315.77,148.14) --
	(315.78,148.14) --
	(315.78,148.16) --
	(315.80,148.20) --
	(315.82,148.21) --
	(315.83,148.21) --
	(315.84,148.22) --
	(315.87,148.22) --
	(315.88,148.23) --
	(315.88,148.24) --
	(315.87,148.25) --
	(315.87,148.26) --
	(315.87,148.27) --
	(315.88,148.28) --
	(315.89,148.29) --
	(315.90,148.28) --
	(315.92,148.28) --
	(315.92,148.29) --
	(315.93,148.29) --
	(315.93,148.30) --
	(315.94,148.31) --
	(315.95,148.33) --
	(315.96,148.35) --
	(315.96,148.36) --
	(315.95,148.38) --
	(315.95,148.39) --
	(315.96,148.40) --
	(315.98,148.43) --
	(315.99,148.45) --
	(316.00,148.46) --
	(316.01,148.48) --
	(316.03,148.50) --
	(316.06,148.53) --
	(316.07,148.55) --
	(316.11,148.60) --
	(316.13,148.63) --
	(316.15,148.63) --
	(316.16,148.65) --
	(316.16,148.65) --
	(316.18,148.66) --
	(316.19,148.67) --
	(316.21,148.68) --
	(316.21,148.70) --
	(316.21,148.72) --
	(316.22,148.73) --
	(316.24,148.73) --
	(316.24,148.75) --
	(316.24,148.76) --
	(316.26,148.78) --
	(316.28,148.78) --
	(316.29,148.79) --
	(316.29,148.81) --
	(316.30,148.82) --
	(316.32,148.83) --
	(316.32,148.84) --
	(316.32,148.85) --
	(316.33,148.86) --
	(316.34,148.87) --
	(316.36,148.88) --
	(316.37,148.88) --
	(316.39,148.88) --
	(316.40,148.90) --
	(316.45,148.95) --
	(316.47,148.97) --
	(316.50,149.00) --
	(316.52,149.02) --
	(316.54,149.06) --
	(316.59,149.14) --
	(316.64,149.21) --
	(316.67,149.26) --
	(316.69,149.29) --
	(316.73,149.35) --
	(316.76,149.39) --
	(316.77,149.41) --
	(316.78,149.42) --
	(316.80,149.45) --
	(316.81,149.47) --
	(316.84,149.50) --
	(316.86,149.52) --
	(316.87,149.54) --
	(316.88,149.55) --
	(316.90,149.58) --
	(316.91,149.59) --
	(316.92,149.61) --
	(316.94,149.64) --
	(316.96,149.67) --
	(316.99,149.70) --
	(317.02,149.74) --
	(317.06,149.78) --
	(317.07,149.81) --
	(317.22,149.98) --
	(317.24,150.01) --
	(317.56,150.40) --
	(317.66,150.50) --
	(318.13,151.00) --
	(318.21,151.06) --
	(318.47,151.24) --
	(318.53,151.28) --
	(318.61,151.31) --
	(318.76,151.36) --
	(318.94,151.40) --
	(319.10,151.43) --
	(319.27,151.46) --
	(319.34,151.46) --
	(319.42,151.47) --
	(319.48,151.46) --
	(319.53,151.45) --
	(319.60,151.43) --
	(319.68,151.41) --
	(319.73,151.39) --
	(319.79,151.35) --
	(319.86,151.32) --
	(319.91,151.31) --
	(319.98,151.32) --
	(320.09,151.34) --
	(320.15,151.34) --
	(320.35,151.38) --
	(320.37,151.38) --
	(320.38,151.38) --
	(320.40,151.38) --
	(320.43,151.38) --
	(320.48,151.36) --
	(320.50,151.35) --
	(320.54,151.33) --
	(320.60,151.28) --
	(320.67,151.22) --
	(320.74,151.14) --
	(320.78,151.10) --
	(320.82,151.05) --
	(320.89,150.97) --
	(320.96,150.89) --
	(321.04,150.79) --
	(321.07,150.75) --
	(321.08,150.72) --
	(321.10,150.69) --
	(321.12,150.64) --
	(321.12,150.61) --
	(321.12,150.60) --
	(321.10,150.57) --
	(321.07,150.53) --
	(321.04,150.50) --
	(321.01,150.47) --
	(320.95,150.43) --
	(320.93,150.42) --
	(320.91,150.41) --
	(320.90,150.40) --
	(320.89,150.40) --
	(320.88,150.41) --
	(320.86,150.41) --
	(320.84,150.42) --
	(320.83,150.42) --
	(320.82,150.42) --
	(320.81,150.42) --
	(320.76,150.39) --
	(320.74,150.39) --
	(320.74,150.39) --
	(320.73,150.38) --
	(320.73,150.38) --
	(320.73,150.38) --
	(320.74,150.37) --
	(320.74,150.35) --
	(320.77,150.28) --
	(320.79,150.22) --
	(320.80,150.21) --
	(320.81,150.20) --
	(320.82,150.18) --
	(320.97,150.03) --
	(320.98,150.02) --
	(320.99,150.00) --
	(321.01,149.99) --
	(321.02,149.97) --
	(321.03,149.96) --
	(321.03,149.94) --
	(321.04,149.92) --
	(321.05,149.89) --
	(321.06,149.86) --
	(321.07,149.81) --
	(321.07,149.79) --
	(321.07,149.77) --
	(321.06,149.76) --
	(321.05,149.73) --
	(321.05,149.72) --
	(321.04,149.70) --
	(321.02,149.69) --
	(321.01,149.68) --
	(320.99,149.66) --
	(320.98,149.66) --
	(320.96,149.65) --
	(320.95,149.65) --
	(320.93,149.65) --
	(320.92,149.64) --
	(320.91,149.64) --
	(320.88,149.64) --
	(320.87,149.64) --
	(320.86,149.65) --
	(320.85,149.65) --
	(320.84,149.65) --
	(320.84,149.66) --
	(320.83,149.66) --
	(320.83,149.67) --
	(320.83,149.67) --
	(320.83,149.68) --
	(320.83,149.70) --
	(320.83,149.74) --
	(320.83,149.78) --
	(320.81,149.82) --
	(320.79,149.87) --
	(320.78,149.89) --
	(320.77,149.91) --
	(320.76,149.92) --
	(320.75,149.93) --
	(320.73,149.95) --
	(320.73,149.96) --
	(320.72,149.98) --
	(320.72,149.99) --
	(320.72,150.00) --
	(320.72,150.02) --
	(320.72,150.07) --
	(320.71,150.09) --
	(320.71,150.10) --
	(320.69,150.14) --
	(320.66,150.20) --
	(320.64,150.24) --
	(320.63,150.26) --
	(320.60,150.30) --
	(320.60,150.31) --
	(320.59,150.31) --
	(320.49,150.49) --
	(320.48,150.51) --
	(320.47,150.52) --
	(320.46,150.53) --
	(320.45,150.56) --
	(320.42,150.58) --
	(320.37,150.63) --
	(320.34,150.67) --
	(320.33,150.68) --
	(320.32,150.69) --
	(320.32,150.70) --
	(320.32,150.71) --
	(320.31,150.74) --
	(320.31,150.75) --
	(320.29,150.78) --
	(320.28,150.80) --
	(320.28,150.81) --
	(320.25,150.82) --
	(320.24,150.83) --
	(320.21,150.87) --
	(320.16,150.94) --
	(320.15,150.94) --
	(320.13,150.96) --
	(320.11,150.98) --
	(320.11,150.98) --
	(320.09,150.99) --
	(320.08,150.99) --
	(320.08,151.00) --
	(320.08,151.00) --
	(320.08,150.99) --
	(320.07,150.99) --
	(320.07,150.99) --
	(320.06,150.99) --
	(320.06,150.98) --
	(320.06,150.98) --
	(320.06,150.98) --
	(320.06,150.97) --
	(320.06,150.97) --
	(320.06,150.97) --
	(320.06,150.97) --
	(320.06,150.97) --
	(320.06,150.97) --
	(320.06,150.96) --
	(320.06,150.96) --
	(320.08,150.93) --
	(320.10,150.91) --
	(320.18,150.82) --
	(320.22,150.77) --
	(320.23,150.76) --
	(320.24,150.74) --
	(320.27,150.67) --
	(320.29,150.65) --
	(320.30,150.62) --
	(320.32,150.60) --
	(320.34,150.57) --
	(320.41,150.50) --
	(320.43,150.47) --
	(320.45,150.45) --
	(320.55,150.28) --
	(320.58,150.23) --
	(320.60,150.21) --
	(320.62,150.18) --
	(320.64,150.15) --
	(320.66,150.13) --
	(320.66,150.11) --
	(320.67,150.10) --
	(320.67,150.08) --
	(320.67,150.03) --
	(320.67,150.02) --
	(320.67,150.01) --
	(320.68,149.97) --
	(320.68,149.96) --
	(320.69,149.94) --
	(320.70,149.93) --
	(320.73,149.89) --
	(320.74,149.88) --
	(320.76,149.83) --
	(320.77,149.81) --
	(320.78,149.79) --
	(320.78,149.77) --
	(320.78,149.75) --
	(320.78,149.73) --
	(320.78,149.72) --
	(320.78,149.69) --
	(320.77,149.68) --
	(320.78,149.67) --
	(320.78,149.66) --
	(320.79,149.65) --
	(320.80,149.64) --
	(320.80,149.62) --
	(320.81,149.62) --
	(320.83,149.60) --
	(320.84,149.59) --
	(320.86,149.56) --
	(320.88,149.43) --
	(320.86,149.28) --
	(320.84,149.19) --
	(320.84,149.17) --
	(320.84,149.14) --
	(320.85,149.03) --
	(320.86,148.98) --
	(320.85,148.94) --
	(320.80,148.87) --
	(320.79,148.83) --
	(320.78,148.79) --
	(320.77,148.76) --
	(320.76,148.71) --
	(320.75,148.68) --
	(320.73,148.61) --
	(320.72,148.57) --
	(320.72,148.55) --
	(320.72,148.50) --
	(320.72,148.48) --
	(320.71,148.46) --
	(320.69,148.41) --
	(320.69,148.39) --
	(320.68,148.38) --
	(320.68,148.36) --
	(320.68,148.33) --
	(320.68,148.31) --
	(320.68,148.29) --
	(320.68,148.26) --
	(320.69,148.22) --
	(320.69,148.14) --
	(320.70,148.08) --
	(320.70,148.06) --
	(320.69,148.03) --
	(320.68,148.00) --
	(320.68,147.99) --
	(320.65,147.90) --
	(320.54,147.56) --
	(320.53,147.54) --
	(320.52,147.51) --
	(320.52,147.48) --
	(320.52,147.47) --
	(320.52,147.43) --
	(320.53,147.41) --
	(320.54,147.40) --
	(320.55,147.39) --
	(320.56,147.39) --
	(320.58,147.38) --
	(320.60,147.39) --
	(320.61,147.39) --
	(320.67,147.40) --
	(320.69,147.41) --
	(320.72,147.41) --
	(320.74,147.40) --
	(320.77,147.40) --
	(320.78,147.39) --
	(320.79,147.38) --
	(320.80,147.37) --
	(320.80,147.36) --
	(320.80,147.34) --
	(320.80,147.32) --
	(320.79,147.30) --
	(320.78,147.28) --
	(320.76,147.24) --
	(320.73,147.21) --
	(320.70,147.19) --
	(320.68,147.18) --
	(320.64,147.17) --
	(320.63,147.17) --
	(320.61,147.16) --
	(320.59,147.16) --
	(320.57,147.17) --
	(320.55,147.17) --
	(320.54,147.18) --
	(320.52,147.18) --
	(320.48,147.21) --
	(320.47,147.21) --
	(320.45,147.22) --
	(320.44,147.22) --
	(320.42,147.22) --
	(320.41,147.21) --
	(320.40,147.19) --
	(320.37,147.16) --
	(320.36,147.15) --
	(320.35,147.12) --
	(320.31,147.04) --
	(320.29,147.00) --
	(320.25,146.89) --
	(320.23,146.86) --
	(320.19,146.78) --
	(320.14,146.72) --
	(320.13,146.70) --
	(320.12,146.68) --
	(320.11,146.66) --
	(320.11,146.63) --
	(320.10,146.58) --
	(320.10,146.55) --
	(320.09,146.52) --
	(320.07,146.46) --
	(320.06,146.44) --
	(320.05,146.41) --
	(320.05,146.39) --
	(320.05,146.37) --
	(320.04,146.30) --
	(320.03,146.16) --
	(320.03,146.15) --
	(320.04,146.15) --
	(320.06,146.15) --
	(320.09,146.16) --
	(320.11,146.17) --
	(320.13,146.18) --
	(320.15,146.19) --
	(320.15,146.20) --
	(320.16,146.22) --
	(320.17,146.23) --
	(320.17,146.25) --
	(320.18,146.31) --
	(320.19,146.33) --
	(320.20,146.35) --
	(320.22,146.37) --
	(320.24,146.38) --
	(320.25,146.38) --
	(320.27,146.38) --
	(320.28,146.38) --
	(320.28,146.38) --
	(320.29,146.38) --
	(320.29,146.38) --
	(320.30,146.37) --
	(320.30,146.37) --
	(320.30,146.37) --
	(320.30,146.36) --
	(320.30,146.34) --
	(320.29,146.30) --
	(320.28,146.28) --
	(320.26,146.24) --
	(320.24,146.21) --
	(320.22,146.18) --
	(320.19,146.16) --
	(320.13,146.10) --
	(320.12,146.08) --
	(320.09,146.05) --
	(320.07,146.03) --
	(320.05,146.01) --
	(320.05,146.00) --
	(320.04,145.99) --
	(320.03,145.98) --
	(320.01,145.97) --
	(320.00,145.97) --
	(319.98,145.96) --
	(319.97,145.96) --
	(319.96,145.96) --
	(319.95,145.96) --
	(319.94,145.96) --
	(319.93,145.97) --
	(319.93,145.97) --
	(319.93,145.97) --
	(319.91,145.98) --
	(319.90,145.98) --
	(319.89,145.99) --
	(319.87,145.99) --
	(319.86,145.99) --
	(319.85,145.98) --
	(319.83,145.98) --
	(319.82,145.97) --
	(319.81,145.96) --
	(319.81,145.95) --
	(319.79,145.93) --
	(319.77,145.90) --
	(319.75,145.87) --
	(319.73,145.84) --
	(319.71,145.80) --
	(319.71,145.75) --
	(319.71,145.75) --
	(319.71,145.75) --
	(319.72,145.74) --
	(319.73,145.74) --
	(319.73,145.74) --
	(319.74,145.74) --
	(319.74,145.74) --
	(319.74,145.75) --
	(319.74,145.75) --
	(319.74,145.75) --
	(319.75,145.76) --
	(319.75,145.76) --
	(319.75,145.76) --
	(319.76,145.76) --
	(319.76,145.76) --
	(319.77,145.76) --
	(319.77,145.76) --
	(319.77,145.76) --
	(319.78,145.75) --
	(319.78,145.75) --
	(319.78,145.75) --
	(319.78,145.74) --
	(319.78,145.74) --
	(319.78,145.73) --
	(319.78,145.73) --
	(319.78,145.73) --
	(319.78,145.72) --
	(319.77,145.71) --
	(319.76,145.70) --
	(319.75,145.69) --
	(319.74,145.69) --
	(319.72,145.67) --
	(319.70,145.65) --
	(319.69,145.64) --
	(319.68,145.63) --
	(319.66,145.61) --
	(319.65,145.59) --
	(319.63,145.57) --
	(319.61,145.54) --
	(319.58,145.48) --
	(319.56,145.46) --
	(319.54,145.42) --
	(319.52,145.39) --
	(319.50,145.37) --
	(319.48,145.35) --
	(319.30,145.20) --
	(319.29,145.19) --
	(319.27,145.16) --
	(319.25,145.14) --
	(319.24,145.12) --
	(319.23,145.10) --
	(319.22,145.09) --
	(319.22,145.08) --
	(319.20,145.07) --
	(319.19,145.06) --
	(319.17,145.05) --
	(319.15,145.04) --
	(319.14,145.03) --
	(319.13,145.02) --
	(319.13,145.01) --
	(319.12,144.99) --
	(319.12,144.96) --
	(319.11,144.94) --
	(319.10,144.91) --
	(319.09,144.89) --
	(319.08,144.88) --
	(319.06,144.85) --
	(319.04,144.83) --
	(319.01,144.80) --
	(318.98,144.77) --
	(318.95,144.75) --
	(318.91,144.72) --
	(318.90,144.72) --
	(318.90,144.71) --
	(318.89,144.71) --
	(318.88,144.70) --
	(318.87,144.70) --
	(318.86,144.70) --
	(318.85,144.70) --
	(318.84,144.70) --
	(318.83,144.70) --
	(318.72,144.74) --
	(318.72,144.73) --
	(318.72,144.73) --
	(318.72,144.73) --
	(318.72,144.73) --
	(318.72,144.73) --
	(318.72,144.73) --
	(318.72,144.73) --
	(318.72,144.73) --
	(318.72,144.72) --
	(318.72,144.72) --
	(318.72,144.72) --
	(318.72,144.72) --
	(318.72,144.72) --
	(318.72,144.72) --
	(318.72,144.72) --
	(318.84,144.67) --
	(318.85,144.66) --
	(318.86,144.66) --
	(318.87,144.65) --
	(318.88,144.64) --
	(318.88,144.63) --
	(318.88,144.61) --
	(318.88,144.59) --
	(318.88,144.53) --
	(318.88,144.50) --
	(318.88,144.49) --
	(318.88,144.46) --
	(318.86,144.43) --
	(318.85,144.42) --
	(318.84,144.40) --
	(318.82,144.39) --
	(318.81,144.38) --
	(318.80,144.38) --
	(318.80,144.37) --
	(318.78,144.37) --
	(318.76,144.37) --
	(318.73,144.38) --
	(318.72,144.38) --
	(318.71,144.39) --
	(318.66,144.41) --
	(318.64,144.42) --
	(318.52,144.45) --
	(318.44,144.48) --
	(318.37,144.49) --
	(318.30,144.51) --
	(318.28,144.51) --
	(318.25,144.51) --
	(318.22,144.52) --
	(318.19,144.53) --
	(318.15,144.54) --
	(318.12,144.55) --
	(318.10,144.56) --
	(318.06,144.57) --
	(318.03,144.59) --
	(317.97,144.61) --
	(317.89,144.65) --
	(317.87,144.65) --
	(317.85,144.66) --
	(317.83,144.66) --
	(317.81,144.67) --
	(317.79,144.67) --
	(317.75,144.66) --
	(317.73,144.65) --
	(317.70,144.63) --
	(317.65,144.59) --
	(317.60,144.54) --
	(317.56,144.48) --
	(317.40,144.27) --
	(317.38,144.23) --
	(317.38,144.19) --
	(317.38,144.15) --
	(317.37,144.11) --
	(317.34,144.06) --
	(317.30,144.04) --
	(317.22,144.00) --
	(317.17,143.97) --
	(317.13,143.93) --
	(317.11,143.90) --
	(317.05,143.83) --
	(317.02,143.80) --
	(316.98,143.77) --
	(316.96,143.72) --
	(316.93,143.66) --
	(316.92,143.62) --
	(316.91,143.60) --
	(316.89,143.58) --
	(316.88,143.57) --
	(316.87,143.55) --
	(316.86,143.55) --
	(316.85,143.55) --
	(316.82,143.53) --
	(316.79,143.52) --
	(316.76,143.49) --
	(316.74,143.47) --
	(316.71,143.44) --
	(316.69,143.41) --
	(316.68,143.38) --
	(316.67,143.34) --
	(316.66,143.31) --
	(316.66,143.29) --
	(316.66,143.25) --
	(316.66,143.22) --
	(316.67,143.12) --
	(316.70,143.01) --
	(316.71,142.96) --
	(316.72,142.94) --
	(316.73,142.91) --
	(316.74,142.89) --
	(316.76,142.87) --
	(316.77,142.85) --
	(316.78,142.83) --
	(316.89,142.71) --
	(316.94,142.64) --
	(316.95,142.62) --
	(316.97,142.60) --
	(316.98,142.60) --
	(316.99,142.61) --
	(317.00,142.61) --
	(317.01,142.60) --
	(317.01,142.60) --
	(317.02,142.59) --
	(317.04,142.54) --
	(317.03,142.44) --
	(317.04,142.43) --
	(317.17,142.31) --
	(317.27,142.23) --
	(317.44,142.11) --
	(317.46,142.10) --
	(317.47,142.09) --
	(317.49,142.08) --
	(317.50,142.08) --
	(317.51,142.08) --
	(317.52,142.08) --
	(317.54,142.08) --
	(317.55,142.08) --
	(317.57,142.08) --
	(317.59,142.07) --
	(317.66,142.04) --
	(317.69,142.02) --
	(317.70,142.01) --
	(317.71,142.00) --
	(317.71,141.98) --
	(317.71,141.97) --
	(317.71,141.91) --
	(317.70,141.85) --
	(317.70,141.81) --
	(317.70,141.80) --
	(317.70,141.79) --
	(317.70,141.78) --
	(317.71,141.77) --
	(317.71,141.77) --
	(317.74,141.77) --
	(317.74,141.77) --
	(317.75,141.77) --
	(317.76,141.76) --
	(317.76,141.76) --
	(317.77,141.77) --
	(317.77,141.78) --
	(317.77,141.78) --
	(317.77,141.82) --
	(317.78,141.86) --
	(317.79,141.89) --
	(317.81,141.93) --
	(317.83,141.96) --
	(317.85,141.99) --
	(317.86,142.00) --
	(317.90,142.04) --
	(317.91,142.05) --
	(317.93,142.07) --
	(317.95,142.08) --
	(317.95,142.12) --
	(317.95,142.13) --
	(317.97,142.14) --
	(318.03,142.17) --
	(318.05,142.19) --
	(318.11,142.22) --
	(318.15,142.25) --
	(318.18,142.27) --
	(318.27,142.31) --
	(318.32,142.34) --
	(318.34,142.35) --
	(318.35,142.36) --
	(318.35,142.37) --
	(318.36,142.38) --
	(318.37,142.40) --
	(318.37,142.41) --
	(318.37,142.42) --
	(318.37,142.43) --
	(318.36,142.43) --
	(318.36,142.43) --
	(318.36,142.44) --
	(318.36,142.44) --
	(318.36,142.44) --
	(318.36,142.44) --
	(318.36,142.44) --
	(318.36,142.44) --
	(318.36,142.45) --
	(318.36,142.45) --
	(318.36,142.45) --
	(318.36,142.45) --
	(318.49,142.58) --
	(318.49,142.58) --
	(318.50,142.58) --
	(318.50,142.58) --
	(318.50,142.58) --
	(318.50,142.58) --
	(318.51,142.58) --
	(318.51,142.58) --
	(318.52,142.58) --
	(318.52,142.57) --
	(318.54,142.58) --
	(318.57,142.59) --
	(318.58,142.59) --
	(318.59,142.60) --
	(318.59,142.61) --
	(318.60,142.61) --
	(318.61,142.63) --
	(318.62,142.63) --
	(318.62,142.66) --
	(318.63,142.66) --
	(318.63,142.66) --
	(318.64,142.67) --
	(318.65,142.68) --
	(318.66,142.69) --
	(318.68,142.70) --
	(318.70,142.70) --
	(318.73,142.71) --
	(318.75,142.72) --
	(318.76,142.73) --
	(318.78,142.73) --
	(318.79,142.74) --
	(318.80,142.75) --
	(318.81,142.76) --
	(318.82,142.77) --
	(318.83,142.78) --
	(318.84,142.80) --
	(318.84,142.80) --
	(318.86,142.84) --
	(318.88,142.86) --
	(318.88,142.87) --
	(318.89,142.88) --
	(318.90,142.89) --
	(318.91,142.89) --
	(318.92,142.90) --
	(318.95,142.91) --
	(318.96,142.92) --
	(319.00,142.94) --
	(319.02,142.95) --
	(319.03,142.97) --
	(319.04,142.97) --
	(319.08,143.03) --
	(319.11,143.07) --
	(319.14,143.10) --
	(319.20,143.15) --
	(319.23,143.18) --
	(319.25,143.22) --
	(319.27,143.24) --
	(319.27,143.26) --
	(319.28,143.29) --
	(319.28,143.30) --
	(319.28,143.31) --
	(319.29,143.48) --
	(319.32,143.54) --
	(319.32,143.56) --
	(319.32,143.62) --
	(319.33,143.64) --
	(319.38,143.79) --
	(319.39,143.80) --
	(319.41,143.83) --
	(319.42,143.85) --
	(319.46,143.87) --
	(319.47,143.89) --
	(319.48,143.91) --
	(319.50,143.94) --
	(319.52,144.01) --
	(319.52,144.02) --
	(319.53,144.03) --
	(319.62,144.23) --
	(319.71,144.47) --
	(319.74,144.53) --
	(319.76,144.58) --
	(319.86,144.80) --
	(319.86,144.81) --
	(319.86,144.84) --
	(319.88,144.88) --
	(319.89,144.90) --
	(319.90,144.91) --
	(319.91,144.92) --
	(319.94,144.92) --
	(319.95,144.93) --
	(319.95,144.93) --
	(319.96,144.94) --
	(319.96,144.94) --
	(319.96,144.96) --
	(319.96,144.97) --
	(319.99,145.01) --
	(320.01,145.03) --
	(320.03,145.06) --
	(320.05,145.08) --
	(320.05,145.09) --
	(320.05,145.10) --
	(320.05,145.12) --
	(320.05,145.13) --
	(320.05,145.13) --
	(320.06,145.15) --
	(320.07,145.16) --
	(320.08,145.17) --
	(320.09,145.18) --
	(320.11,145.19) --
	(320.17,145.23) --
	(320.20,145.27) --
	(320.24,145.30) --
	(320.29,145.34) --
	(320.31,145.34) --
	(320.33,145.34) --
	(320.37,145.34) --
	(320.39,145.34) --
	(320.41,145.34) --
	(320.42,145.34) --
	(320.46,145.36) --
	(320.47,145.37) --
	(320.49,145.37) --
	(320.50,145.37) --
	(320.56,145.39) --
	(320.64,145.41) --
	(320.64,145.40) --
	(320.65,145.38) --
	(320.66,145.35) --
	(320.67,145.33) --
	(320.68,145.31) --
	(320.70,145.29) --
	(320.71,145.28) --
	(320.71,145.26) --
	(320.71,145.25) --
	(320.71,145.24) --
	(320.71,145.22) --
	(320.70,145.20) --
	(320.69,145.17) --
	(320.69,145.14) --
	(320.69,145.11) --
	(320.70,145.08) --
	(320.71,145.05) --
	(320.72,145.03) --
	(320.73,145.02) --
	(320.75,144.99) --
	(320.76,144.95) --
	(320.78,144.92) --
	(320.79,144.88) --
	(320.79,144.88) --
	(320.79,144.87) --
	(320.79,144.87) --
	(320.79,144.87) --
	(320.79,144.86) --
	(320.78,144.84) --
	(320.77,144.82) --
	(320.84,144.83) --
	(320.84,144.85) --
	(320.85,144.85) --
	(320.85,144.84) --
	(320.92,144.84) --
	(320.92,144.83) --
	(320.90,144.83) --
	(320.90,144.82) --
	(320.85,144.81) --
	(320.85,144.80) --
	(320.84,144.80) --
	(320.84,144.82) --
	(320.77,144.81) --
	(320.76,144.74) --
	(320.83,144.74) --
	(320.83,144.73) --
	(320.76,144.73) --
	(320.76,144.69) --
	(320.77,144.66) --
	(320.78,144.63) --
	(320.80,144.60) --
	(320.82,144.57) --
	(320.83,144.55) --
	(320.84,144.53) --
	(320.85,144.51) --
	(320.86,144.49) --
	(320.86,144.47) --
	(320.86,144.46) --
	(320.86,144.44) --
	(320.86,144.43) --
	(320.86,144.42) --
	(320.86,144.41) --
	(320.87,144.41) --
	(320.87,144.40) --
	(320.88,144.39) --
	(320.89,144.39) --
	(320.91,144.37) --
	(320.92,144.37) --
	(320.92,144.36) --
	(320.93,144.36) --
	(320.93,144.35) --
	(320.94,144.34) --
	(320.94,144.33) --
	(320.94,144.32) --
	(320.94,144.31) --
	(320.95,144.30) --
	(320.95,144.29) --
	(320.95,144.29) --
	(320.96,144.29) --
	(320.96,144.28) --
	(320.98,144.27) --
	(320.98,144.26) --
	(320.99,144.26) --
	(321.02,144.24) --
	(321.04,144.21) --
	(321.05,144.21) --
	(321.05,144.21) --
	(321.05,144.20) --
	(321.06,144.20) --
	(321.06,144.19) --
	(321.06,144.18) --
	(321.06,144.18) --
	(321.06,144.17) --
	(321.06,144.16) --
	(321.06,144.15) --
	(321.06,144.14) --
	(321.06,144.13) --
	(321.07,144.12) --
	(321.07,144.11) --
	(321.09,144.09) --
	(321.10,144.07) --
	(321.11,144.05) --
	(321.12,144.04) --
	(321.12,144.02) --
	(321.13,143.98) --
	(321.13,143.95) --
	(321.13,143.92) --
	(321.13,143.89) --
	(321.12,143.86) --
	(321.11,143.84) --
	(321.09,143.82) --
	(321.09,143.82) --
	(321.09,143.81) --
	(321.09,143.81) --
	(321.09,143.81) --
	(321.09,143.81) --
	(321.09,143.81) --
	(321.09,143.81) --
	(321.09,143.81) --
	(321.10,143.81) --
	(321.10,143.81) --
	(321.10,143.81) --
	(321.10,143.81) --
	(321.10,143.81) --
	(321.12,143.81) --
	(321.12,143.81) --
	(321.13,143.81) --
	(321.13,143.80) --
	(321.13,143.80) --
	(321.13,143.80) --
	(321.13,143.80) --
	(321.13,143.80) --
	(321.13,143.80) --
	(321.13,143.80) --
	(321.13,143.80) --
	(321.13,143.80) --
	(321.13,143.80) --
	(321.13,143.78) --
	(321.12,143.73) --
	(321.11,143.71) --
	(321.11,143.70) --
	(321.11,143.66) --
	(321.11,143.65) --
	(321.11,143.64) --
	(321.11,143.63) --
	(321.10,143.62) --
	(321.10,143.62) --
	(321.09,143.60) --
	(321.09,143.58) --
	(321.09,143.58) --
	(321.09,143.58) --
	(321.09,143.58) --
	(321.09,143.58) --
	(321.09,143.58) --
	(321.09,143.58) --
	(321.09,143.58) --
	(321.09,143.58) --
	(321.09,143.57) --
	(321.10,143.57) --
	(321.11,143.57) --
	(321.12,143.57) --
	(321.12,143.56) --
	(321.12,143.56) --
	(321.12,143.56) --
	(321.12,143.56) --
	(321.12,143.56) --
	(321.13,143.56) --
	(321.13,143.56) --
	(321.13,143.56) --
	(321.13,143.54) --
	(321.12,143.53) --
	(321.12,143.52) --
	(321.11,143.50) --
	(321.09,143.44) --
	(321.08,143.42) --
	(321.07,143.40) --
	(321.07,143.38) --
	(321.07,143.37) --
	(321.07,143.36) --
	(321.07,143.36) --
	(321.07,143.36) --
	(321.07,143.36) --
	(321.07,143.36) --
	(321.07,143.36) --
	(321.07,143.36) --
	(321.07,143.36) --
	(321.07,143.35) --
	(321.08,143.35) --
	(321.09,143.35) --
	(321.10,143.35) --
	(321.10,143.35) --
	(321.10,143.35) --
	(321.10,143.34) --
	(321.10,143.34) --
	(321.10,143.34) --
	(321.11,143.34) --
	(321.11,143.34) --
	(321.11,143.33) --
	(321.11,143.32) --
	(321.11,143.31) --
	(321.11,143.31) --
	(321.11,143.31) --
	(321.12,143.31) --
	(321.12,143.29) --
	(321.13,143.28) --
	(321.16,143.26) --
	(321.19,143.24) --
	(321.22,143.21) --
	(321.22,143.21) --
	(321.23,143.21) --
	(321.26,143.20) --
	(321.27,143.19) --
	(321.27,143.19) --
	(321.29,143.18) --
	(321.29,143.17) --
	(321.30,143.17) --
	(321.31,143.15) --
	(321.32,143.14) --
	(321.34,143.11) --
	(321.35,143.08) --
	(321.36,142.92) --
	(321.36,142.90) --
	(321.36,142.85) --
	(321.36,142.85) --
	(321.36,142.84) --
	(321.35,142.81) --
	(321.35,142.80) --
	(321.35,142.80) --
	(321.35,142.79) --
	(321.35,142.79) --
	(321.35,142.79) --
	(321.35,142.79) --
	(321.36,142.78) --
	(321.36,142.78) --
	(321.38,142.75) --
	(321.40,142.72) --
	(321.43,142.70) --
	(321.46,142.68) --
	(321.48,142.67) --
	(321.51,142.66) --
	(321.54,142.66) --
	(321.57,142.66) --
	(321.59,142.66) --
	(321.61,142.65) --
	(321.63,142.64) --
	(321.65,142.63) --
	(321.66,142.62) --
	(321.68,142.61) --
	(321.69,142.59) --
	(321.69,142.57) --
	(321.70,142.56) --
	(321.72,142.53) --
	(321.72,142.53) --
	(321.72,142.52) --
	(321.73,142.52) --
	(321.73,142.52) --
	(321.74,142.51) --
	(321.74,142.51) --
	(321.75,142.51) --
	(321.76,142.51) --
	(321.76,142.51) --
	(321.78,142.51) --
	(321.81,142.53) --
	(321.82,142.53) --
	(321.86,142.54) --
	(321.90,142.54) --
	(321.91,142.54) --
	(321.92,142.54) --
	(321.94,142.54) --
	(321.95,142.54) --
	(321.98,142.53) --
	(322.00,142.53) --
	(322.01,142.53) --
	(322.03,142.53) --
	(322.05,142.53) --
	(322.06,142.53) --
	(322.13,142.54) --
	(322.19,142.55) --
	(322.24,142.55) --
	(322.26,142.55) --
	(322.31,142.55) --
	(322.32,142.55) --
	(322.34,142.55) --
	(322.35,142.56) --
	(322.38,142.56) --
	(322.44,142.58) --
	(322.49,142.59) --
	(322.51,142.60) --
	(322.53,142.61) --
	(322.54,142.62) --
	(322.56,142.63) --
	(322.59,142.65) --
	(322.63,142.69) --
	(322.66,142.71) --
	(322.72,142.76) --
	(322.78,142.82) --
	(322.78,142.82) --
	(322.79,142.82) --
	(322.80,142.83) --
	(322.80,142.83) --
	(322.81,142.84) --
	(322.82,142.84) --
	(322.83,142.84) --
	(322.84,142.84) --
	(322.86,142.84) --
	(322.88,142.84) --
	(322.90,142.84) --
	(322.92,142.83) --
	(322.94,142.82) --
	(322.96,142.79) --
	(322.98,142.77) --
	(323.01,142.76) --
	(323.04,142.75) --
	(323.07,142.74) --
	(323.10,142.74) --
	(323.11,142.73) --
	(323.12,142.73) --
	(323.13,142.72) --
	(323.14,142.71) --
	(323.15,142.70) --
	(323.16,142.69) --
	(323.17,142.69) --
	(323.18,142.68) --
	(323.19,142.68) --
	(323.21,142.68) --
	(323.25,142.68) --
	(323.29,142.68) --
	(323.33,142.68) --
	(323.37,142.69) --
	(323.46,142.70) --
	(323.53,142.70) --
	(323.54,142.70) --
	(323.56,142.70) --
	(323.56,142.70) --
	(323.57,142.70) --
	(323.58,142.71) --
	(323.60,142.72) --
	(323.63,142.74) --
	(323.65,142.75) --
	(323.68,142.77) --
	(323.69,142.78) --
	(323.71,142.79) --
	(323.71,142.80) --
	(323.72,142.80) --
	(323.73,142.80) --
	(323.74,142.80) --
	(323.75,142.80) --
	(323.77,142.80) --
	(323.78,142.80) --
	(323.79,142.80) --
	(323.81,142.78) --
	(323.83,142.77) --
	(323.86,142.76) --
	(323.88,142.75) --
	(323.92,142.73) --
	(323.96,142.71) --
	(324.01,142.69) --
	(324.05,142.67) --
	(324.08,142.66) --
	(324.15,142.61) --
	(324.18,142.60) --
	(324.23,142.57) --
	(324.26,142.56) --
	(324.29,142.55) --
	(324.32,142.54) --
	(324.33,142.53) --
	(324.36,142.53) --
	(324.38,142.53) --
	(324.40,142.52) --
	(324.44,142.50) --
	(324.45,142.49) --
	(324.48,142.48) --
	(324.49,142.48) --
	(324.50,142.48) --
	(324.51,142.48) --
	(324.52,142.48) --
	(324.52,142.48) --
	(324.52,142.48) --
	(324.52,142.48) --
	(324.53,142.48) --
	(324.53,142.48) --
	(324.53,142.49) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(265.19,283.06) --
	(265.18,283.05) --
	(265.13,283.00) --
	(265.07,282.97) --
	(265.01,282.94) --
	(264.96,282.93) --
	(264.92,282.92) --
	(264.88,282.90) --
	(264.83,282.89) --
	(264.73,282.89) --
	(264.63,282.90) --
	(264.53,282.91) --
	(264.43,282.92) --
	(264.35,282.93) --
	(264.22,282.95) --
	(264.08,282.97) --
	(263.94,282.98) --
	(263.81,282.99) --
	(263.67,282.99) --
	(263.53,282.99) --
	(263.39,282.98) --
	(263.26,282.97) --
	(263.12,282.95) --
	(262.98,282.93) --
	(262.87,282.91) --
	(262.76,282.88) --
	(262.64,282.84) --
	(262.53,282.80) --
	(262.43,282.76) --
	(262.32,282.71) --
	(262.22,282.65) --
	(262.11,282.59) --
	(258.20,283.55) --
	(258.11,283.57) --
	(257.89,283.58) --
	(257.78,283.64) --
	(257.68,283.60) --
	(257.58,283.62) --
	(257.42,283.63) --
	(257.23,283.62) --
	(257.10,283.69) --
	(257.03,283.68) --
	(256.79,283.73) --
	(256.45,283.83) --
	(256.30,283.94) --
	(256.03,284.10) --
	(255.83,284.41) --
	(255.76,284.61) --
	(255.71,284.72) --
	(255.61,285.06) --
	(255.56,285.24) --
	(255.56,285.32) --
	(255.42,285.79) --
	(255.32,285.97) --
	(255.17,286.14) --
	(255.04,286.22) --
	(254.97,286.23) --
	(254.84,286.19) --
	(254.70,286.21) --
	(254.58,286.18) --
	(254.49,286.23) --
	(254.37,286.24) --
	(254.30,286.30) --
	(254.26,286.36) --
	(253.89,288.17) --
	(254.01,288.93) --
	(254.48,291.13) --
	(254.66,291.35) --
	(254.71,291.39) --
	(254.75,291.47) --
	(254.77,291.52) --
	(255.08,291.79) --
	(255.07,291.80) --
	(255.08,291.80) --
	(255.03,291.88) --
	(255.02,291.88) --
	(255.00,291.91) --
	(255.04,291.94) --
	(255.06,291.90) --
	(255.05,291.89) --
	(255.09,291.81) --
	(255.10,291.82) --
	(255.11,291.81) --
	(255.14,291.85) --
	(255.11,291.91) --
	(255.10,291.91) --
	(255.02,292.05) --
	(255.04,292.06) --
	(255.12,291.93) --
	(255.12,291.92) --
	(255.15,291.87) --
	(255.40,292.01) --
	(255.42,291.96) --
	(255.44,291.97) --
	(255.46,291.97) --
	(255.49,291.96) --
	(255.62,291.94) --
	(255.71,291.93) --
	(255.85,291.90) --
	(255.94,291.89) --
	(255.97,291.90) --
	(256.02,291.92) --
	(256.14,291.95) --
	(256.22,291.99) --
	(256.31,292.06) --
	(256.36,292.10) --
	(256.42,292.14) --
	(256.45,292.18) --
	(256.33,292.22) --
	(256.36,292.26) --
	(256.31,292.30) --
	(256.34,292.37) --
	(256.40,292.32) --
	(256.33,292.48) --
	(256.28,292.49) --
	(256.28,292.50) --
	(256.06,292.55) --
	(256.07,292.60) --
	(256.15,292.60) --
	(256.14,292.57) --
	(256.28,292.53) --
	(256.29,292.57) --
	(256.50,292.54) --
	(256.50,292.54) --
	(256.48,292.47) --
	(256.41,292.48) --
	(256.40,292.46) --
	(256.49,292.22) --
	(256.66,292.30) --
	(256.81,292.32) --
	(256.87,292.32) --
	(256.93,292.30) --
	(256.94,292.30) --
	(257.00,292.29) --
	(257.03,292.28) --
	(257.06,292.27) --
	(257.08,292.26) --
	(257.12,292.25) --
	(257.15,292.23) --
	(257.17,292.22) --
	(257.20,292.21) --
	(257.23,292.19) --
	(257.29,292.14) --
	(257.31,292.12) --
	(257.34,292.10) --
	(257.35,292.09) --
	(257.36,292.09) --
	(257.37,292.08) --
	(257.39,292.07) --
	(257.41,292.05) --
	(257.45,292.02) --
	(257.48,291.99) --
	(257.50,291.98) --
	(257.50,291.97) --
	(257.53,291.94) --
	(257.58,291.89) --
	(257.59,291.87) --
	(257.65,291.81) --
	(257.71,291.76) --
	(257.76,291.70) --
	(257.83,291.63) --
	(257.92,291.55) --
	(258.00,291.47) --
	(258.09,291.39) --
	(258.12,291.36) --
	(258.15,291.34) --
	(258.17,291.31) --
	(258.20,291.28) --
	(258.26,291.20) --
	(258.32,291.13) --
	(258.40,291.03) --
	(258.44,290.98) --
	(258.49,290.92) --
	(258.52,290.89) --
	(258.56,290.84) --
	(258.60,290.80) --
	(258.63,290.77) --
	(258.68,290.72) --
	(258.73,290.68) --
	(258.75,290.66) --
	(258.76,290.65) --
	(258.77,290.64) --
	(258.80,290.58) --
	(258.84,290.51) --
	(258.87,290.47) --
	(258.88,290.45) --
	(258.90,290.43) --
	(258.92,290.41) --
	(258.94,290.39) --
	(258.96,290.38) --
	(258.98,290.36) --
	(259.03,290.33) --
	(259.05,290.31) --
	(259.07,290.31) --
	(259.08,290.30) --
	(259.09,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.30) --
	(259.10,290.32) --
	(259.09,290.33) --
	(259.08,290.36) --
	(259.07,290.39) --
	(259.06,290.40) --
	(259.05,290.44) --
	(259.04,290.45) --
	(259.04,290.46) --
	(259.04,290.46) --
	(259.04,290.48) --
	(259.04,290.49) --
	(259.04,290.50) --
	(259.05,290.50) --
	(259.05,290.50) --
	(259.05,290.51) --
	(259.06,290.51) --
	(259.06,290.52) --
	(259.07,290.52) --
	(259.07,290.52) --
	(259.07,290.52) --
	(259.08,290.52) --
	(259.08,290.52) --
	(259.08,290.52) --
	(259.08,290.52) --
	(259.09,290.52) --
	(259.10,290.52) --
	(259.10,290.51) --
	(259.11,290.51) --
	(259.12,290.50) --
	(259.13,290.49) --
	(259.15,290.47) --
	(259.16,290.44) --
	(259.18,290.41) --
	(259.21,290.36) --
	(259.22,290.33) --
	(259.24,290.32) --
	(259.26,290.29) --
	(259.27,290.28) --
	(259.31,290.24) --
	(259.32,290.23) --
	(259.33,290.21) --
	(259.34,290.21) --
	(259.35,290.20) --
	(259.36,290.20) --
	(259.36,290.19) --
	(259.36,290.19) --
	(259.37,290.19) --
	(259.40,290.19) --
	(259.47,290.17) --
	(259.49,290.17) --
	(259.52,290.16) --
	(259.55,290.15) --
	(259.56,290.14) --
	(259.57,290.14) --
	(259.61,290.11) --
	(259.66,290.07) --
	(259.70,290.04) --
	(259.73,290.02) --
	(259.76,290.00) --
	(259.79,289.99) --
	(259.81,289.98) --
	(259.86,289.96) --
	(259.92,289.94) --
	(259.97,289.92) --
	(259.98,289.91) --
	(260.01,289.91) --
	(260.02,289.91) --
	(260.08,289.89) --
	(260.14,289.87) --
	(260.19,289.86) --
	(260.21,289.85) --
	(260.25,289.85) --
	(260.28,289.84) --
	(260.31,289.84) --
	(260.37,289.84) --
	(260.38,289.84) --
	(260.41,289.84) --
	(260.42,289.84) --
	(260.43,289.84) --
	(260.48,289.83) --
	(260.53,289.81) --
	(260.55,289.81) --
	(260.60,289.80) --
	(260.66,289.79) --
	(260.68,289.79) --
	(260.73,289.78) --
	(260.75,289.77) --
	(260.78,289.76) --
	(260.81,289.76) --
	(260.87,289.75) --
	(260.94,289.74) --
	(260.98,289.74) --
	(261.02,289.73) --
	(261.10,289.73) --
	(261.16,289.73) --
	(261.20,289.73) --
	(261.20,289.73) --
	(261.24,289.72) --
	(261.27,289.72) --
	(261.29,289.71) --
	(261.34,289.70) --
	(261.40,289.68) --
	(261.46,289.66) --
	(261.52,289.64) --
	(261.61,289.62) --
	(261.68,289.60) --
	(261.73,289.58) --
	(261.79,289.55) --
	(261.86,289.53) --
	(261.92,289.51) --
	(261.99,289.48) --
	(262.02,289.47) --
	(262.05,289.45) --
	(262.08,289.44) --
	(262.09,289.43) --
	(262.15,289.39) --
	(262.17,289.37) --
	(262.18,289.37) --
	(262.19,289.36) --
	(262.20,289.36) --
	(262.22,289.35) --
	(262.26,289.34) --
	(262.28,289.33) --
	(262.30,289.32) --
	(262.33,289.31) --
	(262.35,289.29) --
	(262.41,289.24) --
	(262.50,289.17) --
	(262.55,289.13) --
	(262.60,289.10) --
	(262.66,289.05) --
	(262.70,289.02) --
	(262.77,288.98) --
	(262.82,288.94) --
	(262.88,288.91) --
	(262.91,288.88) --
	(262.94,288.86) --
	(262.95,288.85) --
	(262.98,288.82) --
	(262.99,288.81) --
	(263.04,288.77) --
	(263.09,288.72) --
	(263.12,288.70) --
	(263.14,288.68) --
	(263.19,288.65) --
	(263.21,288.63) --
	(263.23,288.62) --
	(263.24,288.61) --
	(263.26,288.59) --
	(263.26,288.59) --
	(263.27,288.58) --
	(263.28,288.57) --
	(263.30,288.56) --
	(263.34,288.54) --
	(263.35,288.54) --
	(263.37,288.53) --
	(263.39,288.51) --
	(263.39,288.50) --
	(263.41,288.48) --
	(263.42,288.47) --
	(263.44,288.46) --
	(263.47,288.44) --
	(263.50,288.43) --
	(263.51,288.42) --
	(263.52,288.42) --
	(263.52,288.41) --
	(263.53,288.40) --
	(263.54,288.39) --
	(263.56,288.36) --
	(263.56,288.35) --
	(263.58,288.34) --
	(263.59,288.32) --
	(263.64,288.28) --
	(263.66,288.26) --
	(263.67,288.24) --
	(263.69,288.22) --
	(263.70,288.21) --
	(263.72,288.16) --
	(263.73,288.14) --
	(263.74,288.12) --
	(263.77,288.09) --
	(263.81,288.03) --
	(263.86,287.97) --
	(263.91,287.90) --
	(263.95,287.87) --
	(264.00,287.82) --
	(264.03,287.78) --
	(264.07,287.75) --
	(264.09,287.73) --
	(264.15,287.70) --
	(264.18,287.68) --
	(264.20,287.67) --
	(264.25,287.62) --
	(264.27,287.60) --
	(264.32,287.57) --
	(264.39,287.52) --
	(264.44,287.49) --
	(264.45,287.48) --
	(264.47,287.47) --
	(264.48,287.47) --
	(264.49,287.46) --
	(264.51,287.46) --
	(264.54,287.46) --
	(264.59,287.45) --
	(264.62,287.45) --
	(264.63,287.45) --
	(264.77,287.39) --
	(264.83,287.35) --
	(264.87,287.32) --
	(264.91,287.29) --
	(264.92,287.29) --
	(264.92,287.29) --
	(264.95,287.28) --
	(264.96,287.27) --
	(265.01,287.26) --
	(265.04,287.24) --
	(265.06,287.23) --
	(265.10,287.21) --
	(265.14,287.18) --
	(265.16,287.17) --
	(265.19,287.15) --
	(265.21,287.13) --
	(265.27,287.07) --
	(265.32,287.03) --
	(265.36,287.00) --
	(265.42,286.95) --
	(265.48,286.90) --
	(265.54,286.86) --
	(265.56,286.84) --
	(265.56,286.84) --
	(265.59,286.81) --
	(265.64,286.76) --
	(265.70,286.69) --
	(265.77,286.61) --
	(265.83,286.55) --
	(265.85,286.53) --
	(265.87,286.51) --
	(265.91,286.44) --
	(265.95,286.38) --
	(266.00,286.30) --
	(266.05,286.25) --
	(266.06,286.23) --
	(266.07,286.21) --
	(266.10,286.15) --
	(266.12,286.11) --
	(266.13,286.09) --
	(266.14,286.08) --
	(266.14,286.06) --
	(266.15,286.02) --
	(266.16,285.93) --
	(266.17,285.90) --
	(266.18,285.87) --
	(266.19,285.81) --
	(266.21,285.74) --
	(266.22,285.69) --
	(266.24,285.64) --
	(266.24,285.61) --
	(266.24,285.60) --
	(266.24,285.58) --
	(266.24,285.52) --
	(266.24,285.49) --
	(266.24,285.48) --
	(266.25,285.46) --
	(266.25,285.44) --
	(266.26,285.40) --
	(266.26,285.39) --
	(266.27,285.36) --
	(266.28,285.28) --
	(266.27,285.22) --
	(266.27,285.12) --
	(266.28,285.02) --
	(266.30,284.92) --
	(266.31,284.82) --
	(266.34,284.72) --
	(266.37,284.62) --
	(266.37,284.59) --
	(266.37,284.57) --
	(266.37,284.54) --
	(266.37,284.52) --
	(266.36,284.49) --
	(266.21,284.25) --
	(266.12,284.15) --
	(266.04,284.02) --
	(265.98,283.86) --
	(265.90,283.67) --
	(265.76,283.54) --
	(265.63,283.42) --
	(265.55,283.39) --
	(265.54,283.39) --
	(265.42,283.30) --
	(265.30,283.19) --
	(265.24,283.13) --
	(265.19,283.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(258.67,310.69) --
	(258.68,310.62) --
	(258.70,310.58) --
	(258.72,310.51) --
	(258.75,310.44) --
	(259.01,309.92) --
	(259.77,307.93) --
	(260.60,307.16) --
	(262.25,305.63) --
	(263.06,305.27) --
	(263.01,305.03) --
	(263.18,304.95) --
	(263.87,304.65) --
	(264.29,304.48) --
	(265.40,303.91) --
	(265.46,303.98) --
	(265.50,303.94) --
	(265.44,303.88) --
	(265.58,303.75) --
	(265.63,303.80) --
	(265.67,303.76) --
	(265.61,303.71) --
	(265.64,303.68) --
	(265.80,303.48) --
	(265.88,303.44) --
	(266.28,302.61) --
	(266.50,302.57) --
	(266.55,302.10) --
	(266.51,301.94) --
	(267.89,298.58) --
	(267.69,297.97) --
	(266.94,296.62) --
	(265.96,294.93) --
	(265.91,294.96) --
	(265.86,294.88) --
	(265.91,294.84) --
	(265.83,294.69) --
	(265.47,294.50) --
	(265.42,294.12) --
	(265.55,294.10) --
	(265.55,294.10) --
	(265.49,293.67) --
	(265.49,293.67) --
	(265.14,293.72) --
	(265.13,293.72) --
	(265.19,294.16) --
	(265.19,294.16) --
	(265.33,294.13) --
	(265.35,294.20) --
	(265.35,294.25) --
	(265.36,294.29) --
	(265.35,294.33) --
	(265.34,294.36) --
	(265.31,294.39) --
	(265.29,294.41) --
	(265.02,294.28) --
	(264.81,294.17) --
	(264.17,294.27) --
	(264.14,294.47) --
	(263.84,294.58) --
	(263.50,294.62) --
	(263.46,294.34) --
	(262.21,294.52) --
	(262.24,294.78) --
	(262.30,294.77) --
	(262.31,294.81) --
	(262.27,295.07) --
	(262.25,295.17) --
	(262.34,295.23) --
	(262.22,295.30) --
	(262.19,295.44) --
	(262.15,295.51) --
	(262.04,295.55) --
	(261.87,295.58) --
	(261.76,295.61) --
	(261.60,295.62) --
	(261.53,295.61) --
	(261.43,295.60) --
	(261.37,295.58) --
	(261.30,295.58) --
	(261.29,295.58) --
	(261.20,295.60) --
	(261.12,295.60) --
	(261.06,295.57) --
	(261.00,295.57) --
	(260.92,295.53) --
	(260.83,295.50) --
	(260.72,295.47) --
	(260.63,295.45) --
	(260.55,295.43) --
	(260.49,295.42) --
	(260.41,295.41) --
	(260.34,295.40) --
	(260.29,295.39) --
	(260.19,295.36) --
	(260.12,295.35) --
	(260.06,295.34) --
	(260.00,295.33) --
	(259.99,295.33) --
	(259.99,295.33) --
	(259.91,295.31) --
	(259.84,295.29) --
	(259.81,295.29) --
	(259.80,295.29) --
	(259.77,295.29) --
	(259.78,295.23) --
	(259.73,295.22) --
	(259.72,295.28) --
	(259.69,295.27) --
	(259.59,295.26) --
	(259.52,295.24) --
	(259.47,295.24) --
	(259.42,295.22) --
	(259.34,295.20) --
	(259.15,295.16) --
	(259.06,295.15) --
	(259.00,295.12) --
	(258.98,295.11) --
	(258.97,295.10) --
	(258.96,295.09) --
	(258.95,295.07) --
	(258.94,295.07) --
	(258.92,295.05) --
	(258.91,295.00) --
	(259.01,294.98) --
	(259.02,294.98) --
	(259.04,295.00) --
	(259.06,294.99) --
	(259.08,294.96) --
	(259.07,294.94) --
	(259.05,294.93) --
	(259.02,294.93) --
	(259.01,294.96) --
	(259.01,294.97) --
	(258.91,295.00) --
	(258.90,294.96) --
	(258.29,295.13) --
	(258.24,295.22) --
	(258.17,295.24) --
	(258.17,295.23) --
	(258.15,295.22) --
	(258.12,295.22) --
	(258.10,295.25) --
	(258.11,295.28) --
	(258.14,295.29) --
	(258.16,295.28) --
	(258.18,295.26) --
	(258.17,295.25) --
	(258.24,295.23) --
	(258.18,295.33) --
	(257.98,295.45) --
	(257.88,295.54) --
	(257.81,295.63) --
	(257.75,295.74) --
	(257.71,295.82) --
	(257.70,295.84) --
	(257.66,295.91) --
	(257.60,295.97) --
	(257.52,296.03) --
	(257.48,296.06) --
	(257.35,296.17) --
	(257.28,296.25) --
	(257.14,296.38) --
	(257.04,296.48) --
	(256.97,296.61) --
	(257.05,296.66) --
	(257.00,296.74) --
	(256.96,296.80) --
	(256.89,296.82) --
	(256.79,296.98) --
	(256.83,297.02) --
	(256.65,297.27) --
	(256.29,297.11) --
	(256.16,297.16) --
	(256.02,297.28) --
	(255.90,297.41) --
	(255.84,297.50) --
	(255.81,297.60) --
	(255.83,297.71) --
	(255.93,297.90) --
	(255.79,297.67) --
	(255.79,297.67) --
	(255.62,297.39) --
	(255.61,297.37) --
	(255.49,297.19) --
	(255.49,297.19) --
	(255.41,297.24) --
	(255.85,297.96) --
	(255.75,297.87) --
	(255.68,297.90) --
	(255.63,297.92) --
	(255.60,297.93) --
	(255.60,297.93) --
	(255.58,297.91) --
	(255.56,297.89) --
	(255.55,297.86) --
	(255.53,297.83) --
	(255.51,297.80) --
	(255.50,297.80) --
	(255.46,297.80) --
	(255.41,297.80) --
	(255.36,297.82) --
	(255.30,297.84) --
	(255.29,297.85) --
	(255.24,297.86) --
	(255.20,297.90) --
	(255.16,297.92) --
	(255.08,297.92) --
	(255.00,297.94) --
	(254.92,297.94) --
	(254.77,297.95) --
	(254.64,297.96) --
	(254.64,297.97) --
	(254.67,297.76) --
	(254.48,297.74) --
	(254.37,298.30) --
	(254.10,298.29) --
	(253.96,298.27) --
	(253.96,298.27) --
	(254.06,297.76) --
	(254.20,297.80) --
	(254.27,297.50) --
	(254.46,297.41) --
	(254.47,297.42) --
	(254.54,297.38) --
	(254.54,297.37) --
	(254.61,297.34) --
	(254.61,297.34) --
	(254.64,297.33) --
	(254.64,297.32) --
	(254.75,297.28) --
	(254.76,297.28) --
	(254.77,297.28) --
	(254.76,297.25) --
	(254.75,297.26) --
	(254.75,297.26) --
	(254.66,297.30) --
	(254.64,297.31) --
	(254.53,297.36) --
	(254.51,297.31) --
	(254.43,297.34) --
	(254.46,297.39) --
	(254.25,297.48) --
	(254.19,297.76) --
	(254.17,297.76) --
	(254.17,297.75) --
	(254.13,297.75) --
	(254.13,297.75) --
	(254.04,297.73) --
	(253.93,298.27) --
	(253.85,298.26) --
	(253.77,298.25) --
	(253.70,298.25) --
	(253.62,298.27) --
	(253.58,298.24) --
	(253.53,298.24) --
	(253.48,298.22) --
	(253.44,298.22) --
	(253.38,298.21) --
	(253.32,298.20) --
	(253.25,298.20) --
	(253.20,298.21) --
	(253.17,298.22) --
	(253.10,298.22) --
	(252.93,298.20) --
	(252.87,298.19) --
	(252.87,298.19) --
	(252.90,298.05) --
	(252.81,298.04) --
	(252.79,298.18) --
	(252.77,298.17) --
	(252.74,298.18) --
	(252.81,297.82) --
	(252.75,297.81) --
	(252.68,298.19) --
	(252.60,298.66) --
	(252.50,298.65) --
	(252.45,298.54) --
	(252.40,298.47) --
	(252.37,298.46) --
	(252.42,298.22) --
	(252.44,298.15) --
	(252.49,297.94) --
	(252.48,297.92) --
	(252.50,297.84) --
	(252.48,297.84) --
	(252.46,297.92) --
	(252.43,297.99) --
	(252.39,298.18) --
	(252.37,298.28) --
	(252.32,298.45) --
	(252.25,298.44) --
	(252.26,298.35) --
	(252.28,298.23) --
	(252.24,298.23) --
	(252.19,298.36) --
	(252.18,298.42) --
	(252.11,298.40) --
	(252.13,298.31) --
	(252.13,298.23) --
	(252.16,298.06) --
	(252.21,297.89) --
	(252.16,297.87) --
	(252.12,298.03) --
	(252.09,298.22) --
	(252.03,298.39) --
	(251.97,298.37) --
	(251.98,298.33) --
	(251.98,298.26) --
	(251.98,298.20) --
	(251.96,298.17) --
	(251.94,298.17) --
	(251.89,298.17) --
	(251.65,298.14) --
	(251.48,298.11) --
	(251.46,298.10) --
	(251.44,298.09) --
	(251.43,298.05) --
	(251.38,298.05) --
	(251.35,298.08) --
	(251.31,298.19) --
	(251.25,298.18) --
	(251.26,298.02) --
	(251.29,297.87) --
	(251.25,297.86) --
	(251.22,298.01) --
	(251.16,298.17) --
	(251.10,298.16) --
	(251.10,298.12) --
	(251.11,297.99) --
	(251.07,297.99) --
	(251.04,298.10) --
	(251.03,298.15) --
	(250.95,298.14) --
	(250.96,298.09) --
	(250.97,297.97) --
	(251.03,297.67) --
	(251.00,297.66) --
	(250.92,297.95) --
	(250.87,298.12) --
	(250.83,298.11) --
	(250.79,298.09) --
	(250.80,298.06) --
	(250.81,297.96) --
	(250.81,297.94) --
	(250.81,297.92) --
	(250.81,297.92) --
	(250.80,297.91) --
	(250.82,297.89) --
	(250.85,297.88) --
	(250.89,297.83) --
	(250.88,297.79) --
	(250.89,297.79) --
	(250.89,297.78) --
	(250.89,297.78) --
	(250.89,297.77) --
	(250.89,297.77) --
	(250.89,297.76) --
	(250.89,297.76) --
	(250.89,297.75) --
	(250.86,297.74) --
	(250.85,297.74) --
	(250.85,297.73) --
	(250.83,297.70) --
	(250.84,297.68) --
	(250.82,297.67) --
	(250.80,297.68) --
	(250.80,297.68) --
	(250.66,297.59) --
	(250.62,297.59) --
	(250.61,297.58) --
	(250.60,297.58) --
	(250.60,297.59) --
	(250.59,297.59) --
	(250.59,297.58) --
	(250.58,297.59) --
	(250.57,297.57) --
	(250.55,297.56) --
	(250.53,297.58) --
	(250.49,297.55) --
	(250.46,297.55) --
	(250.45,297.54) --
	(250.42,297.54) --
	(250.42,297.54) --
	(250.41,297.54) --
	(250.40,297.54) --
	(250.39,297.54) --
	(250.38,297.54) --
	(250.37,297.53) --
	(250.36,297.53) --
	(250.36,297.52) --
	(250.36,297.52) --
	(250.35,297.51) --
	(250.34,297.52) --
	(250.34,297.52) --
	(250.33,297.52) --
	(250.32,297.52) --
	(250.32,297.52) --
	(250.31,297.52) --
	(250.31,297.51) --
	(250.30,297.51) --
	(250.30,297.50) --
	(250.28,297.50) --
	(250.27,297.50) --
	(250.26,297.49) --
	(250.24,297.49) --
	(250.24,297.49) --
	(250.23,297.48) --
	(250.19,297.47) --
	(250.18,297.47) --
	(250.17,297.48) --
	(250.15,297.46) --
	(250.15,297.47) --
	(250.13,297.47) --
	(250.11,297.45) --
	(250.10,297.45) --
	(250.10,297.46) --
	(250.09,297.46) --
	(250.06,297.44) --
	(249.99,297.43) --
	(249.98,297.42) --
	(249.98,297.41) --
	(249.98,297.40) --
	(249.79,297.35) --
	(249.68,297.32) --
	(249.53,297.28) --
	(249.38,297.21) --
	(249.35,297.21) --
	(249.31,297.20) --
	(249.28,297.18) --
	(249.12,297.18) --
	(249.09,297.18) --
	(248.96,297.15) --
	(248.96,297.15) --
	(248.81,297.11) --
	(248.67,297.11) --
	(248.66,297.11) --
	(248.66,297.11) --
	(248.65,297.12) --
	(248.65,297.12) --
	(248.64,297.13) --
	(248.64,297.13) --
	(248.64,297.14) --
	(248.64,297.15) --
	(248.64,297.15) --
	(248.63,297.15) --
	(248.63,297.16) --
	(248.62,297.18) --
	(248.61,297.19) --
	(248.60,297.20) --
	(248.60,297.20) --
	(248.60,297.21) --
	(248.60,297.22) --
	(248.60,297.22) --
	(248.60,297.23) --
	(248.59,297.24) --
	(248.58,297.23) --
	(248.57,297.23) --
	(248.20,300.07) --
	(248.16,300.31) --
	(248.13,300.53) --
	(248.13,300.60) --
	(248.12,300.67) --
	(248.12,300.72) --
	(248.11,300.78) --
	(248.09,300.83) --
	(248.08,300.90) --
	(248.25,301.07) --
	(248.36,301.17) --
	(249.31,302.07) --
	(250.32,303.02) --
	(250.71,303.38) --
	(250.87,303.52) --
	(251.04,303.67) --
	(251.10,303.73) --
	(251.19,303.83) --
	(251.34,303.99) --
	(251.48,304.16) --
	(251.61,304.34) --
	(252.42,305.37) --
	(252.21,305.54) --
	(251.97,305.73) --
	(251.50,306.09) --
	(252.28,307.08) --
	(252.70,307.62) --
	(253.29,308.37) --
	(253.85,309.08) --
	(253.88,309.21) --
	(253.30,309.21) --
	(252.71,309.22) --
	(252.16,309.22) --
	(252.17,310.44) --
	(252.73,310.82) --
	(253.03,311.03) --
	(253.28,311.20) --
	(253.68,311.47) --
	(253.28,311.45) --
	(252.73,311.42) --
	(252.75,313.14) --
	(253.30,313.35) --
	(253.83,313.55) --
	(254.41,313.55) --
	(254.98,313.55) --
	(255.50,313.57) --
	(255.58,313.56) --
	(255.60,313.56) --
	(255.67,313.56) --
	(255.70,313.56) --
	(256.14,313.53) --
	(256.68,313.52) --
	(257.53,314.08) --
	(257.70,314.20) --
	(257.67,313.94) --
	(257.56,312.97) --
	(257.49,312.43) --
	(257.13,310.95) --
	(257.15,310.86) --
	(256.89,310.35) --
	(257.08,310.42) --
	(257.14,310.42) --
	(257.20,310.43) --
	(257.43,310.47) --
	(257.98,310.57) --
	(258.28,310.62) --
	(258.57,310.67) --
	(258.67,310.69) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(264.75,261.26) --
	(265.28,259.96) --
	(265.29,259.94) --
	(265.31,259.90) --
	(265.61,259.16) --
	(265.65,259.06) --
	(265.80,258.66) --
	(266.34,257.33) --
	(267.00,255.89) --
	(267.14,255.55) --
	(266.60,255.48) --
	(266.05,255.40) --
	(265.78,255.36) --
	(265.48,255.32) --
	(265.25,255.29) --
	(264.95,255.25) --
	(264.72,255.22) --
	(264.56,255.19) --
	(264.20,255.14) --
	(263.74,255.08) --
	(263.67,255.07) --
	(263.28,255.01) --
	(263.15,254.99) --
	(262.90,254.96) --
	(262.62,254.92) --
	(262.09,254.85) --
	(262.03,254.84) --
	(261.56,254.78) --
	(261.25,254.73) --
	(261.04,254.70) --
	(260.51,254.63) --
	(259.98,254.56) --
	(259.70,254.52) --
	(259.46,254.48) --
	(258.93,254.41) --
	(258.41,254.34) --
	(257.88,254.26) --
	(257.35,254.19) --
	(256.82,254.12) --
	(256.75,254.11) --
	(256.24,254.04) --
	(255.73,253.96) --
	(255.21,253.89) --
	(254.68,253.82) --
	(254.50,253.79) --
	(254.13,254.04) --
	(253.34,254.45) --
	(252.50,254.92) --
	(252.43,254.96) --
	(252.29,255.04) --
	(252.25,255.06) --
	(252.20,255.09) --
	(252.17,255.11) --
	(252.06,255.17) --
	(252.03,255.18) --
	(252.01,255.19) --
	(251.96,255.22) --
	(251.83,255.49) --
	(251.53,256.15) --
	(251.49,256.24) --
	(251.46,256.34) --
	(251.44,256.43) --
	(251.42,256.53) --
	(251.36,256.83) --
	(251.29,257.33) --
	(251.26,257.50) --
	(251.24,257.71) --
	(251.19,257.97) --
	(251.17,258.08) --
	(251.11,258.24) --
	(251.00,258.50) --
	(250.78,258.93) --
	(250.60,259.29) --
	(250.41,259.70) --
	(250.36,259.88) --
	(250.31,260.04) --
	(250.22,260.30) --
	(250.05,260.84) --
	(250.00,260.99) --
	(249.98,261.06) --
	(249.96,261.16) --
	(249.94,261.24) --
	(249.93,261.32) --
	(249.91,261.49) --
	(249.91,261.66) --
	(249.91,261.83) --
	(249.94,261.99) --
	(249.95,262.08) --
	(249.96,262.14) --
	(249.99,262.28) --
	(250.01,262.38) --
	(250.03,262.44) --
	(250.05,262.49) --
	(250.07,262.56) --
	(250.12,262.66) --
	(250.16,262.76) --
	(250.36,263.15) --
	(250.59,263.59) --
	(250.82,264.03) --
	(251.01,264.41) --
	(251.02,264.43) --
	(251.33,265.03) --
	(251.40,265.16) --
	(251.41,265.20) --
	(251.52,265.41) --
	(251.71,265.72) --
	(251.86,266.00) --
	(251.95,266.14) --
	(252.04,266.24) --
	(252.10,266.30) --
	(252.17,266.36) --
	(252.33,266.51) --
	(252.42,266.60) --
	(252.50,266.70) --
	(252.56,266.78) --
	(252.62,266.88) --
	(252.63,266.90) --
	(252.66,266.98) --
	(252.75,267.13) --
	(252.79,267.30) --
	(252.83,267.44) --
	(252.88,267.58) --
	(252.92,267.65) --
	(252.96,267.72) --
	(253.01,267.78) --
	(253.07,267.84) --
	(253.14,267.90) --
	(253.20,267.95) --
	(253.28,268.00) --
	(253.32,268.01) --
	(253.35,268.03) --
	(253.51,268.09) --
	(253.65,268.29) --
	(253.65,268.33) --
	(253.79,268.32) --
	(253.92,268.30) --
	(254.17,268.29) --
	(254.32,268.30) --
	(254.45,268.30) --
	(254.55,268.25) --
	(254.67,268.19) --
	(254.99,268.03) --
	(255.08,268.05) --
	(255.25,268.10) --
	(255.52,268.21) --
	(255.95,268.35) --
	(256.19,268.51) --
	(256.42,268.65) --
	(256.75,268.75) --
	(256.79,268.76) --
	(256.84,268.78) --
	(257.11,268.87) --
	(257.35,268.95) --
	(257.37,268.96) --
	(257.74,269.09) --
	(257.96,269.18) --
	(258.29,269.33) --
	(258.66,269.51) --
	(258.74,269.55) --
	(259.14,269.76) --
	(259.58,270.02) --
	(260.25,270.47) --
	(260.77,270.85) --
	(260.84,270.90) --
	(261.04,271.05) --
	(261.38,271.29) --
	(261.74,271.54) --
	(261.98,271.70) --
	(262.18,271.81) --
	(262.39,271.92) --
	(262.61,272.02) --
	(262.83,272.10) --
	(263.05,272.18) --
	(263.33,272.26) --
	(263.37,272.27) --
	(263.39,272.20) --
	(263.42,272.10) --
	(263.43,272.00) --
	(263.44,271.90) --
	(263.43,271.80) --
	(263.42,271.48) --
	(263.41,271.35) --
	(263.41,270.98) --
	(263.20,270.37) --
	(263.28,269.75) --
	(263.28,269.72) --
	(263.29,269.69) --
	(263.34,269.40) --
	(263.50,268.17) --
	(263.68,266.81) --
	(263.80,265.93) --
	(263.81,265.90) --
	(263.81,265.85) --
	(263.99,264.59) --
	(263.71,264.66) --
	(263.41,264.73) --
	(263.53,263.88) --
	(263.70,262.66) --
	(263.91,261.13) --
	(264.44,261.21) --
	(264.75,261.26) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(192.05,139.72) --
	(191.95,139.89) --
	(191.88,140.03) --
	(191.82,140.16) --
	(191.74,140.30) --
	(191.67,140.43) --
	(191.59,140.56) --
	(191.50,140.69) --
	(191.42,140.82) --
	(191.32,140.94) --
	(191.23,141.06) --
	(191.13,141.18) --
	(190.06,142.27) --
	(188.80,143.31) --
	(188.38,143.65) --
	(187.97,143.99) --
	(187.74,144.13) --
	(187.65,144.20) --
	(187.56,144.27) --
	(187.43,144.37) --
	(187.29,144.46) --
	(187.15,144.55) --
	(187.01,144.64) --
	(186.86,144.73) --
	(186.71,144.82) --
	(186.59,144.89) --
	(186.46,144.95) --
	(186.36,145.02) --
	(186.18,145.11) --
	(185.83,145.27) --
	(185.81,145.27) --
	(185.29,145.48) --
	(184.81,145.66) --
	(184.52,145.74) --
	(184.23,145.82) --
	(184.03,145.86) --
	(183.83,145.90) --
	(183.63,145.93) --
	(183.43,145.95) --
	(183.22,145.97) --
	(183.00,145.97) --
	(182.83,145.93) --
	(182.81,145.91) --
	(182.35,146.06) --
	(182.35,146.08) --
	(182.24,146.20) --
	(182.18,146.25) --
	(182.20,146.28) --
	(182.30,146.42) --
	(182.32,146.46) --
	(182.33,146.46) --
	(182.59,146.78) --
	(182.60,146.80) --
	(182.62,146.82) --
	(182.86,147.17) --
	(182.87,147.23) --
	(182.89,147.28) --
	(182.93,147.33) --
	(182.97,147.37) --
	(183.27,147.73) --
	(183.29,147.81) --
	(183.40,147.94) --
	(183.72,148.35) --
	(183.90,148.57) --
	(184.41,149.22) --
	(183.99,149.51) --
	(183.55,149.82) --
	(184.57,151.09) --
	(185.55,152.35) --
	(186.55,153.62) --
	(186.91,154.07) --
	(187.24,154.49) --
	(187.41,154.35) --
	(188.48,153.49) --
	(188.72,153.32) --
	(189.17,153.00) --
	(189.78,152.57) --
	(191.25,151.55) --
	(191.68,151.25) --
	(192.14,150.93) --
	(192.65,150.56) --
	(192.45,150.34) --
	(192.21,150.08) --
	(192.08,149.95) --
	(191.69,149.53) --
	(190.68,148.26) --
	(190.39,147.90) --
	(190.67,147.69) --
	(190.83,147.58) --
	(191.26,147.29) --
	(191.70,146.98) --
	(192.14,146.67) --
	(192.57,146.37) --
	(193.00,146.06) --
	(193.18,146.28) --
	(193.60,145.94) --
	(194.00,145.62) --
	(194.42,145.28) --
	(194.84,144.95) --
	(195.25,144.62) --
	(195.68,144.28) --
	(194.70,143.02) --
	(193.95,142.06) --
	(193.57,141.59) --
	(193.47,141.45) --
	(193.21,141.11) --
	(193.19,141.09) --
	(193.16,141.07) --
	(193.03,140.89) --
	(192.14,139.80) --
	(192.05,139.72) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(156.35,135.88) --
	(156.35,135.82) --
	(156.63,135.46) --
	(156.73,135.34) --
	(156.71,135.32) --
	(156.61,135.44) --
	(156.54,135.49) --
	(156.50,135.50) --
	(155.84,134.84) --
	(155.11,134.19) --
	(153.92,132.73) --
	(153.82,132.59) --
	(153.65,132.38) --
	(153.42,132.14) --
	(153.00,131.54) --
	(152.72,130.98) --
	(152.70,130.78) --
	(153.20,130.42) --
	(153.17,130.38) --
	(152.71,130.68) --
	(152.53,130.56) --
	(151.64,129.67) --
	(151.37,129.37) --
	(150.77,128.65) --
	(150.71,128.59) --
	(150.75,128.54) --
	(150.81,128.49) --
	(150.82,128.48) --
	(150.83,128.48) --
	(150.84,128.47) --
	(150.85,128.47) --
	(150.86,128.47) --
	(150.87,128.46) --
	(150.88,128.46) --
	(150.89,128.46) --
	(150.89,128.46) --
	(150.90,128.45) --
	(150.91,128.45) --
	(150.91,128.45) --
	(150.92,128.44) --
	(150.93,128.44) --
	(150.93,128.44) --
	(150.94,128.43) --
	(150.95,128.43) --
	(150.95,128.42) --
	(150.96,128.42) --
	(150.97,128.40) --
	(150.97,128.39) --
	(150.98,128.38) --
	(150.99,128.37) --
	(151.00,128.36) --
	(151.01,128.35) --
	(151.02,128.34) --
	(151.03,128.34) --
	(151.03,128.33) --
	(151.04,128.32) --
	(151.05,128.32) --
	(151.06,128.31) --
	(151.07,128.31) --
	(151.08,128.30) --
	(151.09,128.30) --
	(151.10,128.29) --
	(151.11,128.29) --
	(151.12,128.29) --
	(151.13,128.29) --
	(151.14,128.28) --
	(151.14,128.28) --
	(151.15,128.28) --
	(151.16,128.28) --
	(151.17,128.27) --
	(151.18,128.27) --
	(151.18,128.26) --
	(151.19,128.26) --
	(151.20,128.25) --
	(151.20,128.25) --
	(151.21,128.24) --
	(151.22,128.23) --
	(151.22,128.23) --
	(151.23,128.22) --
	(151.23,128.21) --
	(151.24,128.20) --
	(151.24,128.19) --
	(151.25,128.19) --
	(151.26,128.18) --
	(151.26,128.17) --
	(151.27,128.16) --
	(151.28,128.16) --
	(151.29,128.15) --
	(151.30,128.14) --
	(151.31,128.14) --
	(151.32,128.13) --
	(151.33,128.13) --
	(151.34,128.12) --
	(151.35,128.12) --
	(151.36,128.11) --
	(151.38,128.11) --
	(151.39,128.11) --
	(151.40,128.10) --
	(151.41,128.10) --
	(151.42,128.10) --
	(151.43,128.09) --
	(151.43,128.09) --
	(151.44,128.08) --
	(151.45,128.08) --
	(151.45,128.07) --
	(151.46,128.07) --
	(151.46,128.06) --
	(151.47,128.05) --
	(151.47,128.05) --
	(151.48,128.04) --
	(151.49,128.03) --
	(151.49,128.02) --
	(151.50,128.01) --
	(151.51,128.01) --
	(151.51,128.00) --
	(151.52,127.99) --
	(151.53,127.98) --
	(151.54,127.98) --
	(151.55,127.97) --
	(151.55,127.97) --
	(151.56,127.96) --
	(151.57,127.96) --
	(151.58,127.95) --
	(151.59,127.95) --
	(151.59,127.96) --
	(151.60,127.97) --
	(151.61,127.98) --
	(151.62,128.00) --
	(151.62,128.01) --
	(151.63,128.01) --
	(151.63,128.01) --
	(151.63,128.01) --
	(151.64,128.01) --
	(151.64,128.01) --
	(151.64,128.01) --
	(151.65,128.01) --
	(151.65,128.01) --
	(151.65,128.01) --
	(151.66,128.01) --
	(151.66,128.01) --
	(151.66,128.01) --
	(151.66,128.00) --
	(151.67,128.00) --
	(151.67,128.00) --
	(151.67,127.99) --
	(151.67,127.99) --
	(151.67,127.99) --
	(151.67,127.98) --
	(151.67,127.98) --
	(151.66,127.97) --
	(151.66,127.96) --
	(151.65,127.95) --
	(151.64,127.94) --
	(151.64,127.93) --
	(151.65,127.92) --
	(151.65,127.92) --
	(151.65,127.91) --
	(151.65,127.91) --
	(151.65,127.90) --
	(151.65,127.90) --
	(151.65,127.90) --
	(151.65,127.89) --
	(151.65,127.89) --
	(151.64,127.88) --
	(151.64,127.88) --
	(151.64,127.88) --
	(151.64,127.87) --
	(151.63,127.87) --
	(151.63,127.87) --
	(151.63,127.86) --
	(151.62,127.86) --
	(151.62,127.86) --
	(151.61,127.86) --
	(151.60,127.86) --
	(151.59,127.85) --
	(151.58,127.84) --
	(151.57,127.83) --
	(151.56,127.82) --
	(151.56,127.81) --
	(151.55,127.81) --
	(151.55,127.81) --
	(151.55,127.81) --
	(151.54,127.81) --
	(151.54,127.81) --
	(151.54,127.81) --
	(151.53,127.81) --
	(151.53,127.81) --
	(151.53,127.82) --
	(151.52,127.82) --
	(151.52,127.82) --
	(151.52,127.83) --
	(151.52,127.83) --
	(151.52,127.83) --
	(151.52,127.84) --
	(151.52,127.84) --
	(151.52,127.84) --
	(151.52,127.85) --
	(151.53,127.86) --
	(151.53,127.87) --
	(151.54,127.88) --
	(151.55,127.89) --
	(151.55,127.90) --
	(151.55,127.90) --
	(151.56,127.91) --
	(151.54,127.93) --
	(151.52,127.94) --
	(151.50,127.96) --
	(151.48,127.97) --
	(151.45,127.99) --
	(151.41,128.02) --
	(151.38,128.04) --
	(151.34,128.06) --
	(151.31,128.09) --
	(151.24,128.14) --
	(151.17,128.18) --
	(151.10,128.23) --
	(151.10,128.24) --
	(151.06,128.27) --
	(151.01,128.29) --
	(150.97,128.33) --
	(150.92,128.36) --
	(150.88,128.39) --
	(150.82,128.43) --
	(150.66,128.53) --
	(150.49,128.27) --
	(150.26,127.90) --
	(150.58,127.67) --
	(150.51,127.58) --
	(150.13,127.85) --
	(150.08,127.80) --
	(150.03,127.76) --
	(150.00,127.74) --
	(149.99,127.73) --
	(149.98,127.72) --
	(149.95,127.69) --
	(149.93,127.68) --
	(149.92,127.66) --
	(149.91,127.65) --
	(149.92,127.64) --
	(149.97,127.61) --
	(149.98,127.60) --
	(149.97,127.59) --
	(149.96,127.59) --
	(149.90,127.63) --
	(149.88,127.64) --
	(149.86,127.64) --
	(149.85,127.62) --
	(149.84,127.60) --
	(149.83,127.58) --
	(149.81,127.55) --
	(149.79,127.53) --
	(149.73,127.47) --
	(149.64,127.40) --
	(149.62,127.35) --
	(149.72,127.20) --
	(149.72,127.19) --
	(149.63,127.31) --
	(149.61,127.32) --
	(149.36,127.13) --
	(148.84,126.52) --
	(148.57,126.18) --
	(148.29,125.93) --
	(148.62,125.49) --
	(148.58,125.46) --
	(148.25,125.89) --
	(147.78,125.56) --
	(147.59,125.41) --
	(147.36,125.19) --
	(147.12,124.92) --
	(146.89,124.63) --
	(146.57,124.25) --
	(146.41,124.04) --
	(146.17,123.77) --
	(145.84,123.46) --
	(145.22,122.79) --
	(144.49,123.36) --
	(143.54,123.94) --
	(143.52,123.98) --
	(143.49,124.01) --
	(142.85,124.47) --
	(142.44,124.78) --
	(142.03,125.06) --
	(141.59,125.35) --
	(141.18,125.63) --
	(140.76,125.93) --
	(140.31,126.21) --
	(139.90,126.49) --
	(139.47,126.77) --
	(139.28,126.94) --
	(138.74,127.31) --
	(138.01,127.80) --
	(137.39,128.21) --
	(136.89,128.55) --
	(136.33,128.93) --
	(136.70,129.32) --
	(137.06,129.70) --
	(137.43,130.09) --
	(136.20,131.19) --
	(135.13,132.16) --
	(135.06,132.23) --
	(134.97,132.32) --
	(133.57,133.59) --
	(133.97,134.02) --
	(134.33,134.45) --
	(134.52,134.69) --
	(134.59,134.77) --
	(134.69,134.88) --
	(134.75,134.95) --
	(134.89,135.12) --
	(134.95,135.19) --
	(135.09,135.36) --
	(135.15,135.43) --
	(135.37,135.69) --
	(135.70,136.14) --
	(136.05,136.77) --
	(136.04,136.95) --
	(136.03,137.40) --
	(136.00,138.00) --
	(136.08,138.60) --
	(136.09,138.63) --
	(136.13,138.76) --
	(136.13,138.76) --
	(136.13,138.76) --
	(136.18,138.89) --
	(136.18,138.89) --
	(136.18,138.89) --
	(136.24,139.01) --
	(136.31,139.13) --
	(136.51,139.35) --
	(136.66,139.53) --
	(136.84,139.66) --
	(137.07,139.84) --
	(137.26,139.99) --
	(137.64,140.28) --
	(137.69,140.32) --
	(138.12,140.64) --
	(138.89,141.08) --
	(139.44,141.34) --
	(139.79,141.45) --
	(140.09,141.67) --
	(140.31,141.89) --
	(140.67,142.21) --
	(140.92,142.67) --
	(141.12,142.99) --
	(141.20,143.15) --
	(141.22,143.21) --
	(141.23,143.27) --
	(141.24,143.33) --
	(141.24,143.40) --
	(141.24,143.46) --
	(141.24,143.52) --
	(141.30,143.55) --
	(141.38,143.66) --
	(141.74,144.10) --
	(141.87,144.25) --
	(142.01,144.40) --
	(142.15,144.55) --
	(142.31,144.68) --
	(142.51,144.78) --
	(142.66,144.82) --
	(143.17,144.93) --
	(144.10,145.03) --
	(144.21,145.05) --
	(144.33,145.09) --
	(144.57,145.17) --
	(144.93,145.30) --
	(145.29,145.47) --
	(145.43,145.50) --
	(145.70,145.54) --
	(146.28,145.58) --
	(146.64,145.55) --
	(146.83,145.25) --
	(147.09,144.80) --
	(147.13,144.71) --
	(147.16,144.61) --
	(147.19,144.51) --
	(147.20,144.41) --
	(147.22,144.26) --
	(147.14,143.65) --
	(147.06,143.48) --
	(147.03,143.42) --
	(146.97,143.38) --
	(146.74,143.12) --
	(146.57,142.95) --
	(146.47,142.86) --
	(145.83,142.54) --
	(145.22,142.24) --
	(145.18,142.21) --
	(145.18,142.21) --
	(145.18,142.21) --
	(145.06,142.11) --
	(144.96,141.99) --
	(144.96,141.99) --
	(144.95,141.99) --
	(144.86,141.87) --
	(144.78,141.74) --
	(144.56,141.07) --
	(144.55,141.03) --
	(144.60,141.03) --
	(145.10,140.89) --
	(145.57,140.74) --
	(145.74,140.76) --
	(146.01,140.16) --
	(146.06,140.02) --
	(146.15,139.79) --
	(146.52,139.02) --
	(146.87,138.29) --
	(146.89,138.24) --
	(147.71,138.63) --
	(148.24,138.87) --
	(148.74,139.10) --
	(148.51,139.58) --
	(149.00,139.81) --
	(149.49,140.02) --
	(149.99,140.24) --
	(150.48,140.45) --
	(150.97,140.66) --
	(151.46,140.87) --
	(151.94,141.08) --
	(152.87,141.48) --
	(153.29,141.66) --
	(153.71,140.65) --
	(153.74,140.57) --
	(154.49,138.71) --
	(154.59,138.47) --
	(154.70,138.19) --
	(154.95,137.63) --
	(155.08,137.37) --
	(155.43,136.92) --
	(155.45,136.89) --
	(155.52,136.89) --
	(155.90,136.68) --
	(155.93,136.65) --
	(155.96,136.61) --
	(155.97,136.56) --
	(155.96,136.52) --
	(155.94,136.48) --
	(155.92,136.44) --
	(155.96,136.40) --
	(156.01,136.35) --
	(156.35,135.88) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(216.58,181.75) --
	(216.73,180.94) --
	(216.83,180.37) --
	(216.89,179.79) --
	(216.90,179.60) --
	(216.92,178.86) --
	(216.96,177.95) --
	(216.96,177.78) --
	(216.99,177.41) --
	(217.02,177.09) --
	(217.04,176.99) --
	(217.18,176.00) --
	(217.28,175.76) --
	(217.50,175.46) --
	(218.27,174.43) --
	(218.31,174.37) --
	(218.81,173.71) --
	(219.09,173.33) --
	(219.22,173.15) --
	(219.38,172.93) --
	(219.47,172.81) --
	(219.76,172.83) --
	(220.30,172.83) --
	(220.85,172.83) --
	(221.41,172.88) --
	(221.94,172.91) --
	(222.49,172.95) --
	(223.12,173.00) --
	(223.56,173.04) --
	(224.13,173.08) --
	(224.27,171.34) --
	(224.41,169.64) --
	(224.55,167.89) --
	(223.99,167.85) --
	(223.50,167.79) --
	(224.05,167.11) --
	(224.45,166.61) --
	(224.60,166.42) --
	(224.82,166.15) --
	(224.64,166.13) --
	(224.11,166.05) --
	(223.59,165.98) --
	(223.02,165.90) --
	(222.46,165.81) --
	(221.93,165.74) --
	(221.41,165.66) --
	(220.88,165.59) --
	(220.34,165.51) --
	(219.79,165.43) --
	(219.26,165.35) --
	(218.74,165.27) --
	(218.22,165.20) --
	(217.63,165.11) --
	(216.95,165.00) --
	(216.41,164.94) --
	(215.87,164.86) --
	(215.76,165.71) --
	(215.72,165.96) --
	(215.70,166.05) --
	(215.70,166.08) --
	(215.61,166.64) --
	(215.58,166.63) --
	(215.07,166.56) --
	(214.92,166.54) --
	(214.81,166.52) --
	(214.73,166.51) --
	(214.53,166.50) --
	(214.02,166.40) --
	(213.49,166.32) --
	(212.97,166.26) --
	(212.40,166.18) --
	(211.84,166.10) --
	(211.31,166.02) --
	(210.79,165.94) --
	(210.18,165.86) --
	(209.56,165.75) --
	(209.41,165.72) --
	(209.50,165.09) --
	(209.55,164.71) --
	(209.66,163.96) --
	(209.57,163.94) --
	(209.50,163.94) --
	(208.88,163.85) --
	(208.36,163.77) --
	(207.83,163.69) --
	(207.30,163.61) --
	(206.99,163.56) --
	(206.65,163.51) --
	(206.53,164.28) --
	(206.49,164.50) --
	(206.45,164.71) --
	(206.39,165.29) --
	(206.30,165.84) --
	(206.22,166.42) --
	(206.12,167.08) --
	(206.75,167.47) --
	(207.25,167.78) --
	(207.73,168.08) --
	(208.37,168.48) --
	(208.60,168.63) --
	(208.81,168.76) --
	(208.87,168.79) --
	(208.96,168.84) --
	(209.10,168.93) --
	(209.68,169.30) --
	(210.25,169.65) --
	(210.02,171.31) --
	(210.54,171.38) --
	(211.29,171.49) --
	(211.19,171.97) --
	(210.90,173.26) --
	(210.86,173.43) --
	(210.79,173.81) --
	(210.52,175.02) --
	(210.47,175.25) --
	(210.36,175.75) --
	(210.25,176.25) --
	(210.13,176.79) --
	(210.00,177.38) --
	(209.87,177.96) --
	(209.74,178.56) --
	(209.70,178.76) --
	(209.49,179.68) --
	(209.39,180.16) --
	(209.78,180.34) --
	(210.19,180.55) --
	(210.37,180.64) --
	(210.86,180.90) --
	(211.36,181.16) --
	(211.86,181.42) --
	(212.36,181.68) --
	(212.86,181.94) --
	(213.21,182.12) --
	(212.88,182.76) --
	(212.59,183.33) --
	(212.32,183.84) --
	(213.50,184.45) --
	(214.78,185.11) --
	(214.96,185.20) --
	(215.45,185.45) --
	(215.92,185.67) --
	(216.02,185.08) --
	(216.15,184.13) --
	(216.22,183.65) --
	(216.33,183.06) --
	(216.45,182.37) --
	(216.58,181.75) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(249.10,308.83) --
	(248.92,308.25) --
	(248.89,308.14) --
	(248.63,307.36) --
	(248.37,306.51) --
	(248.12,305.73) --
	(248.09,305.57) --
	(247.86,304.80) --
	(247.67,304.09) --
	(247.46,303.31) --
	(247.30,302.71) --
	(246.76,302.86) --
	(246.24,303.00) --
	(245.72,303.14) --
	(245.21,303.28) --
	(244.69,303.42) --
	(244.45,303.49) --
	(244.43,303.49) --
	(244.15,303.57) --
	(244.09,303.59) --
	(244.00,303.61) --
	(243.97,303.62) --
	(243.94,303.63) --
	(243.92,303.63) --
	(243.63,303.71) --
	(243.14,303.91) --
	(242.49,304.20) --
	(241.36,304.69) --
	(240.33,305.26) --
	(239.81,305.55) --
	(239.28,305.13) --
	(238.80,304.80) --
	(238.30,304.46) --
	(238.23,304.42) --
	(237.76,305.10) --
	(237.60,305.15) --
	(237.79,305.65) --
	(236.75,306.01) --
	(236.39,305.35) --
	(236.36,305.31) --
	(236.29,305.16) --
	(236.26,305.12) --
	(236.23,305.07) --
	(235.78,305.23) --
	(235.64,305.28) --
	(235.38,305.36) --
	(235.28,305.40) --
	(234.75,305.58) --
	(234.98,306.06) --
	(235.56,306.99) --
	(235.92,307.52) --
	(236.22,307.94) --
	(237.00,308.85) --
	(237.40,309.25) --
	(237.85,309.65) --
	(238.12,309.85) --
	(238.19,309.92) --
	(238.22,309.96) --
	(238.27,310.02) --
	(238.54,310.23) --
	(238.61,310.30) --
	(238.81,310.47) --
	(238.85,310.50) --
	(239.10,310.71) --
	(239.13,310.74) --
	(239.20,310.81) --
	(239.44,311.01) --
	(239.70,311.23) --
	(239.73,311.26) --
	(239.88,311.38) --
	(239.93,311.43) --
	(239.97,311.46) --
	(240.02,311.50) --
	(240.06,311.53) --
	(240.09,311.56) --
	(240.13,311.59) --
	(240.26,311.70) --
	(240.33,311.76) --
	(240.83,311.54) --
	(240.64,311.07) --
	(241.61,310.68) --
	(242.53,310.30) --
	(243.09,310.08) --
	(243.13,310.00) --
	(243.14,310.00) --
	(243.14,310.01) --
	(243.15,310.01) --
	(243.15,310.01) --
	(243.16,310.02) --
	(243.16,310.02) --
	(243.17,310.02) --
	(243.17,310.02) --
	(243.18,310.03) --
	(243.18,310.03) --
	(243.19,310.03) --
	(243.19,310.04) --
	(243.20,310.04) --
	(243.21,310.04) --
	(243.21,310.05) --
	(243.22,310.05) --
	(243.22,310.05) --
	(243.23,310.05) --
	(243.23,310.06) --
	(243.24,310.06) --
	(243.24,310.06) --
	(243.25,310.06) --
	(243.25,310.06) --
	(243.26,310.07) --
	(243.27,310.07) --
	(243.27,310.07) --
	(243.28,310.07) --
	(243.28,310.07) --
	(243.29,310.08) --
	(243.29,310.08) --
	(243.30,310.08) --
	(243.31,310.08) --
	(243.31,310.08) --
	(243.32,310.08) --
	(243.32,310.08) --
	(243.33,310.09) --
	(243.34,310.09) --
	(243.34,310.09) --
	(243.35,310.09) --
	(243.35,310.09) --
	(243.36,310.09) --
	(243.37,310.09) --
	(243.37,310.09) --
	(243.38,310.09) --
	(243.38,310.09) --
	(243.39,310.09) --
	(243.40,310.09) --
	(243.56,310.15) --
	(243.77,310.21) --
	(244.21,310.38) --
	(244.47,310.29) --
	(245.06,310.11) --
	(245.62,309.93) --
	(246.17,309.76) --
	(246.62,309.64) --
	(246.70,309.62) --
	(246.74,309.60) --
	(246.81,309.58) --
	(246.85,309.57) --
	(247.05,309.50) --
	(247.12,309.48) --
	(247.68,309.29) --
	(248.32,309.08) --
	(249.10,308.83) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(247.54,203.29) --
	(247.85,203.05) --
	(248.01,202.94) --
	(248.37,202.64) --
	(248.68,202.40) --
	(249.00,202.15) --
	(249.56,201.73) --
	(249.74,201.60) --
	(249.80,201.55) --
	(249.38,201.32) --
	(249.28,201.26) --
	(248.44,200.80) --
	(248.37,200.76) --
	(248.31,200.73) --
	(248.24,200.71) --
	(248.17,200.65) --
	(248.12,200.63) --
	(248.05,200.61) --
	(247.86,200.52) --
	(247.71,200.44) --
	(247.40,200.31) --
	(247.34,200.29) --
	(247.27,200.18) --
	(246.86,199.93) --
	(246.53,199.74) --
	(246.38,199.66) --
	(246.26,199.59) --
	(245.89,199.38) --
	(245.60,199.22) --
	(245.37,199.07) --
	(245.14,198.93) --
	(245.11,198.91) --
	(245.06,198.88) --
	(244.59,198.61) --
	(244.42,198.52) --
	(244.22,198.41) --
	(244.19,198.39) --
	(244.08,198.33) --
	(244.05,198.32) --
	(243.95,198.26) --
	(243.90,198.23) --
	(243.57,198.05) --
	(243.54,198.04) --
	(243.51,198.02) --
	(243.41,197.96) --
	(242.91,197.67) --
	(242.42,197.38) --
	(241.88,197.07) --
	(241.59,196.91) --
	(241.55,196.89) --
	(241.40,196.80) --
	(241.03,196.59) --
	(241.00,196.57) --
	(240.92,196.52) --
	(240.88,196.50) --
	(240.84,196.48) --
	(240.50,196.28) --
	(240.47,196.27) --
	(240.43,196.25) --
	(240.12,196.06) --
	(239.93,195.95) --
	(239.42,195.66) --
	(238.94,195.38) --
	(238.50,195.22) --
	(238.43,195.19) --
	(238.42,195.08) --
	(237.92,194.80) --
	(237.44,194.52) --
	(237.24,194.41) --
	(236.94,194.24) --
	(236.95,194.44) --
	(237.00,195.01) --
	(237.01,195.19) --
	(237.02,195.33) --
	(237.06,195.86) --
	(237.10,196.49) --
	(237.11,196.60) --
	(237.15,197.16) --
	(237.20,197.82) --
	(237.25,198.49) --
	(237.29,199.16) --
	(237.34,199.82) --
	(237.38,200.40) --
	(237.42,200.99) --
	(237.46,201.52) --
	(237.47,201.59) --
	(237.47,201.65) --
	(237.53,202.47) --
	(237.57,203.03) --
	(239.04,202.93) --
	(239.65,202.88) --
	(240.08,202.85) --
	(240.59,202.81) --
	(240.54,203.06) --
	(240.46,203.61) --
	(240.38,204.15) --
	(240.29,204.70) --
	(240.21,205.25) --
	(240.13,205.80) --
	(240.05,206.34) --
	(239.96,206.89) --
	(239.88,207.44) --
	(239.84,207.70) --
	(239.84,207.74) --
	(239.83,207.78) --
	(239.83,207.82) --
	(239.80,207.99) --
	(239.76,208.22) --
	(239.75,208.29) --
	(239.73,208.48) --
	(239.72,208.53) --
	(239.69,208.69) --
	(239.68,208.78) --
	(239.63,209.08) --
	(239.61,209.27) --
	(239.81,209.11) --
	(239.89,209.05) --
	(240.31,208.73) --
	(240.42,208.65) --
	(240.74,208.41) --
	(241.05,208.18) --
	(241.17,208.09) --
	(241.50,207.85) --
	(241.59,207.78) --
	(242.01,207.46) --
	(242.29,207.25) --
	(242.44,207.14) --
	(242.88,206.82) --
	(243.31,206.49) --
	(243.73,206.19) --
	(244.15,205.86) --
	(244.57,205.55) --
	(244.70,205.45) --
	(244.81,205.37) --
	(245.00,205.22) --
	(245.43,204.91) --
	(245.85,204.58) --
	(246.02,204.45) --
	(246.27,204.25) --
	(246.62,203.98) --
	(246.68,203.93) --
	(246.72,203.90) --
	(246.76,203.87) --
	(247.11,203.62) --
	(247.24,203.51) --
	(247.54,203.29) --
	cycle;
\definecolor{fillColor}{RGB}{229,106,93}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(220.32,302.08) --
	(220.04,301.58) --
	(219.76,301.08) --
	(219.65,300.92) --
	(219.48,300.62) --
	(218.69,301.05) --
	(218.43,300.58) --
	(218.17,300.11) --
	(217.91,299.64) --
	(217.65,299.17) --
	(217.39,298.70) --
	(217.13,298.23) --
	(216.87,297.72) --
	(216.83,297.06) --
	(216.86,296.44) --
	(216.84,295.86) --
	(216.59,295.38) --
	(216.33,294.91) --
	(216.04,294.40) --
	(216.70,294.04) --
	(216.88,293.97) --
	(216.79,293.81) --
	(216.63,293.52) --
	(216.37,293.05) --
	(216.11,292.58) --
	(215.83,292.07) --
	(215.01,292.53) --
	(214.22,292.97) --
	(212.61,293.86) --
	(211.45,294.51) --
	(211.38,294.54) --
	(211.32,294.58) --
	(210.98,294.76) --
	(210.15,295.23) --
	(210.06,295.28) --
	(210.02,295.30) --
	(210.00,295.32) --
	(209.33,295.65) --
	(208.76,295.94) --
	(208.72,295.96) --
	(208.67,295.98) --
	(208.59,296.02) --
	(208.55,296.04) --
	(208.73,296.37) --
	(208.95,296.76) --
	(209.02,296.92) --
	(209.07,296.99) --
	(209.15,297.06) --
	(209.16,297.11) --
	(209.21,297.22) --
	(209.26,297.30) --
	(209.27,297.34) --
	(209.36,297.52) --
	(209.45,297.67) --
	(209.55,297.86) --
	(209.92,298.49) --
	(210.06,298.72) --
	(210.25,299.04) --
	(210.31,299.16) --
	(210.43,299.36) --
	(210.68,299.82) --
	(210.69,299.83) --
	(210.79,299.98) --
	(210.83,300.07) --
	(210.94,300.23) --
	(211.00,300.31) --
	(211.00,300.37) --
	(211.05,300.50) --
	(211.07,300.55) --
	(211.18,300.75) --
	(211.23,300.83) --
	(211.25,300.86) --
	(211.24,300.89) --
	(211.33,301.08) --
	(211.38,301.16) --
	(211.38,301.19) --
	(211.43,301.28) --
	(211.47,301.33) --
	(211.48,301.37) --
	(211.50,301.42) --
	(211.53,301.44) --
	(211.53,301.48) --
	(211.57,301.58) --
	(211.65,301.77) --
	(211.81,302.04) --
	(211.86,302.14) --
	(211.88,302.16) --
	(211.92,302.27) --
	(211.95,302.33) --
	(212.02,302.49) --
	(212.09,302.62) --
	(212.15,302.71) --
	(212.22,302.85) --
	(212.29,302.98) --
	(212.36,303.11) --
	(212.39,303.15) --
	(212.51,303.40) --
	(212.56,303.49) --
	(212.64,303.62) --
	(212.73,303.81) --
	(212.73,303.81) --
	(212.82,303.95) --
	(212.95,304.20) --
	(212.96,304.23) --
	(213.39,305.12) --
	(213.50,305.32) --
	(213.92,306.00) --
	(214.07,306.20) --
	(214.10,306.24) --
	(214.30,306.51) --
	(214.69,307.05) --
	(214.77,307.02) --
	(214.81,307.00) --
	(214.89,306.96) --
	(214.92,306.94) --
	(214.95,306.92) --
	(215.06,306.85) --
	(215.27,306.72) --
	(215.45,306.62) --
	(216.13,306.24) --
	(216.75,305.34) --
	(216.81,305.26) --
	(216.86,305.18) --
	(217.07,304.86) --
	(217.45,304.30) --
	(217.48,304.24) --
	(217.50,304.21) --
	(217.96,303.54) --
	(218.28,304.10) --
	(218.56,303.66) --
	(219.20,302.71) --
	(219.50,302.54) --
	(220.32,302.08) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(272.29,318.38) --
	(272.30,318.34) --
	(272.44,318.27) --
	(272.85,318.11) --
	(272.98,318.06) --
	(273.35,317.91) --
	(273.81,317.73) --
	(273.96,317.67) --
	(273.96,317.63) --
	(273.97,317.54) --
	(273.97,317.48) --
	(274.00,317.31) --
	(274.09,316.77) --
	(274.19,316.24) --
	(274.28,315.70) --
	(274.38,315.16) --
	(274.47,314.62) --
	(274.51,314.38) --
	(274.53,314.27) --
	(274.56,314.09) --
	(274.66,313.54) --
	(274.55,313.52) --
	(274.50,313.52) --
	(274.34,313.49) --
	(274.18,313.45) --
	(274.02,313.41) --
	(273.24,313.28) --
	(272.65,313.17) --
	(271.80,313.03) --
	(271.26,312.93) --
	(270.47,312.80) --
	(270.43,312.79) --
	(270.24,312.75) --
	(270.18,312.74) --
	(269.96,312.70) --
	(269.90,312.69) --
	(269.80,312.68) --
	(269.70,312.66) --
	(269.48,312.62) --
	(269.44,312.61) --
	(269.27,312.58) --
	(269.21,312.57) --
	(268.78,312.49) --
	(268.73,312.48) --
	(268.47,312.43) --
	(268.41,312.42) --
	(268.22,312.38) --
	(268.17,312.37) --
	(268.12,312.36) --
	(268.07,312.35) --
	(268.02,312.35) --
	(267.72,312.30) --
	(267.67,312.29) --
	(267.32,312.23) --
	(267.26,312.22) --
	(266.91,312.16) --
	(266.53,312.09) --
	(265.99,312.00) --
	(265.59,311.92) --
	(265.38,311.89) --
	(265.36,311.89) --
	(265.33,311.88) --
	(265.19,311.85) --
	(264.80,311.78) --
	(264.42,311.73) --
	(264.34,311.71) --
	(263.83,311.62) --
	(263.30,311.53) --
	(262.78,311.43) --
	(262.32,311.36) --
	(262.25,311.34) --
	(261.73,311.25) --
	(261.19,311.20) --
	(260.14,311.02) --
	(259.59,310.90) --
	(258.77,310.72) --
	(258.67,310.69) --
	(258.52,311.33) --
	(258.54,312.18) --
	(258.54,312.42) --
	(258.54,312.44) --
	(258.67,313.57) --
	(259.01,314.66) --
	(259.08,314.66) --
	(259.48,314.68) --
	(260.03,314.72) --
	(260.56,314.78) --
	(261.09,314.84) --
	(261.62,314.89) --
	(261.89,314.92) --
	(262.15,314.95) --
	(262.68,315.01) --
	(263.19,315.18) --
	(263.70,315.38) --
	(264.21,315.58) --
	(264.71,315.76) --
	(264.94,315.86) --
	(264.97,315.87) --
	(264.99,315.88) --
	(265.26,315.97) --
	(265.80,316.18) --
	(266.31,316.37) --
	(266.82,316.56) --
	(267.34,316.76) --
	(267.87,316.97) --
	(268.37,317.16) --
	(268.88,317.35) --
	(269.39,317.54) --
	(269.90,317.73) --
	(270.41,317.96) --
	(270.95,318.18) --
	(271.60,318.44) --
	(271.68,318.52) --
	(271.70,318.56) --
	(271.75,318.59) --
	(272.00,318.65) --
	(272.06,318.64) --
	(272.11,318.61) --
	(272.16,318.58) --
	(272.21,318.54) --
	(272.24,318.49) --
	(272.27,318.44) --
	(272.29,318.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(276.09,348.30) --
	(276.12,348.28) --
	(276.64,348.07) --
	(277.18,347.85) --
	(277.53,347.70) --
	(277.70,347.63) --
	(278.22,347.41) --
	(278.94,347.08) --
	(279.32,346.84) --
	(279.70,346.57) --
	(279.85,346.47) --
	(280.18,346.25) --
	(280.36,346.13) --
	(280.54,346.01) --
	(280.88,345.77) --
	(281.05,345.66) --
	(281.31,345.48) --
	(281.41,345.40) --
	(281.78,345.15) --
	(282.02,344.99) --
	(282.22,344.85) --
	(282.45,344.70) --
	(282.76,344.48) --
	(283.12,344.23) --
	(283.45,344.01) --
	(283.96,343.66) --
	(284.07,343.58) --
	(284.25,343.46) --
	(284.52,343.27) --
	(285.03,342.92) --
	(285.53,342.58) --
	(285.63,342.51) --
	(285.97,342.27) --
	(286.20,342.11) --
	(288.57,340.34) --
	(288.61,340.30) --
	(288.97,340.02) --
	(289.41,339.89) --
	(289.63,339.82) --
	(289.75,339.74) --
	(289.90,339.58) --
	(289.97,339.49) --
	(290.37,339.06) --
	(290.41,339.03) --
	(290.37,338.95) --
	(290.14,338.70) --
	(289.79,338.36) --
	(289.70,338.28) --
	(289.62,338.22) --
	(289.55,338.17) --
	(289.46,338.13) --
	(289.38,338.09) --
	(288.89,337.87) --
	(288.39,337.67) --
	(287.73,337.38) --
	(287.50,337.26) --
	(287.00,337.01) --
	(286.45,336.74) --
	(285.91,336.48) --
	(285.61,336.33) --
	(285.37,336.39) --
	(284.84,336.50) --
	(284.31,336.61) --
	(283.78,336.72) --
	(283.26,336.83) --
	(282.73,336.94) --
	(281.94,337.09) --
	(281.21,337.20) --
	(280.68,337.27) --
	(280.15,337.34) --
	(279.62,337.38) --
	(279.09,337.39) --
	(278.54,337.41) --
	(277.99,337.36) --
	(277.45,337.30) --
	(276.92,337.24) --
	(276.39,337.18) --
	(275.85,337.11) --
	(274.83,337.00) --
	(274.74,336.99) --
	(274.39,336.96) --
	(273.98,338.15) --
	(273.96,338.35) --
	(273.92,338.68) --
	(273.91,338.73) --
	(273.91,338.77) --
	(273.89,339.00) --
	(273.88,339.04) --
	(273.86,339.23) --
	(273.84,339.42) --
	(273.84,339.48) --
	(273.80,339.84) --
	(273.80,339.88) --
	(273.79,339.96) --
	(273.79,340.00) --
	(273.78,340.04) --
	(273.78,340.07) --
	(273.73,340.63) --
	(273.58,340.64) --
	(273.36,341.17) --
	(273.21,341.54) --
	(273.10,341.83) --
	(272.70,342.48) --
	(272.17,342.50) --
	(271.60,342.51) --
	(271.61,342.96) --
	(271.63,344.01) --
	(271.63,344.18) --
	(271.67,345.54) --
	(271.70,346.83) --
	(272.28,346.82) --
	(272.81,346.81) --
	(273.34,346.79) --
	(273.87,346.78) --
	(274.40,346.77) --
	(274.44,348.10) --
	(274.46,348.99) --
	(274.88,348.81) --
	(275.02,348.75) --
	(275.59,348.51) --
	(276.09,348.30) --
	cycle;
\definecolor{fillColor}{RGB}{253,201,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(330.99,238.42) --
	(330.99,238.38) --
	(331.37,237.94) --
	(331.49,237.82) --
	(331.58,237.74) --
	(331.68,237.59) --
	(331.82,237.34) --
	(331.91,237.12) --
	(331.97,236.87) --
	(331.52,236.48) --
	(331.69,236.27) --
	(332.00,235.89) --
	(332.17,235.69) --
	(332.33,235.49) --
	(332.96,234.72) --
	(333.08,234.58) --
	(333.19,234.44) --
	(333.29,234.28) --
	(333.38,234.12) --
	(333.46,233.96) --
	(333.01,233.70) --
	(332.56,233.44) --
	(332.10,233.18) --
	(331.63,232.92) --
	(331.17,232.65) --
	(330.70,232.39) --
	(330.68,232.37) --
	(330.07,233.45) --
	(330.03,233.43) --
	(329.81,233.30) --
	(329.57,233.16) --
	(329.11,232.90) --
	(328.64,232.64) --
	(328.18,232.37) --
	(327.72,232.11) --
	(327.22,231.83) --
	(326.65,231.50) --
	(325.89,231.07) --
	(325.36,232.00) --
	(324.97,231.74) --
	(324.49,231.52) --
	(324.19,231.38) --
	(323.99,231.28) --
	(323.95,231.26) --
	(323.90,231.24) --
	(323.41,231.02) --
	(322.83,230.76) --
	(322.37,230.54) --
	(321.90,230.32) --
	(321.44,230.12) --
	(320.94,229.96) --
	(320.46,229.80) --
	(320.22,229.73) --
	(319.95,229.64) --
	(319.42,229.48) --
	(319.32,229.44) --
	(318.93,229.32) --
	(318.43,229.17) --
	(317.95,229.01) --
	(317.81,228.96) --
	(317.56,228.88) --
	(317.46,228.85) --
	(316.78,228.64) --
	(316.51,228.55) --
	(316.45,228.53) --
	(316.40,228.51) --
	(316.31,228.49) --
	(315.78,228.32) --
	(315.27,228.15) --
	(314.76,228.00) --
	(314.54,227.91) --
	(314.31,227.83) --
	(314.07,227.76) --
	(313.83,227.71) --
	(313.59,227.67) --
	(313.35,227.64) --
	(313.02,227.77) --
	(313.01,227.78) --
	(313.01,227.78) --
	(313.00,227.78) --
	(312.99,227.78) --
	(312.99,227.78) --
	(312.98,227.79) --
	(312.98,227.79) --
	(312.97,227.79) --
	(312.97,227.79) --
	(312.96,227.79) --
	(312.96,227.80) --
	(312.95,227.80) --
	(312.94,227.80) --
	(312.94,227.80) --
	(312.93,227.80) --
	(312.93,227.81) --
	(312.92,227.81) --
	(312.91,227.81) --
	(312.91,227.81) --
	(312.90,227.81) --
	(312.90,227.81) --
	(312.89,227.81) --
	(312.89,227.82) --
	(312.88,227.82) --
	(312.87,227.82) --
	(312.87,227.82) --
	(312.86,227.82) --
	(312.86,227.82) --
	(312.85,227.82) --
	(312.84,227.82) --
	(312.84,227.83) --
	(312.83,227.83) --
	(312.83,227.83) --
	(312.82,227.83) --
	(312.82,227.83) --
	(312.81,227.83) --
	(312.80,227.83) --
	(312.80,227.83) --
	(312.79,227.83) --
	(312.79,227.83) --
	(312.78,227.83) --
	(312.77,227.83) --
	(312.77,227.84) --
	(312.76,227.84) --
	(312.76,227.84) --
	(312.75,227.84) --
	(312.74,227.84) --
	(312.74,227.84) --
	(312.73,227.84) --
	(312.73,227.84) --
	(312.72,227.84) --
	(312.71,227.84) --
	(312.71,227.84) --
	(312.70,227.84) --
	(312.70,227.84) --
	(312.69,227.84) --
	(312.61,227.83) --
	(312.54,227.81) --
	(312.46,227.78) --
	(312.01,227.57) --
	(311.56,227.36) --
	(310.98,227.09) --
	(310.41,226.82) --
	(310.43,227.45) --
	(310.43,227.61) --
	(310.42,227.77) --
	(310.39,227.93) --
	(310.36,228.09) --
	(310.31,228.24) --
	(310.15,228.69) --
	(310.11,228.80) --
	(310.09,228.91) --
	(310.09,228.91) --
	(310.09,228.91) --
	(310.07,229.03) --
	(310.07,229.14) --
	(310.07,229.14) --
	(310.07,229.14) --
	(310.08,229.26) --
	(310.10,229.38) --
	(310.13,229.49) --
	(310.13,229.49) --
	(310.13,229.49) --
	(310.17,229.59) --
	(310.35,229.98) --
	(310.61,230.53) --
	(310.77,230.92) --
	(310.80,231.12) --
	(310.85,231.73) --
	(310.86,231.84) --
	(310.89,231.98) --
	(310.94,232.11) --
	(310.94,232.11) --
	(310.99,232.24) --
	(311.05,232.37) --
	(311.15,232.51) --
	(311.21,232.58) --
	(311.27,232.65) --
	(311.34,232.71) --
	(311.42,232.77) --
	(311.47,232.81) --
	(311.56,232.88) --
	(311.62,232.92) --
	(311.69,233.12) --
	(311.72,233.17) --
	(311.73,233.22) --
	(311.83,233.58) --
	(311.84,233.62) --
	(311.92,233.84) --
	(311.96,234.43) --
	(311.96,234.79) --
	(311.93,236.01) --
	(311.87,236.42) --
	(311.63,236.89) --
	(311.36,237.46) --
	(311.29,237.60) --
	(311.24,237.74) --
	(311.19,237.89) --
	(311.15,238.04) --
	(311.14,238.09) --
	(311.17,238.09) --
	(311.65,238.27) --
	(312.14,238.48) --
	(312.33,238.56) --
	(312.63,238.69) --
	(313.12,238.91) --
	(313.61,239.12) --
	(314.08,239.32) --
	(314.29,239.41) --
	(314.57,239.54) --
	(315.06,239.75) --
	(315.54,239.96) --
	(315.75,240.05) --
	(316.14,240.21) --
	(316.63,240.43) --
	(317.14,240.65) --
	(317.65,240.83) --
	(318.15,241.01) --
	(318.65,241.19) --
	(319.17,241.38) --
	(319.18,241.34) --
	(319.65,240.06) --
	(320.08,238.85) --
	(320.31,238.22) --
	(320.49,237.68) --
	(319.87,237.10) --
	(319.81,236.98) --
	(319.75,236.86) --
	(319.68,236.75) --
	(319.59,236.64) --
	(319.49,236.54) --
	(319.39,236.45) --
	(319.27,236.38) --
	(319.15,236.31) --
	(319.03,236.26) --
	(318.91,236.22) --
	(319.00,236.03) --
	(319.07,235.89) --
	(319.17,235.74) --
	(319.28,235.59) --
	(319.31,235.55) --
	(319.34,235.52) --
	(320.06,236.23) --
	(320.15,236.33) --
	(320.04,236.27) --
	(320.03,236.27) --
	(320.13,236.36) --
	(320.35,236.54) --
	(320.49,236.63) --
	(320.64,236.74) --
	(320.98,236.95) --
	(321.06,236.99) --
	(321.35,237.15) --
	(321.48,237.22) --
	(321.83,237.40) --
	(322.19,237.56) --
	(322.52,237.70) --
	(322.53,237.70) --
	(322.67,237.76) --
	(323.51,238.06) --
	(323.60,238.08) --
	(323.89,238.17) --
	(324.18,238.24) --
	(324.19,238.24) --
	(324.19,238.23) --
	(324.20,238.23) --
	(324.20,238.23) --
	(324.21,238.23) --
	(324.21,238.22) --
	(324.22,238.22) --
	(324.22,238.21) --
	(324.23,238.21) --
	(324.23,238.21) --
	(324.24,238.20) --
	(324.24,238.20) --
	(324.25,238.19) --
	(324.25,238.19) --
	(324.25,238.18) --
	(324.26,238.18) --
	(324.26,238.17) --
	(324.26,238.17) --
	(324.26,238.16) --
	(324.27,238.16) --
	(324.27,238.16) --
	(324.27,238.15) --
	(324.27,238.15) --
	(324.27,238.14) --
	(324.27,238.14) --
	(324.90,238.35) --
	(325.06,238.38) --
	(325.38,238.45) --
	(325.56,238.48) --
	(325.62,238.49) --
	(325.66,238.50) --
	(325.90,238.53) --
	(326.02,238.53) --
	(326.03,238.53) --
	(326.43,238.54) --
	(326.93,238.46) --
	(326.99,238.45) --
	(327.04,238.44) --
	(327.75,238.31) --
	(327.96,238.27) --
	(328.09,238.25) --
	(328.54,238.17) --
	(328.65,238.15) --
	(329.02,238.11) --
	(329.15,238.10) --
	(329.37,238.10) --
	(329.56,238.10) --
	(329.80,238.13) --
	(330.05,238.16) --
	(330.28,238.21) --
	(330.51,238.27) --
	(330.70,238.33) --
	(330.83,238.37) --
	(330.92,238.39) --
	(330.95,238.40) --
	(330.99,238.42) --
	cycle;
\definecolor{fillColor}{RGB}{245,233,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(330.68,232.37) --
	(331.45,231.00) --
	(332.12,229.81) --
	(332.48,229.21) --
	(332.49,229.19) --
	(332.51,229.16) --
	(332.69,228.77) --
	(332.74,228.59) --
	(332.76,228.53) --
	(332.98,227.83) --
	(333.39,226.53) --
	(333.74,225.41) --
	(333.99,224.61) --
	(334.10,224.28) --
	(334.35,223.54) --
	(334.52,223.03) --
	(334.49,223.02) --
	(333.62,222.73) --
	(333.12,222.55) --
	(332.62,222.38) --
	(332.12,222.21) --
	(331.61,222.03) --
	(331.09,221.86) --
	(330.59,221.68) --
	(330.09,221.51) --
	(329.59,221.34) --
	(329.08,221.17) --
	(328.58,220.99) --
	(328.41,221.51) --
	(327.63,221.24) --
	(327.55,221.21) --
	(327.04,221.04) --
	(326.54,220.87) --
	(326.04,220.70) --
	(325.65,220.56) --
	(325.51,220.73) --
	(325.40,220.88) --
	(325.35,221.31) --
	(325.28,221.81) --
	(325.15,222.76) --
	(325.13,222.91) --
	(325.02,223.54) --
	(324.96,223.78) --
	(324.84,224.29) --
	(324.73,224.79) --
	(324.65,225.10) --
	(324.44,225.94) --
	(324.34,226.02) --
	(324.22,226.09) --
	(324.13,226.15) --
	(322.98,226.42) --
	(322.80,226.44) --
	(322.62,226.46) --
	(322.52,226.46) --
	(322.50,226.49) --
	(322.48,226.53) --
	(322.56,226.55) --
	(322.56,226.55) --
	(322.56,226.55) --
	(322.64,226.59) --
	(322.64,226.59) --
	(322.64,226.59) --
	(322.72,226.63) --
	(322.72,226.63) --
	(322.72,226.63) --
	(322.79,226.66) --
	(322.88,226.72) --
	(322.88,226.72) --
	(322.88,226.72) --
	(322.95,226.78) --
	(323.02,226.84) --
	(323.02,226.84) --
	(323.02,226.84) --
	(323.09,226.90) --
	(323.42,227.30) --
	(323.67,227.63) --
	(323.78,227.77) --
	(323.76,227.79) --
	(323.23,228.83) --
	(322.82,229.65) --
	(322.37,230.54) --
	(322.83,230.76) --
	(323.41,231.02) --
	(323.90,231.24) --
	(323.95,231.26) --
	(323.99,231.28) --
	(324.19,231.38) --
	(324.49,231.52) --
	(324.97,231.74) --
	(325.36,232.00) --
	(325.89,231.07) --
	(326.65,231.50) --
	(327.22,231.83) --
	(327.72,232.11) --
	(328.18,232.37) --
	(328.64,232.64) --
	(329.11,232.90) --
	(329.57,233.16) --
	(329.81,233.30) --
	(330.03,233.43) --
	(330.07,233.45) --
	(330.68,232.37) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(239.29,168.06) --
	(239.43,166.37) --
	(239.49,165.60) --
	(239.54,165.03) --
	(239.64,163.87) --
	(239.77,162.16) --
	(239.80,161.82) --
	(239.91,160.50) --
	(239.93,160.18) --
	(239.96,159.76) --
	(240.05,158.71) --
	(240.10,158.08) --
	(240.10,157.84) --
	(240.13,157.50) --
	(240.19,156.96) --
	(240.21,156.75) --
	(240.25,156.26) --
	(240.09,156.13) --
	(239.98,156.03) --
	(239.70,155.79) --
	(239.28,155.44) --
	(239.10,155.29) --
	(238.86,155.08) --
	(238.72,154.96) --
	(238.44,154.72) --
	(238.20,154.52) --
	(238.15,155.19) --
	(237.60,155.15) --
	(237.07,155.10) --
	(236.52,155.06) --
	(235.97,155.01) --
	(235.44,154.97) --
	(234.87,154.92) --
	(234.92,154.15) --
	(234.93,153.96) --
	(234.93,153.90) --
	(234.31,154.60) --
	(234.14,154.80) --
	(234.10,154.84) --
	(233.92,155.06) --
	(233.72,155.29) --
	(233.14,155.98) --
	(232.89,156.28) --
	(232.49,156.75) --
	(231.85,157.50) --
	(231.43,157.13) --
	(231.02,156.78) --
	(229.99,158.00) --
	(228.95,159.24) --
	(228.89,159.20) --
	(228.54,158.89) --
	(228.41,158.79) --
	(228.14,158.55) --
	(227.94,158.37) --
	(227.74,158.20) --
	(227.46,157.96) --
	(227.33,157.86) --
	(226.96,157.55) --
	(226.92,157.50) --
	(226.72,157.33) --
	(226.45,157.28) --
	(226.38,157.27) --
	(225.92,157.20) --
	(225.39,157.12) --
	(225.33,157.11) --
	(225.21,157.09) --
	(224.93,156.67) --
	(224.52,156.18) --
	(224.44,156.09) --
	(223.92,155.58) --
	(223.91,155.69) --
	(223.74,156.88) --
	(223.48,158.67) --
	(224.05,158.75) --
	(224.61,158.83) --
	(224.36,160.62) --
	(224.10,162.41) --
	(223.53,162.32) --
	(223.28,164.11) --
	(223.02,165.90) --
	(223.59,165.98) --
	(224.11,166.05) --
	(224.64,166.13) --
	(224.82,166.15) --
	(224.60,166.42) --
	(224.45,166.61) --
	(224.05,167.11) --
	(223.50,167.79) --
	(223.99,167.85) --
	(224.55,167.89) --
	(225.10,167.94) --
	(225.63,167.98) --
	(226.18,168.03) --
	(226.73,168.07) --
	(226.99,168.09) --
	(227.25,168.11) --
	(227.78,168.16) --
	(228.31,168.20) --
	(228.53,168.21) --
	(228.64,168.22) --
	(228.86,168.25) --
	(228.85,168.39) --
	(228.83,168.59) --
	(228.72,169.99) --
	(229.27,170.04) --
	(229.80,170.08) --
	(230.35,170.12) --
	(230.89,170.17) --
	(231.42,170.21) --
	(231.57,170.23) --
	(231.97,170.26) --
	(232.52,170.30) --
	(233.05,170.34) --
	(233.62,170.39) --
	(234.16,170.44) --
	(234.28,170.45) --
	(234.46,170.75) --
	(234.58,170.96) --
	(234.64,171.05) --
	(234.68,171.13) --
	(234.71,171.19) --
	(234.80,171.37) --
	(234.95,171.91) --
	(235.01,172.18) --
	(235.03,172.30) --
	(235.05,172.62) --
	(235.07,172.89) --
	(235.07,172.95) --
	(235.12,173.10) --
	(235.15,173.25) --
	(235.18,173.40) --
	(235.19,173.56) --
	(235.20,173.71) --
	(235.25,174.00) --
	(235.27,174.26) --
	(235.32,174.60) --
	(235.34,174.79) --
	(235.40,175.18) --
	(235.45,175.77) --
	(235.56,175.78) --
	(235.93,175.81) --
	(236.48,175.86) --
	(236.57,174.68) --
	(236.59,174.36) --
	(236.60,174.12) --
	(236.62,173.92) --
	(237.62,174.99) --
	(238.35,175.76) --
	(238.65,176.07) --
	(238.69,175.54) --
	(238.74,175.03) --
	(238.75,174.88) --
	(238.76,174.63) --
	(238.80,174.20) --
	(238.80,174.17) --
	(238.81,174.12) --
	(238.83,173.82) --
	(238.90,172.94) --
	(238.97,172.10) --
	(238.97,172.05) --
	(239.03,171.29) --
	(239.05,171.07) --
	(239.06,170.92) --
	(239.07,170.82) --
	(239.09,170.55) --
	(239.10,170.47) --
	(239.11,170.34) --
	(239.12,170.28) --
	(239.13,170.13) --
	(239.13,170.08) --
	(239.14,169.99) --
	(239.14,169.94) --
	(239.15,169.87) --
	(239.20,169.24) --
	(239.28,168.27) --
	(239.29,168.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(271.88,199.65) --
	(271.88,199.41) --
	(272.04,198.50) --
	(272.26,197.35) --
	(272.78,197.44) --
	(273.30,197.55) --
	(273.82,197.64) --
	(274.01,196.72) --
	(274.02,196.65) --
	(274.03,196.60) --
	(274.04,196.53) --
	(274.05,196.48) --
	(274.27,195.36) --
	(274.35,194.93) --
	(274.36,194.85) --
	(274.49,194.19) --
	(274.64,193.30) --
	(274.68,193.05) --
	(274.93,191.82) --
	(274.68,191.78) --
	(274.41,191.73) --
	(273.88,191.62) --
	(273.37,191.51) --
	(273.55,190.45) --
	(273.60,190.22) --
	(273.66,189.92) --
	(273.83,189.02) --
	(273.32,188.86) --
	(272.83,188.76) --
	(272.28,188.67) --
	(271.79,188.35) --
	(271.49,188.14) --
	(270.69,187.65) --
	(270.95,187.15) --
	(270.78,187.06) --
	(270.78,187.05) --
	(270.78,187.04) --
	(270.77,187.03) --
	(270.77,187.02) --
	(270.78,187.01) --
	(270.78,187.00) --
	(270.78,186.99) --
	(270.78,186.95) --
	(270.78,186.94) --
	(270.79,186.93) --
	(270.79,186.92) --
	(270.79,186.90) --
	(270.78,186.89) --
	(270.77,186.88) --
	(270.77,186.86) --
	(270.76,186.85) --
	(270.74,186.85) --
	(270.74,186.85) --
	(270.74,186.85) --
	(270.73,186.86) --
	(270.73,186.86) --
	(270.72,186.86) --
	(270.72,186.86) --
	(270.71,186.86) --
	(270.71,186.85) --
	(270.71,186.85) --
	(270.71,186.85) --
	(270.71,186.84) --
	(270.71,186.84) --
	(270.71,186.84) --
	(270.71,186.83) --
	(270.71,186.83) --
	(270.71,186.83) --
	(270.71,186.82) --
	(270.71,186.82) --
	(270.72,186.82) --
	(270.72,186.81) --
	(270.71,186.81) --
	(270.71,186.80) --
	(270.71,186.80) --
	(270.71,186.80) --
	(270.70,186.79) --
	(270.70,186.79) --
	(270.70,186.79) --
	(270.69,186.76) --
	(270.66,186.72) --
	(270.66,186.72) --
	(270.66,186.72) --
	(270.66,186.71) --
	(270.66,186.71) --
	(270.66,186.71) --
	(270.66,186.70) --
	(270.66,186.70) --
	(270.66,186.70) --
	(270.65,186.70) --
	(270.65,186.69) --
	(270.65,186.69) --
	(270.64,186.69) --
	(270.64,186.68) --
	(270.63,186.66) --
	(270.63,186.65) --
	(270.64,186.62) --
	(270.66,186.59) --
	(270.68,186.56) --
	(270.71,186.54) --
	(270.73,186.52) --
	(270.76,186.50) --
	(270.78,186.43) --
	(270.77,186.32) --
	(270.76,186.32) --
	(270.76,186.32) --
	(270.76,186.31) --
	(270.75,186.31) --
	(270.75,186.30) --
	(270.75,186.30) --
	(270.75,186.29) --
	(270.75,186.29) --
	(270.76,186.28) --
	(270.76,186.28) --
	(270.76,186.27) --
	(270.77,186.27) --
	(270.78,186.26) --
	(270.78,186.24) --
	(270.79,186.22) --
	(270.79,186.22) --
	(270.78,186.21) --
	(270.78,186.21) --
	(270.78,186.20) --
	(270.77,186.20) --
	(270.76,186.19) --
	(270.76,186.19) --
	(270.75,186.19) --
	(270.74,186.19) --
	(270.71,186.24) --
	(270.71,186.24) --
	(270.71,186.24) --
	(270.70,186.25) --
	(270.70,186.25) --
	(270.69,186.25) --
	(270.68,186.25) --
	(270.68,186.24) --
	(270.67,186.24) --
	(270.67,186.23) --
	(270.67,186.22) --
	(270.67,186.21) --
	(270.67,186.21) --
	(270.67,186.20) --
	(270.67,186.19) --
	(270.68,186.18) --
	(270.71,186.10) --
	(270.75,186.02) --
	(270.80,185.95) --
	(270.85,185.87) --
	(270.90,185.80) --
	(270.96,185.73) --
	(270.99,185.70) --
	(271.50,185.42) --
	(271.59,185.41) --
	(271.67,185.40) --
	(271.76,185.39) --
	(271.84,185.37) --
	(271.92,185.35) --
	(272.15,185.03) --
	(272.16,185.01) --
	(272.18,184.98) --
	(272.21,184.94) --
	(272.24,184.91) --
	(272.62,184.53) --
	(273.06,183.46) --
	(274.21,181.90) --
	(274.17,181.87) --
	(274.15,181.83) --
	(274.12,181.79) --
	(274.10,181.75) --
	(274.09,181.70) --
	(274.08,181.66) --
	(274.06,181.63) --
	(274.05,181.61) --
	(274.03,181.59) --
	(273.89,181.46) --
	(273.85,181.01) --
	(273.78,180.52) --
	(273.71,180.19) --
	(273.40,179.43) --
	(274.09,176.74) --
	(273.95,176.68) --
	(273.81,176.62) --
	(273.67,176.56) --
	(273.52,176.51) --
	(273.38,176.47) --
	(273.23,176.43) --
	(273.08,176.39) --
	(272.93,176.36) --
	(272.78,176.34) --
	(272.63,176.32) --
	(272.48,176.31) --
	(272.33,176.30) --
	(272.18,176.28) --
	(272.04,176.27) --
	(271.89,176.25) --
	(271.74,176.23) --
	(271.60,176.20) --
	(271.47,176.18) --
	(271.34,176.15) --
	(270.84,175.90) --
	(270.61,175.71) --
	(270.33,175.33) --
	(269.99,175.05) --
	(269.60,174.69) --
	(269.47,174.55) --
	(268.69,174.01) --
	(269.03,173.57) --
	(269.09,173.62) --
	(269.45,173.21) --
	(269.46,173.17) --
	(269.45,173.12) --
	(269.38,173.07) --
	(269.33,173.07) --
	(269.29,173.08) --
	(268.94,173.48) --
	(268.99,173.52) --
	(268.62,173.96) --
	(268.50,173.88) --
	(268.34,173.89) --
	(267.57,174.68) --
	(266.87,176.44) --
	(266.81,177.03) --
	(266.47,177.62) --
	(266.14,177.95) --
	(265.93,178.04) --
	(265.69,178.06) --
	(265.62,178.04) --
	(265.36,178.16) --
	(264.91,179.01) --
	(264.88,179.06) --
	(264.86,179.08) --
	(264.83,179.13) --
	(263.29,181.88) --
	(263.25,181.94) --
	(261.60,184.89) --
	(261.60,184.89) --
	(261.57,184.88) --
	(261.53,184.91) --
	(261.36,184.82) --
	(261.31,184.73) --
	(261.58,184.25) --
	(261.66,184.23) --
	(262.99,181.88) --
	(263.01,181.74) --
	(263.01,181.70) --
	(264.58,178.81) --
	(264.61,178.75) --
	(264.63,178.71) --
	(264.65,178.66) --
	(264.69,178.59) --
	(264.74,178.52) --
	(264.78,178.45) --
	(264.82,178.38) --
	(264.86,178.29) --
	(264.88,178.21) --
	(264.92,178.17) --
	(264.95,178.16) --
	(265.01,178.06) --
	(264.94,177.89) --
	(264.92,177.81) --
	(264.90,177.73) --
	(264.88,177.65) --
	(264.87,177.56) --
	(264.87,177.48) --
	(264.87,177.40) --
	(264.87,177.31) --
	(264.88,177.23) --
	(264.90,177.15) --
	(264.92,177.07) --
	(264.94,176.99) --
	(264.97,176.91) --
	(265.06,176.93) --
	(265.13,176.86) --
	(265.26,176.42) --
	(265.72,175.78) --
	(265.75,175.67) --
	(266.32,174.57) --
	(266.34,174.41) --
	(266.47,174.28) --
	(266.57,174.21) --
	(266.77,173.87) --
	(266.77,173.40) --
	(266.88,173.19) --
	(266.94,173.13) --
	(267.09,172.98) --
	(267.61,172.76) --
	(267.90,172.63) --
	(267.95,172.58) --
	(267.61,172.30) --
	(267.23,171.98) --
	(267.04,171.81) --
	(267.04,171.82) --
	(267.03,171.81) --
	(266.99,171.86) --
	(267.27,172.10) --
	(267.07,172.46) --
	(266.95,172.40) --
	(266.84,172.34) --
	(266.72,172.28) --
	(266.68,172.26) --
	(266.58,172.22) --
	(266.47,172.18) --
	(266.38,172.14) --
	(266.29,172.09) --
	(266.20,172.04) --
	(266.12,171.99) --
	(266.03,171.93) --
	(265.95,171.87) --
	(265.87,171.81) --
	(265.44,171.41) --
	(265.37,171.37) --
	(265.30,171.33) --
	(265.23,171.30) --
	(265.16,171.27) --
	(265.08,171.25) --
	(265.00,171.23) --
	(264.93,171.22) --
	(264.85,171.21) --
	(264.73,171.26) --
	(264.62,171.31) --
	(264.51,171.37) --
	(264.40,171.43) --
	(264.30,171.49) --
	(264.20,171.56) --
	(264.10,171.63) --
	(264.00,171.71) --
	(263.90,171.79) --
	(263.81,171.87) --
	(263.72,171.95) --
	(263.63,172.08) --
	(263.54,172.20) --
	(263.44,172.32) --
	(263.34,172.43) --
	(263.23,172.54) --
	(263.05,172.71) --
	(262.87,172.88) --
	(262.84,172.92) --
	(262.80,172.95) --
	(262.76,172.99) --
	(262.72,173.02) --
	(262.67,173.04) --
	(262.62,173.06) --
	(262.57,173.08) --
	(262.52,173.09) --
	(262.47,173.10) --
	(262.40,173.10) --
	(262.33,173.10) --
	(262.26,173.10) --
	(262.19,173.11) --
	(262.12,173.12) --
	(262.09,173.15) --
	(262.05,173.18) --
	(262.30,173.85) --
	(262.55,174.53) --
	(262.66,174.80) --
	(262.80,175.19) --
	(262.95,175.57) --
	(263.11,175.96) --
	(263.31,176.42) --
	(263.32,176.45) --
	(263.33,176.47) --
	(263.44,176.71) --
	(263.73,177.30) --
	(263.81,177.47) --
	(264.01,177.83) --
	(264.22,178.18) --
	(264.17,178.21) --
	(263.36,178.63) --
	(262.97,179.33) --
	(262.04,180.96) --
	(261.20,182.46) --
	(260.35,183.96) --
	(260.18,184.27) --
	(259.91,184.78) --
	(259.90,184.84) --
	(258.52,184.04) --
	(258.03,183.77) --
	(257.64,183.55) --
	(257.59,183.53) --
	(257.55,183.50) --
	(257.12,183.25) --
	(256.65,182.99) --
	(256.19,182.72) --
	(255.72,182.46) --
	(255.49,182.32) --
	(255.47,182.34) --
	(254.72,183.23) --
	(254.10,184.23) --
	(253.48,185.35) --
	(252.99,185.07) --
	(252.54,184.81) --
	(252.40,184.73) --
	(252.33,184.69) --
	(252.12,184.58) --
	(251.71,184.34) --
	(251.65,184.31) --
	(251.29,184.11) --
	(251.18,184.04) --
	(251.26,183.94) --
	(251.62,183.53) --
	(251.66,183.48) --
	(251.73,183.39) --
	(251.78,183.33) --
	(251.98,183.09) --
	(252.03,183.03) --
	(252.17,182.87) --
	(251.97,182.69) --
	(251.93,182.66) --
	(251.78,182.53) --
	(251.75,182.50) --
	(251.67,182.43) --
	(251.64,182.40) --
	(251.41,182.21) --
	(251.37,182.17) --
	(251.32,182.13) --
	(251.29,182.10) --
	(251.20,182.03) --
	(251.12,181.96) --
	(251.08,181.92) --
	(250.97,181.83) --
	(250.55,181.48) --
	(250.13,181.12) --
	(249.72,180.78) --
	(249.67,180.74) --
	(249.50,180.60) --
	(249.40,180.52) --
	(249.32,180.45) --
	(248.89,180.07) --
	(248.49,179.74) --
	(248.07,179.37) --
	(247.57,178.94) --
	(246.94,179.67) --
	(246.54,180.17) --
	(246.49,180.23) --
	(246.22,180.55) --
	(245.55,181.34) --
	(245.51,181.38) --
	(245.14,181.83) --
	(245.02,181.90) --
	(244.91,182.00) --
	(244.48,182.60) --
	(244.98,183.03) --
	(245.17,183.19) --
	(245.64,183.59) --
	(245.41,184.78) --
	(245.39,184.85) --
	(245.38,184.89) --
	(245.91,185.00) --
	(246.39,185.10) --
	(246.68,185.15) --
	(246.96,185.20) --
	(247.06,185.22) --
	(247.30,185.27) --
	(247.48,185.31) --
	(248.03,185.43) --
	(248.14,185.48) --
	(248.24,185.54) --
	(248.34,185.61) --
	(248.44,185.69) --
	(248.52,185.78) --
	(249.16,186.33) --
	(249.46,186.72) --
	(249.50,186.77) --
	(249.55,186.80) --
	(249.60,186.83) --
	(249.66,186.85) --
	(249.81,186.88) --
	(249.89,186.90) --
	(250.01,186.91) --
	(250.12,186.93) --
	(250.37,186.97) --
	(250.44,186.98) --
	(250.50,187.00) --
	(250.98,187.09) --
	(251.50,187.19) --
	(252.02,187.30) --
	(252.01,187.35) --
	(252.00,187.42) --
	(252.25,187.56) --
	(252.71,187.83) --
	(253.17,188.09) --
	(253.63,188.36) --
	(254.10,188.62) --
	(254.56,188.88) --
	(255.02,189.15) --
	(255.48,189.41) --
	(255.94,189.67) --
	(256.41,189.93) --
	(256.87,190.20) --
	(257.30,190.44) --
	(257.79,190.72) --
	(258.26,190.98) --
	(258.72,191.25) --
	(259.18,191.51) --
	(259.40,191.64) --
	(259.64,191.77) --
	(260.10,192.03) --
	(259.97,192.27) --
	(259.28,193.50) --
	(258.94,193.31) --
	(258.82,193.24) --
	(258.47,193.04) --
	(258.36,192.97) --
	(258.00,192.77) --
	(257.52,192.51) --
	(257.43,192.45) --
	(257.04,192.23) --
	(256.97,192.19) --
	(256.56,191.96) --
	(256.07,191.86) --
	(255.54,191.76) --
	(255.32,192.90) --
	(255.10,194.05) --
	(255.62,194.16) --
	(255.40,195.30) --
	(255.17,196.45) --
	(254.99,197.39) --
	(254.47,197.29) --
	(253.96,197.19) --
	(253.78,198.13) --
	(253.59,199.08) --
	(253.41,200.01) --
	(252.89,199.90) --
	(252.38,199.80) --
	(251.80,199.69) --
	(251.25,199.58) --
	(250.74,199.48) --
	(250.22,199.38) --
	(249.99,200.51) --
	(249.99,200.56) --
	(249.98,200.59) --
	(249.98,200.63) --
	(249.97,200.67) --
	(249.81,201.50) --
	(249.80,201.55) --
	(249.87,201.60) --
	(250.32,201.87) --
	(250.49,201.97) --
	(250.75,202.13) --
	(250.85,202.20) --
	(251.05,202.38) --
	(251.10,202.43) --
	(251.18,202.47) --
	(251.26,202.50) --
	(251.55,202.69) --
	(251.79,202.83) --
	(251.97,201.90) --
	(252.48,202.01) --
	(253.01,202.11) --
	(253.52,202.20) --
	(254.03,202.31) --
	(254.54,202.41) --
	(255.05,202.50) --
	(255.56,202.61) --
	(256.05,202.80) --
	(256.54,203.00) --
	(257.02,203.20) --
	(257.51,203.41) --
	(258.01,203.62) --
	(258.51,203.83) --
	(258.38,204.48) --
	(258.91,204.58) --
	(259.44,204.69) --
	(259.96,204.79) --
	(260.49,204.89) --
	(260.53,204.68) --
	(260.79,203.26) --
	(260.81,203.21) --
	(261.07,203.31) --
	(261.30,203.40) --
	(261.57,203.50) --
	(261.93,203.63) --
	(262.07,203.68) --
	(262.61,203.89) --
	(262.92,204.00) --
	(263.09,204.00) --
	(263.67,204.00) --
	(263.81,203.96) --
	(263.95,203.90) --
	(264.08,203.83) --
	(264.21,203.75) --
	(264.33,203.66) --
	(264.44,203.56) --
	(264.53,203.45) --
	(264.61,203.33) --
	(264.69,203.21) --
	(264.76,203.09) --
	(264.82,202.96) --
	(264.88,202.84) --
	(264.94,202.73) --
	(265.01,202.63) --
	(265.09,202.53) --
	(265.36,202.28) --
	(265.51,202.20) --
	(265.66,202.13) --
	(265.82,202.06) --
	(265.98,202.01) --
	(266.56,201.80) --
	(266.95,201.66) --
	(267.15,201.57) --
	(267.74,201.28) --
	(268.37,200.97) --
	(268.93,200.71) --
	(269.53,200.43) --
	(269.90,200.25) --
	(270.14,200.14) --
	(270.73,199.88) --
	(271.48,199.57) --
	(271.88,199.65) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(246.38,348.26) --
	(246.42,348.25) --
	(246.48,348.22) --
	(246.50,348.21) --
	(246.59,348.18) --
	(247.18,347.79) --
	(247.23,347.75) --
	(247.23,347.75) --
	(247.23,347.75) --
	(247.27,347.70) --
	(247.27,347.70) --
	(247.27,347.70) --
	(247.30,347.64) --
	(247.30,347.64) --
	(247.30,347.64) --
	(247.31,347.58) --
	(247.31,347.58) --
	(247.31,347.58) --
	(247.32,347.51) --
	(247.28,346.27) --
	(247.32,346.11) --
	(247.54,345.80) --
	(247.70,345.53) --
	(248.02,345.20) --
	(248.49,344.86) --
	(248.61,344.80) --
	(248.73,344.74) --
	(248.85,344.69) --
	(248.97,344.64) --
	(249.10,344.59) --
	(249.22,344.55) --
	(249.85,344.35) --
	(250.15,344.25) --
	(250.02,344.76) --
	(250.05,344.88) --
	(250.09,345.01) --
	(250.14,345.14) --
	(250.20,345.26) --
	(250.27,345.37) --
	(250.35,345.48) --
	(250.44,345.58) --
	(251.78,344.76) --
	(251.30,343.95) --
	(250.97,343.39) --
	(250.47,342.54) --
	(249.67,341.19) --
	(249.22,340.42) --
	(249.06,340.16) --
	(248.91,339.90) --
	(248.76,339.63) --
	(248.63,339.36) --
	(248.50,339.08) --
	(248.39,338.80) --
	(247.84,339.05) --
	(247.52,338.35) --
	(247.29,337.87) --
	(247.07,337.39) --
	(246.59,337.61) --
	(245.98,337.90) --
	(245.82,337.89) --
	(245.72,337.88) --
	(245.42,338.07) --
	(244.41,336.56) --
	(244.30,336.26) --
	(244.28,336.58) --
	(244.05,337.09) --
	(243.99,337.18) --
	(243.92,337.26) --
	(243.84,337.33) --
	(243.75,337.40) --
	(243.66,337.45) --
	(242.30,338.08) --
	(242.42,338.19) --
	(242.54,338.28) --
	(242.67,338.37) --
	(242.81,338.46) --
	(242.95,338.53) --
	(243.10,338.59) --
	(243.25,338.64) --
	(243.34,338.67) --
	(243.43,338.71) --
	(243.51,338.75) --
	(243.59,338.81) --
	(243.73,338.92) --
	(243.87,339.03) --
	(244.01,339.15) --
	(244.13,339.28) --
	(244.25,339.42) --
	(244.36,339.56) --
	(244.46,339.71) --
	(244.46,339.71) --
	(244.46,339.71) --
	(244.55,339.87) --
	(244.60,339.96) --
	(244.60,339.96) --
	(244.60,339.96) --
	(244.65,340.06) --
	(244.65,340.06) --
	(244.65,340.06) --
	(244.68,340.16) --
	(244.68,340.16) --
	(244.68,340.16) --
	(244.70,340.26) --
	(244.70,340.26) --
	(244.70,340.26) --
	(244.71,340.37) --
	(244.60,340.33) --
	(244.50,340.28) --
	(244.41,340.23) --
	(244.32,340.16) --
	(244.24,340.09) --
	(243.74,339.60) --
	(243.14,339.66) --
	(243.06,339.67) --
	(242.98,339.68) --
	(242.77,339.72) --
	(242.66,339.75) --
	(242.61,339.76) --
	(242.58,339.76) --
	(242.49,339.79) --
	(242.30,339.92) --
	(242.26,339.94) --
	(242.22,339.96) --
	(241.77,340.22) --
	(242.23,340.88) --
	(242.60,340.63) --
	(242.88,341.08) --
	(242.61,341.27) --
	(242.60,341.26) --
	(242.58,341.28) --
	(242.60,341.31) --
	(242.62,341.30) --
	(242.62,341.28) --
	(242.73,341.20) --
	(242.65,341.37) --
	(243.65,342.80) --
	(243.85,343.16) --
	(243.87,343.19) --
	(243.89,343.21) --
	(243.91,343.24) --
	(243.93,343.27) --
	(243.94,343.30) --
	(243.95,343.34) --
	(243.96,343.37) --
	(243.97,343.40) --
	(243.97,343.43) --
	(243.97,343.47) --
	(243.96,343.50) --
	(244.06,343.74) --
	(244.24,344.30) --
	(244.35,344.65) --
	(244.45,344.96) --
	(244.57,345.50) --
	(244.77,346.60) --
	(244.93,346.87) --
	(244.77,347.45) --
	(244.89,347.50) --
	(245.03,347.79) --
	(245.44,347.96) --
	(245.60,348.49) --
	(246.03,348.37) --
	(246.07,348.36) --
	(246.22,348.31) --
	(246.35,348.27) --
	(246.38,348.26) --
	cycle;
\definecolor{fillColor}{RGB}{248,223,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(328.94,200.22) --
	(329.80,198.65) --
	(329.92,198.46) --
	(329.93,198.38) --
	(330.17,198.43) --
	(331.14,198.23) --
	(331.18,198.22) --
	(331.12,197.66) --
	(331.11,197.52) --
	(331.13,197.22) --
	(331.15,196.88) --
	(331.16,196.68) --
	(331.14,196.16) --
	(331.00,195.48) --
	(330.98,195.33) --
	(330.82,194.72) --
	(330.64,194.19) --
	(330.46,193.75) --
	(330.41,193.76) --
	(328.67,193.99) --
	(328.09,194.07) --
	(327.59,194.16) --
	(326.99,194.23) --
	(326.33,194.33) --
	(325.30,194.49) --
	(322.58,194.88) --
	(321.52,194.93) --
	(321.02,194.90) --
	(320.50,194.85) --
	(319.99,194.80) --
	(319.49,194.74) --
	(318.98,194.70) --
	(317.96,194.60) --
	(317.44,194.55) --
	(316.78,194.49) --
	(316.29,194.44) --
	(315.93,194.41) --
	(314.95,194.34) --
	(314.59,194.30) --
	(313.85,194.23) --
	(312.46,194.04) --
	(312.61,195.16) --
	(312.79,196.27) --
	(312.99,197.40) --
	(313.21,198.65) --
	(313.90,198.51) --
	(314.54,198.19) --
	(314.78,198.74) --
	(314.90,199.00) --
	(315.05,199.32) --
	(315.33,199.91) --
	(315.43,200.07) --
	(315.54,200.23) --
	(315.54,200.23) --
	(315.54,200.23) --
	(315.66,200.38) --
	(315.66,200.38) --
	(315.66,200.38) --
	(315.79,200.52) --
	(315.93,200.65) --
	(316.07,200.77) --
	(316.54,201.21) --
	(316.90,201.56) --
	(317.07,201.72) --
	(317.26,201.90) --
	(317.65,202.26) --
	(318.09,202.65) --
	(318.18,202.71) --
	(318.69,203.15) --
	(318.81,203.27) --
	(318.94,203.37) --
	(319.07,203.46) --
	(319.22,203.55) --
	(319.36,203.62) --
	(319.85,203.83) --
	(320.35,204.04) --
	(320.77,204.23) --
	(320.80,204.24) --
	(321.49,203.67) --
	(322.45,202.88) --
	(322.84,202.56) --
	(323.29,202.20) --
	(323.84,201.75) --
	(324.38,201.30) --
	(325.94,199.98) --
	(326.97,199.23) --
	(327.02,199.63) --
	(327.04,199.95) --
	(327.07,199.95) --
	(327.10,199.95) --
	(327.13,199.95) --
	(327.15,199.94) --
	(327.18,199.92) --
	(327.20,199.90) --
	(327.71,199.54) --
	(328.47,199.96) --
	(328.94,200.22) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(256.43,179.00) --
	(256.42,179.00) --
	(256.41,179.00) --
	(256.39,179.01) --
	(256.37,179.02) --
	(256.34,179.04) --
	(256.32,179.06) --
	(256.32,179.06) --
	(256.32,179.07) --
	(256.32,179.09) --
	(256.32,179.12) --
	(256.32,179.12) --
	(256.34,179.13) --
	(256.36,179.15) --
	(256.46,179.01) --
	(256.45,179.01) --
	(256.43,179.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(254.80,181.45) --
	(255.17,180.87) --
	(255.16,180.87) --
	(255.16,180.87) --
	(255.15,180.87) --
	(255.15,180.88) --
	(255.15,180.88) --
	(255.14,180.88) --
	(255.14,180.88) --
	(255.13,180.88) --
	(255.13,180.89) --
	(255.12,180.89) --
	(255.10,180.91) --
	(255.09,180.92) --
	(255.08,180.93) --
	(255.07,180.94) --
	(255.06,180.95) --
	(255.06,180.96) --
	(255.06,180.96) --
	(255.05,180.97) --
	(255.05,180.97) --
	(255.04,180.98) --
	(255.04,180.98) --
	(255.03,180.98) --
	(255.03,180.99) --
	(255.02,180.99) --
	(255.01,180.99) --
	(255.01,180.99) --
	(255.00,181.00) --
	(255.00,181.00) --
	(254.99,181.00) --
	(254.99,181.00) --
	(254.98,181.00) --
	(254.97,181.00) --
	(254.96,181.00) --
	(254.96,180.99) --
	(254.95,180.99) --
	(254.94,180.99) --
	(254.94,180.99) --
	(254.93,180.98) --
	(254.92,180.98) --
	(254.92,180.97) --
	(254.91,180.96) --
	(254.90,180.96) --
	(254.90,180.95) --
	(254.89,180.94) --
	(254.89,180.94) --
	(254.88,180.93) --
	(254.88,180.92) --
	(254.88,180.92) --
	(254.87,180.91) --
	(254.87,180.90) --
	(254.86,180.89) --
	(254.86,180.88) --
	(254.85,180.87) --
	(254.85,180.87) --
	(254.84,180.86) --
	(254.84,180.86) --
	(254.83,180.85) --
	(254.83,180.85) --
	(254.82,180.84) --
	(254.82,180.84) --
	(254.82,180.83) --
	(254.81,180.83) --
	(254.81,180.82) --
	(254.81,180.81) --
	(254.81,180.81) --
	(254.81,180.80) --
	(254.81,180.80) --
	(254.81,180.79) --
	(254.81,180.79) --
	(254.81,180.79) --
	(254.81,180.78) --
	(254.81,180.78) --
	(254.81,180.77) --
	(254.82,180.76) --
	(254.82,180.75) --
	(254.82,180.73) --
	(254.82,180.72) --
	(254.83,180.70) --
	(254.83,180.68) --
	(254.84,180.67) --
	(254.84,180.65) --
	(254.85,180.64) --
	(254.85,180.62) --
	(254.86,180.60) --
	(254.86,180.59) --
	(254.87,180.57) --
	(254.88,180.56) --
	(254.90,180.52) --
	(254.92,180.49) --
	(254.93,180.49) --
	(254.93,180.48) --
	(254.95,180.45) --
	(254.97,180.41) --
	(254.97,180.41) --
	(255.00,180.38) --
	(255.01,180.36) --
	(255.01,180.36) --
	(255.03,180.34) --
	(255.04,180.32) --
	(255.05,180.32) --
	(255.06,180.30) --
	(255.08,180.28) --
	(255.09,180.27) --
	(255.10,180.26) --
	(255.12,180.24) --
	(255.13,180.22) --
	(255.15,180.21) --
	(255.17,180.19) --
	(255.18,180.18) --
	(255.19,180.16) --
	(255.20,180.15) --
	(255.21,180.14) --
	(255.22,180.12) --
	(255.23,180.11) --
	(255.24,180.09) --
	(255.25,180.08) --
	(255.26,180.06) --
	(255.27,180.05) --
	(255.30,180.00) --
	(255.31,179.98) --
	(255.32,179.96) --
	(255.33,179.94) --
	(255.34,179.93) --
	(255.36,179.91) --
	(255.37,179.89) --
	(255.38,179.88) --
	(255.40,179.86) --
	(255.42,179.84) --
	(255.42,179.83) --
	(255.43,179.83) --
	(255.44,179.81) --
	(255.45,179.80) --
	(255.47,179.78) --
	(255.49,179.75) --
	(255.49,179.75) --
	(255.50,179.75) --
	(255.51,179.74) --
	(255.51,179.73) --
	(255.52,179.72) --
	(255.53,179.71) --
	(255.53,179.70) --
	(255.54,179.70) --
	(255.55,179.69) --
	(255.55,179.68) --
	(255.56,179.67) --
	(255.56,179.66) --
	(255.57,179.65) --
	(255.57,179.64) --
	(255.58,179.62) --
	(255.60,179.60) --
	(255.61,179.58) --
	(255.62,179.57) --
	(255.63,179.56) --
	(255.63,179.55) --
	(255.65,179.53) --
	(255.66,179.52) --
	(255.68,179.50) --
	(255.69,179.48) --
	(255.71,179.46) --
	(255.73,179.44) --
	(255.75,179.41) --
	(255.76,179.39) --
	(255.78,179.37) --
	(255.80,179.35) --
	(255.81,179.33) --
	(255.82,179.32) --
	(255.83,179.30) --
	(255.84,179.28) --
	(255.85,179.26) --
	(255.86,179.25) --
	(255.79,179.19) --
	(255.78,179.17) --
	(255.78,179.16) --
	(255.83,179.07) --
	(255.95,178.86) --
	(256.01,178.76) --
	(256.17,178.51) --
	(256.18,178.51) --
	(256.19,178.53) --
	(256.06,178.75) --
	(255.88,179.03) --
	(255.82,179.14) --
	(255.82,179.16) --
	(255.82,179.17) --
	(255.84,179.20) --
	(255.88,179.23) --
	(255.95,179.28) --
	(255.95,179.28) --
	(255.98,179.29) --
	(256.00,179.27) --
	(256.02,179.25) --
	(256.03,179.26) --
	(256.03,179.27) --
	(256.03,179.28) --
	(256.07,179.34) --
	(256.12,179.38) --
	(256.13,179.38) --
	(256.14,179.38) --
	(256.17,179.37) --
	(256.18,179.37) --
	(256.18,179.37) --
	(256.19,179.36) --
	(256.21,179.33) --
	(256.21,179.32) --
	(256.21,179.31) --
	(256.22,179.30) --
	(256.23,179.29) --
	(256.25,179.29) --
	(256.26,179.28) --
	(256.32,179.20) --
	(256.31,179.20) --
	(256.31,179.19) --
	(256.30,179.19) --
	(256.30,179.19) --
	(256.29,179.19) --
	(256.28,179.18) --
	(256.26,179.15) --
	(256.25,179.13) --
	(256.25,179.12) --
	(256.25,179.09) --
	(256.26,179.07) --
	(256.26,179.06) --
	(256.28,179.02) --
	(256.28,179.01) --
	(256.28,179.01) --
	(256.30,178.99) --
	(256.34,178.97) --
	(256.38,178.96) --
	(256.42,178.95) --
	(256.42,178.95) --
	(256.46,178.96) --
	(256.49,178.96) --
	(256.52,178.96) --
	(256.53,178.96) --
	(256.55,178.95) --
	(256.57,178.95) --
	(256.58,178.94) --
	(256.59,178.91) --
	(256.59,178.89) --
	(256.59,178.89) --
	(256.59,178.87) --
	(256.59,178.87) --
	(256.59,178.86) --
	(256.59,178.84) --
	(256.59,178.70) --
	(256.58,178.68) --
	(256.57,178.67) --
	(256.57,178.66) --
	(256.57,178.63) --
	(256.55,178.60) --
	(256.54,178.60) --
	(256.53,178.59) --
	(256.50,178.56) --
	(256.50,178.56) --
	(256.47,178.54) --
	(256.46,178.52) --
	(256.46,178.52) --
	(256.46,178.51) --
	(256.46,178.51) --
	(256.47,178.51) --
	(256.47,178.51) --
	(256.47,178.51) --
	(256.48,178.52) --
	(256.49,178.50) --
	(256.50,178.49) --
	(256.50,178.49) --
	(256.48,178.48) --
	(256.48,178.48) --
	(256.48,178.48) --
	(256.48,178.48) --
	(256.49,178.48) --
	(256.50,178.48) --
	(256.50,178.48) --
	(256.52,178.48) --
	(256.52,178.48) --
	(256.55,178.49) --
	(256.56,178.49) --
	(256.58,178.50) --
	(256.60,178.50) --
	(256.61,178.50) --
	(256.62,178.50) --
	(256.62,178.49) --
	(256.63,178.48) --
	(256.65,178.46) --
	(256.66,178.43) --
	(256.66,178.43) --
	(256.70,178.41) --
	(256.71,178.38) --
	(256.71,178.38) --
	(256.72,178.38) --
	(256.73,178.34) --
	(256.75,178.31) --
	(256.76,178.31) --
	(256.77,178.28) --
	(256.77,178.27) --
	(256.77,178.27) --
	(256.77,178.26) --
	(256.77,178.26) --
	(256.79,178.26) --
	(256.81,178.22) --
	(256.83,178.19) --
	(256.85,178.17) --
	(256.85,178.16) --
	(256.86,178.14) --
	(256.86,178.14) --
	(256.86,178.14) --
	(256.88,178.11) --
	(256.88,178.10) --
	(256.90,178.08) --
	(256.91,178.07) --
	(256.91,178.06) --
	(256.93,178.04) --
	(256.93,178.03) --
	(256.94,178.02) --
	(256.95,178.01) --
	(256.95,178.00) --
	(256.96,177.98) --
	(256.96,177.97) --
	(256.94,177.96) --
	(256.93,177.96) --
	(256.92,177.95) --
	(256.92,177.95) --
	(256.92,177.96) --
	(256.91,177.96) --
	(256.91,177.96) --
	(256.90,177.96) --
	(256.91,177.93) --
	(256.91,177.93) --
	(256.90,177.92) --
	(256.90,177.92) --
	(256.88,177.92) --
	(256.85,177.90) --
	(256.83,177.88) --
	(256.81,177.88) --
	(256.81,177.87) --
	(256.78,177.85) --
	(256.76,177.85) --
	(256.76,177.84) --
	(256.73,177.83) --
	(256.72,177.82) --
	(256.71,177.81) --
	(256.69,177.80) --
	(256.68,177.79) --
	(256.67,177.78) --
	(256.67,177.78) --
	(256.66,177.79) --
	(256.65,177.81) --
	(256.64,177.82) --
	(256.64,177.82) --
	(256.63,177.83) --
	(256.62,177.84) --
	(256.61,177.84) --
	(256.61,177.84) --
	(256.61,177.84) --
	(256.59,177.85) --
	(256.58,177.85) --
	(256.58,177.85) --
	(256.58,177.85) --
	(256.58,177.85) --
	(256.58,177.85) --
	(256.58,177.84) --
	(256.59,177.82) --
	(256.60,177.81) --
	(256.62,177.78) --
	(256.64,177.75) --
	(256.65,177.74) --
	(256.67,177.73) --
	(256.67,177.73) --
	(256.69,177.74) --
	(256.69,177.74) --
	(256.70,177.75) --
	(256.71,177.75) --
	(256.75,177.76) --
	(256.77,177.76) --
	(256.81,177.78) --
	(256.84,177.80) --
	(256.88,177.82) --
	(256.91,177.84) --
	(256.91,177.84) --
	(256.95,177.87) --
	(256.95,177.87) --
	(256.98,177.89) --
	(257.00,177.89) --
	(257.01,177.88) --
	(257.02,177.87) --
	(257.03,177.86) --
	(257.04,177.85) --
	(257.05,177.83) --
	(257.05,177.81) --
	(257.07,177.79) --
	(257.08,177.78) --
	(257.08,177.78) --
	(257.09,177.77) --
	(257.08,177.74) --
	(257.09,177.72) --
	(257.09,177.71) --
	(257.10,177.71) --
	(257.11,177.70) --
	(257.13,177.69) --
	(257.14,177.67) --
	(257.14,177.64) --
	(257.14,177.63) --
	(257.15,177.59) --
	(257.15,177.57) --
	(257.16,177.55) --
	(257.17,177.53) --
	(257.18,177.52) --
	(257.20,177.48) --
	(257.21,177.45) --
	(257.22,177.40) --
	(257.23,177.39) --
	(257.23,177.38) --
	(257.24,177.37) --
	(257.24,177.33) --
	(257.25,177.32) --
	(257.26,177.31) --
	(257.30,177.31) --
	(257.31,177.31) --
	(257.31,177.31) --
	(257.32,177.32) --
	(257.32,177.33) --
	(257.31,177.33) --
	(257.31,177.33) --
	(257.31,177.35) --
	(257.31,177.37) --
	(257.31,177.37) --
	(257.31,177.37) --
	(257.33,177.34) --
	(257.35,177.31) --
	(257.37,177.29) --
	(257.37,177.29) --
	(257.37,177.29) --
	(257.39,177.27) --
	(257.39,177.26) --
	(257.40,177.24) --
	(257.40,177.24) --
	(257.41,177.24) --
	(257.43,177.23) --
	(257.43,177.23) --
	(257.43,177.23) --
	(257.45,177.21) --
	(257.44,177.21) --
	(257.43,177.20) --
	(257.45,177.15) --
	(257.51,177.12) --
	(257.51,177.12) --
	(257.52,177.12) --
	(257.52,177.11) --
	(257.53,177.11) --
	(257.55,177.08) --
	(257.55,177.06) --
	(257.55,177.06) --
	(257.56,177.03) --
	(257.57,177.02) --
	(257.58,176.98) --
	(257.60,176.97) --
	(257.63,176.94) --
	(257.62,176.90) --
	(257.62,176.86) --
	(257.62,176.84) --
	(257.66,176.83) --
	(257.68,176.82) --
	(257.68,176.82) --
	(257.69,176.81) --
	(257.70,176.79) --
	(257.72,176.75) --
	(257.72,176.75) --
	(257.74,176.73) --
	(257.76,176.73) --
	(257.78,176.73) --
	(257.81,176.73) --
	(257.82,176.73) --
	(257.83,176.72) --
	(257.83,176.72) --
	(257.84,176.72) --
	(257.85,176.70) --
	(257.87,176.69) --
	(257.88,176.68) --
	(257.89,176.68) --
	(257.91,176.67) --
	(257.93,176.66) --
	(257.93,176.66) --
	(257.94,176.65) --
	(257.96,176.63) --
	(257.97,176.63) --
	(257.98,176.62) --
	(257.99,176.61) --
	(258.02,176.60) --
	(258.03,176.58) --
	(258.05,176.58) --
	(258.05,176.58) --
	(258.08,176.57) --
	(258.11,176.56) --
	(258.12,176.54) --
	(258.12,176.54) --
	(258.14,176.54) --
	(258.18,176.52) --
	(258.22,176.50) --
	(258.25,176.48) --
	(258.27,176.47) --
	(258.28,176.46) --
	(258.31,176.45) --
	(258.35,176.43) --
	(258.36,176.42) --
	(258.37,176.40) --
	(258.37,176.40) --
	(258.37,176.40) --
	(258.37,176.40) --
	(258.40,176.38) --
	(258.42,176.37) --
	(258.44,176.36) --
	(258.46,176.34) --
	(258.47,176.34) --
	(258.50,176.32) --
	(258.50,176.32) --
	(258.53,176.30) --
	(258.54,176.29) --
	(258.67,176.16) --
	(259.04,175.82) --
	(259.39,175.39) --
	(259.73,175.00) --
	(260.08,174.61) --
	(260.44,174.15) --
	(260.71,173.81) --
	(260.72,173.68) --
	(260.84,173.36) --
	(261.30,172.81) --
	(261.42,172.66) --
	(261.46,172.64) --
	(261.52,172.63) --
	(261.65,172.69) --
	(261.68,172.72) --
	(261.69,172.82) --
	(261.74,172.84) --
	(261.79,172.82) --
	(261.85,172.77) --
	(261.89,172.75) --
	(261.93,172.72) --
	(261.95,172.66) --
	(262.04,172.46) --
	(261.94,172.23) --
	(261.93,172.16) --
	(262.02,172.11) --
	(262.38,171.68) --
	(262.77,170.98) --
	(262.57,170.55) --
	(262.32,170.27) --
	(262.21,170.03) --
	(262.17,169.94) --
	(262.10,169.87) --
	(261.97,169.76) --
	(261.88,169.70) --
	(261.78,169.59) --
	(261.62,169.52) --
	(261.51,169.44) --
	(261.32,169.28) --
	(261.16,169.14) --
	(261.05,168.99) --
	(261.02,168.93) --
	(260.94,168.75) --
	(260.63,168.45) --
	(260.44,168.29) --
	(260.34,168.24) --
	(260.24,168.23) --
	(260.23,168.23) --
	(260.15,168.20) --
	(260.03,168.14) --
	(259.97,168.07) --
	(259.93,168.02) --
	(259.70,167.88) --
	(259.61,167.84) --
	(259.45,167.73) --
	(259.33,167.60) --
	(259.20,167.38) --
	(259.09,167.22) --
	(259.03,166.93) --
	(259.02,166.68) --
	(259.20,166.45) --
	(258.86,166.19) --
	(259.66,165.23) --
	(259.46,165.04) --
	(259.06,164.70) --
	(258.25,165.64) --
	(257.91,165.36) --
	(257.73,165.55) --
	(257.64,165.53) --
	(257.54,165.52) --
	(257.44,165.49) --
	(257.35,165.47) --
	(257.25,165.44) --
	(257.16,165.40) --
	(257.07,165.36) --
	(256.98,165.32) --
	(256.89,165.27) --
	(256.81,165.23) --
	(256.74,165.18) --
	(256.67,165.12) --
	(256.60,165.07) --
	(256.53,165.01) --
	(256.46,164.94) --
	(255.25,163.74) --
	(254.65,162.40) --
	(254.58,162.30) --
	(254.51,162.20) --
	(254.43,162.10) --
	(254.35,162.01) --
	(254.27,161.93) --
	(254.18,161.84) --
	(254.08,161.77) --
	(253.99,161.69) --
	(253.89,161.62) --
	(253.79,161.55) --
	(253.74,161.56) --
	(253.72,161.59) --
	(253.67,161.61) --
	(253.62,161.62) --
	(253.50,161.57) --
	(253.46,161.58) --
	(252.91,161.30) --
	(252.77,161.24) --
	(252.70,161.20) --
	(252.63,161.16) --
	(252.57,161.12) --
	(252.51,161.07) --
	(252.45,161.02) --
	(252.39,160.97) --
	(252.32,160.95) --
	(252.22,160.93) --
	(252.13,160.95) --
	(252.10,160.98) --
	(252.08,161.00) --
	(252.11,161.03) --
	(252.11,161.04) --
	(252.11,161.07) --
	(252.08,161.10) --
	(252.05,161.12) --
	(252.02,161.12) --
	(251.98,161.12) --
	(251.94,161.12) --
	(251.91,161.13) --
	(251.87,161.15) --
	(251.21,161.65) --
	(249.00,162.96) --
	(248.63,163.18) --
	(248.19,163.44) --
	(247.73,163.69) --
	(247.49,163.76) --
	(247.29,163.89) --
	(247.25,163.91) --
	(247.22,163.93) --
	(247.09,164.01) --
	(247.06,164.03) --
	(247.05,164.03) --
	(247.03,164.04) --
	(246.99,164.07) --
	(246.97,164.08) --
	(246.96,164.08) --
	(246.96,164.09) --
	(246.83,164.17) --
	(246.54,164.35) --
	(246.46,164.40) --
	(246.07,164.64) --
	(245.60,164.93) --
	(245.15,165.21) --
	(245.15,165.21) --
	(245.14,165.22) --
	(244.68,165.50) --
	(244.21,165.79) --
	(243.76,166.08) --
	(243.47,166.26) --
	(243.30,166.36) --
	(242.82,166.65) --
	(242.37,166.93) --
	(241.90,167.22) --
	(240.58,168.04) --
	(240.52,168.04) --
	(240.47,168.03) --
	(240.42,168.02) --
	(240.36,168.00) --
	(240.31,167.98) --
	(240.27,167.96) --
	(240.22,167.93) --
	(240.18,167.89) --
	(240.14,167.85) --
	(240.11,167.81) --
	(239.29,168.06) --
	(239.28,168.27) --
	(239.20,169.24) --
	(239.15,169.87) --
	(239.14,169.94) --
	(239.14,169.99) --
	(239.13,170.08) --
	(239.13,170.13) --
	(239.12,170.28) --
	(239.11,170.34) --
	(239.10,170.47) --
	(239.09,170.55) --
	(239.07,170.82) --
	(239.06,170.92) --
	(239.05,171.07) --
	(239.03,171.29) --
	(238.97,172.05) --
	(238.97,172.10) --
	(238.90,172.94) --
	(238.83,173.82) --
	(238.81,174.12) --
	(238.80,174.17) --
	(238.80,174.20) --
	(238.76,174.63) --
	(238.75,174.88) --
	(238.74,175.03) --
	(238.69,175.54) --
	(238.65,176.07) --
	(238.55,177.22) --
	(238.53,177.51) --
	(238.60,177.56) --
	(238.82,177.77) --
	(238.92,177.86) --
	(239.11,178.02) --
	(239.28,178.18) --
	(239.46,178.33) --
	(239.64,178.48) --
	(239.83,178.64) --
	(240.02,178.80) --
	(240.23,178.98) --
	(240.65,179.33) --
	(241.05,179.67) --
	(241.48,180.04) --
	(241.92,180.42) --
	(242.32,180.76) --
	(242.73,181.10) --
	(243.13,181.45) --
	(243.54,181.80) --
	(244.03,182.22) --
	(244.48,182.60) --
	(244.91,182.00) --
	(245.02,181.90) --
	(245.14,181.83) --
	(245.51,181.38) --
	(245.55,181.34) --
	(246.22,180.55) --
	(246.49,180.23) --
	(246.54,180.17) --
	(246.94,179.67) --
	(247.57,178.94) --
	(248.07,179.37) --
	(248.49,179.74) --
	(248.89,180.07) --
	(249.32,180.45) --
	(249.40,180.52) --
	(249.50,180.60) --
	(249.67,180.74) --
	(249.72,180.78) --
	(250.13,181.12) --
	(250.55,181.48) --
	(250.97,181.83) --
	(251.08,181.92) --
	(251.12,181.96) --
	(251.20,182.03) --
	(251.29,182.10) --
	(251.32,182.13) --
	(251.37,182.17) --
	(251.41,182.21) --
	(251.64,182.40) --
	(251.67,182.43) --
	(251.75,182.50) --
	(251.78,182.53) --
	(251.93,182.66) --
	(251.97,182.69) --
	(252.17,182.87) --
	(252.03,183.03) --
	(251.98,183.09) --
	(251.78,183.33) --
	(251.73,183.39) --
	(251.66,183.48) --
	(251.62,183.53) --
	(251.26,183.94) --
	(251.18,184.04) --
	(251.29,184.11) --
	(251.65,184.31) --
	(251.71,184.34) --
	(252.12,184.58) --
	(252.33,184.69) --
	(252.40,184.73) --
	(252.54,184.81) --
	(252.99,185.07) --
	(253.48,185.35) --
	(254.10,184.23) --
	(254.72,183.23) --
	(255.47,182.34) --
	(255.49,182.32) --
	(255.47,182.30) --
	(254.78,181.48) --
	(254.80,181.45) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(259.40,343.30) --
	(259.10,343.79) --
	(259.54,344.14) --
	(260.09,344.58) --
	(260.32,344.77) --
	(260.17,345.50) --
	(260.04,346.12) --
	(259.90,346.75) --
	(259.76,347.43) --
	(259.74,347.55) --
	(259.74,347.55) --
	(259.74,347.55) --
	(259.71,347.67) --
	(259.71,347.67) --
	(259.71,347.67) --
	(259.67,347.79) --
	(259.67,347.79) --
	(259.67,347.79) --
	(259.61,347.91) --
	(259.55,348.01) --
	(259.55,348.01) --
	(259.55,348.01) --
	(259.48,348.12) --
	(259.41,348.24) --
	(259.41,348.24) --
	(259.41,348.24) --
	(259.35,348.37) --
	(259.35,348.37) --
	(259.35,348.37) --
	(259.30,348.51) --
	(259.26,348.64) --
	(259.23,348.78) --
	(259.20,349.42) --
	(259.21,349.86) --
	(259.22,350.13) --
	(259.22,350.20) --
	(259.21,350.28) --
	(259.20,350.36) --
	(259.20,350.36) --
	(259.20,350.36) --
	(259.17,350.44) --
	(259.14,350.51) --
	(258.98,350.91) --
	(258.93,351.03) --
	(258.51,351.99) --
	(258.45,352.11) --
	(258.38,352.27) --
	(258.29,352.48) --
	(258.17,352.72) --
	(258.09,352.64) --
	(257.94,352.46) --
	(257.90,352.79) --
	(257.88,353.02) --
	(257.85,353.24) --
	(257.78,353.69) --
	(257.15,355.16) --
	(257.10,355.23) --
	(257.22,355.31) --
	(257.21,355.40) --
	(257.06,355.59) --
	(257.09,355.61) --
	(257.11,355.64) --
	(257.12,355.66) --
	(257.12,355.70) --
	(257.13,356.05) --
	(257.13,356.09) --
	(257.14,356.14) --
	(257.17,356.33) --
	(257.16,356.47) --
	(257.16,356.56) --
	(257.23,356.56) --
	(257.28,356.55) --
	(257.40,356.50) --
	(258.23,356.02) --
	(258.59,355.78) --
	(258.67,355.73) --
	(258.67,355.73) --
	(258.67,355.73) --
	(258.77,355.70) --
	(258.77,355.70) --
	(258.77,355.70) --
	(258.86,355.67) --
	(258.86,355.67) --
	(258.86,355.67) --
	(258.97,355.66) --
	(258.97,355.66) --
	(258.97,355.66) --
	(259.07,355.67) --
	(259.07,355.67) --
	(259.07,355.67) --
	(259.17,355.68) --
	(259.17,355.69) --
	(259.17,355.69) --
	(259.26,355.72) --
	(259.26,355.72) --
	(259.26,355.72) --
	(259.35,355.76) --
	(259.60,355.85) --
	(259.97,355.65) --
	(260.45,355.33) --
	(261.18,356.59) --
	(261.52,357.21) --
	(261.86,357.82) --
	(262.20,358.44) --
	(262.21,358.47) --
	(262.27,358.63) --
	(262.29,358.57) --
	(262.38,358.37) --
	(262.51,356.69) --
	(262.44,355.89) --
	(262.22,354.92) --
	(262.76,354.80) --
	(263.27,354.68) --
	(263.80,354.56) --
	(264.16,354.47) --
	(264.10,353.36) --
	(264.02,353.27) --
	(264.52,353.34) --
	(265.08,353.41) --
	(265.73,353.48) --
	(265.76,353.55) --
	(266.35,353.65) --
	(266.68,353.48) --
	(266.28,352.19) --
	(265.91,351.01) --
	(265.37,349.70) --
	(264.35,347.85) --
	(263.88,347.01) --
	(263.31,346.19) --
	(262.89,345.80) --
	(262.44,345.50) --
	(261.26,344.65) --
	(261.20,344.61) --
	(260.40,344.03) --
	(259.40,343.30) --
	cycle;
\definecolor{fillColor}{RGB}{253,178,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(223.73,309.42) --
	(223.54,308.90) --
	(223.37,308.40) --
	(223.19,307.89) --
	(223.01,307.38) --
	(222.83,306.88) --
	(222.64,306.32) --
	(222.44,305.77) --
	(222.26,305.26) --
	(222.17,305.01) --
	(222.07,304.77) --
	(221.96,304.53) --
	(221.84,304.30) --
	(221.72,304.07) --
	(221.72,304.07) --
	(221.72,304.07) --
	(221.59,303.85) --
	(221.31,303.37) --
	(220.98,302.93) --
	(220.95,302.89) --
	(220.65,302.51) --
	(220.32,302.08) --
	(219.50,302.54) --
	(219.20,302.71) --
	(218.56,303.66) --
	(218.28,304.10) --
	(217.96,303.54) --
	(217.50,304.21) --
	(217.48,304.24) --
	(217.45,304.30) --
	(217.07,304.86) --
	(216.86,305.18) --
	(216.81,305.26) --
	(216.75,305.34) --
	(216.13,306.24) --
	(215.45,306.62) --
	(215.27,306.72) --
	(215.06,306.85) --
	(214.95,306.92) --
	(214.92,306.94) --
	(214.89,306.96) --
	(214.81,307.00) --
	(214.77,307.02) --
	(214.69,307.05) --
	(215.10,307.65) --
	(215.31,307.96) --
	(215.59,308.39) --
	(215.84,308.76) --
	(215.95,308.70) --
	(216.19,309.12) --
	(216.23,309.18) --
	(216.25,309.22) --
	(216.34,309.35) --
	(216.29,309.38) --
	(216.26,309.40) --
	(216.24,309.37) --
	(216.17,309.41) --
	(216.33,309.65) --
	(216.39,309.61) --
	(216.28,309.43) --
	(216.31,309.41) --
	(216.36,309.38) --
	(216.51,309.61) --
	(216.44,309.65) --
	(216.55,309.83) --
	(216.43,310.25) --
	(216.41,310.28) --
	(216.35,310.31) --
	(216.28,310.19) --
	(215.89,310.40) --
	(216.07,310.72) --
	(216.45,310.50) --
	(216.38,310.38) --
	(216.46,310.34) --
	(216.49,310.31) --
	(216.50,310.27) --
	(216.61,309.91) --
	(216.61,309.90) --
	(216.68,309.86) --
	(216.86,310.18) --
	(216.88,310.31) --
	(216.90,310.37) --
	(216.93,310.43) --
	(217.01,310.55) --
	(216.85,310.64) --
	(216.86,310.66) --
	(216.90,310.73) --
	(216.32,311.06) --
	(216.31,311.06) --
	(216.16,311.14) --
	(216.15,311.15) --
	(216.14,311.15) --
	(216.13,311.16) --
	(216.12,311.16) --
	(216.12,311.16) --
	(217.42,310.89) --
	(217.46,310.88) --
	(217.50,310.87) --
	(217.64,310.84) --
	(217.82,310.81) --
	(217.92,310.79) --
	(218.24,310.65) --
	(218.26,310.64) --
	(218.28,310.63) --
	(219.37,310.02) --
	(219.43,309.98) --
	(219.48,309.95) --
	(219.86,309.75) --
	(221.04,309.10) --
	(221.29,309.56) --
	(221.55,310.03) --
	(222.33,309.59) --
	(222.59,310.05) --
	(223.07,309.79) --
	(223.73,309.42) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,167}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(198.91,244.55) --
	(198.93,243.87) --
	(198.84,243.29) --
	(198.73,242.73) --
	(198.63,242.20) --
	(198.57,241.66) --
	(198.44,241.14) --
	(198.42,241.04) --
	(198.32,240.59) --
	(198.22,240.16) --
	(198.08,239.58) --
	(198.08,239.41) --
	(197.97,239.06) --
	(197.96,239.02) --
	(197.84,238.54) --
	(197.68,237.98) --
	(197.60,237.67) --
	(197.53,237.43) --
	(197.39,236.90) --
	(197.38,236.85) --
	(197.34,236.87) --
	(196.89,237.07) --
	(196.48,237.27) --
	(196.07,237.46) --
	(195.83,237.56) --
	(195.54,237.65) --
	(195.02,237.82) --
	(194.54,238.09) --
	(194.12,238.37) --
	(193.69,238.65) --
	(193.24,238.94) --
	(192.83,239.21) --
	(192.40,239.49) --
	(191.97,239.77) --
	(191.82,239.87) --
	(191.70,239.95) --
	(191.65,239.98) --
	(191.59,240.01) --
	(191.42,240.03) --
	(190.18,240.19) --
	(189.17,240.32) --
	(188.32,240.42) --
	(187.89,240.48) --
	(187.22,240.56) --
	(187.14,240.57) --
	(187.09,239.87) --
	(187.03,239.87) --
	(186.95,239.88) --
	(186.74,239.91) --
	(185.04,240.09) --
	(185.06,240.20) --
	(185.13,240.88) --
	(185.21,241.71) --
	(185.21,241.73) --
	(185.24,241.75) --
	(185.25,241.74) --
	(186.87,241.57) --
	(186.91,242.20) --
	(186.96,242.97) --
	(186.99,243.49) --
	(185.26,243.53) --
	(185.26,243.72) --
	(187.01,243.70) --
	(187.02,243.74) --
	(187.03,243.74) --
	(187.05,243.74) --
	(187.06,243.75) --
	(187.07,243.76) --
	(187.09,243.77) --
	(187.10,243.78) --
	(187.10,243.79) --
	(187.11,243.81) --
	(187.11,243.82) --
	(187.11,243.84) --
	(187.11,243.85) --
	(187.10,243.87) --
	(187.09,243.88) --
	(187.09,243.89) --
	(187.08,243.90) --
	(187.07,243.91) --
	(187.06,243.91) --
	(187.04,243.92) --
	(187.03,243.92) --
	(187.05,244.23) --
	(186.38,244.27) --
	(186.39,244.48) --
	(187.06,244.43) --
	(187.08,244.63) --
	(187.12,245.24) --
	(187.16,245.75) --
	(187.14,245.76) --
	(187.14,245.79) --
	(187.13,245.80) --
	(187.13,245.81) --
	(187.12,245.83) --
	(187.11,245.84) --
	(187.11,245.85) --
	(187.11,245.87) --
	(187.11,245.88) --
	(187.12,245.90) --
	(187.12,245.91) --
	(187.13,245.92) --
	(187.14,245.93) --
	(187.15,245.94) --
	(187.15,245.98) --
	(187.17,245.97) --
	(187.20,246.44) --
	(187.23,246.91) --
	(187.25,247.26) --
	(186.91,247.28) --
	(186.92,247.44) --
	(186.91,247.45) --
	(186.90,247.46) --
	(186.89,247.47) --
	(186.88,247.49) --
	(186.88,247.50) --
	(186.89,247.50) --
	(186.91,247.50) --
	(186.92,247.50) --
	(186.93,247.50) --
	(186.93,247.51) --
	(187.27,247.48) --
	(187.28,247.74) --
	(187.30,248.09) --
	(187.24,248.09) --
	(187.21,248.10) --
	(187.10,248.09) --
	(186.74,248.12) --
	(186.68,248.15) --
	(186.63,248.16) --
	(186.62,248.16) --
	(186.63,248.32) --
	(186.60,248.34) --
	(186.60,248.38) --
	(186.64,248.37) --
	(186.66,248.61) --
	(186.62,248.61) --
	(186.61,248.49) --
	(186.19,248.51) --
	(186.18,248.52) --
	(186.18,248.54) --
	(186.19,248.55) --
	(186.23,248.55) --
	(186.23,248.63) --
	(186.21,248.63) --
	(186.20,248.65) --
	(186.19,248.66) --
	(186.19,248.72) --
	(186.21,248.73) --
	(186.24,248.73) --
	(186.24,248.81) --
	(186.22,248.82) --
	(186.21,248.83) --
	(186.20,248.84) --
	(186.22,248.85) --
	(186.63,248.82) --
	(186.63,248.69) --
	(186.67,248.69) --
	(186.70,249.14) --
	(186.30,249.16) --
	(186.30,249.21) --
	(186.02,249.23) --
	(186.02,249.26) --
	(186.07,249.26) --
	(186.07,249.25) --
	(186.69,249.22) --
	(186.75,249.25) --
	(187.12,249.22) --
	(187.73,249.19) --
	(187.81,249.25) --
	(187.81,249.26) --
	(187.80,249.28) --
	(187.80,249.31) --
	(187.81,249.32) --
	(187.83,249.38) --
	(187.86,249.57) --
	(187.76,249.58) --
	(187.76,249.61) --
	(186.30,249.82) --
	(186.32,250.02) --
	(187.80,249.82) --
	(187.84,250.12) --
	(187.93,250.11) --
	(188.00,250.51) --
	(188.08,250.50) --
	(188.15,250.49) --
	(188.21,250.48) --
	(188.26,250.47) --
	(188.54,250.31) --
	(188.78,250.18) --
	(189.24,249.92) --
	(190.11,249.44) --
	(190.15,249.41) --
	(190.28,249.34) --
	(191.43,248.70) --
	(191.76,248.52) --
	(193.37,247.62) --
	(194.98,246.73) --
	(196.80,245.72) --
	(197.88,245.13) --
	(198.17,244.98) --
	(198.42,244.85) --
	(198.91,244.55) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(147.00,148.80) --
	(149.13,148.71) --
	(149.82,148.68) --
	(150.10,148.63) --
	(150.42,148.59) --
	(150.46,148.58) --
	(150.83,148.49) --
	(151.28,148.38) --
	(151.51,148.30) --
	(151.64,148.26) --
	(151.85,148.19) --
	(152.02,148.13) --
	(152.16,148.07) --
	(152.37,147.98) --
	(152.56,147.88) --
	(154.03,147.12) --
	(154.12,147.08) --
	(155.97,146.19) --
	(156.09,146.14) --
	(156.53,145.97) --
	(156.82,145.86) --
	(157.12,145.75) --
	(157.22,145.71) --
	(156.95,146.06) --
	(156.77,146.42) --
	(156.28,147.25) --
	(158.94,148.89) --
	(158.96,148.85) --
	(160.33,149.61) --
	(160.46,149.67) --
	(160.40,149.77) --
	(160.98,150.12) --
	(161.03,150.01) --
	(161.05,149.93) --
	(161.10,149.75) --
	(161.19,149.52) --
	(161.24,149.48) --
	(161.46,149.17) --
	(161.74,148.95) --
	(161.79,148.95) --
	(161.82,148.96) --
	(161.87,148.99) --
	(161.95,149.13) --
	(162.04,149.08) --
	(162.04,149.07) --
	(162.02,149.08) --
	(162.01,149.06) --
	(162.03,149.05) --
	(162.00,149.01) --
	(161.98,149.03) --
	(161.94,148.95) --
	(161.93,148.94) --
	(161.93,148.89) --
	(161.94,148.86) --
	(161.95,148.83) --
	(161.97,148.82) --
	(162.00,148.79) --
	(162.71,148.52) --
	(162.76,148.29) --
	(162.83,148.02) --
	(162.79,147.98) --
	(162.59,147.79) --
	(162.69,147.49) --
	(162.73,147.36) --
	(162.74,147.30) --
	(162.77,147.20) --
	(162.79,147.10) --
	(162.83,146.91) --
	(162.85,146.87) --
	(162.86,146.82) --
	(163.05,145.64) --
	(163.08,145.58) --
	(163.10,145.52) --
	(163.12,145.45) --
	(163.13,145.38) --
	(163.14,145.32) --
	(163.15,145.25) --
	(163.15,145.20) --
	(163.15,145.15) --
	(163.14,145.10) --
	(163.13,145.06) --
	(163.12,145.01) --
	(162.99,144.86) --
	(162.93,144.63) --
	(162.93,144.60) --
	(162.93,144.56) --
	(162.93,144.53) --
	(162.94,144.49) --
	(163.06,144.31) --
	(163.17,144.22) --
	(163.51,144.01) --
	(163.59,143.99) --
	(163.61,143.97) --
	(163.61,143.94) --
	(163.60,143.92) --
	(163.58,143.91) --
	(163.57,143.90) --
	(163.55,143.89) --
	(163.52,143.89) --
	(163.49,143.90) --
	(163.46,143.91) --
	(163.39,143.97) --
	(163.33,144.00) --
	(163.29,144.01) --
	(163.24,144.00) --
	(163.22,143.99) --
	(163.16,143.94) --
	(163.11,143.90) --
	(162.41,143.22) --
	(162.43,143.19) --
	(162.41,143.18) --
	(162.33,143.17) --
	(161.01,141.66) --
	(160.79,141.41) --
	(159.36,139.55) --
	(159.35,139.51) --
	(159.41,139.40) --
	(159.40,139.40) --
	(159.34,139.50) --
	(159.29,139.46) --
	(158.89,139.16) --
	(158.45,138.66) --
	(157.99,138.15) --
	(157.00,136.79) --
	(156.35,135.88) --
	(156.01,136.35) --
	(155.96,136.40) --
	(155.92,136.44) --
	(155.94,136.48) --
	(155.96,136.52) --
	(155.97,136.56) --
	(155.96,136.61) --
	(155.93,136.65) --
	(155.90,136.68) --
	(155.52,136.89) --
	(155.45,136.89) --
	(155.43,136.92) --
	(155.08,137.37) --
	(154.95,137.63) --
	(154.70,138.19) --
	(154.59,138.47) --
	(154.49,138.71) --
	(153.74,140.57) --
	(153.71,140.65) --
	(153.29,141.66) --
	(152.87,141.48) --
	(151.94,141.08) --
	(151.46,140.87) --
	(150.97,140.66) --
	(150.48,140.45) --
	(149.99,140.24) --
	(149.49,140.02) --
	(149.00,139.81) --
	(148.51,139.58) --
	(148.74,139.10) --
	(148.24,138.87) --
	(147.71,138.63) --
	(146.89,138.24) --
	(146.87,138.29) --
	(146.52,139.02) --
	(146.15,139.79) --
	(146.06,140.02) --
	(146.01,140.16) --
	(145.74,140.76) --
	(145.57,140.74) --
	(145.10,140.89) --
	(144.60,141.03) --
	(144.55,141.03) --
	(144.56,141.07) --
	(144.78,141.74) --
	(144.86,141.87) --
	(144.95,141.99) --
	(144.96,141.99) --
	(144.96,141.99) --
	(145.06,142.11) --
	(145.18,142.21) --
	(145.18,142.21) --
	(145.18,142.21) --
	(145.22,142.24) --
	(145.83,142.54) --
	(146.47,142.86) --
	(146.57,142.95) --
	(146.74,143.12) --
	(146.97,143.38) --
	(147.03,143.42) --
	(147.06,143.48) --
	(147.14,143.65) --
	(147.22,144.26) --
	(147.20,144.41) --
	(147.19,144.51) --
	(147.16,144.61) --
	(147.13,144.71) --
	(147.09,144.80) --
	(146.83,145.25) --
	(146.64,145.55) --
	(146.28,145.58) --
	(145.70,145.54) --
	(145.43,145.50) --
	(145.29,145.47) --
	(144.93,145.30) --
	(144.57,145.17) --
	(144.33,145.09) --
	(144.21,145.05) --
	(144.10,145.03) --
	(143.17,144.93) --
	(142.66,144.82) --
	(142.51,144.78) --
	(142.31,144.68) --
	(142.15,144.55) --
	(142.01,144.40) --
	(141.87,144.25) --
	(141.74,144.10) --
	(141.38,143.66) --
	(141.30,143.55) --
	(141.24,143.52) --
	(141.19,143.59) --
	(141.10,143.97) --
	(141.01,144.17) --
	(140.92,144.36) --
	(140.82,144.55) --
	(140.72,144.74) --
	(140.61,144.92) --
	(140.59,144.98) --
	(140.58,145.05) --
	(140.57,145.12) --
	(140.57,145.19) --
	(140.57,145.26) --
	(140.58,145.32) --
	(140.60,145.39) --
	(140.61,145.46) --
	(140.67,145.97) --
	(140.73,146.52) --
	(140.83,147.18) --
	(140.75,147.94) --
	(140.73,148.18) --
	(140.69,148.52) --
	(140.68,148.63) --
	(140.68,148.63) --
	(140.68,148.63) --
	(140.67,148.74) --
	(140.67,148.86) --
	(140.67,148.86) --
	(140.67,148.86) --
	(140.69,148.97) --
	(140.71,149.08) --
	(140.71,149.08) --
	(140.71,149.08) --
	(140.75,149.19) --
	(140.80,149.29) --
	(140.85,149.39) --
	(141.06,149.65) --
	(141.15,149.76) --
	(141.23,149.87) --
	(141.30,149.99) --
	(141.36,150.12) --
	(141.41,150.25) --
	(141.67,150.55) --
	(141.76,150.66) --
	(141.90,150.83) --
	(141.95,150.90) --
	(142.50,150.59) --
	(142.92,150.36) --
	(143.37,150.12) --
	(143.82,149.88) --
	(144.28,149.63) --
	(144.80,149.35) --
	(145.10,149.25) --
	(145.57,149.10) --
	(145.87,149.00) --
	(145.94,148.98) --
	(146.29,148.89) --
	(147.00,148.80) --
	cycle;
\definecolor{fillColor}{RGB}{245,233,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(347.15,236.07) --
	(346.97,236.00) --
	(346.78,235.92) --
	(346.60,235.83) --
	(346.42,235.73) --
	(346.31,235.66) --
	(346.25,235.62) --
	(346.09,235.50) --
	(345.93,235.37) --
	(345.94,235.33) --
	(346.31,234.12) --
	(346.54,233.27) --
	(346.58,233.14) --
	(346.77,232.22) --
	(346.92,231.49) --
	(346.93,231.44) --
	(346.95,231.36) --
	(346.96,231.30) --
	(347.60,228.09) --
	(347.61,228.08) --
	(347.71,227.56) --
	(347.82,226.87) --
	(347.83,226.82) --
	(347.83,226.78) --
	(347.87,226.29) --
	(347.87,226.27) --
	(347.79,225.92) --
	(347.83,224.46) --
	(347.87,223.15) --
	(347.91,222.11) --
	(347.94,221.11) --
	(347.73,221.10) --
	(347.67,221.09) --
	(347.61,221.09) --
	(347.38,221.08) --
	(345.90,221.13) --
	(344.80,221.18) --
	(344.72,221.18) --
	(344.23,221.20) --
	(343.70,221.22) --
	(343.70,221.18) --
	(343.68,220.67) --
	(342.57,220.71) --
	(341.47,220.76) --
	(340.04,220.82) --
	(340.01,220.82) --
	(340.16,221.35) --
	(340.16,221.38) --
	(340.14,221.39) --
	(340.06,221.41) --
	(339.94,221.42) --
	(339.83,221.42) --
	(339.72,221.41) --
	(339.61,221.38) --
	(339.50,221.35) --
	(338.82,221.12) --
	(338.58,221.03) --
	(338.26,220.92) --
	(338.11,220.87) --
	(337.60,220.70) --
	(337.10,220.53) --
	(337.62,219.02) --
	(337.12,218.84) --
	(336.61,218.67) --
	(336.11,218.50) --
	(336.07,218.49) --
	(336.25,217.97) --
	(336.41,217.47) --
	(336.59,216.97) --
	(336.77,216.43) --
	(336.95,215.92) --
	(336.91,215.91) --
	(336.23,215.66) --
	(336.06,215.60) --
	(335.75,215.48) --
	(335.56,215.42) --
	(335.19,216.50) --
	(334.68,218.01) --
	(335.18,218.18) --
	(335.00,218.69) --
	(334.84,219.18) --
	(334.66,219.69) --
	(334.49,220.21) --
	(334.32,220.70) --
	(334.14,221.21) --
	(333.97,221.71) --
	(333.80,222.22) --
	(333.62,222.73) --
	(334.49,223.02) --
	(334.52,223.03) --
	(334.35,223.54) --
	(334.10,224.28) --
	(333.99,224.61) --
	(333.74,225.41) --
	(333.39,226.53) --
	(332.98,227.83) --
	(332.76,228.53) --
	(332.74,228.59) --
	(332.69,228.77) --
	(332.51,229.16) --
	(332.49,229.19) --
	(332.48,229.21) --
	(332.12,229.81) --
	(331.45,231.00) --
	(330.68,232.37) --
	(330.70,232.39) --
	(331.17,232.65) --
	(331.63,232.92) --
	(332.10,233.18) --
	(332.56,233.44) --
	(333.01,233.70) --
	(333.46,233.96) --
	(333.38,234.12) --
	(333.29,234.28) --
	(333.19,234.44) --
	(333.08,234.58) --
	(332.96,234.72) --
	(332.33,235.49) --
	(332.17,235.69) --
	(332.00,235.89) --
	(331.69,236.27) --
	(331.52,236.48) --
	(331.97,236.87) --
	(331.91,237.12) --
	(331.82,237.34) --
	(331.68,237.59) --
	(331.58,237.74) --
	(331.49,237.82) --
	(331.37,237.94) --
	(330.99,238.38) --
	(330.99,238.42) --
	(331.03,238.43) --
	(331.07,238.45) --
	(331.32,238.57) --
	(331.80,238.78) --
	(332.28,239.02) --
	(332.48,239.14) --
	(332.63,239.23) --
	(332.73,239.29) --
	(333.10,239.52) --
	(333.32,239.67) --
	(333.53,239.82) --
	(333.70,239.95) --
	(333.74,239.98) --
	(333.78,240.01) --
	(334.18,240.35) --
	(334.33,240.48) --
	(334.51,240.65) --
	(334.89,241.04) --
	(335.26,241.46) --
	(335.96,242.28) --
	(336.20,242.57) --
	(336.30,242.68) --
	(336.46,242.87) --
	(336.64,243.08) --
	(336.65,243.00) --
	(336.66,242.89) --
	(336.67,242.69) --
	(336.68,242.59) --
	(336.70,242.49) --
	(336.72,242.44) --
	(336.73,242.39) --
	(336.77,242.29) --
	(336.82,242.20) --
	(336.88,242.12) --
	(337.30,241.71) --
	(337.37,241.70) --
	(337.68,241.59) --
	(338.09,241.47) --
	(338.12,241.46) --
	(338.19,241.44) --
	(338.27,241.42) --
	(338.28,241.42) --
	(338.32,241.40) --
	(339.08,241.17) --
	(339.14,241.15) --
	(339.32,241.10) --
	(339.99,240.91) --
	(340.22,240.84) --
	(340.63,240.72) --
	(340.99,240.61) --
	(341.36,240.50) --
	(341.49,240.46) --
	(342.06,240.29) --
	(342.53,240.15) --
	(343.02,240.00) --
	(343.29,239.92) --
	(343.56,239.84) --
	(343.71,239.80) --
	(344.07,239.69) --
	(344.57,239.54) --
	(345.20,239.33) --
	(345.28,239.30) --
	(345.29,239.25) --
	(345.42,238.77) --
	(345.57,238.26) --
	(345.72,237.74) --
	(345.87,237.23) --
	(346.02,236.72) --
	(346.17,236.21) --
	(347.04,236.46) --
	(347.14,236.11) --
	(347.15,236.07) --
	cycle;
\definecolor{fillColor}{RGB}{193,59,130}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(202.35,234.86) --
	(202.33,234.81) --
	(201.98,233.94) --
	(201.64,233.08) --
	(201.17,233.27) --
	(200.69,233.46) --
	(200.35,232.54) --
	(200.33,232.49) --
	(200.31,232.43) --
	(200.26,232.32) --
	(200.05,231.83) --
	(200.03,231.77) --
	(200.01,231.72) --
	(199.78,231.11) --
	(199.33,231.30) --
	(198.99,230.44) --
	(198.74,229.78) --
	(198.73,229.71) --
	(198.72,229.65) --
	(198.73,229.58) --
	(198.42,229.69) --
	(198.16,229.64) --
	(197.64,229.59) --
	(197.40,229.57) --
	(197.45,229.17) --
	(197.46,229.10) --
	(197.50,228.67) --
	(197.57,228.13) --
	(197.58,228.05) --
	(197.58,227.99) --
	(197.60,227.83) --
	(197.60,227.76) --
	(197.62,227.62) --
	(197.63,227.57) --
	(197.63,227.53) --
	(197.64,227.47) --
	(197.71,227.11) --
	(197.72,227.05) --
	(197.73,226.97) --
	(197.77,226.74) --
	(197.85,226.16) --
	(197.81,226.15) --
	(197.77,226.14) --
	(197.69,226.12) --
	(197.72,226.06) --
	(197.73,226.03) --
	(197.75,225.98) --
	(197.76,225.96) --
	(197.77,225.94) --
	(197.70,225.93) --
	(197.67,225.92) --
	(197.63,225.92) --
	(197.51,225.89) --
	(197.24,225.83) --
	(196.73,225.73) --
	(196.58,225.72) --
	(196.51,225.72) --
	(196.37,225.69) --
	(196.26,225.64) --
	(195.92,225.57) --
	(195.56,225.50) --
	(195.44,225.48) --
	(195.08,225.41) --
	(194.73,225.34) --
	(194.27,225.18) --
	(194.16,225.12) --
	(194.02,225.04) --
	(194.00,225.03) --
	(193.91,224.97) --
	(193.89,224.96) --
	(193.86,224.95) --
	(193.86,224.93) --
	(193.82,224.90) --
	(193.76,224.87) --
	(193.72,224.82) --
	(193.68,224.78) --
	(193.64,224.76) --
	(193.59,224.81) --
	(193.55,224.85) --
	(193.53,224.87) --
	(193.50,224.90) --
	(193.44,224.97) --
	(193.29,225.13) --
	(193.23,225.20) --
	(193.18,225.24) --
	(193.12,225.31) --
	(193.08,225.34) --
	(193.04,225.39) --
	(192.88,225.56) --
	(192.43,226.03) --
	(192.35,226.10) --
	(192.30,226.15) --
	(192.20,226.26) --
	(191.67,226.83) --
	(191.62,226.88) --
	(191.33,227.19) --
	(191.30,227.22) --
	(191.19,227.33) --
	(191.12,227.35) --
	(191.07,227.38) --
	(191.03,227.42) --
	(190.97,227.45) --
	(190.92,227.48) --
	(190.87,227.51) --
	(190.81,227.54) --
	(190.62,227.63) --
	(190.58,227.65) --
	(190.54,227.67) --
	(190.51,227.69) --
	(190.41,227.76) --
	(190.37,227.79) --
	(190.33,227.81) --
	(190.29,227.83) --
	(190.25,227.84) --
	(190.21,227.84) --
	(190.17,227.85) --
	(190.13,227.85) --
	(190.10,227.84) --
	(189.82,227.75) --
	(189.77,227.71) --
	(189.71,227.75) --
	(189.75,227.79) --
	(189.94,227.85) --
	(190.02,227.91) --
	(190.11,227.94) --
	(190.20,227.97) --
	(190.28,228.01) --
	(190.36,228.07) --
	(190.44,228.12) --
	(190.52,228.21) --
	(190.76,228.46) --
	(190.80,228.52) --
	(190.89,228.63) --
	(191.15,229.01) --
	(191.36,229.31) --
	(191.65,229.57) --
	(191.80,229.87) --
	(191.99,230.15) --
	(192.23,230.58) --
	(192.72,231.47) --
	(193.03,231.98) --
	(193.21,232.28) --
	(193.58,231.93) --
	(193.99,231.60) --
	(194.46,231.38) --
	(194.90,231.18) --
	(195.42,230.95) --
	(195.56,231.26) --
	(195.78,231.73) --
	(196.13,232.61) --
	(196.35,233.31) --
	(196.37,233.40) --
	(196.53,233.88) --
	(196.55,233.94) --
	(196.56,234.00) --
	(196.58,234.04) --
	(196.70,234.46) --
	(196.85,234.98) --
	(197.01,235.52) --
	(197.10,235.87) --
	(197.36,236.79) --
	(197.38,236.85) --
	(197.42,236.84) --
	(197.61,236.76) --
	(198.08,236.57) --
	(198.13,236.55) --
	(198.27,236.49) --
	(198.70,236.32) --
	(199.20,236.13) --
	(199.56,235.98) --
	(199.62,235.95) --
	(199.68,235.93) --
	(200.06,235.78) --
	(200.47,235.61) --
	(200.96,235.44) --
	(201.39,235.25) --
	(201.87,235.06) --
	(202.35,234.86) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(313.07,319.44) --
	(312.52,319.29) --
	(312.41,319.96) --
	(313.00,319.92) --
	(313.07,319.44) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(297.61,329.53) --
	(297.57,329.52) --
	(297.54,329.53) --
	(297.52,329.52) --
	(297.51,329.51) --
	(297.48,329.46) --
	(297.46,329.41) --
	(297.46,329.32) --
	(297.46,329.27) --
	(297.48,329.23) --
	(297.53,329.20) --
	(297.58,329.18) --
	(297.61,329.18) --
	(297.63,329.17) --
	(297.63,329.14) --
	(297.61,329.13) --
	(297.58,329.14) --
	(297.54,329.14) --
	(297.52,329.16) --
	(297.47,329.16) --
	(297.43,329.14) --
	(297.42,329.14) --
	(297.37,329.09) --
	(297.35,329.03) --
	(297.33,328.94) --
	(297.32,328.84) --
	(297.31,328.66) --
	(297.31,328.53) --
	(297.32,328.39) --
	(297.33,328.30) --
	(297.34,328.27) --
	(297.34,328.24) --
	(297.36,328.22) --
	(297.39,328.20) --
	(297.49,328.15) --
	(297.53,328.13) --
	(297.56,328.12) --
	(297.58,328.16) --
	(297.58,328.16) --
	(297.71,328.35) --
	(297.78,328.42) --
	(297.95,328.55) --
	(298.01,328.60) --
	(298.05,328.64) --
	(298.18,328.76) --
	(298.18,328.78) --
	(298.16,328.80) --
	(298.17,328.81) --
	(298.25,328.73) --
	(298.23,328.72) --
	(298.21,328.74) --
	(298.19,328.75) --
	(298.06,328.62) --
	(297.99,328.57) --
	(297.88,328.48) --
	(297.78,328.40) --
	(297.72,328.34) --
	(297.69,328.29) --
	(297.70,328.27) --
	(297.66,328.21) --
	(297.64,328.22) --
	(297.58,328.13) --
	(297.58,328.14) --
	(297.57,328.12) --
	(297.60,328.12) --
	(297.62,328.12) --
	(297.62,328.12) --
	(297.65,328.13) --
	(297.68,328.14) --
	(297.88,328.28) --
	(297.90,328.30) --
	(297.93,328.31) --
	(297.95,328.31) --
	(297.97,328.31) --
	(297.99,328.29) --
	(298.01,328.26) --
	(298.06,328.29) --
	(298.14,328.35) --
	(298.20,328.40) --
	(298.22,328.41) --
	(298.25,328.44) --
	(298.27,328.45) --
	(298.29,328.47) --
	(298.31,328.48) --
	(298.33,328.50) --
	(298.35,328.51) --
	(298.38,328.54) --
	(298.40,328.55) --
	(298.42,328.57) --
	(298.45,328.59) --
	(298.47,328.60) --
	(298.48,328.61) --
	(298.51,328.64) --
	(298.53,328.65) --
	(298.56,328.67) --
	(298.58,328.69) --
	(298.60,328.70) --
	(298.61,328.71) --
	(298.64,328.74) --
	(298.66,328.75) --
	(298.69,328.77) --
	(298.70,328.78) --
	(298.73,328.80) --
	(298.73,328.81) --
	(298.70,328.85) --
	(298.71,328.86) --
	(298.76,328.80) --
	(298.78,328.76) --
	(298.77,328.76) --
	(298.75,328.79) --
	(298.74,328.79) --
	(298.71,328.77) --
	(298.70,328.76) --
	(298.67,328.74) --
	(298.65,328.73) --
	(298.62,328.70) --
	(298.61,328.69) --
	(298.59,328.68) --
	(298.56,328.66) --
	(298.53,328.64) --
	(298.52,328.63) --
	(298.49,328.60) --
	(298.47,328.59) --
	(298.47,328.59) --
	(298.38,328.52) --
	(298.36,328.50) --
	(298.30,328.46) --
	(298.29,328.46) --
	(298.21,328.39) --
	(298.06,328.28) --
	(298.02,328.25) --
	(298.16,328.06) --
	(298.27,328.08) --
	(298.30,328.04) --
	(298.17,327.88) --
	(298.19,327.84) --
	(298.15,327.80) --
	(298.11,327.77) --
	(298.08,327.74) --
	(298.05,327.71) --
	(297.92,327.60) --
	(297.96,327.53) --
	(298.42,327.91) --
	(298.54,327.77) --
	(298.59,327.80) --
	(299.00,328.08) --
	(299.02,328.03) --
	(298.64,327.76) --
	(298.53,327.66) --
	(298.53,327.63) --
	(298.55,327.64) --
	(298.83,327.88) --
	(298.84,327.87) --
	(298.55,327.63) --
	(298.52,327.62) --
	(298.52,327.60) --
	(298.56,327.55) --
	(298.71,327.65) --
	(298.72,327.64) --
	(298.57,327.54) --
	(298.59,327.51) --
	(298.62,327.47) --
	(298.69,327.52) --
	(298.70,327.50) --
	(298.63,327.45) --
	(298.65,327.42) --
	(298.75,327.37) --
	(298.75,327.39) --
	(298.76,327.39) --
	(298.76,327.40) --
	(298.76,327.41) --
	(298.76,327.42) --
	(298.81,327.54) --
	(298.81,327.55) --
	(298.83,327.59) --
	(298.85,327.64) --
	(298.85,327.64) --
	(298.86,327.69) --
	(298.87,327.72) --
	(298.88,327.72) --
	(298.90,327.79) --
	(298.90,327.79) --
	(298.92,327.82) --
	(298.92,327.83) --
	(298.94,327.87) --
	(298.98,327.85) --
	(298.98,327.84) --
	(298.94,327.86) --
	(298.93,327.83) --
	(298.93,327.82) --
	(298.91,327.79) --
	(298.91,327.78) --
	(298.90,327.76) --
	(298.90,327.76) --
	(298.85,327.64) --
	(298.84,327.61) --
	(298.84,327.59) --
	(298.83,327.56) --
	(298.82,327.55) --
	(298.82,327.54) --
	(298.81,327.50) --
	(298.80,327.50) --
	(298.79,327.46) --
	(298.79,327.46) --
	(298.78,327.42) --
	(298.77,327.41) --
	(298.77,327.41) --
	(298.77,327.40) --
	(298.77,327.40) --
	(298.76,327.38) --
	(298.76,327.38) --
	(298.76,327.38) --
	(298.75,327.36) --
	(298.84,327.31) --
	(298.96,327.33) --
	(298.97,327.38) --
	(298.97,327.39) --
	(298.99,327.44) --
	(299.00,327.48) --
	(299.00,327.48) --
	(299.01,327.52) --
	(299.03,327.58) --
	(299.04,327.62) --
	(299.05,327.63) --
	(299.06,327.68) --
	(299.07,327.69) --
	(299.07,327.71) --
	(299.09,327.75) --
	(299.12,327.85) --
	(299.12,327.86) --
	(299.13,327.87) --
	(299.14,327.92) --
	(299.14,327.92) --
	(299.16,327.97) --
	(299.16,327.98) --
	(299.18,328.02) --
	(299.18,328.03) --
	(299.20,328.07) --
	(299.20,328.08) --
	(299.22,328.12) --
	(299.19,328.14) --
	(299.19,328.14) --
	(299.26,328.12) --
	(299.26,328.11) --
	(299.22,328.12) --
	(299.21,328.08) --
	(299.15,327.92) --
	(299.15,327.91) --
	(299.14,327.87) --
	(299.13,327.86) --
	(299.11,327.81) --
	(299.11,327.80) --
	(299.09,327.75) --
	(299.09,327.74) --
	(299.08,327.70) --
	(299.05,327.62) --
	(299.04,327.57) --
	(299.04,327.57) --
	(299.02,327.53) --
	(299.02,327.51) --
	(299.01,327.48) --
	(299.01,327.47) --
	(299.00,327.43) --
	(298.99,327.41) --
	(298.98,327.39) --
	(298.98,327.38) --
	(298.98,327.38) --
	(298.97,327.33) --
	(298.99,327.34) --
	(299.00,327.32) --
	(299.01,327.31) --
	(299.03,327.29) --
	(299.05,327.29) --
	(299.07,327.28) --
	(299.09,327.28) --
	(299.11,327.28) --
	(299.14,327.27) --
	(299.17,327.26) --
	(299.18,327.29) --
	(299.11,327.31) --
	(299.02,327.31) --
	(299.02,327.31) --
	(299.11,327.32) --
	(299.19,327.30) --
	(299.20,327.35) --
	(299.24,327.50) --
	(299.28,327.61) --
	(299.31,327.72) --
	(299.33,327.77) --
	(299.34,327.81) --
	(299.34,327.81) --
	(299.38,327.95) --
	(299.39,328.00) --
	(299.40,328.04) --
	(299.41,328.05) --
	(299.42,328.09) --
	(299.46,328.26) --
	(299.48,328.31) --
	(299.44,328.32) --
	(299.44,328.33) --
	(299.51,328.31) --
	(299.51,328.30) --
	(299.48,328.31) --
	(299.45,328.17) --
	(299.44,328.15) --
	(299.44,328.15) --
	(299.43,328.10) --
	(299.42,328.06) --
	(299.41,328.05) --
	(299.41,328.04) --
	(299.41,328.02) --
	(299.40,327.99) --
	(299.39,327.95) --
	(299.39,327.95) --
	(299.38,327.91) --
	(299.37,327.90) --
	(299.36,327.86) --
	(299.36,327.85) --
	(299.35,327.81) --
	(299.35,327.80) --
	(299.34,327.77) --
	(299.33,327.76) --
	(299.32,327.71) --
	(299.32,327.70) --
	(299.30,327.66) --
	(299.30,327.65) --
	(299.29,327.60) --
	(299.28,327.60) --
	(299.27,327.56) --
	(299.27,327.55) --
	(299.26,327.51) --
	(299.25,327.50) --
	(299.24,327.45) --
	(299.24,327.44) --
	(299.22,327.40) --
	(299.22,327.39) --
	(299.21,327.34) --
	(299.21,327.34) --
	(299.19,327.29) --
	(299.33,327.25) --
	(299.32,327.24) --
	(299.19,327.28) --
	(299.18,327.25) --
	(299.22,327.24) --
	(299.26,327.22) --
	(299.30,327.20) --
	(299.31,327.19) --
	(299.31,327.18) --
	(299.31,327.16) --
	(299.31,327.15) --
	(299.36,327.14) --
	(299.42,327.33) --
	(299.36,327.35) --
	(299.36,327.37) --
	(299.41,327.35) --
	(299.56,327.87) --
	(299.57,327.86) --
	(299.70,328.26) --
	(299.69,328.27) --
	(299.65,328.28) --
	(299.66,328.30) --
	(299.65,328.30) --
	(299.65,328.32) --
	(299.72,328.30) --
	(299.74,328.35) --
	(299.50,328.42) --
	(299.42,328.45) --
	(299.43,328.47) --
	(299.50,328.44) --
	(299.74,328.36) --
	(299.76,328.44) --
	(299.84,328.41) --
	(299.54,327.45) --
	(299.53,327.44) --
	(299.49,327.30) --
	(299.49,327.29) --
	(299.48,327.28) --
	(299.48,327.25) --
	(299.42,327.06) --
	(299.42,327.05) --
	(299.42,327.02) --
	(299.38,326.88) --
	(299.38,326.87) --
	(299.37,326.85) --
	(299.33,326.69) --
	(299.33,326.69) --
	(299.32,326.65) --
	(299.30,326.59) --
	(299.30,326.56) --
	(299.23,326.58) --
	(299.23,326.58) --
	(299.23,326.58) --
	(299.23,326.58) --
	(299.27,326.75) --
	(299.27,326.76) --
	(299.26,326.76) --
	(299.26,326.76) --
	(299.26,326.76) --
	(299.26,326.76) --
	(299.26,326.76) --
	(299.23,326.62) --
	(299.23,326.62) --
	(299.23,326.62) --
	(299.23,326.62) --
	(299.23,326.61) --
	(299.23,326.60) --
	(299.20,326.60) --
	(299.22,326.67) --
	(299.24,326.76) --
	(299.23,326.77) --
	(299.23,326.77) --
	(299.21,326.77) --
	(299.21,326.77) --
	(299.11,326.80) --
	(299.11,326.82) --
	(299.12,326.82) --
	(299.24,326.79) --
	(299.24,326.78) --
	(299.24,326.78) --
	(299.25,326.78) --
	(299.26,326.77) --
	(299.27,326.77) --
	(299.27,326.77) --
	(299.27,326.77) --
	(299.27,326.78) --
	(299.30,326.90) --
	(299.16,326.94) --
	(299.15,326.92) --
	(299.16,326.92) --
	(299.15,326.90) --
	(299.12,326.91) --
	(299.12,326.89) --
	(299.04,326.92) --
	(299.05,326.96) --
	(299.08,326.95) --
	(299.08,326.96) --
	(299.06,326.97) --
	(299.07,326.99) --
	(299.04,327.00) --
	(299.05,327.04) --
	(299.30,326.97) --
	(299.28,326.92) --
	(299.28,326.92) --
	(299.31,326.92) --
	(299.36,327.12) --
	(299.31,327.13) --
	(299.31,327.13) --
	(299.30,327.12) --
	(299.30,327.11) --
	(299.29,327.10) --
	(299.28,327.10) --
	(299.27,327.10) --
	(299.26,327.10) --
	(299.19,327.10) --
	(299.11,327.10) --
	(299.03,327.11) --
	(298.96,327.12) --
	(298.90,327.12) --
	(298.85,327.13) --
	(298.79,327.14) --
	(298.79,327.19) --
	(298.77,327.19) --
	(298.74,327.20) --
	(298.73,327.20) --
	(298.72,327.20) --
	(298.71,327.20) --
	(298.69,327.19) --
	(298.68,327.18) --
	(298.67,327.17) --
	(298.67,327.16) --
	(298.66,327.15) --
	(298.66,327.14) --
	(298.63,327.13) --
	(298.60,327.13) --
	(298.57,327.12) --
	(298.54,327.11) --
	(298.52,327.09) --
	(298.49,327.07) --
	(298.47,327.05) --
	(298.46,327.02) --
	(298.44,326.99) --
	(298.43,326.96) --
	(298.47,326.98) --
	(298.62,327.02) --
	(298.61,327.04) --
	(298.68,327.06) --
	(298.68,327.04) --
	(298.71,327.04) --
	(298.71,327.03) --
	(298.60,327.00) --
	(298.60,326.99) --
	(298.56,326.98) --
	(298.56,326.99) --
	(298.52,326.98) --
	(298.43,326.95) --
	(298.43,326.92) --
	(298.44,326.89) --
	(298.45,326.86) --
	(298.47,326.83) --
	(298.49,326.81) --
	(298.51,326.78) --
	(298.54,326.77) --
	(298.57,326.76) --
	(298.60,326.75) --
	(298.63,326.75) --
	(298.64,326.75) --
	(298.69,326.75) --
	(298.73,326.74) --
	(298.77,326.71) --
	(298.79,326.69) --
	(298.80,326.66) --
	(298.80,326.66) --
	(298.82,326.62) --
	(298.85,326.59) --
	(298.86,326.55) --
	(298.87,326.50) --
	(298.87,326.46) --
	(298.88,326.41) --
	(298.89,326.38) --
	(298.90,326.34) --
	(298.90,326.30) --
	(298.89,326.26) --
	(298.89,326.22) --
	(298.87,326.19) --
	(298.85,326.15) --
	(298.83,326.12) --
	(298.80,326.09) --
	(298.77,326.08) --
	(298.73,326.07) --
	(298.70,326.06) --
	(298.67,326.05) --
	(298.63,326.06) --
	(298.60,326.06) --
	(298.56,326.06) --
	(298.53,326.05) --
	(298.49,326.04) --
	(298.46,326.02) --
	(298.44,326.00) --
	(298.41,325.98) --
	(298.39,325.95) --
	(298.37,325.92) --
	(298.35,325.89) --
	(298.34,325.85) --
	(298.34,325.82) --
	(298.34,325.81) --
	(298.35,325.79) --
	(298.35,325.78) --
	(298.35,325.77) --
	(298.35,325.76) --
	(298.34,325.75) --
	(298.33,325.74) --
	(298.32,325.73) --
	(298.29,325.74) --
	(298.27,325.80) --
	(298.24,325.85) --
	(298.21,325.88) --
	(298.17,325.90) --
	(298.14,325.92) --
	(298.10,325.93) --
	(298.07,325.94) --
	(298.04,325.96) --
	(298.01,325.99) --
	(297.98,326.01) --
	(297.96,326.04) --
	(297.94,326.07) --
	(297.93,326.11) --
	(297.91,326.12) --
	(297.90,326.14) --
	(297.89,326.16) --
	(297.88,326.18) --
	(297.88,326.20) --
	(297.88,326.25) --
	(297.87,326.29) --
	(297.86,326.34) --
	(297.84,326.38) --
	(297.82,326.42) --
	(297.80,326.46) --
	(297.77,326.49) --
	(297.74,326.53) --
	(297.71,326.56) --
	(297.67,326.58) --
	(297.66,326.59) --
	(297.65,326.60) --
	(297.64,326.62) --
	(297.64,326.63) --
	(297.63,326.65) --
	(297.63,326.66) --
	(297.62,326.67) --
	(297.61,326.68) --
	(297.59,326.69) --
	(297.58,326.70) --
	(297.56,326.70) --
	(297.54,326.70) --
	(297.51,326.71) --
	(297.47,326.72) --
	(297.44,326.72) --
	(297.43,326.72) --
	(297.42,326.72) --
	(297.42,326.72) --
	(297.41,326.71) --
	(297.41,326.71) --
	(297.40,326.71) --
	(297.40,326.70) --
	(297.40,326.70) --
	(297.39,326.69) --
	(297.39,326.68) --
	(297.39,326.68) --
	(297.39,326.67) --
	(297.40,326.66) --
	(297.41,326.64) --
	(297.42,326.63) --
	(297.42,326.61) --
	(297.42,326.59) --
	(297.42,326.57) --
	(297.41,326.55) --
	(297.40,326.54) --
	(297.39,326.51) --
	(297.38,326.48) --
	(297.36,326.46) --
	(297.34,326.44) --
	(297.31,326.42) --
	(297.29,326.41) --
	(297.26,326.40) --
	(297.23,326.39) --
	(297.21,326.40) --
	(297.19,326.40) --
	(297.17,326.41) --
	(297.15,326.42) --
	(297.14,326.42) --
	(297.14,326.44) --
	(297.13,326.45) --
	(297.13,326.46) --
	(297.12,326.47) --
	(297.12,326.48) --
	(297.13,326.49) --
	(297.13,326.49) --
	(297.13,326.49) --
	(297.12,326.50) --
	(297.12,326.50) --
	(297.12,326.50) --
	(297.12,326.50) --
	(297.12,326.50) --
	(297.11,326.51) --
	(297.11,326.51) --
	(297.11,326.51) --
	(297.11,326.51) --
	(297.10,326.51) --
	(297.10,326.51) --
	(297.10,326.50) --
	(297.10,326.50) --
	(297.09,326.50) --
	(297.09,326.49) --
	(297.08,326.49) --
	(297.08,326.48) --
	(297.07,326.48) --
	(297.07,326.48) --
	(297.06,326.48) --
	(297.05,326.49) --
	(297.03,326.50) --
	(297.02,326.51) --
	(297.00,326.51) --
	(296.98,326.51) --
	(296.97,326.51) --
	(296.95,326.51) --
	(296.93,326.50) --
	(296.92,326.49) --
	(296.91,326.48) --
	(296.90,326.48) --
	(296.89,326.47) --
	(296.87,326.47) --
	(296.86,326.47) --
	(296.84,326.48) --
	(296.83,326.48) --
	(296.82,326.49) --
	(296.80,326.50) --
	(296.79,326.51) --
	(296.79,326.52) --
	(296.78,326.54) --
	(296.78,326.55) --
	(296.79,326.56) --
	(296.79,326.57) --
	(296.80,326.58) --
	(296.80,326.58) --
	(296.80,326.59) --
	(296.80,326.59) --
	(296.80,326.59) --
	(296.80,326.60) --
	(296.79,326.60) --
	(296.79,326.60) --
	(296.79,326.61) --
	(296.78,326.61) --
	(296.78,326.61) --
	(296.78,326.61) --
	(296.77,326.61) --
	(296.75,326.62) --
	(296.73,326.62) --
	(296.71,326.62) --
	(296.66,326.64) --
	(296.60,326.66) --
	(296.55,326.68) --
	(296.37,326.69) --
	(296.14,326.67) --
	(296.14,326.66) --
	(296.13,326.65) --
	(296.14,326.65) --
	(296.14,326.64) --
	(296.14,326.63) --
	(296.15,326.62) --
	(296.15,326.61) --
	(296.16,326.61) --
	(296.16,326.60) --
	(296.17,326.59) --
	(296.17,326.59) --
	(296.17,326.58) --
	(296.17,326.57) --
	(296.16,326.56) --
	(296.16,326.56) --
	(296.16,326.54) --
	(296.16,326.53) --
	(296.16,326.51) --
	(296.16,326.49) --
	(296.18,326.49) --
	(296.19,326.49) --
	(296.20,326.49) --
	(296.21,326.50) --
	(296.22,326.51) --
	(296.23,326.51) --
	(296.24,326.52) --
	(296.26,326.55) --
	(296.29,326.58) --
	(296.31,326.60) --
	(296.35,326.61) --
	(296.38,326.61) --
	(296.41,326.61) --
	(296.45,326.61) --
	(296.48,326.60) --
	(296.50,326.60) --
	(296.52,326.59) --
	(296.55,326.58) --
	(296.57,326.56) --
	(296.59,326.54) --
	(296.62,326.52) --
	(296.63,326.50) --
	(296.65,326.47) --
	(296.66,326.44) --
	(296.68,326.41) --
	(296.70,326.38) --
	(296.73,326.35) --
	(296.74,326.34) --
	(296.75,326.34) --
	(296.76,326.34) --
	(296.77,326.34) --
	(297.01,326.39) --
	(297.02,326.39) --
	(297.03,326.38) --
	(297.05,326.37) --
	(297.06,326.35) --
	(297.06,326.31) --
	(297.06,326.31) --
	(297.06,326.28) --
	(297.08,326.27) --
	(297.09,326.26) --
	(297.11,326.23) --
	(297.13,326.20) --
	(297.15,326.17) --
	(297.16,326.14) --
	(297.16,326.11) --
	(297.18,326.08) --
	(297.20,326.05) --
	(297.20,326.03) --
	(297.20,326.02) --
	(297.20,325.99) --
	(297.20,325.95) --
	(297.21,325.91) --
	(297.23,325.86) --
	(297.25,325.81) --
	(297.27,325.76) --
	(297.29,325.72) --
	(297.32,325.67) --
	(297.34,325.64) --
	(297.39,325.63) --
	(297.42,325.60) --
	(297.44,325.58) --
	(297.46,325.56) --
	(297.47,325.53) --
	(297.48,325.50) --
	(297.56,325.32) --
	(297.87,325.35) --
	(297.87,325.33) --
	(297.57,325.30) --
	(297.62,325.26) --
	(297.68,325.23) --
	(297.72,325.22) --
	(297.74,325.21) --
	(297.74,325.18) --
	(297.74,325.16) --
	(297.72,325.13) --
	(297.71,325.11) --
	(297.70,325.11) --
	(297.68,325.08) --
	(297.67,325.06) --
	(297.66,325.03) --
	(297.65,324.99) --
	(297.65,324.96) --
	(297.65,324.93) --
	(297.64,324.89) --
	(297.64,324.84) --
	(297.64,324.80) --
	(297.65,324.73) --
	(297.67,324.65) --
	(297.70,324.61) --
	(297.73,324.59) --
	(297.76,324.56) --
	(297.78,324.54) --
	(297.80,324.50) --
	(297.81,324.46) --
	(297.81,324.42) --
	(297.81,324.39) --
	(297.82,324.36) --
	(297.84,324.34) --
	(298.09,324.45) --
	(298.08,324.47) --
	(298.11,324.48) --
	(298.12,324.45) --
	(297.85,324.32) --
	(297.85,324.29) --
	(297.85,324.27) --
	(297.84,324.25) --
	(297.83,324.21) --
	(297.84,324.17) --
	(297.85,324.14) --
	(297.85,324.10) --
	(297.87,324.07) --
	(297.89,324.03) --
	(297.90,324.00) --
	(297.91,323.98) --
	(297.91,323.96) --
	(297.92,323.95) --
	(297.93,323.91) --
	(297.93,323.88) --
	(297.93,323.86) --
	(297.94,323.82) --
	(297.98,323.83) --
	(297.98,323.84) --
	(298.02,323.84) --
	(298.02,323.84) --
	(298.02,323.84) --
	(298.03,323.83) --
	(298.02,323.82) --
	(298.02,323.82) --
	(297.99,323.81) --
	(297.99,323.82) --
	(297.94,323.81) --
	(297.97,323.64) --
	(297.99,323.48) --
	(298.08,323.27) --
	(298.33,323.32) --
	(298.33,323.31) --
	(298.09,323.26) --
	(298.09,323.25) --
	(298.10,323.24) --
	(298.10,323.24) --
	(298.11,323.24) --
	(298.11,323.24) --
	(298.12,323.24) --
	(298.13,323.24) --
	(298.14,323.24) --
	(298.14,323.24) --
	(298.14,323.23) --
	(298.14,323.22) --
	(298.14,323.21) --
	(298.13,323.20) --
	(298.12,323.18) --
	(298.12,323.16) --
	(298.12,323.13) --
	(298.13,323.11) --
	(298.27,323.14) --
	(298.27,323.14) --
	(298.32,323.15) --
	(298.32,323.15) --
	(298.36,323.16) --
	(298.36,323.14) --
	(298.32,323.13) --
	(298.32,323.14) --
	(298.27,323.13) --
	(298.27,323.13) --
	(298.13,323.10) --
	(298.14,323.01) --
	(298.09,322.73) --
	(297.75,322.56) --
	(297.74,322.54) --
	(297.73,322.51) --
	(297.71,322.50) --
	(297.70,322.51) --
	(297.70,322.51) --
	(297.69,322.51) --
	(297.68,322.52) --
	(297.66,322.51) --
	(297.63,322.48) --
	(297.59,322.45) --
	(297.55,322.44) --
	(297.52,322.44) --
	(297.49,322.42) --
	(297.47,322.39) --
	(297.42,322.35) --
	(297.37,322.29) --
	(297.33,322.24) --
	(297.30,322.17) --
	(297.25,322.12) --
	(297.23,322.06) --
	(297.21,321.99) --
	(297.21,321.95) --
	(297.23,321.93) --
	(297.24,321.90) --
	(297.24,321.88) --
	(297.23,321.86) --
	(297.22,321.85) --
	(297.20,321.83) --
	(297.17,321.79) --
	(297.15,321.75) --
	(297.13,321.71) --
	(297.13,321.67) --
	(297.15,321.63) --
	(297.15,321.55) --
	(297.16,321.46) --
	(297.16,321.37) --
	(297.17,321.29) --
	(297.18,321.22) --
	(297.18,321.14) --
	(297.20,321.06) --
	(297.21,321.00) --
	(297.23,320.95) --
	(297.27,320.91) --
	(297.29,320.90) --
	(297.31,320.87) --
	(297.31,320.85) --
	(297.29,320.82) --
	(297.29,320.76) --
	(297.30,320.69) --
	(297.32,320.59) --
	(297.35,320.52) --
	(297.37,320.45) --
	(297.17,320.38) --
	(296.72,320.24) --
	(296.25,320.09) --
	(295.76,319.94) --
	(295.27,319.78) --
	(294.78,319.63) --
	(294.28,319.49) --
	(293.87,319.35) --
	(293.68,319.30) --
	(293.63,319.29) --
	(293.39,319.25) --
	(293.33,319.24) --
	(293.28,319.23) --
	(293.05,319.18) --
	(292.99,319.16) --
	(292.51,318.83) --
	(292.37,319.11) --
	(292.22,319.40) --
	(292.14,319.32) --
	(292.07,319.24) --
	(291.99,319.16) --
	(291.90,319.09) --
	(291.82,319.02) --
	(291.73,318.95) --
	(291.70,319.02) --
	(291.65,319.14) --
	(291.62,319.20) --
	(291.72,319.32) --
	(291.81,319.44) --
	(291.89,319.57) --
	(291.96,319.71) --
	(292.03,319.85) --
	(292.05,319.95) --
	(292.07,320.07) --
	(292.08,320.18) --
	(292.07,320.29) --
	(292.06,320.40) --
	(292.03,320.51) --
	(291.99,320.61) --
	(291.94,320.76) --
	(291.89,320.91) --
	(291.85,321.07) --
	(291.83,321.22) --
	(291.80,322.02) --
	(291.79,322.48) --
	(291.76,323.40) --
	(291.76,323.66) --
	(291.75,323.93) --
	(291.73,324.19) --
	(291.69,324.45) --
	(291.60,325.66) --
	(291.85,325.57) --
	(291.92,325.55) --
	(291.98,325.53) --
	(292.20,325.44) --
	(292.23,325.92) --
	(292.26,326.64) --
	(292.26,326.93) --
	(292.33,327.98) --
	(292.63,328.19) --
	(292.90,328.38) --
	(293.43,328.77) --
	(293.98,329.17) --
	(294.51,329.55) --
	(294.86,329.77) --
	(295.06,329.41) --
	(295.62,329.52) --
	(296.16,329.63) --
	(296.69,329.72) --
	(297.23,329.83) --
	(297.89,330.21) --
	(297.83,330.15) --
	(297.81,330.12) --
	(297.78,330.04) --
	(297.77,329.98) --
	(297.77,329.98) --
	(297.79,329.92) --
	(297.79,329.89) --
	(297.79,329.83) --
	(297.72,329.78) --
	(297.68,329.72) --
	(297.67,329.62) --
	(297.61,329.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(285.64,325.95) --
	(285.57,325.94) --
	(285.64,326.07) --
	(285.77,326.87) --
	(285.96,327.77) --
	(285.99,328.00) --
	(286.04,328.77) --
	(286.11,329.70) --
	(286.19,330.65) --
	(286.33,332.36) --
	(286.38,332.58) --
	(286.45,332.80) --
	(286.53,333.02) --
	(286.62,333.23) --
	(286.76,333.51) --
	(286.79,333.63) --
	(286.85,333.74) --
	(286.91,333.86) --
	(286.98,333.96) --
	(287.07,334.06) --
	(287.16,334.15) --
	(287.26,334.23) --
	(287.49,334.39) --
	(287.80,334.57) --
	(287.99,334.67) --
	(288.18,334.76) --
	(288.38,334.84) --
	(288.58,334.91) --
	(288.74,334.95) --
	(289.15,335.01) --
	(289.72,335.09) --
	(289.99,335.13) --
	(290.27,335.16) --
	(290.60,334.42) --
	(291.04,333.40) --
	(291.05,333.32) --
	(290.96,333.00) --
	(291.10,332.29) --
	(291.07,332.17) --
	(290.93,331.63) --
	(290.80,331.10) --
	(290.74,330.90) --
	(290.69,330.70) --
	(290.65,330.49) --
	(290.62,330.29) --
	(290.61,330.08) --
	(290.61,329.87) --
	(290.79,329.50) --
	(291.24,328.58) --
	(291.33,328.42) --
	(291.41,328.26) --
	(291.49,328.10) --
	(291.54,327.95) --
	(291.55,327.93) --
	(291.60,327.76) --
	(291.64,327.59) --
	(291.68,327.41) --
	(291.68,327.41) --
	(291.32,327.22) --
	(290.85,326.96) --
	(290.35,326.75) --
	(290.21,326.69) --
	(289.86,326.55) --
	(289.67,326.48) --
	(289.23,326.30) --
	(288.86,326.22) --
	(288.34,326.13) --
	(287.81,326.05) --
	(287.30,326.05) --
	(286.79,326.04) --
	(286.17,326.01) --
	(285.64,325.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(317.44,335.18) --
	(317.28,334.60) --
	(316.91,334.63) --
	(316.91,335.18) --
	(317.10,335.44) --
	(317.44,335.18) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(316.19,335.28) --
	(316.08,334.70) --
	(315.71,334.76) --
	(315.56,335.10) --
	(315.85,335.65) --
	(316.19,335.28) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(312.02,337.33) --
	(312.05,337.29) --
	(312.06,337.30) --
	(312.08,337.27) --
	(312.07,337.27) --
	(312.10,337.22) --
	(312.17,337.27) --
	(312.29,337.29) --
	(312.50,337.29) --
	(312.71,337.22) --
	(312.71,337.20) --
	(312.71,337.20) --
	(312.71,337.19) --
	(312.71,337.17) --
	(312.71,337.14) --
	(312.72,337.12) --
	(312.72,337.10) --
	(312.73,337.09) --
	(312.73,337.06) --
	(312.74,337.03) --
	(312.75,337.02) --
	(312.75,336.99) --
	(312.75,336.95) --
	(312.75,336.92) --
	(312.75,336.86) --
	(312.77,336.80) --
	(312.77,336.79) --
	(312.78,336.76) --
	(312.80,336.73) --
	(312.80,336.69) --
	(312.81,336.65) --
	(312.81,336.62) --
	(312.81,336.56) --
	(312.81,336.51) --
	(312.82,336.45) --
	(312.82,336.44) --
	(313.11,336.50) --
	(313.11,336.49) --
	(313.16,336.51) --
	(313.16,336.52) --
	(313.24,336.54) --
	(313.25,336.51) --
	(313.17,336.49) --
	(313.17,336.50) --
	(313.12,336.49) --
	(313.12,336.48) --
	(312.82,336.42) --
	(312.83,336.36) --
	(312.84,336.33) --
	(312.85,336.29) --
	(312.85,336.25) --
	(312.86,336.20) --
	(312.86,336.16) --
	(312.86,336.12) --
	(312.84,336.09) --
	(312.83,336.06) --
	(312.82,336.04) --
	(312.81,336.01) --
	(312.81,335.97) --
	(312.81,335.94) --
	(312.82,335.90) --
	(312.81,335.88) --
	(312.79,335.85) --
	(312.77,335.84) --
	(312.76,335.83) --
	(312.76,335.80) --
	(312.76,335.77) --
	(312.78,335.73) --
	(312.80,335.68) --
	(312.82,335.65) --
	(312.83,335.64) --
	(312.83,335.61) --
	(312.85,335.60) --
	(312.85,335.60) --
	(312.87,335.60) --
	(312.89,335.60) --
	(312.91,335.59) --
	(312.92,335.56) --
	(312.93,335.53) --
	(312.93,335.50) --
	(312.96,335.49) --
	(312.97,335.45) --
	(312.97,335.43) --
	(313.00,335.31) --
	(312.99,335.28) --
	(313.02,335.21) --
	(313.03,335.21) --
	(313.06,335.10) --
	(313.02,334.87) --
	(313.03,334.77) --
	(312.96,334.74) --
	(312.95,334.74) --
	(312.96,334.70) --
	(312.98,334.67) --
	(313.01,334.67) --
	(313.02,334.66) --
	(313.04,334.66) --
	(313.06,334.66) --
	(313.07,334.65) --
	(313.08,334.62) --
	(313.08,334.57) --
	(313.09,334.54) --
	(313.09,334.51) --
	(313.10,334.50) --
	(313.10,334.48) --
	(313.08,334.47) --
	(313.06,334.46) --
	(313.04,334.44) --
	(313.02,334.42) --
	(313.02,334.38) --
	(313.03,334.34) --
	(313.03,334.31) --
	(313.02,334.30) --
	(313.01,334.28) --
	(313.00,334.24) --
	(312.99,334.22) --
	(312.99,334.20) --
	(312.99,334.18) --
	(313.02,334.14) --
	(313.03,334.11) --
	(313.04,334.08) --
	(313.07,334.00) --
	(313.34,334.08) --
	(313.34,334.09) --
	(313.46,334.13) --
	(313.46,334.13) --
	(313.51,334.15) --
	(313.51,334.16) --
	(313.62,334.19) --
	(313.63,334.17) --
	(313.52,334.14) --
	(313.52,334.14) --
	(313.46,334.12) --
	(313.47,334.12) --
	(313.07,333.98) --
	(313.08,333.96) --
	(313.11,333.97) --
	(313.15,333.98) --
	(313.17,333.94) --
	(313.39,334.01) --
	(313.44,334.02) --
	(313.46,334.02) --
	(313.47,334.02) --
	(313.51,334.02) --
	(313.59,334.03) --
	(313.65,334.04) --
	(313.68,334.04) --
	(313.70,334.03) --
	(313.72,334.01) --
	(313.73,333.99) --
	(313.75,333.95) --
	(313.76,333.91) --
	(313.88,333.94) --
	(313.88,333.93) --
	(313.75,333.90) --
	(313.74,333.87) --
	(313.71,333.85) --
	(313.66,333.83) --
	(313.65,333.82) --
	(313.59,333.80) --
	(313.48,333.75) --
	(313.37,333.71) --
	(313.33,333.70) --
	(313.30,333.68) --
	(313.28,333.66) --
	(313.27,333.65) --
	(313.26,333.63) --
	(313.26,333.59) --
	(313.26,333.56) --
	(313.26,333.53) --
	(313.28,333.49) --
	(313.49,333.22) --
	(313.74,332.95) --
	(313.76,332.97) --
	(313.76,332.96) --
	(313.79,332.98) --
	(313.79,332.97) --
	(313.77,332.95) --
	(313.77,332.95) --
	(313.75,332.93) --
	(313.86,332.82) --
	(313.88,332.81) --
	(313.89,332.80) --
	(313.91,332.80) --
	(313.95,332.80) --
	(313.97,332.78) --
	(313.96,332.77) --
	(313.96,332.76) --
	(313.96,332.75) --
	(313.96,332.73) --
	(314.06,332.62) --
	(314.16,332.49) --
	(314.18,332.47) --
	(314.21,332.44) --
	(314.26,332.40) --
	(314.46,332.23) --
	(314.59,332.23) --
	(314.71,332.14) --
	(314.73,332.12) --
	(314.80,332.10) --
	(314.84,332.11) --
	(314.91,332.13) --
	(314.94,332.15) --
	(314.99,332.18) --
	(315.02,332.19) --
	(315.07,332.20) --
	(315.14,332.20) --
	(315.34,332.22) --
	(315.37,332.23) --
	(315.37,332.24) --
	(315.45,332.26) --
	(315.46,332.24) --
	(315.38,332.22) --
	(315.38,332.22) --
	(315.35,332.21) --
	(315.51,332.09) --
	(315.54,332.04) --
	(315.60,332.06) --
	(315.61,332.04) --
	(315.54,332.02) --
	(315.55,332.00) --
	(315.63,332.03) --
	(315.77,332.06) --
	(315.78,332.06) --
	(315.79,332.04) --
	(315.82,332.06) --
	(315.83,332.06) --
	(315.86,332.07) --
	(315.88,332.08) --
	(315.88,332.07) --
	(315.86,332.06) --
	(315.79,332.03) --
	(315.84,331.94) --
	(315.81,331.91) --
	(315.75,331.88) --
	(315.64,331.83) --
	(315.54,331.78) --
	(315.45,331.75) --
	(315.33,331.71) --
	(315.26,331.69) --
	(315.19,331.71) --
	(315.23,331.56) --
	(315.28,331.57) --
	(315.28,331.54) --
	(315.24,331.53) --
	(315.25,331.50) --
	(315.26,331.48) --
	(315.27,331.47) --
	(315.29,331.46) --
	(315.31,331.46) --
	(315.33,331.47) --
	(315.34,331.47) --
	(315.35,331.47) --
	(315.38,331.46) --
	(315.40,331.44) --
	(315.44,331.41) --
	(315.46,331.39) --
	(315.48,331.36) --
	(315.51,331.37) --
	(315.50,331.38) --
	(315.52,331.39) --
	(315.52,331.38) --
	(315.61,331.42) --
	(315.62,331.41) --
	(315.55,331.38) --
	(315.55,331.39) --
	(315.52,331.38) --
	(315.53,331.37) --
	(315.51,331.36) --
	(315.51,331.37) --
	(315.49,331.36) --
	(315.52,331.33) --
	(315.52,331.29) --
	(315.53,331.27) --
	(315.52,331.25) --
	(315.52,331.25) --
	(315.50,331.22) --
	(315.46,331.18) --
	(315.41,331.14) --
	(315.39,331.11) --
	(315.38,331.08) --
	(315.39,331.06) --
	(315.41,330.99) --
	(315.41,330.96) --
	(315.42,330.94) --
	(315.44,330.89) --
	(315.47,330.86) --
	(315.49,330.82) --
	(315.77,330.34) --
	(315.79,330.31) --
	(315.81,330.29) --
	(315.84,330.28) --
	(315.87,330.29) --
	(315.90,330.29) --
	(315.93,330.31) --
	(315.96,330.31) --
	(315.97,330.31) --
	(315.99,330.31) --
	(316.01,330.30) --
	(316.03,330.28) --
	(316.08,330.20) --
	(316.41,330.40) --
	(316.54,330.27) --
	(316.61,330.33) --
	(316.62,330.31) --
	(316.55,330.25) --
	(316.57,330.23) --
	(316.64,330.29) --
	(316.65,330.29) --
	(316.68,330.31) --
	(316.68,330.32) --
	(316.78,330.38) --
	(316.78,330.38) --
	(316.81,330.39) --
	(316.80,330.40) --
	(316.90,330.47) --
	(316.92,330.44) --
	(316.82,330.37) --
	(316.81,330.38) --
	(316.79,330.37) --
	(316.80,330.36) --
	(316.70,330.29) --
	(316.69,330.30) --
	(316.66,330.28) --
	(316.58,330.22) --
	(316.70,330.10) --
	(316.74,330.10) --
	(316.75,330.11) --
	(316.76,330.11) --
	(316.83,330.03) --
	(316.88,330.07) --
	(316.88,330.06) --
	(316.84,330.02) --
	(316.88,329.97) --
	(316.93,330.04) --
	(316.94,330.03) --
	(316.89,329.96) --
	(316.90,329.94) --
	(316.92,329.94) --
	(316.97,330.01) --
	(316.98,330.00) --
	(316.94,329.94) --
	(316.95,329.93) --
	(316.95,329.83) --
	(316.78,329.78) --
	(316.64,329.73) --
	(316.66,329.65) --
	(316.65,329.65) --
	(316.63,329.73) --
	(316.78,329.79) --
	(316.78,329.81) --
	(316.62,329.75) --
	(316.62,329.71) --
	(316.61,329.70) --
	(316.55,329.67) --
	(316.37,329.61) --
	(316.35,329.61) --
	(316.31,329.58) --
	(316.31,329.55) --
	(316.28,329.50) --
	(316.72,329.64) --
	(316.80,329.66) --
	(316.91,329.70) --
	(316.93,329.65) --
	(317.01,329.68) --
	(317.01,329.71) --
	(317.04,329.72) --
	(317.16,329.77) --
	(317.17,329.79) --
	(317.18,329.79) --
	(317.19,329.78) --
	(317.18,329.76) --
	(317.17,329.76) --
	(317.06,329.72) --
	(317.05,329.71) --
	(317.05,329.69) --
	(317.19,329.74) --
	(317.22,329.74) --
	(317.23,329.74) --
	(317.24,329.74) --
	(317.24,329.73) --
	(317.22,329.71) --
	(317.18,329.69) --
	(317.15,329.68) --
	(317.05,329.66) --
	(317.06,329.64) --
	(317.15,329.63) --
	(317.16,329.64) --
	(317.17,329.64) --
	(317.17,329.63) --
	(317.17,329.62) --
	(317.16,329.62) --
	(317.14,329.62) --
	(317.14,329.61) --
	(317.06,329.62) --
	(317.03,329.61) --
	(317.02,329.65) --
	(316.82,329.57) --
	(316.76,329.58) --
	(316.30,329.45) --
	(316.38,329.33) --
	(316.90,329.43) --
	(316.95,329.31) --
	(316.94,329.16) --
	(316.98,328.99) --
	(316.93,328.88) --
	(316.75,328.75) --
	(316.76,328.70) --
	(316.63,328.64) --
	(316.61,328.59) --
	(316.54,328.55) --
	(316.56,328.44) --
	(316.57,328.38) --
	(317.16,328.52) --
	(317.15,328.54) --
	(317.19,328.55) --
	(317.20,328.54) --
	(317.43,328.59) --
	(317.41,328.70) --
	(317.53,328.73) --
	(317.57,328.60) --
	(317.19,328.50) --
	(317.14,328.09) --
	(317.12,328.09) --
	(317.17,328.46) --
	(316.84,328.38) --
	(316.82,328.21) --
	(316.81,328.21) --
	(316.82,328.39) --
	(317.17,328.48) --
	(317.18,328.50) --
	(316.57,328.36) --
	(316.58,328.34) --
	(316.48,328.31) --
	(316.50,328.25) --
	(316.37,328.21) --
	(316.46,327.89) --
	(316.33,327.86) --
	(316.37,327.72) --
	(316.38,327.65) --
	(316.04,327.54) --
	(316.04,327.54) --
	(316.01,327.39) --
	(316.03,327.39) --
	(316.05,327.54) --
	(316.34,327.61) --
	(316.33,327.61) --
	(316.36,327.62) --
	(316.35,327.63) --
	(316.42,327.65) --
	(316.42,327.66) --
	(316.76,327.74) --
	(316.77,327.73) --
	(316.45,327.65) --
	(316.45,327.64) --
	(316.37,327.62) --
	(316.38,327.60) --
	(316.07,327.53) --
	(316.05,327.41) --
	(316.06,327.40) --
	(316.04,327.28) --
	(316.06,327.22) --
	(316.71,327.42) --
	(316.75,327.52) --
	(316.77,327.52) --
	(316.73,327.41) --
	(316.05,327.20) --
	(316.02,327.29) --
	(316.03,327.37) --
	(316.01,327.38) --
	(315.97,327.20) --
	(316.04,327.15) --
	(316.11,326.92) --
	(315.89,326.74) --
	(315.89,326.71) --
	(315.91,326.68) --
	(315.91,326.67) --
	(315.93,326.66) --
	(315.96,326.67) --
	(315.96,326.67) --
	(316.01,326.68) --
	(316.04,326.70) --
	(316.06,326.69) --
	(316.07,326.65) --
	(316.09,326.54) --
	(315.94,326.46) --
	(316.04,326.31) --
	(315.81,326.21) --
	(315.82,326.17) --
	(316.10,326.26) --
	(316.16,326.33) --
	(316.15,326.36) --
	(317.47,326.76) --
	(317.48,326.76) --
	(317.47,326.78) --
	(317.50,326.80) --
	(317.84,326.32) --
	(317.81,326.30) --
	(317.49,326.75) --
	(317.48,326.74) --
	(317.59,326.39) --
	(317.57,326.38) --
	(317.46,326.73) --
	(317.19,326.65) --
	(317.30,326.31) --
	(317.28,326.30) --
	(317.18,326.65) --
	(316.92,326.57) --
	(317.03,326.19) --
	(317.01,326.19) --
	(316.90,326.56) --
	(316.66,326.49) --
	(316.77,326.10) --
	(316.76,326.09) --
	(316.64,326.49) --
	(316.41,326.42) --
	(316.54,326.00) --
	(316.52,325.99) --
	(316.40,326.41) --
	(316.20,326.35) --
	(316.34,325.88) --
	(316.32,325.88) --
	(316.22,326.23) --
	(316.04,326.17) --
	(316.17,325.75) --
	(316.15,325.75) --
	(316.02,326.18) --
	(316.20,326.24) --
	(316.18,326.33) --
	(316.17,326.33) --
	(316.13,326.25) --
	(316.10,326.24) --
	(315.83,326.15) --
	(315.99,325.56) --
	(316.07,325.58) --
	(315.96,326.01) --
	(315.98,326.02) --
	(316.09,325.59) --
	(316.15,325.60) --
	(316.15,325.56) --
	(316.02,325.53) --
	(316.03,325.49) --
	(316.14,325.52) --
	(316.15,325.49) --
	(316.02,325.46) --
	(316.09,325.37) --
	(316.16,325.28) --
	(316.25,325.30) --
	(316.20,325.49) --
	(316.22,325.49) --
	(316.26,325.31) --
	(316.49,325.37) --
	(316.41,325.69) --
	(316.43,325.70) --
	(316.51,325.37) --
	(316.77,325.44) --
	(316.68,325.83) --
	(316.70,325.83) --
	(316.79,325.44) --
	(317.09,325.51) --
	(316.99,325.94) --
	(317.01,325.94) --
	(317.11,325.52) --
	(317.41,325.59) --
	(317.31,326.04) --
	(317.32,326.04) --
	(317.43,325.60) --
	(317.63,325.64) --
	(317.63,326.24) --
	(317.67,326.24) --
	(317.67,325.57) --
	(317.63,325.57) --
	(317.63,325.63) --
	(316.17,325.27) --
	(316.26,325.25) --
	(316.49,325.30) --
	(316.49,325.28) --
	(316.42,325.26) --
	(316.43,325.25) --
	(317.46,325.50) --
	(317.46,325.48) --
	(316.45,325.24) --
	(316.47,325.17) --
	(316.57,325.19) --
	(316.58,325.18) --
	(316.47,325.16) --
	(316.49,325.08) --
	(316.54,325.09) --
	(316.54,325.11) --
	(316.57,325.12) --
	(316.57,325.11) --
	(316.87,325.18) --
	(316.88,325.16) --
	(316.52,325.07) --
	(316.52,325.08) --
	(316.49,325.07) --
	(316.48,325.04) --
	(316.48,325.02) --
	(316.47,324.99) --
	(316.45,324.96) --
	(316.45,324.92) --
	(316.47,324.86) --
	(316.50,324.86) --
	(316.49,324.90) --
	(316.50,324.91) --
	(316.51,324.88) --
	(316.97,325.04) --
	(316.98,325.02) --
	(316.48,324.84) --
	(316.51,324.76) --
	(316.62,324.79) --
	(316.62,324.80) --
	(316.62,324.80) --
	(316.63,324.79) --
	(316.64,324.80) --
	(316.64,324.79) --
	(316.51,324.75) --
	(316.53,324.72) --
	(316.65,324.76) --
	(316.65,324.76) --
	(316.64,324.75) --
	(316.64,324.74) --
	(316.63,324.74) --
	(316.63,324.75) --
	(316.53,324.71) --
	(316.54,324.69) --
	(316.57,324.68) --
	(316.62,324.69) --
	(316.65,324.69) --
	(316.73,324.72) --
	(316.74,324.68) --
	(317.00,324.74) --
	(316.99,324.77) --
	(317.02,324.78) --
	(317.03,324.75) --
	(317.06,324.76) --
	(317.05,324.81) --
	(317.07,324.82) --
	(317.04,324.91) --
	(317.05,324.92) --
	(317.09,324.82) --
	(317.15,324.85) --
	(317.12,324.95) --
	(317.13,324.95) --
	(317.17,324.86) --
	(317.24,324.88) --
	(317.20,324.98) --
	(317.21,324.98) --
	(317.25,324.88) --
	(317.31,324.91) --
	(317.27,325.01) --
	(317.29,325.02) --
	(317.33,324.91) --
	(317.40,324.94) --
	(317.36,325.05) --
	(317.39,325.06) --
	(317.42,324.95) --
	(317.45,324.96) --
	(317.46,324.96) --
	(317.49,324.98) --
	(317.46,325.07) --
	(317.48,325.08) --
	(317.51,324.98) --
	(317.55,325.00) --
	(317.54,325.03) --
	(317.57,325.04) --
	(317.58,325.01) --
	(317.58,325.00) --
	(317.60,325.00) --
	(317.55,325.28) --
	(317.63,325.30) --
	(317.68,324.95) --
	(317.61,324.94) --
	(317.60,324.99) --
	(317.58,324.98) --
	(317.58,324.98) --
	(317.08,324.80) --
	(317.09,324.74) --
	(316.75,324.66) --
	(316.75,324.57) --
	(316.75,324.52) --
	(316.75,324.46) --
	(316.76,324.42) --
	(316.77,324.38) --
	(316.80,324.33) --
	(316.82,324.31) --
	(316.84,324.29) --
	(316.85,324.26) --
	(317.32,324.37) --
	(317.27,324.58) --
	(317.29,324.58) --
	(317.34,324.36) --
	(316.86,324.24) --
	(316.88,324.17) --
	(317.00,324.20) --
	(317.01,324.20) --
	(316.88,324.16) --
	(316.89,324.13) --
	(317.01,324.16) --
	(317.02,324.15) --
	(316.89,324.12) --
	(316.91,324.04) --
	(316.92,324.01) --
	(316.94,324.00) --
	(316.96,323.99) --
	(316.97,323.98) --
	(316.99,323.97) --
	(316.99,323.95) --
	(316.99,323.94) --
	(316.98,323.93) --
	(316.96,323.91) --
	(316.96,323.90) --
	(316.95,323.88) --
	(316.95,323.87) --
	(316.96,323.85) --
	(316.97,323.83) --
	(316.97,323.81) --
	(316.97,323.80) --
	(316.96,323.78) --
	(316.95,323.77) --
	(316.94,323.76) --
	(316.93,323.75) --
	(316.92,323.74) --
	(316.92,323.71) --
	(316.93,323.68) --
	(316.94,323.64) --
	(316.95,323.57) --
	(317.08,323.61) --
	(317.09,323.60) --
	(316.95,323.57) --
	(316.96,323.55) --
	(316.97,323.52) --
	(317.02,323.22) --
	(317.12,323.24) --
	(317.13,323.23) --
	(317.02,323.21) --
	(317.03,323.03) --
	(317.15,323.05) --
	(317.15,323.04) --
	(317.04,323.02) --
	(317.04,322.89) --
	(317.03,322.85) --
	(316.91,322.33) --
	(316.89,322.28) --
	(316.82,322.09) --
	(316.66,321.94) --
	(316.73,321.66) --
	(316.45,321.42) --
	(316.25,321.54) --
	(316.24,321.53) --
	(316.20,321.49) --
	(316.15,321.42) --
	(316.16,321.30) --
	(316.21,321.12) --
	(316.26,321.06) --
	(316.28,320.79) --
	(316.20,320.68) --
	(316.08,320.69) --
	(315.88,321.11) --
	(315.72,321.04) --
	(315.47,320.97) --
	(315.41,321.00) --
	(315.35,321.04) --
	(315.25,321.20) --
	(315.01,321.06) --
	(315.03,321.02) --
	(314.97,320.99) --
	(314.92,321.09) --
	(314.97,321.13) --
	(314.99,321.09) --
	(315.24,321.22) --
	(315.05,321.53) --
	(314.89,321.51) --
	(314.60,321.23) --
	(314.49,321.34) --
	(314.51,321.35) --
	(314.59,321.28) --
	(314.87,321.53) --
	(314.81,321.74) --
	(314.63,321.87) --
	(314.68,322.29) --
	(314.65,322.47) --
	(314.66,322.52) --
	(314.64,322.57) --
	(314.58,322.75) --
	(314.55,322.85) --
	(314.44,322.99) --
	(314.35,323.08) --
	(314.31,323.11) --
	(314.24,323.11) --
	(314.10,323.21) --
	(313.89,323.21) --
	(313.66,323.18) --
	(313.64,323.20) --
	(313.60,323.18) --
	(313.60,323.19) --
	(313.64,323.20) --
	(313.61,323.25) --
	(313.56,323.38) --
	(313.55,323.41) --
	(313.55,323.46) --
	(313.56,323.46) --
	(313.57,323.47) --
	(313.56,323.51) --
	(313.47,323.82) --
	(313.60,323.86) --
	(313.63,323.86) --
	(313.61,323.91) --
	(313.55,324.05) --
	(313.42,324.02) --
	(313.43,324.00) --
	(313.31,323.98) --
	(313.31,323.98) --
	(313.16,323.95) --
	(313.17,323.91) --
	(313.18,323.92) --
	(313.21,323.80) --
	(313.17,323.79) --
	(313.14,323.91) --
	(313.16,323.91) --
	(313.15,323.95) --
	(313.13,323.94) --
	(313.12,323.98) --
	(313.28,324.02) --
	(313.29,324.01) --
	(313.39,324.03) --
	(313.38,324.05) --
	(313.53,324.08) --
	(313.50,324.12) --
	(313.38,324.09) --
	(313.34,324.23) --
	(313.49,324.27) --
	(313.48,324.32) --
	(313.38,324.50) --
	(313.35,324.52) --
	(313.32,324.53) --
	(313.29,324.53) --
	(313.24,324.51) --
	(313.19,324.51) --
	(313.19,324.51) --
	(313.15,324.53) --
	(313.13,324.54) --
	(313.12,324.56) --
	(313.06,324.54) --
	(313.05,324.56) --
	(313.12,324.57) --
	(313.12,324.59) --
	(313.12,324.61) --
	(313.12,324.63) --
	(313.13,324.66) --
	(313.15,324.68) --
	(313.17,324.70) --
	(313.20,324.71) --
	(313.23,324.74) --
	(313.25,324.75) --
	(313.24,324.80) --
	(313.10,324.75) --
	(313.09,324.77) --
	(313.23,324.82) --
	(313.13,325.06) --
	(313.05,325.20) --
	(313.01,325.22) --
	(312.97,325.21) --
	(312.97,325.22) --
	(312.79,325.18) --
	(312.79,325.19) --
	(312.96,325.23) --
	(312.86,325.41) --
	(312.83,325.41) --
	(312.82,325.45) --
	(312.83,325.48) --
	(312.79,325.66) --
	(312.76,325.71) --
	(312.66,325.84) --
	(312.35,325.75) --
	(312.32,325.83) --
	(312.25,325.82) --
	(312.26,325.79) --
	(312.22,325.79) --
	(312.21,325.84) --
	(312.17,325.83) --
	(312.18,325.80) --
	(312.17,325.79) --
	(312.18,325.77) --
	(312.18,325.77) --
	(312.20,325.70) --
	(312.17,325.69) --
	(312.15,325.77) --
	(312.16,325.77) --
	(312.16,325.79) --
	(312.15,325.79) --
	(312.13,325.89) --
	(312.16,325.90) --
	(312.17,325.84) --
	(312.21,325.85) --
	(312.19,325.95) --
	(312.28,325.97) --
	(312.27,326.00) --
	(312.19,325.97) --
	(312.18,325.99) --
	(312.27,326.01) --
	(312.26,326.05) --
	(312.24,326.10) --
	(312.28,326.11) --
	(312.51,326.17) --
	(312.52,326.22) --
	(312.51,326.26) --
	(312.49,326.29) --
	(312.46,326.29) --
	(312.43,326.37) --
	(312.50,326.39) --
	(312.50,326.40) --
	(312.50,326.42) --
	(312.43,326.63) --
	(312.43,326.63) --
	(312.36,326.78) --
	(312.18,327.08) --
	(312.17,327.10) --
	(312.12,327.10) --
	(312.02,327.30) --
	(311.85,327.52) --
	(311.75,327.71) --
	(311.65,327.68) --
	(311.57,327.64) --
	(311.55,327.68) --
	(311.74,327.74) --
	(311.59,328.08) --
	(311.62,328.09) --
	(311.60,328.13) --
	(311.59,328.14) --
	(311.58,328.17) --
	(311.53,328.16) --
	(311.53,328.16) --
	(311.29,328.09) --
	(311.28,328.11) --
	(311.49,328.17) --
	(311.48,328.22) --
	(311.49,328.22) --
	(311.46,328.32) --
	(311.42,328.31) --
	(311.39,328.31) --
	(311.38,328.32) --
	(311.33,328.31) --
	(311.32,328.33) --
	(311.38,328.36) --
	(311.35,328.43) --
	(311.33,328.43) --
	(311.29,328.50) --
	(311.11,328.45) --
	(311.11,328.48) --
	(311.32,328.55) --
	(311.36,328.57) --
	(311.35,328.60) --
	(311.35,328.61) --
	(311.29,328.62) --
	(311.31,328.88) --
	(311.17,328.84) --
	(311.17,328.83) --
	(311.13,328.82) --
	(311.04,328.82) --
	(311.04,328.84) --
	(311.14,328.85) --
	(311.16,328.85) --
	(311.16,328.87) --
	(311.32,328.92) --
	(311.33,329.01) --
	(311.27,328.99) --
	(311.26,329.05) --
	(311.39,329.09) --
	(311.41,329.10) --
	(311.41,329.13) --
	(311.41,329.15) --
	(311.38,329.44) --
	(311.22,329.42) --
	(311.21,329.44) --
	(311.37,329.46) --
	(311.36,329.57) --
	(311.39,329.70) --
	(311.43,329.77) --
	(311.43,329.81) --
	(311.53,329.94) --
	(311.50,330.00) --
	(311.51,330.01) --
	(311.54,329.95) --
	(311.55,330.00) --
	(311.61,330.05) --
	(311.56,330.13) --
	(311.57,330.14) --
	(311.63,330.06) --
	(311.99,330.28) --
	(312.27,330.54) --
	(312.22,330.79) --
	(312.21,330.87) --
	(312.04,330.83) --
	(312.04,330.82) --
	(312.00,330.81) --
	(312.00,330.82) --
	(311.76,330.78) --
	(311.76,330.77) --
	(311.61,330.73) --
	(311.61,330.70) --
	(311.59,330.70) --
	(311.57,330.76) --
	(311.75,330.81) --
	(311.76,330.79) --
	(311.88,330.81) --
	(311.88,330.82) --
	(311.92,330.83) --
	(311.92,330.82) --
	(312.00,330.83) --
	(311.99,330.85) --
	(312.03,330.86) --
	(312.04,330.85) --
	(312.21,330.88) --
	(312.12,331.13) --
	(312.04,331.11) --
	(312.02,331.09) --
	(312.01,331.11) --
	(311.99,331.10) --
	(312.00,331.07) --
	(311.97,331.06) --
	(311.98,331.01) --
	(311.93,331.00) --
	(311.90,331.10) --
	(312.05,331.13) --
	(312.04,331.16) --
	(312.01,331.15) --
	(312.00,331.17) --
	(312.10,331.19) --
	(312.10,331.18) --
	(312.06,331.17) --
	(312.06,331.14) --
	(312.12,331.15) --
	(312.11,331.23) --
	(312.18,331.35) --
	(311.55,331.20) --
	(311.55,331.22) --
	(312.17,331.36) --
	(312.11,331.47) --
	(312.09,331.59) --
	(311.99,331.57) --
	(311.99,331.57) --
	(312.09,331.59) --
	(312.08,331.63) --
	(311.98,331.60) --
	(311.98,331.61) --
	(312.08,331.64) --
	(312.06,331.78) --
	(312.41,331.86) --
	(312.38,332.00) --
	(312.32,332.00) --
	(312.32,332.00) --
	(312.25,331.98) --
	(312.26,331.97) --
	(312.29,331.97) --
	(312.30,331.95) --
	(312.31,331.95) --
	(312.32,331.89) --
	(312.26,331.88) --
	(312.26,331.90) --
	(312.25,331.90) --
	(312.24,331.93) --
	(312.25,331.93) --
	(312.24,331.98) --
	(312.10,331.95) --
	(312.12,331.83) --
	(312.10,331.83) --
	(312.08,331.94) --
	(311.93,331.91) --
	(311.96,331.81) --
	(311.94,331.80) --
	(311.92,331.91) --
	(311.66,331.86) --
	(311.69,331.75) --
	(311.67,331.75) --
	(311.64,331.85) --
	(311.57,331.84) --
	(311.57,331.86) --
	(311.64,331.87) --
	(311.63,331.94) --
	(311.64,331.94) --
	(311.66,331.87) --
	(311.91,331.93) --
	(311.90,332.00) --
	(311.91,332.01) --
	(311.93,331.93) --
	(312.08,331.96) --
	(312.06,332.02) --
	(312.09,332.03) --
	(312.10,331.97) --
	(312.32,332.01) --
	(312.29,332.16) --
	(312.05,332.09) --
	(312.03,332.13) --
	(311.63,332.05) --
	(311.61,332.12) --
	(312.02,332.20) --
	(312.01,332.27) --
	(311.99,332.26) --
	(312.00,332.20) --
	(311.87,332.18) --
	(311.87,332.21) --
	(311.91,332.22) --
	(311.91,332.24) --
	(311.98,332.25) --
	(311.98,332.26) --
	(311.96,332.26) --
	(311.96,332.31) --
	(311.97,332.31) --
	(311.96,332.36) --
	(311.99,332.37) --
	(312.08,332.41) --
	(312.04,332.57) --
	(311.99,332.56) --
	(312.04,332.42) --
	(312.02,332.41) --
	(311.98,332.55) --
	(311.83,332.51) --
	(311.87,332.38) --
	(311.84,332.37) --
	(311.80,332.50) --
	(311.67,332.46) --
	(311.71,332.33) --
	(311.80,332.37) --
	(311.81,332.34) --
	(311.68,332.28) --
	(311.67,332.31) --
	(311.70,332.33) --
	(311.68,332.32) --
	(311.65,332.45) --
	(311.57,332.43) --
	(311.57,332.41) --
	(311.50,332.39) --
	(311.53,332.29) --
	(311.55,332.30) --
	(311.56,332.28) --
	(311.47,332.25) --
	(311.46,332.26) --
	(311.51,332.28) --
	(311.47,332.40) --
	(311.46,332.40) --
	(311.30,332.35) --
	(311.34,332.22) --
	(311.38,332.24) --
	(311.38,332.22) --
	(311.27,332.18) --
	(311.27,332.20) --
	(311.32,332.22) --
	(311.28,332.34) --
	(311.13,332.29) --
	(311.15,332.21) --
	(310.84,332.10) --
	(310.85,332.08) --
	(310.72,332.03) --
	(310.72,332.05) --
	(310.83,332.09) --
	(310.83,332.11) --
	(311.13,332.22) --
	(311.11,332.28) --
	(310.97,332.24) --
	(310.97,332.26) --
	(312.04,332.59) --
	(312.03,332.60) --
	(311.49,332.43) --
	(311.45,332.53) --
	(311.37,332.51) --
	(311.37,332.52) --
	(311.44,332.55) --
	(311.44,332.58) --
	(311.36,332.56) --
	(311.36,332.56) --
	(311.43,332.58) --
	(311.43,332.60) --
	(310.33,332.24) --
	(310.38,332.08) --
	(310.36,332.07) --
	(310.31,332.26) --
	(310.34,332.27) --
	(310.29,332.32) --
	(310.30,332.33) --
	(310.35,332.29) --
	(310.36,332.27) --
	(311.42,332.61) --
	(311.35,332.84) --
	(310.20,332.47) --
	(310.21,332.41) --
	(310.20,332.40) --
	(310.14,332.58) --
	(310.16,332.59) --
	(310.19,332.49) --
	(311.34,332.86) --
	(311.31,332.96) --
	(311.89,333.15) --
	(311.85,333.27) --
	(311.69,333.22) --
	(311.68,333.26) --
	(311.56,333.22) --
	(311.57,333.16) --
	(311.56,333.15) --
	(311.55,333.22) --
	(311.31,333.14) --
	(311.34,333.01) --
	(311.32,333.00) --
	(311.28,333.14) --
	(311.17,333.10) --
	(311.21,332.97) --
	(311.19,332.97) --
	(311.15,333.10) --
	(311.02,333.06) --
	(311.06,332.93) --
	(311.04,332.92) --
	(311.00,333.05) --
	(310.87,333.01) --
	(310.91,332.88) --
	(310.90,332.87) --
	(310.85,333.00) --
	(310.72,332.96) --
	(310.76,332.83) --
	(310.75,332.82) --
	(310.71,332.96) --
	(310.53,332.89) --
	(310.56,332.77) --
	(310.54,332.76) --
	(310.49,332.91) --
	(310.52,332.92) --
	(311.67,333.28) --
	(311.64,333.37) --
	(311.50,333.33) --
	(311.41,333.66) --
	(310.70,333.44) --
	(310.78,333.18) --
	(310.77,333.17) --
	(310.68,333.43) --
	(310.44,333.36) --
	(310.52,333.10) --
	(310.50,333.09) --
	(310.41,333.41) --
	(310.42,333.42) --
	(310.43,333.38) --
	(311.41,333.68) --
	(311.40,333.76) --
	(311.53,333.82) --
	(311.40,333.78) --
	(311.40,333.79) --
	(310.74,333.58) --
	(310.72,333.64) --
	(310.74,333.64) --
	(310.75,333.60) --
	(311.52,333.84) --
	(311.52,333.85) --
	(311.35,333.80) --
	(311.23,333.80) --
	(311.16,333.82) --
	(311.12,333.88) --
	(311.10,333.87) --
	(311.10,333.87) --
	(310.71,333.80) --
	(310.71,333.77) --
	(310.69,333.77) --
	(310.68,333.89) --
	(310.70,333.89) --
	(310.70,333.82) --
	(311.10,333.88) --
	(311.10,333.88) --
	(311.11,333.88) --
	(311.04,334.05) --
	(311.37,334.21) --
	(311.40,334.32) --
	(311.07,334.94) --
	(310.95,335.11) --
	(310.71,335.22) --
	(310.72,335.30) --
	(310.72,335.34) --
	(310.76,335.37) --
	(310.82,335.43) --
	(310.93,335.38) --
	(310.98,335.48) --
	(310.99,335.51) --
	(310.67,335.53) --
	(310.68,335.55) --
	(310.64,335.55) --
	(310.63,335.52) --
	(310.60,335.52) --
	(310.61,335.63) --
	(310.37,335.65) --
	(310.36,335.64) --
	(310.34,335.64) --
	(310.35,335.72) --
	(310.37,335.72) --
	(310.37,335.68) --
	(310.65,335.64) --
	(310.64,335.56) --
	(310.68,335.56) --
	(310.68,335.57) --
	(310.99,335.54) --
	(311.00,335.65) --
	(311.03,335.68) --
	(310.96,335.69) --
	(310.96,335.70) --
	(310.94,335.71) --
	(310.95,335.73) --
	(310.96,335.73) --
	(310.96,335.76) --
	(310.99,335.75) --
	(310.99,335.78) --
	(311.05,335.77) --
	(311.05,335.78) --
	(310.40,335.92) --
	(310.39,335.88) --
	(310.38,335.89) --
	(310.40,335.98) --
	(310.41,335.98) --
	(310.40,335.94) --
	(311.06,335.80) --
	(311.08,335.87) --
	(311.09,335.87) --
	(311.09,335.87) --
	(311.02,335.91) --
	(311.02,335.92) --
	(311.10,335.88) --
	(311.12,335.91) --
	(311.04,335.95) --
	(311.04,335.96) --
	(311.12,335.92) --
	(311.16,336.01) --
	(311.08,335.97) --
	(311.06,335.99) --
	(311.09,336.00) --
	(311.09,336.00) --
	(311.15,336.02) --
	(311.10,336.05) --
	(311.07,336.11) --
	(310.88,336.23) --
	(310.87,336.21) --
	(310.88,336.20) --
	(310.79,336.05) --
	(310.76,336.07) --
	(310.85,336.22) --
	(310.86,336.21) --
	(310.87,336.24) --
	(310.58,336.42) --
	(310.53,336.45) --
	(310.49,336.26) --
	(310.46,336.12) --
	(310.42,336.12) --
	(310.43,336.17) --
	(310.50,336.48) --
	(310.54,336.47) --
	(310.59,336.44) --
	(311.08,336.13) --
	(311.08,336.13) --
	(310.61,336.44) --
	(310.65,336.50) --
	(310.67,336.49) --
	(310.64,336.44) --
	(310.93,336.25) --
	(311.06,336.45) --
	(310.73,336.66) --
	(310.69,336.59) --
	(310.69,336.59) --
	(310.67,336.60) --
	(310.77,336.75) --
	(310.78,336.75) --
	(310.79,336.74) --
	(310.75,336.67) --
	(311.14,336.42) --
	(311.13,336.40) --
	(311.07,336.44) --
	(310.94,336.24) --
	(311.09,336.14) --
	(311.14,336.26) --
	(311.22,336.40) --
	(311.40,336.32) --
	(311.60,336.54) --
	(311.43,336.64) --
	(311.43,336.63) --
	(311.38,336.65) --
	(311.39,336.66) --
	(311.20,336.78) --
	(311.14,336.69) --
	(311.12,336.70) --
	(311.22,336.84) --
	(311.32,336.98) --
	(311.33,336.98) --
	(311.21,336.80) --
	(311.40,336.67) --
	(311.41,336.68) --
	(311.44,336.66) --
	(311.44,336.65) --
	(311.60,336.55) --
	(311.68,336.68) --
	(311.74,336.72) --
	(311.88,336.81) --
	(312.00,336.98) --
	(312.10,337.21) --
	(312.06,337.26) --
	(312.05,337.26) --
	(312.04,337.27) --
	(312.05,337.28) --
	(312.02,337.32) --
	(312.02,337.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(324.69,334.21) --
	(324.46,333.80) --
	(324.28,333.31) --
	(324.00,333.35) --
	(323.81,332.79) --
	(324.25,331.48) --
	(323.69,329.09) --
	(323.74,328.81) --
	(324.56,327.60) --
	(324.65,327.37) --
	(324.02,327.23) --
	(323.47,327.87) --
	(322.79,328.61) --
	(322.57,329.02) --
	(322.72,329.42) --
	(322.95,330.71) --
	(322.30,332.10) --
	(322.06,332.17) --
	(322.06,332.24) --
	(321.92,332.26) --
	(321.92,332.27) --
	(322.06,332.26) --
	(322.06,332.43) --
	(321.96,332.49) --
	(321.95,332.46) --
	(321.92,332.48) --
	(321.92,332.48) --
	(321.81,332.52) --
	(321.80,332.51) --
	(321.78,332.51) --
	(321.78,332.53) --
	(321.79,332.54) --
	(321.83,332.53) --
	(321.83,332.53) --
	(321.93,332.50) --
	(321.96,332.55) --
	(321.81,332.68) --
	(321.82,332.68) --
	(321.96,332.56) --
	(321.97,332.56) --
	(321.99,332.55) --
	(321.98,332.52) --
	(322.07,332.47) --
	(322.07,332.71) --
	(322.48,332.74) --
	(322.49,333.14) --
	(322.16,333.20) --
	(322.17,333.37) --
	(322.17,333.46) --
	(322.16,333.49) --
	(322.15,333.53) --
	(322.13,333.61) --
	(322.12,333.71) --
	(322.13,333.77) --
	(321.87,333.77) --
	(321.87,333.73) --
	(321.78,333.73) --
	(321.78,333.98) --
	(321.87,333.98) --
	(321.87,333.85) --
	(321.93,333.85) --
	(321.93,333.81) --
	(322.14,333.81) --
	(322.15,333.86) --
	(322.16,333.89) --
	(322.20,333.97) --
	(322.21,334.09) --
	(322.25,334.19) --
	(322.25,334.32) --
	(322.24,334.44) --
	(322.22,334.62) --
	(322.21,334.80) --
	(322.21,334.90) --
	(322.22,335.08) --
	(322.23,335.34) --
	(322.24,335.50) --
	(322.25,335.70) --
	(322.23,336.07) --
	(322.23,336.33) --
	(322.24,336.73) --
	(322.23,336.84) --
	(322.23,336.91) --
	(322.21,337.06) --
	(322.21,337.21) --
	(322.21,337.31) --
	(322.22,337.42) --
	(322.22,337.52) --
	(322.22,337.61) --
	(322.19,337.75) --
	(322.12,338.12) --
	(322.22,338.35) --
	(322.98,338.44) --
	(323.76,337.86) --
	(324.39,337.14) --
	(324.39,336.61) --
	(326.10,334.66) --
	(324.69,334.21) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(315.23,338.72) --
	(315.25,338.67) --
	(315.25,338.64) --
	(315.26,338.58) --
	(315.26,338.53) --
	(315.26,338.49) --
	(315.27,338.46) --
	(315.29,338.44) --
	(315.32,338.42) --
	(315.33,338.40) --
	(315.32,338.35) --
	(315.32,338.30) --
	(315.32,338.27) --
	(315.31,338.22) --
	(315.30,338.19) --
	(315.29,338.16) --
	(315.25,338.15) --
	(315.21,338.15) --
	(315.21,338.13) --
	(315.21,338.11) --
	(315.22,338.09) --
	(315.21,338.05) --
	(315.21,338.01) --
	(315.19,337.96) --
	(315.17,337.93) --
	(315.19,337.89) --
	(315.18,337.86) --
	(315.16,337.84) --
	(315.15,337.81) --
	(315.13,337.79) --
	(315.13,337.78) --
	(315.13,337.75) --
	(315.12,337.73) --
	(315.09,337.72) --
	(315.07,337.71) --
	(315.06,337.69) --
	(315.03,337.66) --
	(315.02,337.65) --
	(315.01,337.64) --
	(314.99,337.63) --
	(314.98,337.63) --
	(314.96,337.61) --
	(314.94,337.60) --
	(314.90,337.59) --
	(314.89,337.58) --
	(314.88,337.57) --
	(314.86,337.57) --
	(314.86,337.55) --
	(314.86,337.53) --
	(314.85,337.51) --
	(314.85,337.49) --
	(314.83,337.48) --
	(314.80,337.48) --
	(314.79,337.49) --
	(314.79,337.51) --
	(314.81,337.54) --
	(314.82,337.56) --
	(314.82,337.58) --
	(314.82,337.61) --
	(314.81,337.61) --
	(314.79,337.60) --
	(314.79,337.58) --
	(314.77,337.57) --
	(314.77,337.57) --
	(314.75,337.60) --
	(314.76,337.61) --
	(314.76,337.63) --
	(314.76,337.64) --
	(314.74,337.66) --
	(314.73,337.66) --
	(314.72,337.65) --
	(314.70,337.63) --
	(314.69,337.63) --
	(314.68,337.63) --
	(314.67,337.63) --
	(314.66,337.64) --
	(314.65,337.68) --
	(314.65,337.71) --
	(314.64,337.73) --
	(314.63,337.74) --
	(314.62,337.74) --
	(314.61,337.73) --
	(314.60,337.72) --
	(314.59,337.72) --
	(314.58,337.73) --
	(314.57,337.75) --
	(314.57,337.76) --
	(314.55,337.78) --
	(314.52,337.79) --
	(314.50,337.81) --
	(314.46,337.82) --
	(314.43,337.83) --
	(314.39,337.84) --
	(314.35,337.84) --
	(314.30,337.84) --
	(314.27,337.84) --
	(314.23,337.85) --
	(314.19,337.84) --
	(314.15,337.83) --
	(314.13,337.82) --
	(314.11,337.80) --
	(314.07,337.79) --
	(314.04,337.76) --
	(314.02,337.72) --
	(313.98,337.69) --
	(313.94,337.64) --
	(313.92,337.62) --
	(313.90,337.61) --
	(313.89,337.57) --
	(313.86,337.53) --
	(313.83,337.50) --
	(313.80,337.49) --
	(313.79,337.48) --
	(313.77,337.47) --
	(313.74,337.48) --
	(313.70,337.48) --
	(313.68,337.49) --
	(313.67,337.51) --
	(313.66,337.52) --
	(313.64,337.53) --
	(313.62,337.54) --
	(313.60,337.54) --
	(313.58,337.57) --
	(313.59,337.60) --
	(313.63,337.64) --
	(313.64,337.66) --
	(313.65,337.69) --
	(313.66,337.72) --
	(313.68,337.78) --
	(313.70,337.81) --
	(313.72,337.85) --
	(313.72,337.85) --
	(313.75,337.89) --
	(313.78,337.94) --
	(313.81,337.97) --
	(313.84,338.02) --
	(313.84,338.05) --
	(313.82,338.07) --
	(313.79,338.11) --
	(313.78,338.12) --
	(313.77,338.13) --
	(313.77,338.14) --
	(313.77,338.15) --
	(313.78,338.17) --
	(313.79,338.19) --
	(313.80,338.20) --
	(313.81,338.21) --
	(313.82,338.20) --
	(313.83,338.19) --
	(313.84,338.18) --
	(313.86,338.19) --
	(313.87,338.22) --
	(313.87,338.25) --
	(313.88,338.29) --
	(313.89,338.33) --
	(313.89,338.36) --
	(313.91,338.40) --
	(313.94,338.41) --
	(313.99,338.43) --
	(314.04,338.45) --
	(314.11,338.47) --
	(314.17,338.47) --
	(314.24,338.48) --
	(314.29,338.50) --
	(314.34,338.52) --
	(314.37,338.52) --
	(314.42,338.52) --
	(314.47,338.52) --
	(314.53,338.53) --
	(314.58,338.55) --
	(314.63,338.57) --
	(314.69,338.59) --
	(314.74,338.59) --
	(314.79,338.59) --
	(314.84,338.61) --
	(314.88,338.64) --
	(314.89,338.67) --
	(314.90,338.70) --
	(314.94,338.72) --
	(314.97,338.72) --
	(314.99,338.71) --
	(315.01,338.69) --
	(315.02,338.68) --
	(315.05,338.69) --
	(315.08,338.71) --
	(315.11,338.73) --
	(315.15,338.74) --
	(315.17,338.74) --
	(315.19,338.74) --
	(315.21,338.74) --
	(315.23,338.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(285.29,363.71) --
	(285.82,361.91) --
	(286.33,360.13) --
	(285.83,359.98) --
	(285.33,359.84) --
	(284.81,359.77) --
	(284.26,359.81) --
	(284.15,359.83) --
	(284.04,359.84) --
	(283.93,359.83) --
	(283.82,359.82) --
	(283.71,359.80) --
	(283.21,359.70) --
	(282.70,359.62) --
	(282.19,359.51) --
	(282.04,359.48) --
	(282.00,359.48) --
	(281.76,359.43) --
	(281.73,359.42) --
	(281.68,359.41) --
	(281.53,359.38) --
	(281.50,359.37) --
	(281.36,359.35) --
	(281.33,359.34) --
	(281.17,359.31) --
	(280.83,359.24) --
	(280.55,359.19) --
	(280.22,359.12) --
	(279.82,359.04) --
	(280.04,359.58) --
	(280.15,359.84) --
	(280.26,360.10) --
	(280.47,360.58) --
	(280.23,360.69) --
	(279.61,360.94) --
	(278.86,361.26) --
	(277.92,361.68) --
	(277.76,361.75) --
	(277.30,361.92) --
	(277.11,362.00) --
	(276.22,362.37) --
	(275.60,362.63) --
	(275.17,362.81) --
	(274.94,362.91) --
	(273.98,363.33) --
	(274.21,363.89) --
	(272.58,364.58) --
	(272.08,364.79) --
	(271.71,364.26) --
	(271.49,364.36) --
	(271.45,364.37) --
	(271.40,364.39) --
	(271.30,364.44) --
	(271.27,364.45) --
	(271.24,364.46) --
	(270.85,364.63) --
	(270.61,364.73) --
	(270.47,364.80) --
	(270.21,364.90) --
	(269.70,365.07) --
	(268.57,365.32) --
	(266.78,365.70) --
	(266.54,365.74) --
	(265.45,365.44) --
	(264.10,365.06) --
	(263.58,364.98) --
	(262.79,364.86) --
	(263.17,365.91) --
	(263.48,366.43) --
	(264.09,367.09) --
	(264.62,367.48) --
	(265.11,367.77) --
	(266.15,368.35) --
	(266.76,368.80) --
	(267.39,369.41) --
	(267.84,370.01) --
	(267.86,370.08) --
	(268.01,370.48) --
	(268.79,370.13) --
	(269.28,369.93) --
	(269.78,369.75) --
	(270.75,369.38) --
	(270.90,369.40) --
	(270.98,369.34) --
	(271.09,369.26) --
	(271.21,369.20) --
	(271.34,369.14) --
	(271.47,369.09) --
	(271.60,369.04) --
	(271.72,369.08) --
	(271.86,369.02) --
	(271.98,368.97) --
	(272.04,368.95) --
	(272.09,368.92) --
	(272.20,368.88) --
	(272.33,368.83) --
	(272.37,368.81) --
	(272.42,368.79) --
	(272.78,368.64) --
	(272.82,368.70) --
	(272.87,368.77) --
	(273.01,369.00) --
	(272.92,369.07) --
	(272.81,369.29) --
	(272.83,369.40) --
	(272.84,369.42) --
	(272.89,369.41) --
	(272.93,369.41) --
	(273.03,369.33) --
	(273.13,369.53) --
	(272.89,369.65) --
	(272.83,369.67) --
	(272.79,369.69) --
	(272.77,369.82) --
	(272.75,369.93) --
	(272.72,370.07) --
	(272.90,370.24) --
	(272.95,370.23) --
	(272.99,370.23) --
	(273.03,370.18) --
	(273.07,370.13) --
	(273.20,369.96) --
	(273.39,369.90) --
	(273.53,369.97) --
	(273.52,370.19) --
	(273.63,370.38) --
	(273.76,370.33) --
	(273.87,370.43) --
	(274.12,370.98) --
	(274.08,371.30) --
	(274.19,371.67) --
	(274.16,371.72) --
	(274.12,371.77) --
	(274.08,371.76) --
	(273.98,371.78) --
	(273.94,371.87) --
	(274.08,372.20) --
	(274.15,372.20) --
	(274.30,372.09) --
	(274.33,372.06) --
	(274.38,372.03) --
	(274.54,372.06) --
	(274.74,372.21) --
	(274.74,372.35) --
	(274.55,372.38) --
	(274.51,372.39) --
	(274.46,372.41) --
	(274.23,372.71) --
	(274.29,372.85) --
	(274.43,372.93) --
	(274.77,372.90) --
	(274.82,372.91) --
	(274.86,372.93) --
	(275.02,373.02) --
	(275.24,373.38) --
	(275.75,373.50) --
	(276.03,374.07) --
	(275.98,374.21) --
	(275.75,374.24) --
	(275.48,374.23) --
	(275.45,374.29) --
	(275.43,374.35) --
	(275.37,374.49) --
	(275.55,374.93) --
	(275.93,375.32) --
	(276.01,375.37) --
	(276.11,375.43) --
	(276.25,375.75) --
	(276.47,375.99) --
	(276.58,376.02) --
	(276.68,375.95) --
	(276.64,375.73) --
	(276.76,375.62) --
	(276.86,375.61) --
	(277.14,375.84) --
	(277.30,375.92) --
	(277.33,376.06) --
	(277.54,376.00) --
	(276.97,375.12) --
	(276.82,374.87) --
	(276.42,374.25) --
	(276.18,373.88) --
	(276.69,373.63) --
	(276.86,373.54) --
	(277.34,373.32) --
	(277.63,373.19) --
	(277.92,373.64) --
	(278.05,373.86) --
	(278.52,373.57) --
	(278.92,373.34) --
	(279.80,372.85) --
	(280.28,372.66) --
	(280.76,372.48) --
	(281.08,372.38) --
	(281.02,371.73) --
	(281.04,371.38) --
	(281.31,371.37) --
	(281.89,371.37) --
	(282.47,371.36) --
	(283.03,371.37) --
	(283.21,370.65) --
	(283.23,370.35) --
	(283.25,370.16) --
	(283.27,369.96) --
	(283.31,369.77) --
	(283.36,369.57) --
	(283.43,369.38) --
	(283.50,369.20) --
	(283.58,369.02) --
	(283.68,368.85) --
	(283.79,368.68) --
	(284.24,367.88) --
	(284.25,367.82) --
	(284.27,367.76) --
	(284.28,367.71) --
	(284.28,367.65) --
	(284.28,367.59) --
	(284.28,367.53) --
	(284.28,367.48) --
	(284.27,367.42) --
	(284.26,367.36) --
	(284.24,367.31) --
	(284.00,366.67) --
	(284.01,366.26) --
	(284.40,364.96) --
	(284.72,363.82) --
	(284.92,363.87) --
	(285.29,363.71) --
	cycle;
\definecolor{fillColor}{RGB}{253,175,49}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(233.81,276.27) --
	(234.07,276.12) --
	(234.32,275.95) --
	(234.77,275.63) --
	(235.09,275.40) --
	(235.49,275.11) --
	(235.54,275.08) --
	(236.24,274.57) --
	(236.92,274.08) --
	(237.27,273.77) --
	(237.67,273.40) --
	(238.07,273.03) --
	(238.46,272.66) --
	(238.83,272.31) --
	(239.18,271.98) --
	(239.23,271.93) --
	(239.55,271.64) --
	(239.80,271.41) --
	(239.59,271.17) --
	(239.47,271.03) --
	(238.52,269.95) --
	(239.00,269.64) --
	(239.35,269.43) --
	(239.12,269.05) --
	(238.63,268.25) --
	(238.17,268.52) --
	(237.71,268.80) --
	(237.26,269.08) --
	(236.50,267.84) --
	(236.09,267.18) --
	(235.63,267.46) --
	(234.85,267.93) --
	(233.65,268.66) --
	(232.92,269.12) --
	(231.69,269.82) --
	(230.88,270.24) --
	(230.44,269.52) --
	(230.04,268.89) --
	(229.47,269.31) --
	(229.33,269.40) --
	(229.48,269.46) --
	(229.54,270.10) --
	(229.57,270.41) --
	(229.87,270.77) --
	(229.98,270.88) --
	(230.08,271.01) --
	(230.08,271.01) --
	(230.08,271.01) --
	(230.16,271.14) --
	(230.24,271.28) --
	(230.30,271.43) --
	(230.43,271.89) --
	(230.27,272.00) --
	(230.29,272.10) --
	(230.08,272.15) --
	(230.08,272.13) --
	(230.03,272.15) --
	(230.04,272.20) --
	(230.10,272.18) --
	(230.09,272.16) --
	(230.30,272.11) --
	(230.32,272.21) --
	(230.10,272.30) --
	(230.11,272.39) --
	(230.11,272.42) --
	(229.92,272.49) --
	(229.41,272.69) --
	(228.61,273.01) --
	(228.41,273.78) --
	(228.38,274.17) --
	(228.50,274.92) --
	(228.84,275.50) --
	(228.85,275.52) --
	(229.22,276.29) --
	(229.39,276.49) --
	(229.52,276.51) --
	(229.71,276.75) --
	(229.96,277.06) --
	(230.15,277.15) --
	(230.34,277.17) --
	(230.62,277.18) --
	(231.19,277.06) --
	(231.26,277.04) --
	(231.28,277.09) --
	(231.29,277.12) --
	(231.33,277.11) --
	(231.79,277.01) --
	(231.82,277.00) --
	(232.24,276.68) --
	(232.23,276.54) --
	(232.34,276.33) --
	(232.48,276.04) --
	(232.90,275.77) --
	(233.38,275.95) --
	(233.63,276.05) --
	(233.74,276.19) --
	(233.81,276.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(248.68,269.19) --
	(248.59,269.11) --
	(248.37,268.82) --
	(248.28,268.70) --
	(248.20,268.59) --
	(248.12,268.47) --
	(248.04,268.34) --
	(247.96,268.22) --
	(247.89,268.10) --
	(247.84,268.02) --
	(247.81,267.97) --
	(247.79,267.95) --
	(247.73,267.83) --
	(247.27,267.08) --
	(246.89,266.45) --
	(246.62,266.02) --
	(246.39,265.64) --
	(246.28,265.46) --
	(246.14,265.22) --
	(245.99,264.98) --
	(245.84,264.73) --
	(245.62,264.38) --
	(245.56,264.28) --
	(245.41,264.04) --
	(245.63,263.90) --
	(245.86,263.76) --
	(246.25,263.53) --
	(246.15,263.32) --
	(245.83,262.66) --
	(245.56,262.19) --
	(245.39,261.41) --
	(245.33,261.16) --
	(245.30,261.09) --
	(245.28,261.01) --
	(245.26,260.94) --
	(245.24,260.86) --
	(245.22,260.79) --
	(245.20,260.72) --
	(245.18,260.65) --
	(245.16,260.58) --
	(245.14,260.51) --
	(245.12,260.45) --
	(245.09,260.35) --
	(245.07,260.25) --
	(245.03,260.13) --
	(245.01,260.07) --
	(245.00,260.04) --
	(244.98,260.01) --
	(244.95,259.94) --
	(244.94,259.91) --
	(244.92,259.87) --
	(244.91,259.83) --
	(244.89,259.79) --
	(244.88,259.76) --
	(244.86,259.71) --
	(244.85,259.68) --
	(244.72,259.37) --
	(244.63,259.21) --
	(244.60,259.17) --
	(244.60,259.16) --
	(244.48,258.96) --
	(244.34,258.77) --
	(244.19,258.58) --
	(244.03,258.40) --
	(243.78,258.41) --
	(242.71,258.65) --
	(242.16,258.77) --
	(241.63,258.92) --
	(241.51,258.93) --
	(241.06,259.01) --
	(240.48,259.08) --
	(239.84,259.06) --
	(239.11,258.89) --
	(238.34,258.67) --
	(238.23,258.63) --
	(237.58,258.44) --
	(237.34,258.37) --
	(236.82,258.22) --
	(236.00,257.97) --
	(235.31,257.77) --
	(236.14,259.14) --
	(235.69,259.42) --
	(235.24,259.70) --
	(234.79,259.98) --
	(234.34,260.26) --
	(233.88,260.54) --
	(233.43,260.82) --
	(232.98,261.09) --
	(232.52,261.38) --
	(232.07,261.66) --
	(231.62,261.94) --
	(230.94,262.36) --
	(230.43,262.67) --
	(230.03,262.92) --
	(229.98,262.95) --
	(229.97,262.95) --
	(229.55,263.21) --
	(229.50,263.24) --
	(228.99,263.56) --
	(229.41,264.14) --
	(229.43,264.17) --
	(229.48,264.23) --
	(229.50,264.26) --
	(229.53,264.30) --
	(229.54,264.33) --
	(229.56,264.36) --
	(229.61,264.42) --
	(229.63,264.44) --
	(229.66,264.49) --
	(229.68,264.52) --
	(229.72,264.57) --
	(229.74,264.60) --
	(229.76,264.62) --
	(229.78,264.66) --
	(230.11,265.11) --
	(230.16,265.18) --
	(230.21,265.25) --
	(230.25,265.30) --
	(230.36,265.45) --
	(230.40,265.51) --
	(230.51,265.66) --
	(230.55,265.71) --
	(230.58,265.76) --
	(229.77,266.26) --
	(229.35,266.52) --
	(229.34,266.53) --
	(229.33,266.54) --
	(229.31,266.54) --
	(229.29,266.56) --
	(228.96,266.76) --
	(228.94,266.77) --
	(228.87,266.82) --
	(229.43,268.05) --
	(228.97,268.27) --
	(228.51,268.49) --
	(228.04,268.71) --
	(227.97,268.74) --
	(228.10,268.81) --
	(228.82,269.15) --
	(229.33,269.40) --
	(229.47,269.31) --
	(230.04,268.89) --
	(230.44,269.52) --
	(230.88,270.24) --
	(231.69,269.82) --
	(232.92,269.12) --
	(233.65,268.66) --
	(234.85,267.93) --
	(235.63,267.46) --
	(236.09,267.18) --
	(236.50,267.84) --
	(237.26,269.08) --
	(237.71,268.80) --
	(238.17,268.52) --
	(238.63,268.25) --
	(239.12,269.05) --
	(239.35,269.43) --
	(239.00,269.64) --
	(238.52,269.95) --
	(239.47,271.03) --
	(239.59,271.17) --
	(240.05,271.01) --
	(240.30,270.96) --
	(240.57,270.91) --
	(240.85,270.85) --
	(241.40,270.72) --
	(241.96,270.61) --
	(242.51,270.49) --
	(243.06,270.38) --
	(243.63,270.26) --
	(244.17,270.15) --
	(244.73,270.03) --
	(245.28,269.91) --
	(245.81,269.80) --
	(246.36,269.68) --
	(246.56,269.65) --
	(246.68,269.61) --
	(246.82,269.55) --
	(247.05,269.44) --
	(247.30,269.31) --
	(247.41,269.29) --
	(247.45,269.27) --
	(247.48,269.27) --
	(247.99,269.26) --
	(248.13,269.26) --
	(248.27,269.25) --
	(248.40,269.24) --
	(248.54,269.22) --
	(248.68,269.19) --
	cycle;
\definecolor{fillColor}{RGB}{246,142,69}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(214.50,236.91) --
	(214.71,236.74) --
	(214.67,236.66) --
	(214.45,236.85) --
	(214.44,236.88) --
	(214.46,236.90) --
	(214.49,236.90) --
	(214.50,236.91) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(207.29,245.26) --
	(207.37,245.25) --
	(207.41,245.25) --
	(207.45,245.25) --
	(207.49,245.29) --
	(207.53,245.27) --
	(207.66,245.21) --
	(207.67,245.14) --
	(207.68,245.10) --
	(207.69,245.04) --
	(207.70,244.99) --
	(207.72,244.93) --
	(207.74,244.82) --
	(207.76,244.69) --
	(207.77,244.65) --
	(207.79,244.53) --
	(207.81,244.45) --
	(207.82,244.40) --
	(207.83,244.34) --
	(207.85,244.22) --
	(207.88,244.08) --
	(207.90,243.97) --
	(207.92,243.89) --
	(207.94,243.79) --
	(207.95,243.78) --
	(207.95,243.75) --
	(207.97,243.74) --
	(207.97,243.72) --
	(207.98,243.71) --
	(207.99,243.71) --
	(207.99,243.69) --
	(208.00,243.69) --
	(208.00,243.67) --
	(207.99,243.66) --
	(208.00,243.64) --
	(208.00,243.64) --
	(208.00,243.65) --
	(208.01,243.66) --
	(208.02,243.66) --
	(208.04,243.65) --
	(208.03,243.63) --
	(208.04,243.62) --
	(208.05,243.63) --
	(208.06,243.63) --
	(208.07,243.64) --
	(208.08,243.63) --
	(208.09,243.64) --
	(208.10,243.63) --
	(208.09,243.62) --
	(208.09,243.61) --
	(208.08,243.60) --
	(208.07,243.59) --
	(208.06,243.58) --
	(208.05,243.58) --
	(208.04,243.57) --
	(208.02,243.57) --
	(208.02,243.55) --
	(208.00,243.55) --
	(207.99,243.55) --
	(207.99,243.52) --
	(208.04,243.24) --
	(208.10,242.96) --
	(208.11,242.86) --
	(208.13,242.81) --
	(208.14,242.76) --
	(208.17,242.55) --
	(208.19,242.50) --
	(208.25,242.19) --
	(208.26,242.16) --
	(208.27,242.15) --
	(208.29,242.12) --
	(208.30,242.10) --
	(208.32,242.07) --
	(208.35,242.02) --
	(208.37,241.99) --
	(208.40,241.95) --
	(208.42,241.92) --
	(208.45,241.88) --
	(208.48,241.85) --
	(208.53,241.79) --
	(208.58,241.74) --
	(208.62,241.69) --
	(208.68,241.62) --
	(208.73,241.58) --
	(208.78,241.53) --
	(208.79,241.52) --
	(208.86,241.46) --
	(208.91,241.41) --
	(208.91,241.40) --
	(209.00,241.32) --
	(209.02,241.30) --
	(209.04,241.27) --
	(209.07,241.23) --
	(209.10,241.18) --
	(209.13,241.14) --
	(209.14,241.12) --
	(209.19,241.04) --
	(209.19,241.04) --
	(209.22,240.98) --
	(209.26,240.90) --
	(209.29,240.84) --
	(209.32,240.75) --
	(209.33,240.73) --
	(209.34,240.67) --
	(209.35,240.61) --
	(209.36,240.56) --
	(209.37,240.53) --
	(209.37,240.48) --
	(209.38,240.40) --
	(209.38,240.33) --
	(209.38,240.28) --
	(209.38,240.16) --
	(209.37,240.10) --
	(209.36,239.99) --
	(209.35,239.98) --
	(209.35,239.90) --
	(209.32,239.74) --
	(209.30,239.52) --
	(209.29,239.51) --
	(209.29,239.47) --
	(209.28,239.47) --
	(209.26,239.48) --
	(209.25,239.48) --
	(209.24,239.47) --
	(209.23,239.30) --
	(209.28,239.29) --
	(209.30,239.29) --
	(209.31,239.29) --
	(209.32,239.28) --
	(209.32,239.27) --
	(209.33,239.27) --
	(209.34,239.25) --
	(209.26,238.71) --
	(209.16,238.78) --
	(209.13,238.81) --
	(209.10,238.84) --
	(209.06,238.87) --
	(209.02,238.90) --
	(208.31,239.31) --
	(206.95,240.09) --
	(206.89,240.13) --
	(206.71,240.22) --
	(206.70,240.22) --
	(206.63,240.25) --
	(206.27,240.46) --
	(205.99,240.61) --
	(205.63,240.81) --
	(204.93,241.22) --
	(204.32,241.56) --
	(204.05,241.71) --
	(203.67,241.92) --
	(203.12,242.22) --
	(203.07,242.24) --
	(203.16,242.29) --
	(203.20,242.35) --
	(203.40,242.72) --
	(203.49,242.88) --
	(203.67,243.19) --
	(203.80,243.43) --
	(203.92,243.63) --
	(204.01,243.80) --
	(204.15,244.06) --
	(204.28,244.29) --
	(204.40,244.51) --
	(204.46,244.63) --
	(204.64,244.94) --
	(204.83,245.28) --
	(204.89,245.38) --
	(205.13,245.84) --
	(205.32,246.22) --
	(205.37,246.31) --
	(205.46,246.26) --
	(205.69,246.12) --
	(206.14,245.86) --
	(206.58,245.62) --
	(206.84,245.47) --
	(207.22,245.27) --
	(207.29,245.26) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(189.21,168.10) --
	(189.60,167.78) --
	(190.84,166.79) --
	(191.10,166.59) --
	(191.45,166.31) --
	(192.09,165.80) --
	(191.93,165.59) --
	(191.76,165.38) --
	(193.01,164.39) --
	(194.25,163.39) --
	(194.75,163.00) --
	(194.61,162.42) --
	(194.48,161.80) --
	(193.57,162.53) --
	(193.22,162.07) --
	(192.89,161.65) --
	(192.51,161.17) --
	(192.23,160.82) --
	(191.90,160.40) --
	(191.57,159.98) --
	(191.24,159.57) --
	(190.91,159.15) --
	(190.58,158.73) --
	(190.23,158.28) --
	(189.87,157.83) --
	(189.54,157.41) --
	(189.21,157.00) --
	(188.88,156.58) --
	(188.56,156.16) --
	(188.23,155.74) --
	(187.90,155.32) --
	(187.57,154.91) --
	(187.24,154.49) --
	(186.91,154.07) --
	(186.55,153.62) --
	(185.31,154.60) --
	(185.00,154.85) --
	(184.06,155.60) --
	(182.81,156.60) --
	(181.95,157.29) --
	(181.56,157.60) --
	(181.17,157.91) --
	(181.04,157.57) --
	(180.95,157.21) --
	(180.87,156.95) --
	(180.64,156.18) --
	(180.28,155.00) --
	(179.68,153.07) --
	(179.27,151.74) --
	(179.15,151.35) --
	(179.04,151.38) --
	(177.84,151.76) --
	(178.25,153.41) --
	(178.16,153.39) --
	(177.59,153.77) --
	(177.69,153.99) --
	(178.17,155.06) --
	(178.32,155.39) --
	(178.42,155.67) --
	(178.60,156.10) --
	(178.88,156.57) --
	(179.24,157.10) --
	(179.67,157.75) --
	(179.80,157.95) --
	(180.23,158.65) --
	(180.57,159.13) --
	(180.84,159.50) --
	(180.88,159.55) --
	(181.19,159.99) --
	(181.35,160.19) --
	(181.51,160.40) --
	(181.81,160.86) --
	(182.03,160.68) --
	(182.21,161.21) --
	(182.38,161.75) --
	(182.54,162.20) --
	(182.57,162.27) --
	(183.08,163.97) --
	(183.43,165.10) --
	(183.58,165.57) --
	(183.60,165.65) --
	(183.76,166.20) --
	(183.93,166.73) --
	(184.10,167.29) --
	(184.27,167.84) --
	(184.45,168.40) --
	(184.61,168.93) --
	(185.72,168.02) --
	(186.97,167.03) --
	(187.52,166.60) --
	(187.96,166.99) --
	(188.40,167.38) --
	(188.80,167.74) --
	(189.21,168.10) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(204.72,155.73) --
	(204.39,155.32) --
	(204.06,154.90) --
	(203.70,154.44) --
	(203.53,154.23) --
	(203.35,154.00) --
	(203.29,153.93) --
	(203.01,153.59) --
	(202.69,153.16) --
	(202.62,153.06) --
	(202.36,152.74) --
	(202.16,152.49) --
	(202.03,152.33) --
	(201.70,151.91) --
	(201.48,151.63) --
	(201.37,151.49) --
	(201.25,151.34) --
	(201.04,151.07) --
	(200.71,150.65) --
	(200.36,150.21) --
	(200.34,150.18) --
	(200.00,149.76) --
	(199.75,149.42) --
	(199.67,149.34) --
	(199.34,148.93) --
	(199.62,148.71) --
	(200.64,147.91) --
	(200.28,147.50) --
	(199.95,147.08) --
	(199.59,146.66) --
	(199.29,146.25) --
	(198.96,145.82) --
	(198.63,145.41) --
	(198.30,144.99) --
	(197.95,144.54) --
	(196.95,143.27) --
	(195.89,141.93) --
	(195.28,141.16) --
	(195.03,140.85) --
	(195.06,140.82) --
	(195.23,140.63) --
	(195.39,140.45) --
	(195.49,140.34) --
	(195.74,140.07) --
	(195.85,139.94) --
	(195.82,139.92) --
	(195.35,139.61) --
	(195.29,139.41) --
	(195.28,139.37) --
	(195.26,139.34) --
	(194.68,139.60) --
	(194.10,139.27) --
	(194.01,139.32) --
	(193.01,138.73) --
	(192.59,138.53) --
	(192.26,139.23) --
	(192.09,139.54) --
	(192.14,139.60) --
	(192.05,139.72) --
	(192.14,139.80) --
	(193.03,140.89) --
	(193.16,141.07) --
	(193.19,141.09) --
	(193.21,141.11) --
	(193.47,141.45) --
	(193.57,141.59) --
	(193.95,142.06) --
	(194.70,143.02) --
	(195.68,144.28) --
	(195.25,144.62) --
	(194.84,144.95) --
	(194.42,145.28) --
	(194.00,145.62) --
	(193.60,145.94) --
	(193.18,146.28) --
	(193.00,146.06) --
	(192.57,146.37) --
	(192.14,146.67) --
	(191.70,146.98) --
	(191.26,147.29) --
	(190.83,147.58) --
	(190.67,147.69) --
	(190.39,147.90) --
	(190.68,148.26) --
	(191.69,149.53) --
	(192.08,149.95) --
	(192.21,150.08) --
	(192.45,150.34) --
	(192.65,150.56) --
	(192.14,150.93) --
	(191.68,151.25) --
	(191.25,151.55) --
	(189.78,152.57) --
	(189.17,153.00) --
	(188.72,153.32) --
	(188.48,153.49) --
	(187.41,154.35) --
	(187.24,154.49) --
	(187.57,154.91) --
	(187.90,155.32) --
	(188.23,155.74) --
	(188.56,156.16) --
	(188.88,156.58) --
	(189.21,157.00) --
	(189.54,157.41) --
	(189.87,157.83) --
	(190.23,158.28) --
	(190.58,158.73) --
	(190.91,159.15) --
	(191.24,159.57) --
	(191.57,159.98) --
	(191.90,160.40) --
	(192.23,160.82) --
	(192.51,161.17) --
	(192.89,161.65) --
	(193.22,162.07) --
	(193.57,162.53) --
	(194.48,161.80) --
	(194.61,162.42) --
	(194.75,163.00) --
	(194.88,163.58) --
	(194.96,163.93) --
	(195.01,164.15) --
	(195.98,163.39) --
	(196.22,163.30) --
	(196.17,163.24) --
	(196.08,163.13) --
	(196.40,163.04) --
	(196.60,162.89) --
	(197.41,162.24) --
	(198.80,161.13) --
	(200.07,160.12) --
	(201.29,159.15) --
	(200.96,158.72) --
	(202.21,157.73) --
	(203.46,156.74) --
	(204.02,156.29) --
	(204.49,155.91) --
	(204.72,155.73) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(152.08,172.45) --
	(151.67,172.42) --
	(151.42,172.39) --
	(150.88,172.35) --
	(150.78,172.34) --
	(150.75,172.34) --
	(150.73,172.34) --
	(150.67,172.34) --
	(150.54,172.34) --
	(150.13,172.33) --
	(149.67,172.31) --
	(149.59,172.34) --
	(149.07,172.57) --
	(148.93,172.62) --
	(148.91,172.65) --
	(148.87,172.68) --
	(148.84,172.70) --
	(148.80,172.71) --
	(148.76,172.72) --
	(148.72,172.73) --
	(148.68,172.73) --
	(148.64,172.72) --
	(148.60,172.71) --
	(148.56,172.70) --
	(147.56,171.99) --
	(146.87,171.47) --
	(146.17,171.02) --
	(145.76,170.81) --
	(144.97,171.27) --
	(144.65,171.46) --
	(144.55,171.52) --
	(143.97,170.89) --
	(143.57,171.20) --
	(142.95,171.63) --
	(142.83,171.40) --
	(142.72,171.19) --
	(142.69,171.13) --
	(142.65,171.07) --
	(142.62,171.01) --
	(142.57,170.96) --
	(142.53,170.90) --
	(142.48,170.86) --
	(142.43,170.81) --
	(142.38,170.76) --
	(142.06,170.63) --
	(141.70,170.62) --
	(141.18,170.67) --
	(140.84,170.69) --
	(140.29,171.45) --
	(140.16,171.96) --
	(140.02,172.51) --
	(139.89,173.44) --
	(138.98,173.32) --
	(138.60,173.27) --
	(138.33,173.25) --
	(137.87,173.21) --
	(137.75,174.26) --
	(136.95,174.14) --
	(136.60,174.11) --
	(136.31,174.02) --
	(135.81,173.86) --
	(135.32,173.70) --
	(134.82,173.54) --
	(134.44,173.42) --
	(134.31,173.38) --
	(133.82,173.23) --
	(133.48,173.17) --
	(132.64,173.04) --
	(132.60,173.03) --
	(132.57,173.02) --
	(132.53,173.01) --
	(132.50,172.99) --
	(132.47,172.97) --
	(132.44,172.95) --
	(132.42,172.93) --
	(132.39,172.90) --
	(132.32,172.82) --
	(131.89,172.73) --
	(131.63,172.68) --
	(131.52,172.66) --
	(131.52,172.66) --
	(131.52,172.66) --
	(131.42,172.63) --
	(131.42,172.63) --
	(131.42,172.63) --
	(131.32,172.60) --
	(131.32,172.60) --
	(131.32,172.60) --
	(131.23,172.55) --
	(131.23,172.55) --
	(131.23,172.55) --
	(131.14,172.49) --
	(131.03,172.40) --
	(130.43,172.31) --
	(129.89,172.23) --
	(129.76,172.21) --
	(129.30,172.15) --
	(128.77,172.07) --
	(128.06,171.97) --
	(127.94,172.76) --
	(127.55,172.69) --
	(127.25,172.65) --
	(126.87,172.59) --
	(126.55,172.54) --
	(126.61,171.71) --
	(126.62,171.56) --
	(126.62,171.50) --
	(126.63,171.40) --
	(126.63,171.33) --
	(126.64,171.23) --
	(126.64,171.17) --
	(126.64,171.09) --
	(126.65,171.02) --
	(126.65,170.96) --
	(126.65,170.91) --
	(126.66,170.83) --
	(126.70,170.55) --
	(126.81,169.93) --
	(126.88,169.51) --
	(126.89,169.37) --
	(126.94,169.02) --
	(127.01,168.52) --
	(127.11,167.80) --
	(127.20,167.08) --
	(127.29,166.40) --
	(127.38,165.73) --
	(127.41,165.55) --
	(127.51,165.20) --
	(127.55,165.09) --
	(127.71,164.69) --
	(127.80,164.44) --
	(127.90,164.19) --
	(127.91,164.17) --
	(127.92,164.15) --
	(128.03,163.85) --
	(128.19,163.45) --
	(128.20,163.42) --
	(128.21,163.39) --
	(128.58,162.47) --
	(128.66,162.28) --
	(128.85,161.81) --
	(129.04,161.33) --
	(127.82,161.97) --
	(127.33,162.21) --
	(126.91,162.43) --
	(126.78,162.48) --
	(126.65,162.54) --
	(126.53,162.61) --
	(126.41,162.69) --
	(126.29,162.78) --
	(126.19,162.88) --
	(126.09,162.98) --
	(125.69,163.40) --
	(125.41,163.67) --
	(125.15,163.93) --
	(124.90,164.27) --
	(124.51,164.89) --
	(124.00,164.63) --
	(123.69,164.58) --
	(123.15,164.49) --
	(122.81,164.44) --
	(122.31,164.35) --
	(121.45,164.19) --
	(120.54,164.03) --
	(120.01,163.93) --
	(119.51,163.84) --
	(119.16,163.78) --
	(118.82,163.78) --
	(118.99,164.56) --
	(119.16,165.28) --
	(119.24,165.55) --
	(119.37,166.06) --
	(119.42,166.23) --
	(119.48,166.49) --
	(119.29,167.18) --
	(119.22,167.53) --
	(119.29,167.77) --
	(119.46,168.29) --
	(119.52,168.49) --
	(119.60,168.69) --
	(119.68,168.89) --
	(119.77,169.08) --
	(119.87,169.26) --
	(120.12,169.76) --
	(120.16,169.94) --
	(120.19,170.12) --
	(120.21,170.31) --
	(120.21,170.50) --
	(120.20,170.68) --
	(120.21,171.33) --
	(120.20,171.43) --
	(120.20,171.53) --
	(120.22,171.63) --
	(120.24,171.72) --
	(120.28,171.82) --
	(120.31,172.01) --
	(120.78,171.96) --
	(121.32,171.91) --
	(121.21,172.59) --
	(121.23,172.64) --
	(121.25,172.75) --
	(121.26,172.77) --
	(121.27,172.79) --
	(121.27,172.82) --
	(121.27,172.95) --
	(121.26,173.33) --
	(121.24,173.45) --
	(121.24,173.48) --
	(121.22,173.63) --
	(121.21,173.67) --
	(121.20,173.71) --
	(121.20,173.75) --
	(121.20,173.78) --
	(121.20,173.82) --
	(121.19,173.89) --
	(121.20,173.98) --
	(121.21,174.02) --
	(121.21,174.11) --
	(121.23,174.17) --
	(121.53,174.27) --
	(121.57,174.27) --
	(121.60,174.27) --
	(121.63,174.27) --
	(121.67,174.26) --
	(121.70,174.24) --
	(121.71,174.23) --
	(121.74,174.21) --
	(121.78,174.18) --
	(121.83,174.16) --
	(121.86,174.15) --
	(121.93,174.12) --
	(121.99,174.11) --
	(122.06,174.10) --
	(122.13,174.11) --
	(122.20,174.13) --
	(122.27,174.13) --
	(122.46,174.17) --
	(122.56,174.17) --
	(122.61,174.16) --
	(122.66,174.14) --
	(122.68,174.13) --
	(122.74,174.12) --
	(122.81,174.10) --
	(122.87,174.09) --
	(122.89,174.10) --
	(122.94,174.13) --
	(122.98,174.16) --
	(123.04,174.19) --
	(123.10,174.22) --
	(123.16,174.25) --
	(123.19,174.27) --
	(123.21,174.29) --
	(123.22,174.33) --
	(123.21,174.36) --
	(123.23,174.38) --
	(123.29,174.43) --
	(123.42,174.49) --
	(123.60,174.60) --
	(123.65,174.57) --
	(123.72,174.46) --
	(123.75,174.44) --
	(123.76,174.46) --
	(123.67,174.62) --
	(123.64,174.66) --
	(123.59,174.70) --
	(123.57,174.75) --
	(123.58,174.79) --
	(123.60,174.84) --
	(123.60,174.88) --
	(123.60,174.91) --
	(123.62,174.96) --
	(123.62,174.96) --
	(123.62,174.96) --
	(123.64,174.98) --
	(123.65,174.99) --
	(123.66,174.99) --
	(123.68,175.00) --
	(123.69,175.00) --
	(124.11,175.07) --
	(124.12,175.07) --
	(124.14,175.04) --
	(124.18,175.04) --
	(124.20,175.05) --
	(124.23,175.05) --
	(124.24,175.06) --
	(124.40,175.11) --
	(124.44,175.10) --
	(124.44,175.09) --
	(124.48,175.08) --
	(124.50,175.06) --
	(124.53,175.03) --
	(124.55,175.02) --
	(124.82,174.77) --
	(124.85,174.77) --
	(124.90,174.78) --
	(124.92,174.78) --
	(125.13,174.84) --
	(125.26,174.88) --
	(125.24,174.97) --
	(125.44,175.02) --
	(125.43,175.07) --
	(125.25,175.64) --
	(125.30,175.66) --
	(125.49,175.09) --
	(125.52,175.10) --
	(125.53,175.06) --
	(125.55,175.05) --
	(125.60,175.07) --
	(125.73,175.09) --
	(125.51,175.75) --
	(125.56,175.77) --
	(125.79,175.08) --
	(126.00,175.13) --
	(126.01,175.16) --
	(125.96,175.33) --
	(125.98,175.34) --
	(125.86,175.77) --
	(125.84,175.77) --
	(125.81,175.86) --
	(125.88,175.89) --
	(125.99,175.51) --
	(126.02,175.48) --
	(126.12,175.17) --
	(126.13,175.13) --
	(126.27,175.18) --
	(126.24,175.30) --
	(126.35,175.34) --
	(126.27,175.58) --
	(126.33,175.60) --
	(126.40,175.35) --
	(126.44,175.36) --
	(126.47,175.34) --
	(126.50,175.33) --
	(126.56,175.20) --
	(126.66,175.22) --
	(126.69,175.21) --
	(126.72,175.20) --
	(126.75,175.19) --
	(126.76,175.18) --
	(126.82,175.20) --
	(126.86,175.23) --
	(126.84,175.26) --
	(126.79,175.39) --
	(126.63,175.80) --
	(126.68,175.82) --
	(126.84,175.41) --
	(127.08,175.51) --
	(127.07,175.53) --
	(126.99,175.76) --
	(126.90,175.97) --
	(126.79,176.25) --
	(126.84,176.27) --
	(126.89,176.11) --
	(126.94,175.97) --
	(127.01,175.82) --
	(127.07,175.69) --
	(127.11,175.56) --
	(127.14,175.58) --
	(127.15,175.57) --
	(127.32,175.64) --
	(127.30,175.69) --
	(127.31,175.69) --
	(127.06,176.35) --
	(127.11,176.37) --
	(127.35,175.74) --
	(127.36,175.75) --
	(127.40,175.67) --
	(127.41,175.65) --
	(127.49,175.68) --
	(127.65,175.75) --
	(127.36,176.46) --
	(127.40,176.48) --
	(127.69,175.76) --
	(127.85,175.84) --
	(127.99,176.07) --
	(128.16,176.21) --
	(128.18,176.20) --
	(128.45,176.44) --
	(128.73,176.69) --
	(128.60,177.01) --
	(128.65,177.08) --
	(129.25,177.38) --
	(129.28,177.32) --
	(128.74,177.03) --
	(128.73,177.01) --
	(128.70,177.01) --
	(128.68,176.97) --
	(128.72,176.90) --
	(128.75,176.90) --
	(128.79,176.92) --
	(128.82,176.91) --
	(128.88,176.94) --
	(129.00,176.77) --
	(129.58,177.22) --
	(129.86,177.43) --
	(129.81,177.51) --
	(130.23,177.80) --
	(130.25,177.76) --
	(129.88,177.51) --
	(129.91,177.47) --
	(129.94,177.49) --
	(130.04,177.56) --
	(130.36,177.79) --
	(131.03,178.07) --
	(131.15,178.10) --
	(131.53,178.16) --
	(131.62,178.16) --
	(131.88,178.15) --
	(132.13,178.15) --
	(132.70,178.14) --
	(133.87,178.15) --
	(133.92,178.20) --
	(134.06,178.23) --
	(134.09,178.26) --
	(134.21,178.28) --
	(134.25,178.22) --
	(134.27,178.20) --
	(134.29,178.19) --
	(134.33,178.18) --
	(134.38,178.18) --
	(134.42,178.18) --
	(134.44,178.19) --
	(134.45,178.20) --
	(134.48,178.22) --
	(134.81,178.20) --
	(135.24,178.13) --
	(135.60,178.03) --
	(135.60,178.04) --
	(135.61,178.04) --
	(135.63,178.09) --
	(135.58,178.11) --
	(135.59,178.13) --
	(135.63,178.11) --
	(135.63,178.12) --
	(135.65,178.11) --
	(135.62,178.03) --
	(135.62,178.03) --
	(135.62,178.02) --
	(136.21,177.82) --
	(136.49,177.77) --
	(136.71,177.77) --
	(137.23,177.76) --
	(137.40,178.00) --
	(138.79,178.00) --
	(139.56,178.14) --
	(140.16,178.35) --
	(140.49,178.44) --
	(140.52,178.45) --
	(140.51,178.53) --
	(141.44,179.00) --
	(141.67,179.08) --
	(142.26,179.35) --
	(142.55,179.45) --
	(143.09,179.85) --
	(143.14,179.90) --
	(143.19,179.91) --
	(143.21,179.89) --
	(143.38,180.03) --
	(143.53,180.14) --
	(144.28,180.49) --
	(144.64,180.63) --
	(144.92,180.66) --
	(145.13,180.63) --
	(145.14,180.63) --
	(145.18,180.62) --
	(145.22,180.61) --
	(145.25,180.59) --
	(145.29,180.57) --
	(145.35,180.53) --
	(145.41,180.50) --
	(145.47,180.47) --
	(145.53,180.44) --
	(145.60,180.42) --
	(145.67,180.40) --
	(146.42,180.20) --
	(146.62,180.18) --
	(146.67,180.18) --
	(146.72,180.20) --
	(146.82,180.25) --
	(146.94,180.28) --
	(147.07,180.34) --
	(147.11,180.33) --
	(147.34,180.23) --
	(147.46,180.17) --
	(147.58,180.15) --
	(147.98,180.25) --
	(148.31,180.11) --
	(148.45,180.07) --
	(149.53,179.37) --
	(149.58,179.37) --
	(149.67,179.28) --
	(149.86,179.20) --
	(150.02,179.01) --
	(150.15,178.89) --
	(150.53,178.41) --
	(151.02,177.78) --
	(151.23,177.79) --
	(151.30,177.87) --
	(151.35,177.84) --
	(151.51,177.73) --
	(151.56,177.79) --
	(151.41,177.96) --
	(151.39,177.94) --
	(151.37,177.96) --
	(151.40,177.99) --
	(151.37,178.03) --
	(151.36,178.04) --
	(151.38,178.06) --
	(151.65,178.31) --
	(151.70,178.25) --
	(151.57,178.14) --
	(151.60,178.09) --
	(151.45,177.95) --
	(151.58,177.81) --
	(151.65,177.75) --
	(151.64,177.74) --
	(151.71,177.70) --
	(151.81,177.83) --
	(151.83,177.82) --
	(151.73,177.68) --
	(151.83,177.61) --
	(151.81,177.58) --
	(151.61,177.74) --
	(151.60,177.73) --
	(151.69,177.66) --
	(151.65,177.61) --
	(151.77,177.51) --
	(151.88,177.62) --
	(151.91,177.61) --
	(151.96,177.66) --
	(152.07,177.57) --
	(152.01,177.46) --
	(152.02,177.45) --
	(152.07,177.53) --
	(152.09,177.52) --
	(152.06,177.48) --
	(152.07,177.48) --
	(152.08,177.50) --
	(152.11,177.48) --
	(152.08,177.44) --
	(152.05,177.46) --
	(152.06,177.46) --
	(152.05,177.47) --
	(152.03,177.44) --
	(152.09,177.40) --
	(152.10,177.40) --
	(152.11,177.39) --
	(152.08,177.38) --
	(152.07,177.38) --
	(152.08,177.39) --
	(152.00,177.44) --
	(151.96,177.39) --
	(151.99,177.37) --
	(151.96,177.35) --
	(152.01,177.31) --
	(152.22,177.43) --
	(152.57,177.74) --
	(152.57,177.75) --
	(152.58,177.76) --
	(152.60,177.75) --
	(152.59,177.73) --
	(152.58,177.74) --
	(152.23,177.41) --
	(152.26,177.39) --
	(152.32,177.41) --
	(152.40,177.29) --
	(152.34,177.25) --
	(152.35,177.23) --
	(152.28,177.19) --
	(152.24,177.18) --
	(152.30,177.06) --
	(152.42,177.11) --
	(152.43,177.11) --
	(152.49,177.13) --
	(152.55,176.99) --
	(152.48,176.96) --
	(152.49,176.95) --
	(152.44,176.92) --
	(152.44,176.93) --
	(152.37,176.90) --
	(152.41,176.82) --
	(152.46,176.83) --
	(152.53,176.84) --
	(152.54,176.81) --
	(152.61,176.82) --
	(152.64,176.67) --
	(152.62,176.66) --
	(152.64,176.58) --
	(152.77,176.60) --
	(152.78,176.57) --
	(152.70,176.55) --
	(152.71,176.50) --
	(152.69,176.50) --
	(152.70,176.45) --
	(152.83,176.48) --
	(152.83,176.49) --
	(152.98,176.52) --
	(152.99,176.50) --
	(153.00,176.50) --
	(153.01,176.49) --
	(152.99,176.48) --
	(153.00,176.46) --
	(152.83,176.42) --
	(152.82,176.45) --
	(152.72,176.43) --
	(152.74,176.38) --
	(152.80,176.39) --
	(152.80,176.40) --
	(152.89,176.42) --
	(152.90,176.38) --
	(152.69,176.33) --
	(152.70,176.09) --
	(152.61,176.08) --
	(152.61,175.99) --
	(152.58,175.99) --
	(152.58,176.08) --
	(152.30,176.02) --
	(152.35,175.83) --
	(153.33,176.00) --
	(153.35,175.88) --
	(151.71,175.62) --
	(151.76,175.37) --
	(153.40,175.64) --
	(153.43,175.49) --
	(151.79,175.21) --
	(151.90,174.68) --
	(152.43,174.73) --
	(152.42,174.75) --
	(152.52,174.76) --
	(152.51,174.83) --
	(153.53,174.95) --
	(153.55,174.79) --
	(152.53,174.68) --
	(152.53,174.68) --
	(152.53,174.67) --
	(152.53,174.67) --
	(152.53,174.67) --
	(152.53,174.66) --
	(152.52,174.66) --
	(152.52,174.66) --
	(152.52,174.66) --
	(152.51,174.66) --
	(152.51,174.66) --
	(152.50,174.66) --
	(152.50,174.66) --
	(152.50,174.66) --
	(151.93,174.59) --
	(151.97,174.39) --
	(151.80,174.37) --
	(151.79,172.96) --
	(151.82,172.94) --
	(151.88,172.94) --
	(151.88,172.83) --
	(151.83,172.81) --
	(151.83,172.80) --
	(151.88,172.81) --
	(151.89,172.78) --
	(151.91,172.78) --
	(151.96,172.78) --
	(152.00,172.78) --
	(152.03,172.78) --
	(152.06,172.75) --
	(152.07,172.72) --
	(152.08,172.69) --
	(152.06,172.67) --
	(152.19,172.68) --
	(152.19,172.62) --
	(152.06,172.60) --
	(152.08,172.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(145.76,170.81) --
	(145.64,170.74) --
	(145.36,170.56) --
	(144.62,169.47) --
	(143.83,168.19) --
	(143.56,167.75) --
	(143.30,167.33) --
	(143.23,167.19) --
	(143.14,167.07) --
	(143.05,166.95) --
	(142.95,166.84) --
	(142.83,166.74) --
	(142.76,166.68) --
	(142.70,166.61) --
	(142.64,166.54) --
	(142.59,166.46) --
	(142.54,166.38) --
	(141.32,163.94) --
	(140.94,163.34) --
	(139.97,162.29) --
	(138.59,160.79) --
	(137.95,160.11) --
	(137.60,159.73) --
	(136.73,158.80) --
	(136.52,158.57) --
	(136.32,158.33) --
	(136.13,158.08) --
	(135.95,157.83) --
	(135.78,157.57) --
	(135.47,157.14) --
	(135.10,156.70) --
	(134.56,156.37) --
	(133.95,157.26) --
	(133.74,157.57) --
	(133.65,157.70) --
	(133.61,157.76) --
	(133.42,158.00) --
	(133.10,158.29) --
	(132.39,158.71) --
	(132.18,158.82) --
	(131.39,159.27) --
	(130.88,159.56) --
	(130.35,159.94) --
	(130.02,160.25) --
	(129.55,160.74) --
	(129.04,161.33) --
	(128.85,161.81) --
	(128.66,162.28) --
	(128.58,162.47) --
	(128.21,163.39) --
	(128.20,163.42) --
	(128.19,163.45) --
	(128.03,163.85) --
	(127.92,164.15) --
	(127.91,164.17) --
	(127.90,164.19) --
	(127.80,164.44) --
	(127.71,164.69) --
	(127.55,165.09) --
	(127.51,165.20) --
	(127.41,165.55) --
	(127.38,165.73) --
	(127.29,166.40) --
	(127.20,167.08) --
	(127.11,167.80) --
	(127.01,168.52) --
	(126.94,169.02) --
	(126.89,169.37) --
	(126.88,169.51) --
	(126.81,169.93) --
	(126.70,170.55) --
	(126.66,170.83) --
	(126.65,170.91) --
	(126.65,170.96) --
	(126.65,171.02) --
	(126.64,171.09) --
	(126.64,171.17) --
	(126.64,171.23) --
	(126.63,171.33) --
	(126.63,171.40) --
	(126.62,171.50) --
	(126.62,171.56) --
	(126.61,171.71) --
	(126.55,172.54) --
	(126.87,172.59) --
	(127.25,172.65) --
	(127.55,172.69) --
	(127.94,172.76) --
	(128.06,171.97) --
	(128.77,172.07) --
	(129.30,172.15) --
	(129.76,172.21) --
	(129.89,172.23) --
	(130.43,172.31) --
	(131.03,172.40) --
	(131.14,172.49) --
	(131.23,172.55) --
	(131.23,172.55) --
	(131.23,172.55) --
	(131.32,172.60) --
	(131.32,172.60) --
	(131.32,172.60) --
	(131.42,172.63) --
	(131.42,172.63) --
	(131.42,172.63) --
	(131.52,172.66) --
	(131.52,172.66) --
	(131.52,172.66) --
	(131.63,172.68) --
	(131.89,172.73) --
	(132.32,172.82) --
	(132.39,172.90) --
	(132.42,172.93) --
	(132.44,172.95) --
	(132.47,172.97) --
	(132.50,172.99) --
	(132.53,173.01) --
	(132.57,173.02) --
	(132.60,173.03) --
	(132.64,173.04) --
	(133.48,173.17) --
	(133.82,173.23) --
	(134.31,173.38) --
	(134.44,173.42) --
	(134.82,173.54) --
	(135.32,173.70) --
	(135.81,173.86) --
	(136.31,174.02) --
	(136.60,174.11) --
	(136.95,174.14) --
	(137.75,174.26) --
	(137.87,173.21) --
	(138.33,173.25) --
	(138.60,173.27) --
	(138.98,173.32) --
	(139.89,173.44) --
	(140.02,172.51) --
	(140.16,171.96) --
	(140.29,171.45) --
	(140.84,170.69) --
	(141.18,170.67) --
	(141.70,170.62) --
	(142.06,170.63) --
	(142.38,170.76) --
	(142.43,170.81) --
	(142.48,170.86) --
	(142.53,170.90) --
	(142.57,170.96) --
	(142.62,171.01) --
	(142.65,171.07) --
	(142.69,171.13) --
	(142.72,171.19) --
	(142.83,171.40) --
	(142.95,171.63) --
	(143.57,171.20) --
	(143.97,170.89) --
	(144.55,171.52) --
	(144.65,171.46) --
	(144.97,171.27) --
	(145.76,170.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(119.29,167.18) --
	(119.48,166.49) --
	(119.42,166.23) --
	(119.37,166.06) --
	(119.24,165.55) --
	(119.16,165.28) --
	(118.99,164.56) --
	(118.82,163.78) --
	(119.16,163.78) --
	(119.51,163.84) --
	(120.01,163.93) --
	(120.54,164.03) --
	(121.45,164.19) --
	(122.31,164.35) --
	(122.81,164.44) --
	(123.15,164.49) --
	(123.69,164.58) --
	(124.00,164.63) --
	(124.51,164.89) --
	(124.90,164.27) --
	(125.15,163.93) --
	(125.41,163.67) --
	(125.69,163.40) --
	(126.09,162.98) --
	(126.19,162.88) --
	(126.29,162.78) --
	(126.41,162.69) --
	(126.53,162.61) --
	(126.65,162.54) --
	(126.78,162.48) --
	(126.91,162.43) --
	(127.33,162.21) --
	(127.82,161.97) --
	(129.04,161.33) --
	(129.55,160.74) --
	(130.02,160.25) --
	(130.35,159.94) --
	(130.88,159.56) --
	(131.39,159.27) --
	(132.18,158.82) --
	(132.39,158.71) --
	(133.10,158.29) --
	(133.42,158.00) --
	(133.61,157.76) --
	(133.65,157.70) --
	(133.74,157.57) --
	(133.95,157.26) --
	(134.56,156.37) --
	(134.83,155.89) --
	(135.09,155.45) --
	(135.36,155.01) --
	(135.83,154.55) --
	(136.16,154.23) --
	(136.24,154.16) --
	(136.62,153.76) --
	(136.92,153.38) --
	(137.33,152.71) --
	(137.41,152.59) --
	(137.62,152.29) --
	(137.75,152.12) --
	(137.81,152.04) --
	(136.90,151.99) --
	(136.85,151.99) --
	(136.53,151.98) --
	(136.08,151.95) --
	(135.76,151.94) --
	(135.61,151.93) --
	(135.52,151.93) --
	(135.19,151.91) --
	(134.91,151.90) --
	(134.64,151.88) --
	(134.12,151.86) --
	(133.44,151.83) --
	(132.77,151.79) --
	(132.45,151.76) --
	(132.14,151.75) --
	(131.82,151.75) --
	(131.53,151.76) --
	(131.51,151.76) --
	(131.19,151.79) --
	(130.88,151.83) --
	(130.61,151.89) --
	(130.42,151.95) --
	(130.24,152.01) --
	(129.39,152.30) --
	(129.21,152.35) --
	(129.03,152.40) --
	(128.85,152.43) --
	(128.66,152.45) --
	(128.47,152.47) --
	(128.29,152.47) --
	(128.00,152.48) --
	(127.67,152.45) --
	(127.20,152.36) --
	(127.04,152.32) --
	(126.99,152.30) --
	(126.70,152.20) --
	(126.17,152.01) --
	(125.26,151.68) --
	(124.97,151.59) --
	(124.46,151.40) --
	(123.82,151.19) --
	(123.79,151.18) --
	(123.37,151.05) --
	(123.23,151.00) --
	(122.97,150.93) --
	(122.66,150.85) --
	(122.31,150.76) --
	(122.28,150.75) --
	(121.65,150.60) --
	(121.53,150.58) --
	(121.40,150.55) --
	(121.01,150.49) --
	(120.78,150.46) --
	(120.27,150.37) --
	(119.65,150.31) --
	(119.02,150.24) --
	(118.67,150.22) --
	(118.36,150.20) --
	(118.36,150.28) --
	(118.34,150.49) --
	(117.79,150.46) --
	(117.27,150.42) --
	(116.74,150.39) --
	(116.21,150.35) --
	(115.49,150.30) --
	(114.97,150.26) --
	(114.44,150.23) --
	(113.91,150.19) --
	(113.37,150.15) --
	(112.83,150.11) --
	(112.29,150.08) --
	(111.67,150.07) --
	(111.52,150.08) --
	(111.37,150.09) --
	(111.22,150.11) --
	(111.08,150.13) --
	(110.93,150.15) --
	(110.78,150.18) --
	(110.64,150.22) --
	(110.49,150.26) --
	(110.32,150.31) --
	(110.15,150.37) --
	(109.98,150.43) --
	(109.82,150.50) --
	(109.66,150.57) --
	(109.51,150.64) --
	(109.36,150.72) --
	(109.21,150.80) --
	(109.06,150.89) --
	(108.92,150.98) --
	(108.49,151.30) --
	(108.83,151.39) --
	(109.51,151.57) --
	(109.95,151.69) --
	(109.99,152.05) --
	(110.04,152.57) --
	(110.10,153.12) --
	(110.19,154.01) --
	(110.23,154.48) --
	(110.26,154.77) --
	(110.47,156.82) --
	(110.99,156.78) --
	(111.52,156.71) --
	(112.05,156.61) --
	(112.57,156.51) --
	(112.91,156.46) --
	(112.98,156.45) --
	(113.25,156.40) --
	(113.48,156.37) --
	(113.99,156.28) --
	(114.09,156.82) --
	(114.21,157.38) --
	(114.32,157.94) --
	(114.46,158.59) --
	(114.61,159.33) --
	(114.72,159.89) --
	(114.82,160.34) --
	(114.68,160.37) --
	(114.74,161.01) --
	(114.88,162.22) --
	(114.99,162.20) --
	(115.11,162.19) --
	(115.23,162.20) --
	(115.35,162.21) --
	(115.46,162.24) --
	(115.57,162.30) --
	(115.67,162.37) --
	(115.77,162.43) --
	(115.87,162.51) --
	(115.96,162.58) --
	(116.06,162.66) --
	(116.27,162.83) --
	(115.06,164.24) --
	(114.99,164.33) --
	(115.09,164.62) --
	(114.99,164.70) --
	(115.09,164.81) --
	(115.42,165.17) --
	(115.74,165.52) --
	(116.13,165.16) --
	(116.24,165.07) --
	(117.24,166.18) --
	(117.61,165.83) --
	(118.26,166.53) --
	(118.64,166.95) --
	(118.95,167.38) --
	(119.22,167.18) --
	(119.29,167.18) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(247.07,337.39) --
	(246.85,336.90) --
	(246.62,336.42) --
	(247.17,336.17) --
	(246.95,335.68) --
	(246.87,335.53) --
	(246.67,335.22) --
	(245.67,333.74) --
	(245.06,332.87) --
	(244.61,332.24) --
	(243.83,331.03) --
	(243.77,330.91) --
	(243.53,330.46) --
	(243.21,329.88) --
	(243.05,329.57) --
	(242.82,329.16) --
	(242.43,328.43) --
	(242.38,328.33) --
	(242.20,328.01) --
	(242.12,327.86) --
	(242.04,327.71) --
	(241.91,327.48) --
	(241.83,327.33) --
	(241.81,327.29) --
	(241.46,327.28) --
	(241.00,327.27) --
	(240.21,327.24) --
	(240.04,327.23) --
	(239.41,327.20) --
	(239.20,327.18) --
	(238.87,327.15) --
	(238.25,327.11) --
	(237.65,327.06) --
	(237.10,327.02) --
	(237.01,327.01) --
	(236.95,327.00) --
	(236.49,326.98) --
	(236.30,326.96) --
	(235.79,326.97) --
	(235.60,326.99) --
	(235.52,327.00) --
	(235.12,327.07) --
	(234.75,327.18) --
	(234.71,327.19) --
	(234.67,327.21) --
	(234.56,327.24) --
	(234.50,327.26) --
	(234.31,327.32) --
	(234.09,327.40) --
	(233.99,327.43) --
	(233.92,327.45) --
	(233.94,327.50) --
	(234.04,327.60) --
	(234.15,327.93) --
	(234.18,327.92) --
	(234.20,327.94) --
	(234.22,327.97) --
	(234.27,328.05) --
	(234.30,328.09) --
	(234.31,328.16) --
	(234.33,328.21) --
	(234.34,328.25) --
	(234.36,328.28) --
	(234.38,328.31) --
	(234.41,328.34) --
	(234.45,328.39) --
	(234.52,328.51) --
	(234.57,328.59) --
	(234.60,328.68) --
	(234.60,328.73) --
	(234.61,328.79) --
	(234.62,328.82) --
	(234.63,328.87) --
	(234.66,328.89) --
	(234.67,328.90) --
	(234.70,328.91) --
	(234.75,328.94) --
	(234.78,329.03) --
	(234.81,329.07) --
	(234.84,329.14) --
	(234.87,329.20) --
	(234.93,329.30) --
	(234.99,329.37) --
	(235.04,329.41) --
	(235.08,329.45) --
	(235.11,329.52) --
	(235.14,329.60) --
	(235.18,329.67) --
	(235.23,329.71) --
	(235.54,330.21) --
	(235.86,330.73) --
	(235.98,330.96) --
	(236.11,331.32) --
	(236.18,331.44) --
	(236.32,331.78) --
	(236.26,331.80) --
	(236.51,332.26) --
	(236.62,332.48) --
	(237.05,333.27) --
	(237.51,334.05) --
	(237.63,333.97) --
	(237.74,334.12) --
	(237.66,334.25) --
	(237.64,334.26) --
	(238.05,334.91) --
	(238.29,334.76) --
	(238.33,334.81) --
	(238.18,335.01) --
	(238.19,335.09) --
	(238.20,335.14) --
	(238.25,335.19) --
	(238.30,335.21) --
	(238.33,335.26) --
	(238.33,335.32) --
	(238.49,335.58) --
	(238.75,336.00) --
	(239.05,336.42) --
	(239.47,336.99) --
	(239.57,337.10) --
	(239.77,337.40) --
	(240.08,337.56) --
	(240.25,337.82) --
	(240.88,338.71) --
	(240.90,338.85) --
	(241.40,339.63) --
	(241.44,339.64) --
	(241.49,339.75) --
	(241.43,339.78) --
	(241.46,339.82) --
	(241.48,339.81) --
	(241.50,339.82) --
	(241.52,339.84) --
	(241.54,339.87) --
	(241.55,339.90) --
	(241.55,339.91) --
	(241.55,339.93) --
	(241.73,340.18) --
	(241.77,340.22) --
	(242.22,339.96) --
	(242.26,339.94) --
	(242.30,339.92) --
	(242.49,339.79) --
	(242.58,339.76) --
	(242.61,339.76) --
	(242.66,339.75) --
	(242.77,339.72) --
	(242.98,339.68) --
	(243.06,339.67) --
	(243.14,339.66) --
	(243.74,339.60) --
	(244.24,340.09) --
	(244.32,340.16) --
	(244.41,340.23) --
	(244.50,340.28) --
	(244.60,340.33) --
	(244.71,340.37) --
	(244.70,340.26) --
	(244.70,340.26) --
	(244.70,340.26) --
	(244.68,340.16) --
	(244.68,340.16) --
	(244.68,340.16) --
	(244.65,340.06) --
	(244.65,340.06) --
	(244.65,340.06) --
	(244.60,339.96) --
	(244.60,339.96) --
	(244.60,339.96) --
	(244.55,339.87) --
	(244.46,339.71) --
	(244.46,339.71) --
	(244.46,339.71) --
	(244.36,339.56) --
	(244.25,339.42) --
	(244.13,339.28) --
	(244.01,339.15) --
	(243.87,339.03) --
	(243.73,338.92) --
	(243.59,338.81) --
	(243.51,338.75) --
	(243.43,338.71) --
	(243.34,338.67) --
	(243.25,338.64) --
	(243.10,338.59) --
	(242.95,338.53) --
	(242.81,338.46) --
	(242.67,338.37) --
	(242.54,338.28) --
	(242.42,338.19) --
	(242.30,338.08) --
	(243.66,337.45) --
	(243.75,337.40) --
	(243.84,337.33) --
	(243.92,337.26) --
	(243.99,337.18) --
	(244.05,337.09) --
	(244.28,336.58) --
	(244.30,336.26) --
	(244.41,336.56) --
	(245.42,338.07) --
	(245.72,337.88) --
	(245.82,337.89) --
	(245.98,337.90) --
	(246.59,337.61) --
	(247.07,337.39) --
	cycle;
\definecolor{fillColor}{RGB}{253,196,39}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(324.71,277.65) --
	(324.81,277.32) --
	(324.81,277.09) --
	(324.89,276.84) --
	(325.08,276.30) --
	(325.11,276.23) --
	(325.16,276.12) --
	(325.39,275.73) --
	(325.54,275.49) --
	(325.57,275.41) --
	(325.64,275.20) --
	(325.72,274.91) --
	(325.88,274.56) --
	(326.23,273.96) --
	(326.46,273.62) --
	(326.65,273.38) --
	(326.76,273.23) --
	(327.09,272.88) --
	(327.85,272.03) --
	(328.41,271.42) --
	(328.64,271.14) --
	(328.78,270.95) --
	(328.83,270.83) --
	(328.87,270.74) --
	(329.12,270.44) --
	(329.35,270.17) --
	(329.48,270.10) --
	(329.65,269.96) --
	(329.73,269.88) --
	(329.80,269.76) --
	(329.78,269.65) --
	(329.79,269.59) --
	(329.79,269.45) --
	(329.80,269.37) --
	(329.84,269.29) --
	(329.89,269.15) --
	(330.02,269.03) --
	(330.24,268.93) --
	(330.33,268.84) --
	(330.48,268.86) --
	(330.53,268.96) --
	(330.60,269.00) --
	(330.63,268.93) --
	(330.72,268.84) --
	(330.80,268.75) --
	(330.86,268.73) --
	(331.01,268.62) --
	(331.16,268.52) --
	(331.16,268.51) --
	(331.16,268.51) --
	(331.16,268.51) --
	(331.16,268.50) --
	(331.15,268.49) --
	(331.15,268.49) --
	(331.13,268.46) --
	(331.13,268.45) --
	(331.11,268.42) --
	(331.10,268.41) --
	(331.10,268.41) --
	(331.10,268.40) --
	(331.10,268.40) --
	(331.10,268.40) --
	(331.10,268.40) --
	(331.10,268.40) --
	(331.10,268.40) --
	(331.10,268.40) --
	(331.10,268.40) --
	(331.10,268.39) --
	(331.10,268.39) --
	(331.10,268.39) --
	(331.10,268.39) --
	(331.10,268.39) --
	(331.10,268.39) --
	(331.10,268.39) --
	(331.11,268.39) --
	(331.12,268.39) --
	(331.12,268.39) --
	(331.14,268.38) --
	(331.16,268.38) --
	(331.17,268.38) --
	(331.19,268.38) --
	(331.21,268.38) --
	(331.23,268.39) --
	(331.24,268.39) --
	(331.26,268.40) --
	(331.27,268.41) --
	(331.28,268.41) --
	(331.29,268.42) --
	(331.30,268.43) --
	(331.31,268.44) --
	(331.38,268.48) --
	(331.45,268.44) --
	(331.69,268.40) --
	(331.99,268.20) --
	(332.38,267.78) --
	(332.38,267.78) --
	(332.46,267.65) --
	(332.51,267.61) --
	(332.53,267.61) --
	(332.59,267.65) --
	(332.60,267.64) --
	(332.62,267.63) --
	(332.65,267.61) --
	(332.49,267.52) --
	(332.32,267.42) --
	(332.14,267.34) --
	(331.95,267.27) --
	(331.76,267.20) --
	(331.57,267.15) --
	(331.38,267.11) --
	(331.19,267.08) --
	(330.03,266.94) --
	(329.97,266.93) --
	(329.94,266.93) --
	(329.90,266.92) --
	(329.58,266.88) --
	(329.63,266.68) --
	(329.77,266.09) --
	(329.92,266.70) --
	(329.96,266.72) --
	(330.00,266.72) --
	(330.01,266.58) --
	(330.00,266.40) --
	(330.05,266.26) --
	(330.12,266.07) --
	(330.20,265.88) --
	(330.29,265.69) --
	(330.32,265.63) --
	(330.34,265.57) --
	(330.34,265.55) --
	(330.35,265.49) --
	(330.34,265.42) --
	(330.32,265.35) --
	(330.30,265.30) --
	(330.29,265.28) --
	(330.24,265.23) --
	(330.19,265.18) --
	(329.98,265.14) --
	(330.25,263.93) --
	(329.19,263.64) --
	(328.95,263.58) --
	(328.41,263.44) --
	(327.77,263.27) --
	(327.99,262.23) --
	(328.12,261.62) --
	(328.07,261.05) --
	(328.03,260.49) --
	(328.05,260.40) --
	(328.08,260.31) --
	(328.12,260.23) --
	(328.17,260.15) --
	(328.23,260.09) --
	(328.30,260.03) --
	(328.39,259.95) --
	(328.47,259.87) --
	(328.55,259.78) --
	(328.61,259.68) --
	(328.67,259.57) --
	(328.85,259.05) --
	(329.02,258.54) --
	(329.05,258.43) --
	(329.05,258.43) --
	(329.05,258.43) --
	(329.09,258.33) --
	(329.09,258.33) --
	(329.09,258.33) --
	(329.15,258.24) --
	(329.15,258.24) --
	(329.15,258.24) --
	(329.22,258.15) --
	(329.22,258.15) --
	(329.22,258.15) --
	(329.30,258.07) --
	(329.30,258.07) --
	(329.30,258.07) --
	(329.39,258.00) --
	(329.39,258.00) --
	(329.39,258.00) --
	(329.44,257.97) --
	(329.65,257.83) --
	(330.35,256.74) --
	(330.61,256.36) --
	(330.83,255.86) --
	(330.90,255.70) --
	(330.91,255.67) --
	(330.74,255.61) --
	(330.57,255.55) --
	(330.40,255.48) --
	(330.24,255.40) --
	(330.22,255.39) --
	(330.00,255.25) --
	(329.77,255.12) --
	(329.28,254.82) --
	(328.71,254.49) --
	(328.34,254.33) --
	(328.30,254.31) --
	(328.26,254.30) --
	(327.76,254.12) --
	(327.44,254.00) --
	(326.78,253.76) --
	(326.28,253.58) --
	(325.78,253.40) --
	(325.52,253.30) --
	(325.26,253.21) --
	(324.99,253.12) --
	(324.74,253.02) --
	(324.26,252.83) --
	(323.81,252.61) --
	(323.24,252.25) --
	(322.68,251.88) --
	(322.64,251.86) --
	(322.59,251.84) --
	(322.57,251.83) --
	(322.54,251.81) --
	(322.09,251.61) --
	(321.87,251.54) --
	(321.64,251.47) --
	(321.41,251.42) --
	(321.17,251.37) --
	(320.94,251.33) --
	(320.70,251.29) --
	(320.34,251.21) --
	(320.23,251.20) --
	(320.21,251.19) --
	(320.20,251.22) --
	(320.14,251.37) --
	(320.08,251.55) --
	(319.96,251.87) --
	(319.61,252.85) --
	(319.19,254.05) --
	(318.75,255.24) --
	(318.32,256.43) --
	(318.11,257.02) --
	(317.90,257.59) --
	(317.74,258.05) --
	(317.50,258.67) --
	(317.15,259.23) --
	(316.86,259.69) --
	(316.59,260.17) --
	(316.39,260.66) --
	(316.29,260.91) --
	(316.20,261.16) --
	(316.08,261.47) --
	(316.00,261.65) --
	(315.88,261.97) --
	(315.83,262.05) --
	(315.63,262.55) --
	(315.48,262.93) --
	(315.38,263.19) --
	(315.36,263.23) --
	(315.36,263.26) --
	(315.26,263.56) --
	(315.15,263.84) --
	(315.04,264.13) --
	(314.95,264.42) --
	(314.87,264.72) --
	(314.82,264.96) --
	(314.81,265.02) --
	(314.79,265.13) --
	(314.76,265.33) --
	(314.72,265.53) --
	(314.70,265.58) --
	(314.55,265.83) --
	(314.42,265.97) --
	(313.75,266.42) --
	(313.64,266.49) --
	(313.22,266.79) --
	(313.13,266.87) --
	(313.05,266.96) --
	(312.98,267.06) --
	(312.92,267.17) --
	(312.86,267.28) --
	(312.34,268.24) --
	(312.18,268.51) --
	(312.01,268.84) --
	(311.79,269.19) --
	(311.35,269.87) --
	(311.28,269.96) --
	(311.05,270.33) --
	(310.80,270.71) --
	(310.78,270.73) --
	(310.33,271.42) --
	(310.30,271.47) --
	(309.89,272.07) --
	(309.77,272.25) --
	(309.41,272.81) --
	(309.33,272.92) --
	(309.26,273.02) --
	(309.18,273.12) --
	(308.93,273.39) --
	(308.97,273.40) --
	(309.30,273.47) --
	(310.06,273.63) --
	(310.59,273.95) --
	(310.85,274.10) --
	(311.20,274.29) --
	(311.93,274.54) --
	(312.22,274.62) --
	(312.62,274.74) --
	(312.73,274.78) --
	(313.11,274.91) --
	(313.60,275.09) --
	(314.08,275.27) --
	(314.25,275.34) --
	(314.57,275.46) --
	(315.01,275.63) --
	(315.19,275.71) --
	(315.25,275.73) --
	(315.30,275.74) --
	(315.49,275.82) --
	(316.21,276.10) --
	(317.59,276.64) --
	(318.09,276.85) --
	(318.59,277.03) --
	(319.10,277.22) --
	(319.62,277.40) --
	(320.15,277.55) --
	(320.22,277.02) --
	(320.32,276.37) --
	(320.82,276.56) --
	(321.32,276.76) --
	(321.81,276.95) --
	(322.31,277.15) --
	(322.82,277.35) --
	(323.83,277.75) --
	(324.11,277.86) --
	(324.23,277.91) --
	(324.27,277.92) --
	(324.40,277.61) --
	(324.44,277.62) --
	(324.55,277.66) --
	(324.53,277.72) --
	(324.57,277.74) --
	(324.61,277.68) --
	(324.71,277.65) --
	cycle;
\definecolor{fillColor}{RGB}{253,181,46}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(237.57,203.03) --
	(237.53,202.47) --
	(237.47,201.65) --
	(237.47,201.59) --
	(237.46,201.52) --
	(237.42,200.99) --
	(237.38,200.40) --
	(237.34,199.82) --
	(237.29,199.16) --
	(237.25,198.49) --
	(237.20,197.82) --
	(237.15,197.16) --
	(237.11,196.60) --
	(237.10,196.49) --
	(237.06,195.86) --
	(237.02,195.33) --
	(237.01,195.19) --
	(237.00,195.01) --
	(236.95,194.44) --
	(236.94,194.24) --
	(236.91,194.22) --
	(236.78,194.14) --
	(236.73,194.12) --
	(236.67,194.08) --
	(236.62,194.05) --
	(236.10,193.75) --
	(236.01,193.70) --
	(235.41,193.35) --
	(235.15,193.20) --
	(234.89,193.05) --
	(234.31,192.72) --
	(234.13,192.62) --
	(233.84,192.45) --
	(233.56,192.29) --
	(233.58,192.64) --
	(233.58,192.73) --
	(233.23,192.76) --
	(232.01,192.84) --
	(230.44,192.95) --
	(228.88,193.07) --
	(228.90,193.40) --
	(228.92,193.73) --
	(228.95,194.05) --
	(228.97,194.40) --
	(229.01,195.01) --
	(227.45,195.13) --
	(225.88,195.26) --
	(224.31,195.37) --
	(222.74,195.50) --
	(222.78,196.03) --
	(222.79,196.08) --
	(222.79,196.19) --
	(221.22,196.30) --
	(221.01,196.32) --
	(220.60,196.35) --
	(220.60,196.35) --
	(219.66,196.41) --
	(218.52,196.50) --
	(216.99,196.90) --
	(216.38,197.06) --
	(215.10,197.46) --
	(215.13,197.57) --
	(215.26,198.08) --
	(215.44,198.74) --
	(215.62,199.39) --
	(215.80,200.05) --
	(214.04,200.54) --
	(214.22,201.19) --
	(214.40,201.85) --
	(214.58,202.51) --
	(214.74,203.08) --
	(214.89,203.65) --
	(214.97,203.94) --
	(215.04,204.18) --
	(215.08,204.22) --
	(216.81,203.75) --
	(218.13,203.39) --
	(218.51,203.28) --
	(218.50,203.33) --
	(218.43,203.84) --
	(219.03,203.93) --
	(219.65,204.03) --
	(219.60,204.35) --
	(220.63,204.25) --
	(220.85,204.23) --
	(221.76,204.17) --
	(222.79,204.09) --
	(223.35,204.06) --
	(223.62,204.04) --
	(224.92,203.94) --
	(225.32,203.91) --
	(226.49,203.83) --
	(226.99,203.79) --
	(228.06,203.72) --
	(228.65,203.67) --
	(230.08,203.57) --
	(230.37,203.55) --
	(230.35,203.75) --
	(230.28,204.04) --
	(230.25,204.30) --
	(230.17,204.85) --
	(230.08,205.39) --
	(230.00,205.94) --
	(231.65,206.19) --
	(233.31,206.44) --
	(233.40,205.90) --
	(235.05,206.15) --
	(236.91,206.43) --
	(236.99,205.88) --
	(237.06,205.32) --
	(237.08,205.15) --
	(237.09,205.08) --
	(237.13,204.78) --
	(237.14,204.69) --
	(237.15,204.62) --
	(237.16,204.57) --
	(237.17,204.52) --
	(237.17,204.46) --
	(237.19,204.36) --
	(237.21,204.23) --
	(237.22,204.15) --
	(237.23,204.08) --
	(237.24,204.00) --
	(237.27,203.85) --
	(237.28,203.76) --
	(237.29,203.69) --
	(237.30,203.62) --
	(237.32,203.55) --
	(237.34,203.44) --
	(237.35,203.37) --
	(237.36,203.32) --
	(237.37,203.27) --
	(237.38,203.19) --
	(237.46,203.09) --
	(237.57,203.03) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(244.40,325.48) --
	(244.38,325.00) --
	(244.51,324.36) --
	(244.66,323.55) --
	(244.69,323.38) --
	(244.74,323.19) --
	(244.77,322.99) --
	(244.79,322.80) --
	(244.80,322.60) --
	(244.80,322.40) --
	(244.78,322.21) --
	(244.76,322.05) --
	(244.72,321.89) --
	(244.67,321.73) --
	(244.62,321.57) --
	(244.58,321.49) --
	(244.55,321.42) --
	(244.52,321.37) --
	(244.47,321.33) --
	(244.42,321.30) --
	(244.37,321.27) --
	(244.64,321.15) --
	(245.22,321.29) --
	(245.25,321.30) --
	(245.28,321.32) --
	(245.31,321.34) --
	(245.34,321.36) --
	(245.36,321.38) --
	(245.38,321.41) --
	(245.51,321.61) --
	(245.55,321.67) --
	(245.59,321.72) --
	(245.64,321.78) --
	(245.69,321.83) --
	(245.75,321.88) --
	(245.81,321.93) --
	(245.87,321.99) --
	(245.92,322.05) --
	(245.97,322.12) --
	(246.02,322.19) --
	(246.06,322.26) --
	(246.10,322.33) --
	(246.15,322.42) --
	(246.54,323.05) --
	(246.57,323.14) --
	(246.61,323.22) --
	(246.65,323.30) --
	(246.78,323.25) --
	(246.44,322.30) --
	(246.28,321.98) --
	(246.23,321.85) --
	(246.17,321.73) --
	(246.13,321.65) --
	(246.04,321.47) --
	(245.98,321.33) --
	(245.93,321.22) --
	(245.88,321.11) --
	(245.78,320.92) --
	(245.74,320.83) --
	(245.71,320.76) --
	(245.67,320.69) --
	(245.63,320.61) --
	(245.54,320.38) --
	(245.51,320.31) --
	(245.46,320.19) --
	(245.39,320.03) --
	(245.31,319.85) --
	(245.30,319.82) --
	(245.23,319.67) --
	(245.16,319.49) --
	(245.08,319.31) --
	(245.00,319.12) --
	(244.97,319.05) --
	(244.90,318.89) --
	(244.83,318.71) --
	(244.79,318.62) --
	(244.67,318.34) --
	(244.63,318.24) --
	(244.60,318.17) --
	(244.57,318.10) --
	(244.52,317.98) --
	(244.49,317.92) --
	(244.47,317.87) --
	(244.44,317.79) --
	(244.38,317.65) --
	(243.89,316.50) --
	(244.33,316.30) --
	(244.65,316.16) --
	(244.75,316.12) --
	(244.46,315.64) --
	(243.99,315.03) --
	(243.20,314.27) --
	(243.15,313.28) --
	(243.42,312.10) --
	(243.07,312.25) --
	(242.37,312.55) --
	(242.17,312.07) --
	(241.47,312.36) --
	(241.18,312.70) --
	(241.10,312.79) --
	(241.08,312.77) --
	(240.81,312.54) --
	(240.69,312.44) --
	(240.66,312.41) --
	(240.62,312.38) --
	(240.59,312.36) --
	(240.56,312.33) --
	(240.52,312.30) --
	(240.42,312.21) --
	(240.59,312.14) --
	(240.72,312.09) --
	(240.33,311.76) --
	(240.26,311.70) --
	(240.13,311.59) --
	(240.09,311.56) --
	(240.06,311.53) --
	(240.02,311.50) --
	(239.97,311.46) --
	(239.93,311.43) --
	(239.88,311.38) --
	(239.73,311.26) --
	(239.70,311.23) --
	(239.44,311.01) --
	(239.20,310.81) --
	(239.13,310.74) --
	(239.10,310.71) --
	(238.85,310.50) --
	(238.81,310.47) --
	(238.61,310.30) --
	(238.54,310.23) --
	(238.27,310.02) --
	(238.22,309.96) --
	(238.19,309.92) --
	(238.12,309.85) --
	(237.85,309.65) --
	(237.40,309.25) --
	(237.00,308.85) --
	(236.22,307.94) --
	(235.92,307.52) --
	(235.56,306.99) --
	(235.45,307.03) --
	(235.20,307.12) --
	(234.90,307.22) --
	(234.39,307.39) --
	(234.36,307.40) --
	(234.60,308.09) --
	(234.75,308.50) --
	(234.91,308.91) --
	(234.94,308.88) --
	(235.04,309.03) --
	(235.30,309.32) --
	(235.25,309.35) --
	(235.46,309.67) --
	(235.57,309.90) --
	(235.67,310.12) --
	(235.76,310.35) --
	(235.84,310.59) --
	(235.91,310.83) --
	(235.97,311.07) --
	(235.99,311.20) --
	(236.02,311.33) --
	(236.06,311.46) --
	(236.53,312.52) --
	(236.77,313.03) --
	(236.83,313.18) --
	(236.89,313.34) --
	(236.95,313.50) --
	(236.98,313.60) --
	(237.00,313.69) --
	(237.14,314.01) --
	(237.23,314.25) --
	(237.30,314.40) --
	(237.46,314.78) --
	(237.51,314.90) --
	(237.70,315.37) --
	(237.83,315.67) --
	(238.24,316.63) --
	(238.58,317.40) --
	(238.78,317.80) --
	(239.05,318.26) --
	(239.41,318.80) --
	(239.75,319.26) --
	(239.78,319.30) --
	(239.80,319.32) --
	(239.81,319.34) --
	(239.83,319.37) --
	(240.08,319.70) --
	(240.38,320.11) --
	(240.50,320.27) --
	(240.84,320.73) --
	(241.15,321.14) --
	(241.46,321.56) --
	(241.76,322.01) --
	(241.99,322.40) --
	(242.03,322.47) --
	(242.06,322.53) --
	(242.39,323.28) --
	(242.49,323.57) --
	(242.59,323.94) --
	(242.64,324.12) --
	(242.68,324.29) --
	(242.76,324.63) --
	(242.80,324.78) --
	(242.90,325.18) --
	(243.04,325.70) --
	(243.07,325.81) --
	(243.08,325.85) --
	(243.17,325.80) --
	(243.61,325.76) --
	(243.92,325.74) --
	(243.90,325.51) --
	(244.40,325.48) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(275.60,262.36) --
	(275.76,262.06) --
	(275.84,261.89) --
	(275.88,261.80) --
	(275.93,261.67) --
	(275.98,261.55) --
	(276.01,261.48) --
	(276.04,261.38) --
	(276.08,261.28) --
	(276.11,261.18) --
	(276.14,261.07) --
	(276.22,260.76) --
	(276.25,260.67) --
	(276.34,260.21) --
	(276.38,259.99) --
	(276.31,259.98) --
	(275.98,259.88) --
	(275.44,259.69) --
	(274.86,259.47) --
	(275.10,258.85) --
	(275.33,258.26) --
	(275.57,257.64) --
	(274.84,257.36) --
	(275.04,256.84) --
	(275.24,256.35) --
	(275.43,255.85) --
	(275.61,255.38) --
	(275.64,255.32) --
	(273.99,254.66) --
	(272.33,254.01) --
	(272.30,254.08) --
	(271.05,253.59) --
	(270.18,253.24) --
	(269.03,252.80) --
	(268.00,252.39) --
	(267.90,252.89) --
	(267.80,253.42) --
	(267.70,253.96) --
	(267.65,254.37) --
	(267.43,254.96) --
	(267.28,255.25) --
	(267.14,255.55) --
	(267.00,255.89) --
	(266.34,257.33) --
	(265.80,258.66) --
	(265.65,259.06) --
	(265.61,259.16) --
	(265.31,259.90) --
	(265.29,259.94) --
	(265.28,259.96) --
	(264.75,261.26) --
	(265.06,261.30) --
	(265.56,261.36) --
	(266.07,261.43) --
	(266.58,261.51) --
	(267.10,261.58) --
	(267.68,261.66) --
	(268.26,261.74) --
	(268.76,261.81) --
	(269.27,261.88) --
	(269.87,261.93) --
	(270.38,261.95) --
	(270.89,261.97) --
	(271.40,262.00) --
	(271.92,262.02) --
	(272.22,262.04) --
	(272.52,262.05) --
	(272.76,262.06) --
	(273.11,262.08) --
	(273.30,262.09) --
	(273.76,262.17) --
	(274.21,262.25) --
	(274.97,262.38) --
	(275.09,262.41) --
	(275.14,262.37) --
	(275.28,262.40) --
	(275.37,262.41) --
	(275.45,262.40) --
	(275.52,262.38) --
	(275.60,262.36) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(270.59,203.39) --
	(270.61,203.25) --
	(270.62,203.19) --
	(270.80,203.21) --
	(271.15,203.25) --
	(271.20,202.99) --
	(271.33,202.30) --
	(271.51,201.34) --
	(271.69,200.39) --
	(271.74,200.16) --
	(271.88,199.65) --
	(271.48,199.57) --
	(270.73,199.88) --
	(270.14,200.14) --
	(269.90,200.25) --
	(269.53,200.43) --
	(268.93,200.71) --
	(268.37,200.97) --
	(267.74,201.28) --
	(267.15,201.57) --
	(266.95,201.66) --
	(266.56,201.80) --
	(265.98,202.01) --
	(265.82,202.06) --
	(265.66,202.13) --
	(265.51,202.20) --
	(265.36,202.28) --
	(265.09,202.53) --
	(265.01,202.63) --
	(264.94,202.73) --
	(264.88,202.84) --
	(264.82,202.96) --
	(264.76,203.09) --
	(264.69,203.21) --
	(264.61,203.33) --
	(264.53,203.45) --
	(264.44,203.56) --
	(264.33,203.66) --
	(264.21,203.75) --
	(264.08,203.83) --
	(263.95,203.90) --
	(263.81,203.96) --
	(263.67,204.00) --
	(263.09,204.00) --
	(262.92,204.00) --
	(262.61,203.89) --
	(262.07,203.68) --
	(261.93,203.63) --
	(261.57,203.50) --
	(261.30,203.40) --
	(261.07,203.31) --
	(260.81,203.21) --
	(260.79,203.26) --
	(260.53,204.68) --
	(260.49,204.89) --
	(259.96,204.79) --
	(259.44,204.69) --
	(258.91,204.58) --
	(258.38,204.48) --
	(258.51,203.83) --
	(258.01,203.62) --
	(257.51,203.41) --
	(257.02,203.20) --
	(256.54,203.00) --
	(256.05,202.80) --
	(255.56,202.61) --
	(255.05,202.50) --
	(254.54,202.41) --
	(254.03,202.31) --
	(253.52,202.20) --
	(253.01,202.11) --
	(252.48,202.01) --
	(251.97,201.90) --
	(251.79,202.83) --
	(251.55,202.69) --
	(251.26,202.50) --
	(251.18,202.47) --
	(251.10,202.43) --
	(251.05,202.38) --
	(250.85,202.20) --
	(250.75,202.13) --
	(250.49,201.97) --
	(250.32,201.87) --
	(249.87,201.60) --
	(249.80,201.55) --
	(249.74,201.60) --
	(249.56,201.73) --
	(249.00,202.15) --
	(248.68,202.40) --
	(248.37,202.64) --
	(248.01,202.94) --
	(247.85,203.05) --
	(247.54,203.29) --
	(247.83,203.68) --
	(248.34,204.37) --
	(249.40,203.63) --
	(249.56,203.53) --
	(250.00,203.54) --
	(250.45,203.55) --
	(250.56,203.60) --
	(250.68,203.63) --
	(250.80,203.67) --
	(250.92,203.72) --
	(251.04,203.78) --
	(251.15,203.85) --
	(251.25,203.93) --
	(251.28,203.97) --
	(251.31,204.00) --
	(251.37,204.08) --
	(251.42,204.15) --
	(251.47,204.23) --
	(251.51,204.31) --
	(251.55,204.40) --
	(251.58,204.49) --
	(251.60,204.53) --
	(251.67,204.99) --
	(251.73,205.04) --
	(251.76,205.05) --
	(251.79,205.37) --
	(251.83,205.62) --
	(251.85,205.70) --
	(251.86,205.73) --
	(251.88,205.82) --
	(251.89,205.83) --
	(251.93,205.94) --
	(251.98,206.04) --
	(252.09,206.26) --
	(252.22,206.49) --
	(252.31,206.65) --
	(252.35,206.71) --
	(252.49,206.92) --
	(252.63,207.14) --
	(253.13,207.82) --
	(253.14,207.80) --
	(253.20,207.71) --
	(253.94,206.62) --
	(254.06,206.43) --
	(254.55,206.90) --
	(255.40,207.61) --
	(255.70,207.04) --
	(256.10,206.21) --
	(256.52,205.79) --
	(256.99,206.08) --
	(257.47,206.38) --
	(257.96,206.68) --
	(258.44,206.98) --
	(258.95,207.29) --
	(259.43,207.59) --
	(259.91,207.88) --
	(260.41,208.19) --
	(261.00,208.57) --
	(261.68,209.02) --
	(262.35,209.47) --
	(263.03,209.92) --
	(263.59,210.27) --
	(263.72,210.35) --
	(264.52,210.82) --
	(264.82,210.99) --
	(265.34,211.29) --
	(265.41,211.33) --
	(265.84,211.55) --
	(266.28,211.72) --
	(266.55,211.81) --
	(266.75,211.88) --
	(267.37,212.09) --
	(267.64,212.17) --
	(267.92,212.23) --
	(268.00,211.70) --
	(268.08,211.20) --
	(268.17,210.71) --
	(268.26,210.16) --
	(268.36,209.67) --
	(268.51,208.98) --
	(268.59,208.61) --
	(268.75,207.81) --
	(268.80,207.22) --
	(268.91,206.30) --
	(268.91,206.26) --
	(268.92,206.20) --
	(269.07,205.31) --
	(269.65,205.47) --
	(270.16,205.65) --
	(270.22,205.32) --
	(270.34,204.71) --
	(270.59,203.39) --
	cycle;
\definecolor{fillColor}{RGB}{253,201,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(297.99,247.63) --
	(298.06,247.15) --
	(298.14,246.57) --
	(298.15,245.68) --
	(298.13,245.22) --
	(298.12,244.90) --
	(298.11,244.75) --
	(298.11,244.63) --
	(298.10,244.41) --
	(298.08,244.07) --
	(298.08,243.92) --
	(298.07,243.86) --
	(298.07,243.78) --
	(298.07,243.72) --
	(298.06,243.65) --
	(298.06,243.56) --
	(298.05,243.49) --
	(298.05,243.44) --
	(298.05,243.37) --
	(298.05,243.31) --
	(298.04,243.24) --
	(298.04,243.17) --
	(298.04,243.11) --
	(298.03,243.02) --
	(298.03,242.96) --
	(298.02,242.79) --
	(298.02,242.76) --
	(298.02,242.71) --
	(298.01,242.68) --
	(298.01,242.63) --
	(298.01,242.52) --
	(298.00,242.47) --
	(297.99,242.27) --
	(297.99,242.22) --
	(297.99,242.14) --
	(297.98,242.10) --
	(297.96,241.60) --
	(297.96,241.58) --
	(297.95,241.53) --
	(297.89,241.00) --
	(297.84,240.33) --
	(297.87,240.24) --
	(297.87,240.24) --
	(297.87,240.24) --
	(297.91,240.15) --
	(297.91,240.15) --
	(297.91,240.15) --
	(297.97,240.06) --
	(297.97,240.06) --
	(297.97,240.06) --
	(298.04,239.98) --
	(298.04,239.98) --
	(298.04,239.98) --
	(298.11,239.91) --
	(298.11,239.91) --
	(298.11,239.91) --
	(298.20,239.85) --
	(298.20,239.85) --
	(298.20,239.85) --
	(298.29,239.81) --
	(298.57,239.63) --
	(299.22,239.21) --
	(299.40,239.09) --
	(299.94,238.74) --
	(300.16,238.58) --
	(300.38,238.39) --
	(300.41,238.39) --
	(300.41,238.55) --
	(300.41,238.61) --
	(300.41,238.72) --
	(300.41,238.72) --
	(300.41,238.72) --
	(300.40,238.82) --
	(300.40,238.82) --
	(300.40,238.82) --
	(300.38,238.93) --
	(300.38,238.93) --
	(300.38,238.93) --
	(300.35,239.03) --
	(300.35,239.03) --
	(300.35,239.03) --
	(300.30,239.12) --
	(300.23,239.32) --
	(300.17,239.60) --
	(300.88,239.72) --
	(301.39,239.79) --
	(301.90,239.87) --
	(302.41,239.94) --
	(302.48,239.44) --
	(302.55,238.93) --
	(302.62,238.42) --
	(302.70,237.91) --
	(302.77,237.40) --
	(303.65,237.53) --
	(303.70,237.54) --
	(303.74,237.02) --
	(303.78,236.48) --
	(303.82,235.93) --
	(303.86,235.41) --
	(303.90,234.90) --
	(303.90,234.86) --
	(303.86,234.84) --
	(303.77,234.80) --
	(303.35,234.60) --
	(303.19,234.52) --
	(302.86,234.38) --
	(302.38,234.15) --
	(302.01,233.99) --
	(301.89,233.93) --
	(301.35,233.70) --
	(301.35,233.66) --
	(301.59,232.60) --
	(301.80,231.70) --
	(301.88,231.37) --
	(302.02,230.77) --
	(302.04,230.71) --
	(302.04,230.66) --
	(300.68,230.71) --
	(300.15,230.70) --
	(299.94,230.70) --
	(299.15,230.70) --
	(298.74,230.69) --
	(297.83,230.67) --
	(297.43,230.65) --
	(297.24,230.65) --
	(297.20,230.65) --
	(297.16,230.65) --
	(296.95,230.65) --
	(296.72,230.65) --
	(296.59,230.67) --
	(296.45,230.69) --
	(296.40,230.70) --
	(296.33,230.71) --
	(296.11,230.78) --
	(295.97,230.84) --
	(295.84,230.90) --
	(295.52,231.08) --
	(295.43,231.13) --
	(295.03,231.32) --
	(295.11,231.38) --
	(295.53,231.62) --
	(295.66,231.67) --
	(295.78,231.71) --
	(296.67,231.95) --
	(296.69,232.00) --
	(296.65,232.01) --
	(295.63,231.78) --
	(295.41,231.77) --
	(295.35,231.78) --
	(294.66,231.78) --
	(294.17,231.79) --
	(293.95,231.82) --
	(293.72,231.85) --
	(293.49,231.86) --
	(293.26,231.86) --
	(293.03,231.85) --
	(292.38,231.76) --
	(292.20,231.74) --
	(292.13,231.73) --
	(292.07,231.81) --
	(292.05,232.27) --
	(292.03,232.78) --
	(292.04,232.98) --
	(292.04,232.98) --
	(292.04,232.98) --
	(292.03,233.17) --
	(292.03,233.17) --
	(292.02,233.36) --
	(292.02,233.36) --
	(292.02,233.36) --
	(291.99,233.55) --
	(291.99,233.55) --
	(291.99,233.55) --
	(291.94,233.74) --
	(291.94,233.74) --
	(291.94,233.74) --
	(291.89,233.93) --
	(291.82,234.11) --
	(291.33,236.06) --
	(291.16,236.71) --
	(291.14,236.85) --
	(291.10,236.98) --
	(291.10,236.98) --
	(291.10,236.98) --
	(291.05,237.11) --
	(291.00,237.23) --
	(290.93,237.35) --
	(290.93,237.35) --
	(290.93,237.35) --
	(290.86,237.47) --
	(290.77,237.57) --
	(290.77,237.57) --
	(290.77,237.57) --
	(290.68,237.66) --
	(290.58,237.74) --
	(290.58,237.74) --
	(290.58,237.74) --
	(290.47,237.81) --
	(290.35,237.88) --
	(290.23,237.93) --
	(290.11,237.97) --
	(290.11,237.97) --
	(290.11,237.97) --
	(289.98,238.01) --
	(289.85,238.05) --
	(289.85,238.05) --
	(289.72,238.10) --
	(289.72,238.10) --
	(289.72,238.10) --
	(289.59,238.17) --
	(289.59,238.17) --
	(289.59,238.17) --
	(289.47,238.25) --
	(289.47,238.25) --
	(289.47,238.25) --
	(289.35,238.34) --
	(289.35,238.34) --
	(289.35,238.34) --
	(289.24,238.43) --
	(289.24,238.43) --
	(289.24,238.43) --
	(289.15,238.54) --
	(289.15,238.54) --
	(289.15,238.54) --
	(289.06,238.66) --
	(288.98,238.78) --
	(288.68,239.44) --
	(288.51,239.77) --
	(288.35,239.99) --
	(288.21,240.21) --
	(288.07,240.44) --
	(287.95,240.68) --
	(287.83,240.92) --
	(287.74,241.17) --
	(287.29,241.65) --
	(290.08,242.42) --
	(290.96,242.67) --
	(291.93,242.94) --
	(292.01,243.95) --
	(292.04,243.95) --
	(292.07,244.20) --
	(292.08,244.26) --
	(292.12,245.05) --
	(292.38,248.39) --
	(292.41,248.43) --
	(292.67,248.52) --
	(293.12,248.39) --
	(293.63,248.25) --
	(294.13,248.10) --
	(294.63,247.96) --
	(295.10,247.83) --
	(296.06,247.65) --
	(296.79,247.52) --
	(296.88,247.50) --
	(296.96,247.49) --
	(297.05,247.50) --
	(297.14,247.52) --
	(297.22,247.54) --
	(297.36,247.85) --
	(297.87,247.64) --
	(297.96,247.63) --
	(297.99,247.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(308.50,247.42) --
	(308.51,247.39) --
	(308.53,247.30) --
	(308.69,247.32) --
	(308.45,247.21) --
	(308.44,247.14) --
	(308.82,247.27) --
	(308.76,247.07) --
	(309.21,246.02) --
	(309.53,245.01) --
	(309.53,244.63) --
	(309.51,243.92) --
	(309.53,243.78) --
	(309.56,243.64) --
	(309.60,243.51) --
	(309.65,243.38) --
	(309.71,243.25) --
	(309.88,242.95) --
	(309.91,242.73) --
	(309.92,242.52) --
	(309.97,242.47) --
	(309.95,242.17) --
	(309.98,241.76) --
	(310.13,241.27) --
	(310.30,240.75) --
	(310.52,240.06) --
	(310.83,239.10) --
	(310.97,238.66) --
	(311.05,238.40) --
	(311.13,238.13) --
	(311.14,238.09) --
	(311.15,238.04) --
	(311.19,237.89) --
	(311.24,237.74) --
	(311.29,237.60) --
	(311.36,237.46) --
	(311.63,236.89) --
	(311.87,236.42) --
	(311.93,236.01) --
	(311.96,234.79) --
	(311.96,234.43) --
	(311.92,233.84) --
	(311.84,233.62) --
	(311.83,233.58) --
	(311.73,233.22) --
	(311.72,233.17) --
	(311.33,233.17) --
	(311.25,233.17) --
	(311.13,233.15) --
	(310.93,233.12) --
	(310.72,233.07) --
	(310.65,233.05) --
	(310.38,232.97) --
	(310.34,232.95) --
	(309.87,232.75) --
	(309.62,232.64) --
	(309.41,232.55) --
	(308.94,232.32) --
	(308.43,232.11) --
	(307.93,231.92) --
	(307.58,231.78) --
	(306.96,231.55) --
	(306.70,231.45) --
	(306.44,231.36) --
	(306.34,231.32) --
	(305.94,231.22) --
	(305.40,231.08) --
	(304.72,230.94) --
	(304.69,230.93) --
	(304.65,230.93) --
	(304.23,230.85) --
	(303.84,230.80) --
	(303.67,230.77) --
	(303.19,230.73) --
	(302.67,230.69) --
	(302.04,230.66) --
	(302.04,230.71) --
	(302.02,230.77) --
	(301.88,231.37) --
	(301.80,231.70) --
	(301.59,232.60) --
	(301.35,233.66) --
	(301.35,233.70) --
	(301.89,233.93) --
	(302.01,233.99) --
	(302.38,234.15) --
	(302.86,234.38) --
	(303.19,234.52) --
	(303.35,234.60) --
	(303.77,234.80) --
	(303.86,234.84) --
	(303.90,234.86) --
	(303.90,234.90) --
	(303.86,235.41) --
	(303.82,235.93) --
	(303.78,236.48) --
	(303.74,237.02) --
	(303.70,237.54) --
	(303.65,237.53) --
	(302.77,237.40) --
	(302.70,237.91) --
	(302.62,238.42) --
	(302.55,238.93) --
	(302.48,239.44) --
	(302.41,239.94) --
	(301.90,239.87) --
	(301.39,239.79) --
	(300.88,239.72) --
	(300.17,239.60) --
	(300.23,239.32) --
	(300.30,239.12) --
	(300.35,239.03) --
	(300.35,239.03) --
	(300.35,239.03) --
	(300.38,238.93) --
	(300.38,238.93) --
	(300.38,238.93) --
	(300.40,238.82) --
	(300.40,238.82) --
	(300.40,238.82) --
	(300.41,238.72) --
	(300.41,238.72) --
	(300.41,238.72) --
	(300.41,238.61) --
	(300.41,238.55) --
	(300.41,238.39) --
	(300.38,238.39) --
	(300.16,238.58) --
	(299.94,238.74) --
	(299.40,239.09) --
	(299.22,239.21) --
	(298.57,239.63) --
	(298.29,239.81) --
	(298.20,239.85) --
	(298.20,239.85) --
	(298.20,239.85) --
	(298.11,239.91) --
	(298.11,239.91) --
	(298.11,239.91) --
	(298.04,239.98) --
	(298.04,239.98) --
	(298.04,239.98) --
	(297.97,240.06) --
	(297.97,240.06) --
	(297.97,240.06) --
	(297.91,240.15) --
	(297.91,240.15) --
	(297.91,240.15) --
	(297.87,240.24) --
	(297.87,240.24) --
	(297.87,240.24) --
	(297.84,240.33) --
	(297.89,241.00) --
	(297.95,241.53) --
	(297.96,241.58) --
	(297.96,241.60) --
	(297.98,242.10) --
	(297.99,242.14) --
	(297.99,242.22) --
	(297.99,242.27) --
	(298.00,242.47) --
	(298.01,242.52) --
	(298.01,242.63) --
	(298.01,242.68) --
	(298.02,242.71) --
	(298.02,242.76) --
	(298.02,242.79) --
	(298.03,242.96) --
	(298.03,243.02) --
	(298.04,243.11) --
	(298.04,243.17) --
	(298.04,243.24) --
	(298.05,243.31) --
	(298.05,243.37) --
	(298.05,243.44) --
	(298.05,243.49) --
	(298.06,243.56) --
	(298.06,243.65) --
	(298.07,243.72) --
	(298.07,243.78) --
	(298.07,243.86) --
	(298.08,243.92) --
	(298.08,244.07) --
	(298.10,244.41) --
	(298.11,244.63) --
	(298.11,244.75) --
	(298.12,244.90) --
	(298.13,245.22) --
	(298.15,245.68) --
	(298.14,246.57) --
	(298.06,247.15) --
	(297.99,247.63) --
	(297.95,247.88) --
	(297.94,247.92) --
	(297.97,247.91) --
	(298.03,247.90) --
	(298.50,247.79) --
	(298.98,247.74) --
	(299.51,247.71) --
	(300.01,247.68) --
	(300.57,247.65) --
	(301.14,247.62) --
	(301.41,247.61) --
	(301.68,247.60) --
	(301.91,247.58) --
	(302.21,247.57) --
	(302.74,247.55) --
	(303.27,247.52) --
	(303.80,247.51) --
	(303.82,247.50) --
	(303.85,247.50) --
	(304.41,247.48) --
	(304.94,247.46) --
	(305.44,247.44) --
	(305.72,247.42) --
	(305.96,247.41) --
	(306.46,247.39) --
	(306.97,247.37) --
	(307.47,247.34) --
	(308.00,247.35) --
	(308.25,247.39) --
	(308.50,247.42) --
	cycle;
\definecolor{fillColor}{RGB}{214,85,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(216.90,237.05) --
	(217.14,236.96) --
	(217.95,236.30) --
	(218.80,235.60) --
	(219.14,235.73) --
	(219.34,235.82) --
	(219.63,235.95) --
	(220.09,236.17) --
	(220.58,236.37) --
	(221.14,235.04) --
	(221.58,235.39) --
	(222.03,235.66) --
	(222.15,234.73) --
	(222.34,233.14) --
	(222.40,232.61) --
	(223.09,232.69) --
	(222.46,232.17) --
	(222.32,232.06) --
	(222.05,231.84) --
	(221.80,231.62) --
	(221.60,231.45) --
	(221.37,231.25) --
	(220.86,230.80) --
	(220.46,230.36) --
	(220.31,230.22) --
	(219.95,229.83) --
	(219.61,229.42) --
	(219.53,229.33) --
	(219.67,229.33) --
	(219.71,229.33) --
	(219.79,229.33) --
	(219.86,229.32) --
	(220.59,229.33) --
	(221.86,229.33) --
	(221.94,228.77) --
	(222.00,228.24) --
	(222.07,227.71) --
	(222.13,227.16) --
	(222.20,226.61) --
	(222.27,226.09) --
	(221.01,225.93) --
	(221.04,225.65) --
	(221.08,225.40) --
	(221.13,224.92) --
	(221.21,224.34) --
	(221.28,223.79) --
	(221.34,223.24) --
	(221.37,222.91) --
	(220.97,223.18) --
	(220.89,223.24) --
	(220.43,223.57) --
	(220.21,223.67) --
	(220.08,223.72) --
	(219.86,223.83) --
	(219.59,223.94) --
	(219.23,224.11) --
	(218.37,224.49) --
	(217.96,224.68) --
	(217.70,224.80) --
	(217.43,224.93) --
	(217.38,224.95) --
	(217.34,224.97) --
	(217.03,225.12) --
	(216.89,224.83) --
	(216.76,224.55) --
	(216.72,224.24) --
	(216.30,224.30) --
	(216.19,224.31) --
	(215.88,224.35) --
	(215.61,224.39) --
	(215.56,224.39) --
	(215.20,224.44) --
	(214.79,224.49) --
	(214.64,224.51) --
	(214.29,224.56) --
	(213.99,224.59) --
	(213.34,224.45) --
	(213.10,224.39) --
	(212.48,224.23) --
	(211.72,224.05) --
	(211.09,223.92) --
	(210.58,224.12) --
	(210.39,224.52) --
	(210.27,224.80) --
	(210.21,225.78) --
	(210.40,226.41) --
	(210.41,226.51) --
	(210.36,226.54) --
	(210.19,226.59) --
	(210.13,226.64) --
	(210.18,226.69) --
	(210.22,226.69) --
	(210.27,226.69) --
	(210.36,226.67) --
	(210.39,226.79) --
	(210.33,226.81) --
	(210.29,226.85) --
	(210.30,226.89) --
	(210.36,226.93) --
	(210.51,227.00) --
	(210.53,227.05) --
	(210.28,227.20) --
	(210.29,227.21) --
	(210.35,227.20) --
	(210.38,227.18) --
	(210.44,227.17) --
	(210.57,227.11) --
	(210.59,227.17) --
	(210.61,227.22) --
	(210.58,227.25) --
	(210.62,227.37) --
	(210.67,227.38) --
	(210.69,227.46) --
	(210.70,227.51) --
	(210.81,227.92) --
	(210.82,227.96) --
	(210.85,227.98) --
	(210.82,227.99) --
	(210.84,228.08) --
	(210.78,228.11) --
	(210.79,228.14) --
	(210.80,228.16) --
	(210.81,228.18) --
	(210.82,228.22) --
	(210.84,228.25) --
	(210.84,228.26) --
	(210.85,228.30) --
	(210.86,228.34) --
	(210.89,228.33) --
	(210.90,228.32) --
	(210.90,228.33) --
	(210.93,228.42) --
	(211.00,228.40) --
	(211.03,228.39) --
	(211.05,228.40) --
	(211.04,228.42) --
	(211.06,228.47) --
	(211.05,228.48) --
	(210.99,228.49) --
	(211.03,228.61) --
	(210.84,228.70) --
	(211.09,229.48) --
	(211.31,230.12) --
	(211.51,230.68) --
	(211.67,231.14) --
	(211.71,231.16) --
	(211.74,231.21) --
	(211.73,231.27) --
	(211.81,231.44) --
	(211.79,231.46) --
	(211.73,231.51) --
	(212.01,232.05) --
	(212.11,232.24) --
	(212.13,232.28) --
	(212.13,232.30) --
	(212.14,232.29) --
	(212.14,232.29) --
	(212.15,232.31) --
	(212.25,232.50) --
	(212.30,232.46) --
	(212.31,232.46) --
	(212.34,232.49) --
	(212.40,232.56) --
	(212.38,232.58) --
	(212.37,232.60) --
	(212.36,232.64) --
	(212.51,232.83) --
	(212.53,232.85) --
	(212.61,232.95) --
	(212.61,232.95) --
	(212.65,232.97) --
	(212.71,232.94) --
	(212.92,233.22) --
	(212.85,233.28) --
	(212.85,233.29) --
	(212.79,233.44) --
	(212.70,233.51) --
	(212.79,233.73) --
	(212.80,233.83) --
	(212.93,234.02) --
	(213.00,233.98) --
	(213.07,234.01) --
	(213.26,233.85) --
	(213.32,233.81) --
	(213.36,233.87) --
	(213.38,233.88) --
	(213.31,233.93) --
	(213.31,233.94) --
	(213.35,233.98) --
	(213.38,234.06) --
	(213.53,234.33) --
	(213.58,234.46) --
	(213.83,234.91) --
	(213.84,234.94) --
	(213.90,234.93) --
	(213.91,234.94) --
	(214.16,235.28) --
	(214.28,235.55) --
	(214.57,236.40) --
	(214.58,236.43) --
	(214.67,236.66) --
	(214.71,236.74) --
	(214.77,236.82) --
	(214.77,236.83) --
	(214.90,237.39) --
	(214.65,237.61) --
	(214.77,237.74) --
	(214.85,237.67) --
	(214.97,237.58) --
	(215.04,237.63) --
	(215.18,237.70) --
	(215.60,237.58) --
	(215.64,237.53) --
	(216.55,237.16) --
	(216.79,237.06) --
	(216.90,237.05) --
	cycle;
\definecolor{fillColor}{RGB}{240,128,78}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(203.17,222.96) --
	(203.12,222.96) --
	(203.14,223.17) --
	(203.94,223.23) --
	(203.94,223.15) --
	(203.21,223.11) --
	(203.20,222.97) --
	(203.17,222.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(211.79,232.50) --
	(212.13,232.28) --
	(212.11,232.24) --
	(211.78,232.47) --
	(211.77,232.47) --
	(211.70,232.50) --
	(211.75,232.58) --
	(211.78,232.63) --
	(211.84,232.60) --
	(211.83,232.57) --
	(211.79,232.50) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(212.24,233.06) --
	(212.53,232.85) --
	(212.51,232.83) --
	(212.25,233.03) --
	(212.24,233.01) --
	(212.09,233.11) --
	(212.14,233.18) --
	(212.26,233.10) --
	(212.24,233.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(213.38,234.06) --
	(213.35,233.98) --
	(213.19,234.11) --
	(213.24,234.17) --
	(213.38,234.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(213.58,234.46) --
	(213.53,234.33) --
	(212.98,234.78) --
	(213.07,234.86) --
	(213.58,234.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(209.17,238.11) --
	(209.17,238.11) --
	(209.15,238.11) --
	(209.13,237.93) --
	(209.12,237.87) --
	(209.11,237.82) --
	(209.10,237.72) --
	(209.08,237.63) --
	(209.08,237.62) --
	(209.07,237.53) --
	(209.04,237.38) --
	(209.03,237.26) --
	(209.01,237.17) --
	(209.01,237.15) --
	(209.00,237.12) --
	(209.00,237.10) --
	(208.99,237.07) --
	(208.96,236.88) --
	(208.95,236.85) --
	(208.92,236.70) --
	(208.91,236.64) --
	(208.90,236.54) --
	(208.86,236.35) --
	(208.84,236.24) --
	(208.82,236.11) --
	(208.76,235.78) --
	(208.54,234.58) --
	(208.51,234.40) --
	(208.46,234.09) --
	(208.40,233.78) --
	(208.33,233.47) --
	(208.26,233.16) --
	(208.19,232.85) --
	(208.13,232.61) --
	(208.02,232.20) --
	(207.91,231.78) --
	(207.79,231.37) --
	(207.67,230.96) --
	(207.54,230.55) --
	(207.41,230.14) --
	(207.27,229.73) --
	(207.26,229.70) --
	(207.25,229.68) --
	(207.24,229.66) --
	(207.23,229.61) --
	(207.22,229.60) --
	(207.21,229.57) --
	(207.21,229.57) --
	(206.89,228.67) --
	(206.90,228.66) --
	(206.80,228.38) --
	(206.75,228.24) --
	(206.71,228.13) --
	(206.69,228.10) --
	(206.61,227.87) --
	(206.54,227.72) --
	(206.50,227.63) --
	(206.47,227.59) --
	(206.38,227.44) --
	(206.32,227.35) --
	(206.22,227.23) --
	(206.18,227.19) --
	(206.09,227.09) --
	(205.92,226.92) --
	(205.81,226.82) --
	(205.75,226.77) --
	(205.71,226.74) --
	(205.65,226.71) --
	(205.60,226.69) --
	(205.55,226.67) --
	(205.50,226.66) --
	(205.44,226.66) --
	(205.30,226.64) --
	(205.21,226.64) --
	(204.98,226.62) --
	(204.96,226.61) --
	(204.92,226.61) --
	(204.50,226.57) --
	(204.36,226.56) --
	(204.33,226.56) --
	(204.33,226.51) --
	(204.23,226.50) --
	(203.79,226.45) --
	(203.81,226.16) --
	(202.78,226.03) --
	(202.45,225.99) --
	(201.97,225.92) --
	(200.81,225.78) --
	(199.89,225.66) --
	(199.89,225.65) --
	(199.76,225.64) --
	(199.73,225.64) --
	(199.71,225.66) --
	(199.70,225.68) --
	(199.62,226.23) --
	(199.62,226.23) --
	(199.61,226.23) --
	(199.59,226.24) --
	(199.58,226.25) --
	(199.57,226.27) --
	(199.53,226.27) --
	(199.48,226.26) --
	(199.22,226.22) --
	(199.16,226.21) --
	(199.09,226.20) --
	(199.00,226.18) --
	(198.76,226.13) --
	(198.56,226.09) --
	(198.40,226.06) --
	(198.25,226.03) --
	(198.09,226.01) --
	(197.89,225.97) --
	(197.85,225.96) --
	(197.77,225.94) --
	(197.76,225.96) --
	(197.75,225.98) --
	(197.73,226.03) --
	(197.72,226.06) --
	(197.69,226.12) --
	(197.77,226.14) --
	(197.81,226.15) --
	(197.85,226.16) --
	(197.77,226.74) --
	(197.73,226.97) --
	(197.72,227.05) --
	(197.71,227.11) --
	(197.64,227.47) --
	(197.63,227.53) --
	(197.63,227.57) --
	(197.62,227.62) --
	(197.60,227.76) --
	(197.60,227.83) --
	(197.58,227.99) --
	(197.58,228.05) --
	(197.57,228.13) --
	(197.50,228.67) --
	(197.46,229.10) --
	(197.45,229.17) --
	(197.40,229.57) --
	(197.64,229.59) --
	(198.16,229.64) --
	(198.42,229.69) --
	(198.73,229.58) --
	(198.72,229.65) --
	(198.73,229.71) --
	(198.74,229.78) --
	(198.99,230.44) --
	(199.33,231.30) --
	(199.78,231.11) --
	(200.01,231.72) --
	(200.03,231.77) --
	(200.05,231.83) --
	(200.26,232.32) --
	(200.31,232.43) --
	(200.33,232.49) --
	(200.35,232.54) --
	(200.69,233.46) --
	(201.17,233.27) --
	(201.64,233.08) --
	(201.98,233.94) --
	(202.33,234.81) --
	(202.35,234.86) --
	(202.37,234.91) --
	(202.57,235.27) --
	(202.84,235.76) --
	(203.09,236.21) --
	(203.34,236.66) --
	(203.59,237.12) --
	(203.83,237.55) --
	(204.08,238.01) --
	(204.33,238.45) --
	(204.57,238.89) --
	(204.82,239.34) --
	(205.08,239.82) --
	(205.35,240.30) --
	(205.62,240.77) --
	(205.63,240.81) --
	(205.99,240.61) --
	(206.27,240.46) --
	(206.63,240.25) --
	(206.70,240.22) --
	(206.71,240.22) --
	(206.89,240.13) --
	(206.95,240.09) --
	(208.31,239.31) --
	(209.02,238.90) --
	(209.06,238.87) --
	(209.10,238.84) --
	(209.13,238.81) --
	(209.16,238.78) --
	(209.26,238.71) --
	(209.23,238.54) --
	(209.22,238.43) --
	(209.21,238.34) --
	(209.20,238.24) --
	(209.18,238.12) --
	(209.17,238.11) --
	cycle;
\definecolor{fillColor}{RGB}{243,133,75}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(231.55,239.87) --
	(231.39,239.64) --
	(230.50,238.88) --
	(229.78,238.18) --
	(229.00,237.38) --
	(228.50,236.95) --
	(228.03,236.61) --
	(227.79,236.44) --
	(227.56,236.26) --
	(227.05,235.92) --
	(226.55,235.49) --
	(226.32,235.25) --
	(226.06,235.00) --
	(225.58,234.62) --
	(225.09,234.26) --
	(224.68,233.94) --
	(224.00,233.44) --
	(223.32,232.88) --
	(223.09,232.69) --
	(222.40,232.61) --
	(222.34,233.14) --
	(222.15,234.73) --
	(222.03,235.66) --
	(221.58,235.39) --
	(221.14,235.04) --
	(220.58,236.37) --
	(220.09,236.17) --
	(219.63,235.95) --
	(219.34,235.82) --
	(219.14,235.73) --
	(218.80,235.60) --
	(217.95,236.30) --
	(217.14,236.96) --
	(216.90,237.05) --
	(216.95,237.07) --
	(217.01,237.24) --
	(217.00,237.53) --
	(216.82,237.62) --
	(216.78,237.65) --
	(216.74,237.80) --
	(215.77,237.74) --
	(215.68,238.21) --
	(215.24,238.13) --
	(214.93,238.14) --
	(214.91,238.40) --
	(214.93,238.74) --
	(214.99,238.81) --
	(215.04,239.26) --
	(215.20,239.82) --
	(215.25,240.09) --
	(215.27,240.13) --
	(215.28,240.31) --
	(215.24,240.32) --
	(215.24,240.65) --
	(215.20,240.80) --
	(215.17,240.80) --
	(215.15,240.88) --
	(215.08,241.35) --
	(215.11,241.35) --
	(215.12,241.35) --
	(215.11,241.42) --
	(215.03,241.95) --
	(214.87,242.41) --
	(214.81,242.44) --
	(214.76,242.47) --
	(214.64,243.01) --
	(214.56,243.41) --
	(214.54,243.56) --
	(214.52,243.77) --
	(214.54,243.87) --
	(214.51,244.01) --
	(214.53,244.15) --
	(214.55,244.26) --
	(214.61,244.41) --
	(214.66,244.60) --
	(214.72,244.70) --
	(214.76,244.78) --
	(214.85,244.89) --
	(214.95,245.10) --
	(215.17,245.42) --
	(215.55,245.97) --
	(215.55,245.98) --
	(215.58,246.02) --
	(215.60,246.05) --
	(215.68,246.14) --
	(215.71,246.18) --
	(215.72,246.19) --
	(215.72,246.20) --
	(215.74,246.22) --
	(215.76,246.25) --
	(215.79,246.28) --
	(215.80,246.30) --
	(215.82,246.34) --
	(215.84,246.37) --
	(215.89,246.43) --
	(215.90,246.45) --
	(215.93,246.49) --
	(215.94,246.51) --
	(215.95,246.52) --
	(215.96,246.53) --
	(215.97,246.54) --
	(216.00,246.56) --
	(216.01,246.57) --
	(216.02,246.57) --
	(216.03,246.59) --
	(216.07,246.64) --
	(216.08,246.65) --
	(216.09,246.66) --
	(216.14,246.71) --
	(216.18,246.75) --
	(216.20,246.77) --
	(216.24,246.80) --
	(216.30,246.87) --
	(216.32,246.88) --
	(216.35,246.90) --
	(216.36,246.91) --
	(216.39,246.94) --
	(216.42,246.96) --
	(216.47,247.02) --
	(216.50,247.05) --
	(216.51,247.05) --
	(216.52,247.06) --
	(216.54,247.07) --
	(216.54,247.07) --
	(216.56,247.09) --
	(216.59,247.11) --
	(216.61,247.14) --
	(216.63,247.15) --
	(216.70,247.22) --
	(216.72,247.24) --
	(216.73,247.25) --
	(216.76,247.28) --
	(216.80,247.31) --
	(216.84,247.35) --
	(216.89,247.38) --
	(217.00,247.47) --
	(217.04,247.50) --
	(217.06,247.52) --
	(217.11,247.56) --
	(217.14,247.58) --
	(217.18,247.61) --
	(217.23,247.65) --
	(217.31,247.70) --
	(217.46,247.79) --
	(217.49,247.81) --
	(217.57,247.86) --
	(217.57,247.87) --
	(217.58,247.87) --
	(217.59,247.88) --
	(217.60,247.88) --
	(217.67,247.89) --
	(218.31,247.99) --
	(218.32,247.99) --
	(218.32,247.99) --
	(218.33,247.99) --
	(218.35,247.99) --
	(218.38,247.98) --
	(218.56,248.02) --
	(218.72,248.04) --
	(218.78,248.05) --
	(218.81,248.05) --
	(218.84,248.05) --
	(218.87,248.05) --
	(218.90,248.05) --
	(218.93,248.05) --
	(218.99,248.05) --
	(219.02,248.04) --
	(219.08,248.04) --
	(219.11,248.04) --
	(219.13,248.04) --
	(219.15,248.04) --
	(219.17,248.03) --
	(219.23,248.02) --
	(219.26,248.01) --
	(219.35,248.00) --
	(219.39,247.99) --
	(219.48,247.98) --
	(219.52,247.98) --
	(219.60,247.97) --
	(219.68,247.95) --
	(219.85,247.91) --
	(219.89,247.90) --
	(219.93,247.89) --
	(219.97,247.88) --
	(220.00,247.87) --
	(220.06,247.85) --
	(220.16,247.82) --
	(220.27,247.80) --
	(220.27,247.80) --
	(220.29,247.79) --
	(220.32,247.79) --
	(220.36,247.78) --
	(220.36,247.77) --
	(220.37,247.77) --
	(220.38,247.77) --
	(220.39,247.76) --
	(220.39,247.75) --
	(220.40,247.74) --
	(220.40,247.74) --
	(220.41,247.74) --
	(220.41,247.73) --
	(220.42,247.73) --
	(220.43,247.73) --
	(220.43,247.73) --
	(220.43,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.73) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.44,247.74) --
	(220.46,247.74) --
	(220.48,247.73) --
	(220.54,247.71) --
	(220.63,247.67) --
	(221.14,247.48) --
	(221.22,247.45) --
	(221.24,247.44) --
	(221.29,247.42) --
	(221.38,247.38) --
	(221.48,247.33) --
	(221.53,247.30) --
	(221.71,247.21) --
	(221.80,247.16) --
	(221.85,247.14) --
	(221.93,247.10) --
	(222.16,246.98) --
	(222.29,246.91) --
	(222.31,246.90) --
	(222.41,246.85) --
	(222.57,246.76) --
	(222.58,246.79) --
	(222.59,246.81) --
	(222.90,246.67) --
	(223.09,246.59) --
	(223.10,246.58) --
	(223.12,246.58) --
	(223.13,246.57) --
	(223.15,246.56) --
	(223.18,246.54) --
	(223.19,246.53) --
	(223.19,246.53) --
	(223.20,246.52) --
	(223.21,246.51) --
	(223.22,246.50) --
	(223.26,246.49) --
	(223.29,246.47) --
	(223.30,246.46) --
	(223.31,246.46) --
	(223.33,246.45) --
	(223.34,246.45) --
	(223.38,246.43) --
	(223.42,246.41) --
	(223.44,246.42) --
	(223.48,246.41) --
	(223.52,246.30) --
	(223.40,245.99) --
	(223.39,245.97) --
	(223.26,245.65) --
	(223.21,245.51) --
	(223.09,245.23) --
	(223.10,245.14) --
	(223.12,244.99) --
	(223.16,244.63) --
	(223.17,244.52) --
	(223.43,244.55) --
	(223.42,244.66) --
	(223.36,245.19) --
	(223.34,245.16) --
	(223.25,245.20) --
	(223.35,245.46) --
	(223.42,245.62) --
	(223.52,245.58) --
	(223.53,245.59) --
	(223.55,245.63) --
	(223.60,245.76) --
	(223.63,245.84) --
	(223.68,245.87) --
	(223.85,245.79) --
	(224.02,246.17) --
	(224.04,246.17) --
	(224.05,246.16) --
	(224.03,246.12) --
	(224.10,246.09) --
	(224.11,246.12) --
	(224.14,246.13) --
	(224.22,246.10) --
	(224.23,246.08) --
	(224.21,246.05) --
	(224.30,246.01) --
	(224.31,246.04) --
	(224.32,246.05) --
	(224.34,246.04) --
	(224.34,246.03) --
	(224.20,245.64) --
	(224.23,245.33) --
	(224.32,245.29) --
	(224.32,245.31) --
	(224.33,245.32) --
	(224.34,245.37) --
	(224.34,245.40) --
	(224.36,245.44) --
	(224.38,245.49) --
	(224.40,245.54) --
	(224.42,245.58) --
	(224.43,245.62) --
	(224.46,245.69) --
	(224.47,245.71) --
	(224.48,245.72) --
	(224.49,245.73) --
	(224.51,245.76) --
	(224.53,245.78) --
	(224.55,245.81) --
	(224.56,245.83) --
	(224.58,245.86) --
	(224.58,245.87) --
	(224.59,245.88) --
	(224.59,245.89) --
	(224.60,245.89) --
	(224.60,245.89) --
	(224.60,245.89) --
	(224.60,245.89) --
	(224.60,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.89) --
	(224.61,245.90) --
	(224.61,245.90) --
	(224.61,245.90) --
	(224.61,245.90) --
	(224.61,245.90) --
	(224.61,245.90) --
	(224.61,245.90) --
	(224.61,245.90) --
	(224.61,245.90) --
	(224.60,245.90) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.91) --
	(224.60,245.92) --
	(224.60,245.92) --
	(224.60,245.92) --
	(224.60,245.92) --
	(224.61,245.93) --
	(224.61,245.93) --
	(224.61,245.93) --
	(224.61,245.93) --
	(224.63,245.93) --
	(224.63,245.93) --
	(224.64,245.93) --
	(224.65,245.92) --
	(224.67,245.92) --
	(224.69,245.91) --
	(224.73,245.88) --
	(225.30,245.58) --
	(225.35,245.56) --
	(225.38,245.54) --
	(225.41,245.52) --
	(225.47,245.48) --
	(225.50,245.46) --
	(225.54,245.44) --
	(225.56,245.43) --
	(225.82,245.29) --
	(225.97,245.14) --
	(225.98,245.13) --
	(226.06,245.06) --
	(226.17,244.96) --
	(226.19,244.93) --
	(226.16,244.90) --
	(226.16,244.89) --
	(226.17,244.86) --
	(226.21,244.80) --
	(226.26,244.74) --
	(226.30,244.77) --
	(226.44,244.50) --
	(226.52,244.34) --
	(226.61,244.07) --
	(226.52,244.03) --
	(226.53,244.00) --
	(226.58,243.84) --
	(226.64,243.86) --
	(226.65,243.86) --
	(226.65,243.84) --
	(226.71,243.66) --
	(226.74,243.68) --
	(226.76,243.69) --
	(226.81,243.60) --
	(226.84,243.54) --
	(226.85,243.52) --
	(226.78,243.49) --
	(226.96,242.89) --
	(227.24,242.20) --
	(227.28,242.10) --
	(227.32,242.03) --
	(227.79,241.52) --
	(227.99,241.33) --
	(228.25,241.03) --
	(228.25,241.04) --
	(228.70,240.71) --
	(228.80,240.63) --
	(228.91,240.57) --
	(228.96,240.55) --
	(229.12,240.50) --
	(229.39,240.40) --
	(229.64,240.30) --
	(229.66,240.30) --
	(229.85,240.23) --
	(230.00,240.17) --
	(230.04,240.15) --
	(230.11,240.13) --
	(230.43,240.06) --
	(230.44,240.06) --
	(230.44,240.04) --
	(230.44,240.03) --
	(230.48,240.02) --
	(230.70,239.99) --
	(230.84,239.97) --
	(230.85,239.97) --
	(230.86,239.96) --
	(230.86,239.95) --
	(230.99,239.92) --
	(231.13,239.90) --
	(231.19,239.91) --
	(231.35,239.87) --
	(231.47,239.85) --
	(231.48,239.85) --
	(231.50,239.86) --
	(231.51,239.88) --
	(231.55,239.87) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(251.03,360.98) --
	(250.81,360.37) --
	(250.27,358.93) --
	(250.19,358.72) --
	(250.04,358.37) --
	(249.99,358.27) --
	(249.95,358.18) --
	(249.98,358.17) --
	(250.44,358.08) --
	(251.31,357.85) --
	(251.44,357.82) --
	(251.59,357.79) --
	(251.71,357.76) --
	(251.74,357.76) --
	(251.46,357.47) --
	(251.19,357.17) --
	(251.06,357.04) --
	(250.91,356.88) --
	(250.76,356.70) --
	(250.71,356.65) --
	(250.65,356.58) --
	(250.31,356.06) --
	(249.89,355.42) --
	(248.97,354.02) --
	(248.55,353.39) --
	(247.94,352.54) --
	(247.73,352.19) --
	(247.62,351.90) --
	(247.46,351.32) --
	(247.29,350.67) --
	(247.20,350.39) --
	(247.11,350.10) --
	(247.00,349.82) --
	(246.90,349.54) --
	(246.89,349.52) --
	(246.67,349.00) --
	(246.40,348.30) --
	(246.38,348.26) --
	(246.35,348.27) --
	(246.22,348.31) --
	(246.07,348.36) --
	(246.03,348.37) --
	(245.60,348.49) --
	(245.77,349.10) --
	(245.91,349.61) --
	(246.06,350.13) --
	(245.96,350.76) --
	(245.96,350.79) --
	(245.95,350.81) --
	(245.90,350.88) --
	(245.84,350.99) --
	(245.49,351.39) --
	(245.09,351.75) --
	(244.69,352.18) --
	(244.45,352.39) --
	(243.98,352.59) --
	(243.32,352.57) --
	(243.00,351.90) --
	(242.75,351.74) --
	(241.42,350.82) --
	(240.93,350.17) --
	(240.91,350.14) --
	(240.89,350.11) --
	(240.05,350.18) --
	(240.01,350.17) --
	(239.97,350.16) --
	(239.93,350.14) --
	(239.81,350.08) --
	(239.77,350.07) --
	(239.75,350.08) --
	(239.72,350.12) --
	(239.68,350.15) --
	(239.64,350.17) --
	(239.58,350.16) --
	(239.49,350.18) --
	(239.49,350.20) --
	(239.47,350.21) --
	(239.46,350.20) --
	(239.45,350.20) --
	(239.02,350.37) --
	(238.62,350.63) --
	(238.62,350.69) --
	(238.57,350.70) --
	(238.54,350.73) --
	(238.53,350.73) --
	(238.52,350.73) --
	(238.48,350.76) --
	(238.46,350.79) --
	(238.47,350.81) --
	(238.47,350.81) --
	(238.46,350.83) --
	(238.45,350.83) --
	(238.44,350.83) --
	(238.41,350.86) --
	(238.35,351.03) --
	(237.61,351.91) --
	(237.59,351.93) --
	(237.57,351.95) --
	(237.54,352.00) --
	(237.47,352.08) --
	(237.33,352.24) --
	(237.29,352.27) --
	(237.24,352.29) --
	(237.14,352.32) --
	(237.14,352.33) --
	(237.12,352.33) --
	(237.09,352.34) --
	(237.09,352.37) --
	(237.06,352.39) --
	(237.04,352.39) --
	(236.98,352.46) --
	(236.95,352.49) --
	(236.91,352.51) --
	(236.87,352.52) --
	(236.83,352.53) --
	(236.78,352.51) --
	(236.75,352.49) --
	(236.73,352.50) --
	(236.71,352.51) --
	(236.69,352.51) --
	(236.66,352.51) --
	(236.65,352.50) --
	(236.65,352.50) --
	(236.63,352.49) --
	(236.47,352.52) --
	(236.44,352.53) --
	(236.38,352.55) --
	(236.35,352.55) --
	(236.33,352.54) --
	(236.29,352.54) --
	(236.27,352.55) --
	(236.25,352.56) --
	(236.24,352.57) --
	(236.21,352.58) --
	(236.20,352.57) --
	(236.20,352.56) --
	(236.13,352.56) --
	(236.06,352.57) --
	(235.96,352.59) --
	(235.94,352.60) --
	(235.93,352.60) --
	(235.93,352.57) --
	(235.90,352.56) --
	(235.89,352.57) --
	(235.86,352.57) --
	(235.85,352.53) --
	(235.82,352.51) --
	(235.79,352.49) --
	(235.72,352.48) --
	(236.34,353.55) --
	(237.46,356.68) --
	(237.71,357.39) --
	(237.90,357.91) --
	(238.17,358.67) --
	(238.27,358.63) --
	(239.24,358.45) --
	(239.25,358.29) --
	(239.26,358.12) --
	(239.26,357.96) --
	(239.25,357.79) --
	(239.23,357.63) --
	(239.20,357.47) --
	(240.59,356.97) --
	(240.84,356.94) --
	(241.39,356.76) --
	(241.67,357.04) --
	(241.93,357.33) --
	(241.97,357.37) --
	(242.20,357.62) --
	(242.45,357.92) --
	(242.57,358.08) --
	(242.68,358.26) --
	(242.78,358.44) --
	(242.88,358.62) --
	(242.97,358.82) --
	(243.05,359.03) --
	(243.12,359.24) --
	(243.18,359.45) --
	(243.42,359.46) --
	(243.51,359.49) --
	(243.74,359.65) --
	(244.27,360.03) --
	(244.30,360.22) --
	(244.56,360.24) --
	(244.73,360.40) --
	(244.80,360.35) --
	(244.83,360.32) --
	(244.86,360.31) --
	(244.98,360.25) --
	(244.99,360.16) --
	(245.02,360.14) --
	(245.05,360.12) --
	(245.08,360.12) --
	(245.12,360.12) --
	(245.32,359.93) --
	(245.52,359.43) --
	(245.65,359.15) --
	(246.28,358.96) --
	(246.81,358.80) --
	(247.48,358.60) --
	(247.66,358.89) --
	(247.80,359.14) --
	(247.92,359.38) --
	(248.03,359.64) --
	(248.12,359.89) --
	(248.21,360.15) --
	(248.26,360.12) --
	(248.29,360.11) --
	(248.32,360.11) --
	(248.35,360.10) --
	(248.37,360.10) --
	(248.72,360.15) --
	(248.75,360.14) --
	(248.78,360.14) --
	(248.81,360.14) --
	(248.84,360.13) --
	(249.09,359.99) --
	(249.12,359.97) --
	(249.16,359.96) --
	(249.19,359.96) --
	(249.23,359.95) --
	(249.26,359.95) --
	(249.30,359.96) --
	(249.34,359.97) --
	(249.37,359.98) --
	(249.40,360.00) --
	(249.43,360.02) --
	(249.48,360.07) --
	(249.70,360.31) --
	(249.74,360.35) --
	(249.78,360.38) --
	(249.82,360.40) --
	(249.86,360.43) --
	(250.03,360.63) --
	(250.65,361.07) --
	(250.72,361.10) --
	(250.76,361.11) --
	(250.80,361.11) --
	(250.82,361.10) --
	(250.85,361.09) --
	(250.95,361.01) --
	(251.03,360.98) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(199.39,177.07) --
	(198.98,176.71) --
	(198.57,176.35) --
	(198.17,176.00) --
	(197.76,175.64) --
	(197.35,175.28) --
	(196.95,174.92) --
	(196.54,174.57) --
	(196.40,174.44) --
	(196.14,174.21) --
	(195.73,173.85) --
	(194.90,174.51) --
	(193.65,175.50) --
	(193.33,175.09) --
	(192.99,174.67) --
	(192.81,174.44) --
	(192.66,174.25) --
	(192.33,173.83) --
	(192.00,173.41) --
	(191.85,173.21) --
	(191.67,172.99) --
	(191.35,172.57) --
	(191.01,172.16) --
	(190.86,171.96) --
	(190.68,171.74) --
	(190.35,171.32) --
	(190.02,170.90) --
	(189.69,170.48) --
	(189.55,170.30) --
	(189.36,170.06) --
	(189.02,169.63) --
	(190.04,168.82) --
	(189.62,168.45) --
	(189.44,168.29) --
	(189.33,168.20) --
	(189.21,168.10) --
	(188.80,167.74) --
	(188.40,167.38) --
	(187.96,166.99) --
	(187.52,166.60) --
	(186.97,167.03) --
	(185.72,168.02) --
	(184.61,168.93) --
	(184.35,169.15) --
	(184.17,169.03) --
	(184.11,169.00) --
	(184.12,169.15) --
	(184.12,169.31) --
	(184.11,169.47) --
	(184.08,169.62) --
	(184.05,169.78) --
	(184.00,169.93) --
	(183.97,169.98) --
	(183.93,170.07) --
	(183.86,170.21) --
	(183.84,170.25) --
	(183.78,170.34) --
	(183.74,170.39) --
	(183.65,170.53) --
	(183.67,170.56) --
	(183.73,170.64) --
	(183.95,170.92) --
	(184.09,171.10) --
	(184.17,171.22) --
	(184.27,171.34) --
	(184.61,171.76) --
	(184.94,172.18) --
	(185.28,172.61) --
	(184.03,173.60) --
	(184.37,174.04) --
	(184.70,174.46) --
	(185.03,174.88) --
	(185.36,175.29) --
	(185.69,175.71) --
	(186.02,176.13) --
	(186.35,176.55) --
	(186.68,176.97) --
	(187.01,177.39) --
	(187.34,177.81) --
	(187.67,178.22) --
	(188.00,178.64) --
	(188.34,179.06) --
	(188.66,179.48) --
	(188.99,179.90) --
	(189.32,180.31) --
	(189.65,180.73) --
	(189.98,181.15) --
	(190.31,181.57) --
	(190.64,181.99) --
	(190.97,182.41) --
	(191.23,182.74) --
	(191.30,182.83) --
	(191.39,182.94) --
	(191.63,183.24) --
	(191.96,183.67) --
	(194.44,181.68) --
	(194.15,181.27) --
	(195.43,180.22) --
	(196.63,179.27) --
	(197.83,178.31) --
	(199.39,177.07) --
	cycle;
\definecolor{fillColor}{RGB}{252,166,54}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(237.64,335.82) --
	(237.60,335.75) --
	(237.59,335.75) --
	(237.55,335.67) --
	(237.54,335.67) --
	(237.50,335.60) --
	(237.47,335.62) --
	(237.35,335.40) --
	(237.34,335.41) --
	(237.29,335.32) --
	(237.29,335.31) --
	(237.30,335.31) --
	(237.30,335.31) --
	(237.30,335.31) --
	(237.30,335.30) --
	(237.29,335.30) --
	(237.29,335.30) --
	(237.29,335.30) --
	(237.29,335.30) --
	(237.29,335.29) --
	(237.28,335.29) --
	(237.28,335.29) --
	(237.28,335.29) --
	(237.28,335.29) --
	(237.26,335.26) --
	(237.24,335.22) --
	(237.23,335.20) --
	(237.22,335.17) --
	(237.21,335.15) --
	(237.21,335.14) --
	(237.20,335.13) --
	(237.20,335.13) --
	(237.20,335.12) --
	(237.17,335.14) --
	(237.17,335.14) --
	(237.18,335.15) --
	(237.18,335.15) --
	(237.18,335.15) --
	(237.18,335.15) --
	(237.26,335.28) --
	(237.27,335.30) --
	(237.26,335.30) --
	(237.26,335.30) --
	(237.26,335.31) --
	(237.26,335.31) --
	(237.26,335.31) --
	(237.26,335.31) --
	(237.26,335.32) --
	(237.27,335.32) --
	(237.27,335.32) --
	(237.27,335.32) --
	(237.27,335.32) --
	(237.27,335.32) --
	(237.28,335.32) --
	(237.28,335.32) --
	(237.28,335.32) --
	(237.33,335.42) --
	(237.32,335.42) --
	(237.39,335.55) --
	(237.44,335.64) --
	(237.43,335.64) --
	(237.47,335.71) --
	(237.46,335.72) --
	(237.50,335.80) --
	(237.50,335.80) --
	(237.54,335.88) --
	(237.64,335.82) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(243.47,348.10) --
	(243.49,348.07) --
	(243.49,348.07) --
	(243.50,348.07) --
	(243.49,348.06) --
	(243.50,348.04) --
	(243.51,348.03) --
	(243.54,347.99) --
	(243.54,347.98) --
	(243.54,347.97) --
	(243.55,347.95) --
	(243.57,347.93) --
	(243.58,347.91) --
	(243.57,347.89) --
	(243.59,347.87) --
	(243.60,347.84) --
	(243.61,347.82) --
	(243.62,347.81) --
	(243.62,347.79) --
	(243.63,347.78) --
	(243.65,347.76) --
	(243.69,347.72) --
	(243.73,347.67) --
	(243.77,347.60) --
	(243.78,347.57) --
	(243.80,347.55) --
	(243.80,347.53) --
	(243.82,347.47) --
	(243.84,347.42) --
	(243.86,347.37) --
	(243.86,347.35) --
	(243.85,347.34) --
	(243.85,347.32) --
	(243.87,347.26) --
	(243.88,347.20) --
	(243.89,347.15) --
	(243.89,347.13) --
	(243.90,347.10) --
	(243.90,347.06) --
	(243.91,347.01) --
	(243.91,346.96) --
	(243.91,346.95) --
	(243.92,346.95) --
	(243.92,346.93) --
	(243.91,346.93) --
	(243.91,346.91) --
	(243.91,346.89) --
	(243.91,346.88) --
	(243.92,346.87) --
	(243.91,346.86) --
	(243.90,346.85) --
	(243.90,346.83) --
	(243.88,346.82) --
	(243.87,346.82) --
	(243.87,346.81) --
	(243.86,346.80) --
	(243.85,346.78) --
	(243.85,346.76) --
	(243.85,346.76) --
	(243.84,346.71) --
	(243.83,346.71) --
	(243.82,346.69) --
	(243.81,346.68) --
	(243.80,346.63) --
	(243.79,346.62) --
	(243.79,346.61) --
	(243.78,346.61) --
	(243.77,346.60) --
	(243.76,346.58) --
	(243.76,346.56) --
	(243.75,346.54) --
	(243.76,346.52) --
	(243.77,346.51) --
	(243.78,346.49) --
	(243.78,346.47) --
	(243.77,346.45) --
	(243.77,346.44) --
	(243.76,346.43) --
	(243.76,346.41) --
	(243.75,346.40) --
	(243.75,346.37) --
	(243.74,346.33) --
	(243.75,346.32) --
	(243.74,346.28) --
	(243.74,346.27) --
	(243.73,346.26) --
	(243.74,346.25) --
	(243.73,346.24) --
	(243.73,346.21) --
	(243.74,346.18) --
	(243.74,346.17) --
	(243.73,346.15) --
	(243.73,346.14) --
	(243.73,346.10) --
	(243.73,346.08) --
	(243.73,346.05) --
	(243.74,346.03) --
	(243.73,346.01) --
	(243.73,345.99) --
	(243.72,345.97) --
	(243.72,345.95) --
	(243.71,345.91) --
	(243.71,345.88) --
	(243.71,345.86) --
	(243.70,345.85) --
	(243.71,345.83) --
	(243.70,345.81) --
	(243.70,345.79) --
	(243.71,345.79) --
	(243.70,345.77) --
	(243.69,345.75) --
	(243.69,345.74) --
	(243.68,345.73) --
	(243.68,345.71) --
	(243.69,345.70) --
	(243.69,345.70) --
	(243.68,345.68) --
	(243.68,345.66) --
	(243.67,345.64) --
	(243.67,345.64) --
	(243.67,345.62) --
	(243.66,345.60) --
	(243.66,345.58) --
	(243.68,345.57) --
	(243.67,345.57) --
	(243.66,345.55) --
	(243.65,345.53) --
	(243.64,345.52) --
	(243.64,345.51) --
	(243.64,345.50) --
	(243.64,345.49) --
	(243.64,345.48) --
	(243.63,345.45) --
	(243.63,345.43) --
	(243.64,345.41) --
	(243.62,345.40) --
	(243.60,345.39) --
	(243.59,345.40) --
	(243.57,345.40) --
	(243.56,345.39) --
	(243.52,345.42) --
	(243.49,345.43) --
	(243.45,345.45) --
	(243.42,345.47) --
	(243.40,345.48) --
	(243.38,345.48) --
	(243.35,345.46) --
	(243.33,345.44) --
	(243.33,345.43) --
	(243.33,345.40) --
	(243.33,345.37) --
	(243.36,345.36) --
	(243.36,345.35) --
	(243.37,345.35) --
	(243.37,345.35) --
	(243.39,345.34) --
	(243.40,345.32) --
	(243.53,345.25) --
	(243.53,345.22) --
	(243.54,345.22) --
	(243.56,345.21) --
	(243.58,345.20) --
	(243.57,345.17) --
	(243.55,345.15) --
	(243.55,345.13) --
	(243.55,345.12) --
	(243.54,345.11) --
	(243.54,345.10) --
	(243.53,345.09) --
	(243.52,345.07) --
	(243.53,345.05) --
	(243.52,345.04) --
	(243.52,345.03) --
	(243.52,345.01) --
	(243.51,345.00) --
	(243.50,345.00) --
	(243.48,344.99) --
	(243.45,344.98) --
	(243.44,344.97) --
	(243.42,344.96) --
	(243.41,344.94) --
	(243.41,344.93) --
	(243.41,344.92) --
	(243.41,344.91) --
	(243.41,344.89) --
	(243.41,344.88) --
	(243.41,344.87) --
	(243.41,344.85) --
	(243.41,344.83) --
	(243.40,344.82) --
	(243.40,344.81) --
	(243.39,344.79) --
	(243.39,344.78) --
	(243.38,344.76) --
	(243.36,344.72) --
	(243.36,344.71) --
	(243.35,344.70) --
	(243.32,344.65) --
	(243.32,344.62) --
	(243.32,344.61) --
	(243.31,344.57) --
	(243.31,344.55) --
	(243.30,344.54) --
	(243.29,344.54) --
	(243.29,344.52) --
	(243.27,344.49) --
	(243.26,344.48) --
	(243.24,344.47) --
	(243.23,344.46) --
	(243.22,344.44) --
	(243.19,344.42) --
	(243.18,344.40) --
	(243.18,344.39) --
	(243.18,344.37) --
	(243.18,344.36) --
	(243.19,344.36) --
	(243.19,344.36) --
	(243.19,344.34) --
	(243.18,344.33) --
	(243.18,344.32) --
	(243.17,344.32) --
	(243.17,344.29) --
	(243.16,344.28) --
	(243.15,344.26) --
	(243.15,344.26) --
	(243.14,344.25) --
	(243.15,344.24) --
	(243.15,344.21) --
	(243.14,344.20) --
	(243.13,344.18) --
	(243.12,344.17) --
	(243.10,344.16) --
	(243.09,344.15) --
	(243.09,344.14) --
	(243.08,344.12) --
	(243.12,344.10) --
	(243.03,343.97) --
	(242.98,343.87) --
	(242.90,343.75) --
	(242.77,343.55) --
	(242.68,343.40) --
	(242.62,343.30) --
	(242.72,343.24) --
	(242.72,343.23) --
	(242.56,342.96) --
	(242.40,342.68) --
	(242.17,342.30) --
	(241.99,341.99) --
	(241.94,341.91) --
	(241.93,341.90) --
	(241.88,341.88) --
	(241.80,341.85) --
	(241.75,341.83) --
	(241.72,341.82) --
	(241.68,341.82) --
	(241.37,341.79) --
	(241.37,341.78) --
	(241.59,341.66) --
	(241.63,341.58) --
	(241.66,341.48) --
	(241.31,341.68) --
	(241.29,341.69) --
	(241.28,341.69) --
	(241.24,341.68) --
	(241.19,341.68) --
	(241.09,341.66) --
	(241.09,341.66) --
	(241.09,341.64) --
	(241.07,341.64) --
	(241.07,341.60) --
	(240.97,341.58) --
	(240.97,341.61) --
	(240.95,341.61) --
	(240.93,341.61) --
	(240.90,341.61) --
	(240.87,341.60) --
	(240.84,341.60) --
	(240.82,341.58) --
	(240.81,341.56) --
	(240.80,341.53) --
	(240.80,341.50) --
	(240.81,341.48) --
	(240.82,341.46) --
	(240.84,341.45) --
	(240.85,341.44) --
	(240.86,341.44) --
	(240.88,341.43) --
	(240.91,341.42) --
	(240.92,341.42) --
	(240.95,341.42) --
	(240.98,341.41) --
	(241.00,341.41) --
	(241.03,341.40) --
	(241.05,341.40) --
	(241.08,341.41) --
	(241.10,341.41) --
	(241.11,341.41) --
	(241.12,341.41) --
	(241.13,341.41) --
	(241.14,341.41) --
	(241.14,341.40) --
	(241.15,341.40) --
	(241.16,341.39) --
	(241.16,341.38) --
	(241.16,341.38) --
	(241.17,341.37) --
	(241.17,341.37) --
	(241.18,341.37) --
	(241.20,341.35) --
	(241.21,341.33) --
	(241.22,341.31) --
	(241.22,341.28) --
	(241.23,341.26) --
	(241.23,341.25) --
	(241.23,341.24) --
	(241.23,341.19) --
	(241.23,341.16) --
	(241.23,341.15) --
	(241.23,341.13) --
	(241.23,341.11) --
	(241.22,341.09) --
	(241.21,341.08) --
	(241.19,341.07) --
	(241.16,341.05) --
	(241.16,341.05) --
	(241.14,341.03) --
	(241.13,341.01) --
	(241.12,341.00) --
	(241.10,340.94) --
	(241.09,340.93) --
	(241.07,340.88) --
	(241.06,340.86) --
	(241.06,340.83) --
	(241.06,340.81) --
	(241.07,340.80) --
	(241.08,340.78) --
	(241.07,340.76) --
	(241.09,340.75) --
	(241.10,340.75) --
	(241.14,340.73) --
	(241.10,340.68) --
	(241.11,340.67) --
	(241.08,340.61) --
	(241.05,340.56) --
	(241.04,340.54) --
	(241.01,340.55) --
	(241.01,340.54) --
	(241.01,340.54) --
	(241.00,340.53) --
	(241.00,340.53) --
	(240.99,340.52) --
	(240.99,340.52) --
	(240.99,340.52) --
	(240.98,340.51) --
	(240.95,340.53) --
	(240.95,340.53) --
	(240.94,340.52) --
	(240.92,340.50) --
	(240.89,340.45) --
	(240.87,340.42) --
	(240.86,340.40) --
	(240.85,340.39) --
	(240.84,340.39) --
	(240.84,340.38) --
	(240.80,340.34) --
	(240.79,340.33) --
	(240.79,340.33) --
	(240.71,340.22) --
	(240.67,340.19) --
	(240.65,340.17) --
	(240.64,340.16) --
	(240.61,340.13) --
	(240.54,340.06) --
	(240.54,340.06) --
	(240.52,340.04) --
	(240.49,340.01) --
	(240.47,339.99) --
	(240.46,339.99) --
	(240.44,339.98) --
	(240.43,339.97) --
	(240.42,339.96) --
	(240.42,339.95) --
	(240.40,339.94) --
	(240.40,339.94) --
	(240.39,339.93) --
	(240.35,339.89) --
	(240.35,339.88) --
	(240.34,339.87) --
	(240.34,339.87) --
	(240.33,339.86) --
	(240.32,339.85) --
	(240.32,339.85) --
	(240.31,339.84) --
	(240.28,339.83) --
	(240.27,339.82) --
	(240.24,339.81) --
	(240.22,339.81) --
	(240.21,339.80) --
	(240.19,339.79) --
	(240.19,339.79) --
	(240.17,339.78) --
	(240.16,339.77) --
	(240.15,339.75) --
	(240.11,339.72) --
	(240.07,339.66) --
	(240.05,339.63) --
	(240.03,339.62) --
	(240.00,339.57) --
	(239.98,339.54) --
	(239.97,339.51) --
	(239.97,339.47) --
	(239.94,339.43) --
	(239.93,339.41) --
	(239.91,339.38) --
	(239.91,339.37) --
	(239.90,339.36) --
	(239.89,339.35) --
	(239.88,339.34) --
	(239.87,339.33) --
	(239.86,339.32) --
	(239.85,339.31) --
	(239.83,339.28) --
	(239.81,339.25) --
	(239.79,339.22) --
	(239.75,339.18) --
	(239.74,339.16) --
	(239.73,339.14) --
	(239.73,339.13) --
	(239.73,339.11) --
	(239.73,339.10) --
	(239.73,339.07) --
	(239.72,339.06) --
	(239.71,339.04) --
	(239.71,339.02) --
	(239.70,339.02) --
	(239.70,339.02) --
	(239.69,339.00) --
	(239.69,338.99) --
	(239.68,338.98) --
	(239.68,338.97) --
	(239.70,338.96) --
	(239.67,338.92) --
	(239.66,338.91) --
	(239.60,338.83) --
	(239.48,338.67) --
	(239.39,338.53) --
	(239.43,338.51) --
	(239.42,338.49) --
	(239.41,338.46) --
	(239.41,338.44) --
	(239.41,338.42) --
	(239.40,338.40) --
	(239.39,338.41) --
	(239.39,338.40) --
	(239.39,338.38) --
	(239.38,338.36) --
	(239.37,338.36) --
	(239.35,338.34) --
	(239.35,338.33) --
	(239.33,338.30) --
	(239.32,338.29) --
	(239.30,338.28) --
	(239.29,338.26) --
	(239.29,338.24) --
	(239.29,338.22) --
	(239.28,338.20) --
	(239.27,338.19) --
	(239.25,338.17) --
	(239.25,338.18) --
	(239.24,338.17) --
	(239.24,338.16) --
	(239.23,338.15) --
	(239.24,338.14) --
	(239.21,338.10) --
	(239.22,338.10) --
	(239.18,338.03) --
	(239.19,338.02) --
	(239.13,337.94) --
	(239.12,337.93) --
	(239.06,337.85) --
	(238.99,337.75) --
	(238.93,337.67) --
	(238.87,337.59) --
	(238.84,337.54) --
	(238.82,337.51) --
	(238.79,337.48) --
	(238.78,337.46) --
	(238.77,337.45) --
	(238.76,337.46) --
	(238.76,337.47) --
	(238.61,337.55) --
	(238.45,337.63) --
	(238.34,337.69) --
	(238.35,337.70) --
	(238.30,337.72) --
	(238.27,337.74) --
	(238.27,337.73) --
	(238.25,337.71) --
	(238.25,337.71) --
	(238.24,337.69) --
	(238.32,337.65) --
	(238.35,337.63) --
	(238.36,337.62) --
	(238.38,337.61) --
	(238.39,337.61) --
	(238.44,337.58) --
	(238.46,337.57) --
	(238.52,337.53) --
	(238.54,337.53) --
	(238.55,337.52) --
	(238.59,337.50) --
	(238.63,337.47) --
	(238.63,337.46) --
	(238.59,337.49) --
	(238.55,337.51) --
	(238.52,337.53) --
	(238.46,337.56) --
	(238.23,337.69) --
	(238.26,337.73) --
	(238.25,337.74) --
	(238.25,337.75) --
	(238.21,337.77) --
	(238.21,337.78) --
	(238.15,337.81) --
	(238.13,337.81) --
	(238.12,337.83) --
	(238.10,337.86) --
	(238.11,337.88) --
	(238.08,337.91) --
	(238.04,338.01) --
	(238.03,338.02) --
	(237.95,338.18) --
	(237.89,338.32) --
	(237.82,338.44) --
	(237.78,338.50) --
	(237.75,338.52) --
	(237.74,338.53) --
	(237.74,338.52) --
	(237.73,338.52) --
	(237.71,338.51) --
	(237.69,338.49) --
	(237.67,338.49) --
	(237.64,338.46) --
	(237.64,338.46) --
	(237.63,338.44) --
	(237.62,338.44) --
	(237.60,338.42) --
	(237.57,338.34) --
	(237.56,338.28) --
	(237.54,338.24) --
	(237.53,338.19) --
	(237.53,338.15) --
	(237.54,338.13) --
	(237.53,338.12) --
	(237.52,338.12) --
	(237.51,338.10) --
	(237.52,338.09) --
	(237.53,338.09) --
	(237.54,338.09) --
	(237.54,338.07) --
	(237.55,338.07) --
	(237.56,338.06) --
	(237.55,338.05) --
	(237.55,338.04) --
	(237.57,338.04) --
	(237.57,338.03) --
	(237.54,338.03) --
	(237.52,338.03) --
	(237.53,338.04) --
	(237.51,338.04) --
	(237.51,338.05) --
	(237.50,338.05) --
	(237.50,338.03) --
	(237.48,338.03) --
	(237.48,338.03) --
	(237.47,338.02) --
	(237.47,338.04) --
	(237.46,338.03) --
	(237.46,338.02) --
	(237.46,338.01) --
	(237.46,338.00) --
	(237.48,337.99) --
	(237.49,337.99) --
	(237.49,337.97) --
	(237.49,337.97) --
	(237.48,337.97) --
	(237.49,337.96) --
	(237.49,337.94) --
	(237.51,337.92) --
	(237.51,337.92) --
	(237.52,337.91) --
	(237.51,337.91) --
	(237.51,337.90) --
	(237.49,337.90) --
	(237.48,337.90) --
	(237.47,337.91) --
	(237.45,337.90) --
	(237.46,337.89) --
	(237.48,337.88) --
	(237.48,337.86) --
	(237.46,337.86) --
	(237.46,337.84) --
	(237.45,337.83) --
	(237.45,337.82) --
	(237.44,337.80) --
	(237.44,337.77) --
	(237.44,337.75) --
	(237.45,337.74) --
	(237.47,337.72) --
	(237.46,337.71) --
	(237.47,337.70) --
	(237.48,337.69) --
	(237.51,337.69) --
	(237.53,337.69) --
	(237.54,337.68) --
	(237.55,337.67) --
	(237.55,337.67) --
	(237.56,337.67) --
	(237.57,337.67) --
	(237.58,337.66) --
	(237.61,337.66) --
	(237.61,337.65) --
	(237.63,337.64) --
	(237.64,337.63) --
	(237.65,337.62) --
	(237.66,337.61) --
	(237.67,337.60) --
	(237.69,337.59) --
	(237.70,337.58) --
	(237.70,337.57) --
	(237.71,337.57) --
	(237.71,337.57) --
	(237.73,337.56) --
	(237.74,337.55) --
	(237.75,337.55) --
	(237.76,337.54) --
	(237.77,337.53) --
	(237.76,337.52) --
	(237.74,337.53) --
	(237.72,337.54) --
	(237.71,337.54) --
	(237.72,337.53) --
	(237.74,337.52) --
	(237.76,337.51) --
	(237.78,337.52) --
	(237.79,337.50) --
	(237.80,337.48) --
	(237.80,337.46) --
	(237.79,337.46) --
	(237.79,337.44) --
	(237.78,337.42) --
	(237.79,337.40) --
	(237.80,337.39) --
	(237.81,337.38) --
	(237.83,337.37) --
	(237.84,337.35) --
	(237.86,337.35) --
	(237.87,337.33) --
	(237.87,337.32) --
	(237.86,337.31) --
	(237.87,337.30) --
	(237.88,337.29) --
	(237.88,337.28) --
	(237.89,337.28) --
	(237.87,337.25) --
	(237.87,337.22) --
	(237.86,337.20) --
	(237.88,337.20) --
	(237.89,337.19) --
	(237.89,337.18) --
	(237.90,337.17) --
	(237.90,337.15) --
	(237.89,337.13) --
	(237.89,337.12) --
	(237.90,337.11) --
	(237.89,337.10) --
	(237.88,337.09) --
	(237.90,337.09) --
	(237.93,337.10) --
	(237.94,337.09) --
	(237.97,337.08) --
	(237.97,337.06) --
	(237.98,337.03) --
	(237.97,336.96) --
	(238.04,336.93) --
	(238.12,336.90) --
	(238.13,336.89) --
	(238.15,336.88) --
	(238.15,336.88) --
	(238.23,337.04) --
	(238.30,337.02) --
	(238.29,336.99) --
	(238.23,337.02) --
	(238.23,337.00) --
	(238.26,336.98) --
	(238.26,336.97) --
	(238.22,336.99) --
	(238.21,336.98) --
	(238.21,336.97) --
	(238.23,336.96) --
	(238.23,336.95) --
	(238.21,336.96) --
	(238.18,336.91) --
	(238.20,336.91) --
	(238.20,336.90) --
	(238.18,336.91) --
	(238.17,336.88) --
	(238.19,336.87) --
	(238.18,336.84) --
	(238.20,336.83) --
	(238.20,336.83) --
	(238.18,336.84) --
	(238.16,336.79) --
	(238.17,336.78) --
	(238.18,336.79) --
	(238.18,336.78) --
	(238.17,336.78) --
	(238.15,336.79) --
	(238.15,336.80) --
	(238.06,336.83) --
	(238.06,336.80) --
	(238.09,336.78) --
	(238.07,336.74) --
	(238.07,336.73) --
	(238.09,336.72) --
	(238.09,336.71) --
	(238.10,336.70) --
	(238.11,336.73) --
	(238.12,336.73) --
	(238.11,336.71) --
	(238.14,336.72) --
	(238.14,336.71) --
	(238.11,336.70) --
	(238.11,336.69) --
	(238.12,336.68) --
	(238.12,336.68) --
	(238.11,336.67) --
	(238.10,336.65) --
	(238.09,336.65) --
	(238.09,336.65) --
	(238.08,336.65) --
	(238.08,336.65) --
	(238.10,336.69) --
	(238.10,336.69) --
	(238.09,336.70) --
	(238.09,336.69) --
	(238.08,336.70) --
	(238.07,336.69) --
	(238.01,336.72) --
	(238.02,336.73) --
	(238.03,336.72) --
	(238.04,336.73) --
	(238.01,336.74) --
	(237.98,336.75) --
	(237.98,336.73) --
	(237.96,336.74) --
	(237.96,336.75) --
	(237.93,336.76) --
	(237.92,336.75) --
	(237.93,336.73) --
	(237.94,336.72) --
	(237.94,336.70) --
	(237.96,336.71) --
	(237.96,336.73) --
	(238.03,336.68) --
	(238.02,336.66) --
	(237.95,336.70) --
	(237.95,336.70) --
	(237.94,336.69) --
	(237.94,336.68) --
	(237.95,336.67) --
	(237.95,336.68) --
	(237.97,336.66) --
	(237.97,336.66) --
	(237.98,336.66) --
	(237.98,336.66) --
	(237.98,336.66) --
	(237.98,336.66) --
	(237.99,336.65) --
	(237.99,336.66) --
	(237.99,336.65) --
	(237.99,336.65) --
	(238.00,336.65) --
	(238.01,336.65) --
	(238.01,336.65) --
	(238.01,336.64) --
	(237.99,336.65) --
	(237.99,336.64) --
	(237.98,336.64) --
	(237.99,336.65) --
	(237.98,336.65) --
	(237.98,336.65) --
	(237.97,336.65) --
	(237.98,336.65) --
	(237.97,336.66) --
	(237.96,336.63) --
	(238.00,336.62) --
	(237.98,336.58) --
	(237.99,336.58) --
	(238.00,336.59) --
	(238.04,336.58) --
	(238.05,336.61) --
	(238.06,336.61) --
	(238.05,336.57) --
	(238.06,336.57) --
	(238.05,336.55) --
	(238.06,336.55) --
	(238.09,336.60) --
	(238.10,336.59) --
	(238.07,336.54) --
	(238.06,336.53) --
	(238.05,336.54) --
	(238.05,336.54) --
	(237.99,336.56) --
	(237.99,336.57) --
	(237.98,336.57) --
	(237.97,336.56) --
	(237.94,336.58) --
	(237.93,336.56) --
	(237.96,336.54) --
	(237.96,336.54) --
	(237.93,336.55) --
	(237.92,336.55) --
	(237.93,336.55) --
	(237.92,336.54) --
	(237.92,336.54) --
	(237.91,336.54) --
	(237.99,336.49) --
	(237.98,336.48) --
	(237.97,336.49) --
	(237.96,336.47) --
	(237.93,336.48) --
	(237.91,336.45) --
	(237.93,336.44) --
	(237.91,336.41) --
	(237.89,336.42) --
	(237.88,336.41) --
	(237.84,336.45) --
	(237.86,336.46) --
	(237.89,336.51) --
	(237.86,336.52) --
	(237.83,336.51) --
	(237.81,336.51) --
	(237.76,336.44) --
	(237.73,336.42) --
	(237.71,336.41) --
	(237.67,336.40) --
	(237.64,336.38) --
	(237.62,336.36) --
	(237.60,336.34) --
	(237.60,336.32) --
	(237.60,336.30) --
	(237.60,336.28) --
	(237.62,336.24) --
	(237.62,336.19) --
	(237.60,336.17) --
	(237.58,336.16) --
	(237.57,336.15) --
	(237.56,336.15) --
	(237.53,336.14) --
	(237.51,336.13) --
	(237.48,336.12) --
	(237.46,336.12) --
	(237.44,336.12) --
	(237.43,336.11) --
	(237.42,336.10) --
	(237.41,336.09) --
	(237.40,336.07) --
	(237.38,336.06) --
	(237.34,336.01) --
	(237.01,336.00) --
	(236.93,335.99) --
	(236.90,336.01) --
	(236.83,337.50) --
	(236.82,337.55) --
	(236.15,338.84) --
	(235.89,339.41) --
	(235.85,339.48) --
	(235.81,339.55) --
	(235.46,340.29) --
	(235.09,341.03) --
	(234.75,341.74) --
	(234.38,342.50) --
	(233.94,343.00) --
	(233.56,343.40) --
	(234.53,344.30) --
	(234.97,344.72) --
	(236.33,345.10) --
	(237.17,345.43) --
	(237.29,345.20) --
	(237.38,345.25) --
	(237.48,345.31) --
	(237.57,345.38) --
	(237.66,345.44) --
	(237.75,345.51) --
	(237.83,345.59) --
	(237.91,345.66) --
	(237.99,345.74) --
	(238.92,346.59) --
	(238.67,347.38) --
	(238.81,347.52) --
	(239.37,348.09) --
	(240.10,347.70) --
	(240.61,347.42) --
	(241.30,347.03) --
	(241.81,346.74) --
	(241.85,346.73) --
	(241.89,346.70) --
	(241.97,346.84) --
	(242.26,347.16) --
	(242.61,347.57) --
	(242.90,347.88) --
	(243.15,348.17) --
	(243.27,348.28) --
	(243.31,348.25) --
	(243.36,348.21) --
	(243.39,348.17) --
	(243.42,348.15) --
	(243.44,348.12) --
	(243.47,348.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(246.06,350.13) --
	(245.91,349.61) --
	(245.77,349.10) --
	(245.60,348.49) --
	(245.44,347.96) --
	(245.03,347.79) --
	(244.89,347.50) --
	(244.77,347.45) --
	(244.74,347.50) --
	(244.72,347.55) --
	(244.70,347.58) --
	(244.68,347.61) --
	(244.67,347.62) --
	(244.67,347.64) --
	(244.65,347.68) --
	(244.63,347.69) --
	(244.62,347.71) --
	(244.61,347.75) --
	(244.59,347.78) --
	(244.58,347.80) --
	(244.58,347.82) --
	(244.53,347.91) --
	(244.48,347.99) --
	(244.44,348.06) --
	(244.42,348.09) --
	(244.40,348.12) --
	(244.40,348.12) --
	(244.39,348.14) --
	(244.37,348.16) --
	(244.36,348.17) --
	(244.35,348.19) --
	(244.33,348.21) --
	(244.32,348.23) --
	(244.31,348.24) --
	(244.28,348.26) --
	(244.25,348.31) --
	(244.22,348.36) --
	(244.18,348.40) --
	(244.15,348.44) --
	(244.12,348.48) --
	(244.11,348.48) --
	(244.10,348.49) --
	(244.10,348.50) --
	(244.07,348.54) --
	(244.06,348.54) --
	(244.06,348.55) --
	(244.06,348.56) --
	(244.01,348.61) --
	(243.96,348.66) --
	(243.91,348.70) --
	(243.88,348.73) --
	(243.83,348.77) --
	(243.79,348.81) --
	(243.76,348.83) --
	(243.71,348.89) --
	(243.68,348.91) --
	(243.64,348.93) --
	(243.60,348.96) --
	(243.56,348.99) --
	(243.53,349.01) --
	(243.51,349.02) --
	(243.49,349.03) --
	(243.45,349.06) --
	(243.45,349.07) --
	(243.44,349.06) --
	(243.44,349.07) --
	(243.42,349.08) --
	(243.32,349.14) --
	(243.31,349.14) --
	(243.29,349.14) --
	(243.27,349.15) --
	(243.26,349.15) --
	(243.26,349.16) --
	(243.24,349.16) --
	(243.24,349.16) --
	(243.23,349.17) --
	(243.23,349.18) --
	(243.22,349.18) --
	(243.22,349.19) --
	(243.21,349.19) --
	(243.20,349.19) --
	(243.20,349.19) --
	(243.18,349.20) --
	(243.18,349.20) --
	(243.16,349.21) --
	(243.15,349.21) --
	(243.14,349.21) --
	(243.12,349.22) --
	(243.11,349.23) --
	(243.10,349.24) --
	(243.09,349.24) --
	(243.08,349.24) --
	(243.08,349.24) --
	(243.07,349.24) --
	(243.07,349.25) --
	(243.06,349.25) --
	(243.06,349.25) --
	(243.06,349.26) --
	(243.05,349.25) --
	(243.05,349.25) --
	(243.05,349.24) --
	(243.01,349.26) --
	(242.98,349.27) --
	(242.94,349.28) --
	(242.93,349.29) --
	(242.91,349.30) --
	(242.91,349.30) --
	(242.90,349.31) --
	(242.90,349.32) --
	(242.90,349.31) --
	(242.89,349.31) --
	(242.87,349.31) --
	(242.88,349.32) --
	(242.87,349.32) --
	(242.86,349.33) --
	(242.86,349.33) --
	(242.85,349.32) --
	(242.85,349.33) --
	(242.84,349.33) --
	(242.84,349.33) --
	(242.84,349.34) --
	(242.84,349.34) --
	(242.83,349.34) --
	(242.83,349.34) --
	(242.83,349.35) --
	(242.83,349.35) --
	(242.82,349.35) --
	(242.82,349.35) --
	(242.82,349.35) --
	(242.81,349.35) --
	(242.81,349.35) --
	(242.80,349.36) --
	(242.79,349.36) --
	(242.79,349.36) --
	(242.78,349.36) --
	(242.77,349.36) --
	(242.77,349.36) --
	(242.76,349.37) --
	(242.75,349.37) --
	(242.75,349.37) --
	(242.75,349.38) --
	(242.74,349.37) --
	(242.74,349.37) --
	(242.73,349.38) --
	(242.73,349.38) --
	(242.72,349.39) --
	(242.72,349.39) --
	(242.70,349.39) --
	(242.68,349.41) --
	(242.67,349.41) --
	(242.65,349.41) --
	(242.64,349.41) --
	(242.63,349.42) --
	(242.62,349.42) --
	(242.62,349.42) --
	(242.61,349.42) --
	(242.60,349.43) --
	(242.60,349.43) --
	(242.58,349.43) --
	(242.58,349.44) --
	(242.57,349.44) --
	(242.57,349.44) --
	(242.55,349.45) --
	(242.55,349.46) --
	(242.54,349.46) --
	(242.53,349.46) --
	(242.53,349.46) --
	(242.52,349.46) --
	(242.52,349.46) --
	(242.51,349.46) --
	(242.50,349.46) --
	(242.50,349.46) --
	(242.18,349.58) --
	(242.19,349.60) --
	(242.18,349.60) --
	(242.18,349.60) --
	(242.18,349.60) --
	(242.16,349.61) --
	(242.15,349.61) --
	(242.14,349.61) --
	(242.13,349.61) --
	(242.13,349.62) --
	(242.12,349.62) --
	(242.11,349.62) --
	(242.11,349.62) --
	(242.10,349.62) --
	(242.09,349.61) --
	(242.03,349.64) --
	(241.97,349.66) --
	(241.97,349.66) --
	(241.96,349.67) --
	(241.86,349.71) --
	(241.86,349.73) --
	(241.13,350.02) --
	(241.11,350.01) --
	(241.10,350.02) --
	(241.09,350.02) --
	(241.07,350.03) --
	(241.07,350.04) --
	(241.06,350.05) --
	(241.04,350.05) --
	(241.03,350.05) --
	(241.02,350.06) --
	(241.01,350.06) --
	(241.00,350.07) --
	(240.98,350.08) --
	(240.95,350.08) --
	(240.93,350.09) --
	(240.92,350.10) --
	(240.91,350.10) --
	(240.89,350.11) --
	(240.91,350.14) --
	(240.93,350.17) --
	(241.42,350.82) --
	(242.75,351.74) --
	(243.00,351.90) --
	(243.32,352.57) --
	(243.98,352.59) --
	(244.45,352.39) --
	(244.69,352.18) --
	(245.09,351.75) --
	(245.49,351.39) --
	(245.84,350.99) --
	(245.90,350.88) --
	(245.95,350.81) --
	(245.96,350.79) --
	(245.96,350.76) --
	(246.06,350.13) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(216.64,151.88) --
	(216.82,150.64) --
	(217.13,148.44) --
	(217.24,147.71) --
	(217.38,146.70) --
	(217.64,144.92) --
	(217.11,144.84) --
	(217.35,143.16) --
	(217.58,141.57) --
	(217.79,140.11) --
	(218.07,138.20) --
	(217.54,138.13) --
	(217.70,137.01) --
	(217.74,136.71) --
	(217.78,136.55) --
	(217.89,135.83) --
	(217.98,135.14) --
	(218.00,134.96) --
	(217.47,134.88) --
	(216.87,134.80) --
	(216.21,134.70) --
	(215.97,134.67) --
	(215.65,134.62) --
	(215.61,135.16) --
	(215.58,135.68) --
	(215.55,136.22) --
	(215.52,136.77) --
	(215.49,137.28) --
	(215.46,137.83) --
	(214.24,137.65) --
	(213.71,137.57) --
	(213.11,137.48) --
	(212.93,137.46) --
	(212.85,137.44) --
	(212.77,137.43) --
	(212.15,137.34) --
	(211.63,137.27) --
	(211.38,137.23) --
	(211.10,137.19) --
	(210.58,137.12) --
	(210.05,137.04) --
	(209.53,136.96) --
	(209.45,137.50) --
	(209.38,138.01) --
	(209.30,138.55) --
	(209.17,139.44) --
	(209.11,139.88) --
	(209.18,140.45) --
	(209.22,140.73) --
	(209.31,141.39) --
	(209.43,141.38) --
	(209.34,141.99) --
	(209.26,142.57) --
	(209.18,143.10) --
	(209.10,143.67) --
	(208.53,143.59) --
	(208.73,145.44) --
	(208.79,146.06) --
	(208.85,146.61) --
	(208.95,147.24) --
	(208.82,148.33) --
	(208.71,149.09) --
	(208.48,150.69) --
	(209.10,150.78) --
	(209.67,150.87) --
	(210.20,150.94) --
	(210.72,151.02) --
	(211.36,151.12) --
	(211.42,151.13) --
	(211.49,151.14) --
	(211.65,151.17) --
	(212.28,151.24) --
	(212.88,151.33) --
	(213.41,151.41) --
	(213.14,153.32) --
	(213.66,153.39) --
	(214.22,153.48) --
	(214.50,151.57) --
	(215.07,151.65) --
	(215.59,151.73) --
	(216.12,151.80) --
	(216.64,151.88) --
	cycle;
\definecolor{fillColor}{RGB}{252,166,54}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(233.56,343.40) --
	(233.94,343.00) --
	(234.38,342.50) --
	(234.75,341.74) --
	(235.09,341.03) --
	(235.46,340.29) --
	(235.81,339.55) --
	(235.67,339.46) --
	(235.69,339.32) --
	(235.69,339.30) --
	(235.69,339.18) --
	(235.68,339.03) --
	(235.66,338.93) --
	(235.66,338.88) --
	(235.62,338.74) --
	(235.57,338.59) --
	(235.50,338.46) --
	(235.43,338.33) --
	(235.34,338.20) --
	(235.25,338.09) --
	(235.15,337.99) --
	(235.04,337.90) --
	(234.93,337.83) --
	(234.84,337.75) --
	(234.75,337.66) --
	(234.67,337.55) --
	(234.60,337.44) --
	(234.55,337.32) --
	(234.50,337.20) --
	(234.48,337.08) --
	(234.47,336.95) --
	(234.58,336.50) --
	(234.60,336.58) --
	(234.64,336.66) --
	(234.68,336.74) --
	(234.74,336.82) --
	(234.82,336.89) --
	(234.90,336.94) --
	(235.00,336.98) --
	(235.11,337.01) --
	(235.21,337.01) --
	(235.31,337.00) --
	(235.40,336.98) --
	(235.49,336.94) --
	(235.56,336.89) --
	(235.62,336.84) --
	(235.69,336.73) --
	(235.74,336.61) --
	(235.79,336.49) --
	(235.82,336.37) --
	(235.84,336.24) --
	(235.85,336.11) --
	(235.85,335.98) --
	(235.84,335.85) --
	(234.65,333.67) --
	(234.40,333.22) --
	(234.14,332.75) --
	(234.52,332.54) --
	(234.49,331.96) --
	(234.26,331.41) --
	(233.83,330.77) --
	(233.73,330.70) --
	(233.64,330.62) --
	(233.55,330.53) --
	(233.48,330.44) --
	(233.41,330.34) --
	(233.00,329.49) --
	(232.48,329.76) --
	(232.33,329.49) --
	(232.18,329.20) --
	(232.05,328.97) --
	(231.22,329.43) --
	(230.43,329.87) --
	(229.74,330.25) --
	(229.21,330.55) --
	(229.58,331.02) --
	(229.06,331.23) --
	(228.66,331.37) --
	(228.14,331.57) --
	(227.60,331.77) --
	(227.51,331.81) --
	(227.51,331.81) --
	(227.51,331.81) --
	(227.41,331.85) --
	(227.31,331.87) --
	(227.31,331.87) --
	(227.31,331.87) --
	(227.21,331.88) --
	(227.21,331.88) --
	(227.21,331.88) --
	(227.11,331.89) --
	(227.11,331.89) --
	(227.11,331.89) --
	(227.01,331.88) --
	(226.90,331.87) --
	(226.90,331.87) --
	(226.90,331.87) --
	(226.78,331.87) --
	(226.78,331.87) --
	(226.78,331.87) --
	(226.67,331.89) --
	(226.67,331.89) --
	(226.67,331.89) --
	(226.55,331.91) --
	(226.55,331.91) --
	(226.55,331.91) --
	(226.46,331.93) --
	(226.12,332.25) --
	(226.02,332.33) --
	(225.91,332.24) --
	(225.82,332.13) --
	(225.77,332.06) --
	(225.73,332.01) --
	(225.65,331.89) --
	(225.59,331.77) --
	(225.53,331.64) --
	(225.48,331.50) --
	(225.42,331.18) --
	(225.41,331.07) --
	(225.39,330.90) --
	(225.38,330.84) --
	(225.38,330.78) --
	(225.37,330.74) --
	(225.01,330.83) --
	(224.93,330.86) --
	(224.85,330.88) --
	(224.50,330.97) --
	(224.47,330.97) --
	(224.39,330.99) --
	(223.83,331.14) --
	(223.25,331.29) --
	(223.28,331.33) --
	(223.31,331.38) --
	(223.32,331.39) --
	(223.48,331.62) --
	(223.49,331.62) --
	(223.50,331.63) --
	(223.51,331.63) --
	(223.51,331.63) --
	(223.52,331.63) --
	(223.53,331.63) --
	(223.54,331.63) --
	(223.55,331.63) --
	(223.56,331.62) --
	(223.56,331.62) --
	(223.58,331.60) --
	(223.59,331.58) --
	(223.59,331.57) --
	(223.57,331.56) --
	(223.57,331.54) --
	(223.58,331.53) --
	(223.59,331.52) --
	(223.59,331.52) --
	(223.60,331.51) --
	(223.62,331.52) --
	(223.64,331.55) --
	(223.66,331.57) --
	(223.68,331.61) --
	(223.66,331.62) --
	(223.66,331.66) --
	(223.67,331.66) --
	(223.68,331.68) --
	(223.68,331.67) --
	(223.69,331.66) --
	(223.69,331.64) --
	(223.70,331.63) --
	(223.71,331.62) --
	(223.72,331.61) --
	(223.73,331.62) --
	(223.72,331.65) --
	(223.72,331.66) --
	(223.72,331.66) --
	(223.69,331.71) --
	(223.70,331.75) --
	(223.71,331.77) --
	(223.75,331.78) --
	(223.79,331.77) --
	(223.81,331.78) --
	(223.83,331.78) --
	(223.86,331.77) --
	(223.90,331.77) --
	(223.93,331.79) --
	(223.93,331.81) --
	(223.95,331.81) --
	(223.97,331.80) --
	(223.99,331.82) --
	(224.02,331.88) --
	(224.04,331.88) --
	(224.05,331.91) --
	(224.07,331.92) --
	(224.09,331.96) --
	(224.10,331.96) --
	(224.12,331.95) --
	(224.13,331.96) --
	(224.12,331.98) --
	(224.16,331.99) --
	(224.16,332.00) --
	(224.18,332.01) --
	(224.20,332.01) --
	(224.20,332.03) --
	(224.19,332.05) --
	(224.19,332.07) --
	(224.23,332.08) --
	(224.25,332.08) --
	(224.30,332.12) --
	(224.31,332.14) --
	(224.34,332.16) --
	(224.35,332.19) --
	(224.38,332.19) --
	(224.41,332.20) --
	(224.47,332.23) --
	(224.47,332.24) --
	(224.50,332.25) --
	(224.51,332.25) --
	(224.52,332.26) --
	(224.51,332.28) --
	(224.52,332.29) --
	(224.52,332.32) --
	(224.53,332.33) --
	(224.55,332.32) --
	(224.57,332.33) --
	(224.58,332.34) --
	(224.62,332.35) --
	(224.63,332.33) --
	(224.62,332.31) --
	(224.62,332.30) --
	(224.63,332.30) --
	(224.64,332.31) --
	(224.65,332.31) --
	(224.67,332.32) --
	(224.68,332.31) --
	(224.68,332.28) --
	(224.70,332.26) --
	(224.72,332.25) --
	(224.73,332.28) --
	(224.74,332.30) --
	(224.77,332.33) --
	(224.79,332.33) --
	(224.78,332.37) --
	(224.79,332.40) --
	(224.83,332.41) --
	(224.87,332.40) --
	(224.90,332.39) --
	(224.91,332.42) --
	(224.93,332.48) --
	(224.97,332.52) --
	(225.02,332.53) --
	(225.13,332.56) --
	(225.20,332.60) --
	(225.44,332.84) --
	(225.46,332.85) --
	(225.59,333.02) --
	(225.69,333.18) --
	(225.77,333.26) --
	(226.01,333.62) --
	(226.11,333.78) --
	(226.14,333.87) --
	(226.19,333.96) --
	(226.28,334.14) --
	(226.30,334.21) --
	(226.32,334.25) --
	(226.32,334.26) --
	(226.37,334.39) --
	(226.43,334.48) --
	(226.45,334.59) --
	(226.47,334.64) --
	(226.59,334.86) --
	(226.61,334.90) --
	(226.60,334.94) --
	(226.63,335.02) --
	(226.69,335.09) --
	(226.74,335.23) --
	(226.75,335.26) --
	(226.78,335.27) --
	(226.82,335.38) --
	(226.89,335.53) --
	(226.94,335.65) --
	(226.97,335.76) --
	(227.01,335.85) --
	(227.09,336.00) --
	(227.12,336.01) --
	(227.16,336.08) --
	(227.20,336.17) --
	(227.30,336.30) --
	(227.35,336.34) --
	(227.39,336.42) --
	(227.51,336.62) --
	(227.53,336.68) --
	(227.58,336.77) --
	(227.61,336.79) --
	(227.68,336.90) --
	(227.71,337.02) --
	(227.79,337.17) --
	(227.93,337.42) --
	(227.93,337.44) --
	(228.02,337.62) --
	(228.06,337.67) --
	(228.07,337.74) --
	(228.13,337.90) --
	(228.39,338.24) --
	(228.45,338.31) --
	(228.56,338.42) --
	(228.57,338.44) --
	(228.57,338.45) --
	(228.56,338.46) --
	(228.54,338.48) --
	(228.54,338.52) --
	(228.67,338.75) --
	(228.79,338.95) --
	(228.82,339.05) --
	(228.85,339.15) --
	(228.89,339.22) --
	(228.98,339.30) --
	(228.98,339.32) --
	(228.97,339.35) --
	(228.98,339.38) --
	(229.17,339.80) --
	(229.46,340.26) --
	(229.67,340.58) --
	(230.09,341.33) --
	(230.14,341.42) --
	(230.22,341.55) --
	(230.32,341.73) --
	(230.37,341.90) --
	(230.44,341.96) --
	(230.46,342.01) --
	(230.52,342.08) --
	(230.56,342.13) --
	(230.56,342.25) --
	(230.60,342.36) --
	(230.65,342.41) --
	(230.69,342.42) --
	(230.78,342.63) --
	(230.81,342.67) --
	(230.81,342.73) --
	(230.86,342.81) --
	(230.89,342.84) --
	(230.89,342.88) --
	(230.91,342.95) --
	(230.95,343.02) --
	(230.99,343.03) --
	(231.06,343.16) --
	(231.09,343.26) --
	(231.23,343.58) --
	(231.33,343.77) --
	(231.27,343.79) --
	(231.27,343.78) --
	(231.19,343.81) --
	(231.23,343.90) --
	(231.34,343.86) --
	(231.33,343.84) --
	(231.36,343.83) --
	(231.39,343.90) --
	(231.41,343.90) --
	(231.46,344.02) --
	(231.48,344.11) --
	(231.50,344.24) --
	(231.50,344.33) --
	(231.50,344.35) --
	(231.49,344.37) --
	(231.49,344.39) --
	(231.55,344.70) --
	(231.54,344.74) --
	(231.55,344.76) --
	(231.52,344.77) --
	(231.52,344.79) --
	(231.45,344.83) --
	(231.42,344.85) --
	(231.42,344.85) --
	(231.40,344.80) --
	(231.40,344.79) --
	(231.38,344.75) --
	(231.37,344.74) --
	(231.35,344.70) --
	(231.35,344.69) --
	(231.35,344.68) --
	(231.35,344.68) --
	(231.33,344.69) --
	(231.39,344.82) --
	(231.39,344.82) --
	(231.38,344.83) --
	(231.41,344.88) --
	(231.42,344.87) --
	(231.42,344.87) --
	(231.42,344.87) --
	(231.50,344.82) --
	(231.53,344.81) --
	(231.53,344.82) --
	(231.56,344.82) --
	(231.56,344.85) --
	(231.55,344.87) --
	(231.54,344.99) --
	(231.52,345.03) --
	(231.50,345.05) --
	(231.44,345.06) --
	(231.40,345.06) --
	(231.38,345.07) --
	(231.38,345.12) --
	(231.42,345.18) --
	(231.48,345.23) --
	(231.54,345.24) --
	(231.60,345.36) --
	(231.44,345.44) --
	(231.50,345.65) --
	(231.55,345.64) --
	(231.50,345.47) --
	(231.63,345.40) --
	(231.64,345.44) --
	(231.66,345.49) --
	(231.67,345.52) --
	(231.67,345.54) --
	(231.67,345.57) --
	(231.66,345.61) --
	(231.65,345.66) --
	(231.60,345.70) --
	(231.59,345.72) --
	(231.95,345.52) --
	(232.03,345.06) --
	(232.11,344.97) --
	(232.17,344.92) --
	(232.31,344.77) --
	(232.84,344.19) --
	(233.21,343.79) --
	(233.56,343.40) --
	cycle;
\definecolor{fillColor}{RGB}{253,175,49}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(254.45,274.77) --
	(255.30,273.54) --
	(255.44,273.83) --
	(255.50,273.90) --
	(255.58,273.92) --
	(255.63,273.90) --
	(255.71,273.82) --
	(255.76,273.79) --
	(255.80,273.76) --
	(255.82,273.40) --
	(256.03,271.80) --
	(256.21,270.36) --
	(256.21,270.31) --
	(256.27,270.29) --
	(256.33,270.27) --
	(256.38,270.23) --
	(256.43,270.18) --
	(256.47,270.13) --
	(256.50,270.07) --
	(256.52,270.01) --
	(256.52,269.98) --
	(256.52,269.95) --
	(256.55,269.82) --
	(256.73,269.03) --
	(256.78,268.81) --
	(256.79,268.76) --
	(256.75,268.75) --
	(256.42,268.65) --
	(256.19,268.51) --
	(255.95,268.35) --
	(255.52,268.21) --
	(255.25,268.10) --
	(255.08,268.05) --
	(254.99,268.03) --
	(254.67,268.19) --
	(254.55,268.25) --
	(254.45,268.30) --
	(254.32,268.30) --
	(254.17,268.29) --
	(253.92,268.30) --
	(253.79,268.32) --
	(253.65,268.33) --
	(253.65,268.29) --
	(253.51,268.09) --
	(253.04,268.24) --
	(252.12,268.45) --
	(249.45,269.04) --
	(248.68,269.19) --
	(248.54,269.22) --
	(248.40,269.24) --
	(248.27,269.25) --
	(248.13,269.26) --
	(247.99,269.26) --
	(247.48,269.27) --
	(247.45,269.27) --
	(247.41,269.29) --
	(247.30,269.31) --
	(247.05,269.44) --
	(246.82,269.55) --
	(246.68,269.61) --
	(246.56,269.65) --
	(246.36,269.68) --
	(245.81,269.80) --
	(245.28,269.91) --
	(244.73,270.03) --
	(244.17,270.15) --
	(243.63,270.26) --
	(243.06,270.38) --
	(242.51,270.49) --
	(241.96,270.61) --
	(241.40,270.72) --
	(240.85,270.85) --
	(240.57,270.91) --
	(240.30,270.96) --
	(240.05,271.01) --
	(239.59,271.17) --
	(239.80,271.41) --
	(239.55,271.64) --
	(239.23,271.93) --
	(239.18,271.98) --
	(238.83,272.31) --
	(238.46,272.66) --
	(238.07,273.03) --
	(237.67,273.40) --
	(237.27,273.77) --
	(236.92,274.08) --
	(236.24,274.57) --
	(236.61,274.95) --
	(236.64,274.99) --
	(236.68,275.03) --
	(236.72,275.07) --
	(236.79,275.14) --
	(236.37,276.01) --
	(236.62,276.26) --
	(237.00,276.67) --
	(237.37,277.06) --
	(237.71,277.44) --
	(238.05,277.81) --
	(238.43,278.21) --
	(238.84,278.66) --
	(239.03,278.86) --
	(239.28,279.14) --
	(239.65,279.53) --
	(238.64,280.47) --
	(238.52,280.56) --
	(239.01,281.11) --
	(239.36,281.40) --
	(239.53,281.53) --
	(239.78,281.64) --
	(240.06,281.69) --
	(240.10,281.72) --
	(240.10,281.99) --
	(240.29,282.47) --
	(240.91,283.15) --
	(241.10,283.12) --
	(241.14,283.16) --
	(241.18,283.22) --
	(241.00,283.40) --
	(241.76,284.46) --
	(242.69,285.60) --
	(242.90,285.45) --
	(242.99,285.57) --
	(243.06,285.62) --
	(242.99,285.71) --
	(243.16,285.86) --
	(243.25,285.75) --
	(243.46,285.87) --
	(243.52,286.15) --
	(244.00,286.55) --
	(244.24,286.77) --
	(245.99,286.34) --
	(246.16,286.20) --
	(248.40,285.67) --
	(248.47,285.73) --
	(248.66,285.69) --
	(248.68,285.63) --
	(248.87,285.56) --
	(249.39,285.42) --
	(249.64,285.32) --
	(249.77,285.20) --
	(250.04,284.87) --
	(250.25,284.68) --
	(251.06,283.96) --
	(251.38,283.64) --
	(251.51,283.57) --
	(251.56,283.54) --
	(251.80,283.13) --
	(251.88,283.17) --
	(251.87,283.19) --
	(251.89,283.21) --
	(251.92,283.16) --
	(251.89,283.15) --
	(251.88,283.16) --
	(251.81,283.12) --
	(251.88,283.01) --
	(251.94,283.04) --
	(251.93,283.06) --
	(251.97,283.09) --
	(252.07,282.92) --
	(252.03,282.90) --
	(252.02,282.92) --
	(251.96,282.88) --
	(252.01,282.78) --
	(252.09,282.83) --
	(252.08,282.84) --
	(252.10,282.86) --
	(252.13,282.81) --
	(252.11,282.80) --
	(252.09,282.82) --
	(252.02,282.77) --
	(252.19,282.49) --
	(251.62,281.90) --
	(251.65,281.87) --
	(251.66,281.88) --
	(251.68,281.86) --
	(251.68,281.86) --
	(251.68,281.85) --
	(251.68,281.85) --
	(251.68,281.84) --
	(251.66,281.82) --
	(251.66,281.83) --
	(251.65,281.82) --
	(251.62,281.84) --
	(251.64,281.85) --
	(251.61,281.88) --
	(251.48,281.77) --
	(251.54,281.70) --
	(250.54,280.67) --
	(249.18,280.62) --
	(248.85,280.18) --
	(248.84,280.17) --
	(248.81,280.16) --
	(248.78,280.15) --
	(248.77,280.14) --
	(248.76,280.13) --
	(248.74,280.12) --
	(248.72,280.10) --
	(248.70,280.08) --
	(248.66,280.02) --
	(248.63,279.97) --
	(248.60,279.93) --
	(248.59,279.92) --
	(248.59,279.91) --
	(248.59,279.90) --
	(248.52,279.73) --
	(248.40,279.42) --
	(248.37,279.20) --
	(248.31,279.04) --
	(248.31,278.85) --
	(248.37,278.81) --
	(248.50,278.73) --
	(248.55,278.80) --
	(248.59,278.86) --
	(248.61,279.17) --
	(248.67,279.49) --
	(249.10,279.98) --
	(249.14,279.95) --
	(249.41,280.07) --
	(249.63,280.14) --
	(249.63,280.21) --
	(250.12,280.21) --
	(250.59,280.08) --
	(251.42,280.69) --
	(251.46,280.63) --
	(251.50,280.65) --
	(251.50,280.66) --
	(251.50,280.66) --
	(251.51,280.67) --
	(251.51,280.67) --
	(251.52,280.68) --
	(251.52,280.68) --
	(251.53,280.68) --
	(251.54,280.68) --
	(251.56,280.70) --
	(251.56,280.71) --
	(251.57,280.71) --
	(251.57,280.72) --
	(251.57,280.72) --
	(251.58,280.72) --
	(251.58,280.73) --
	(251.59,280.73) --
	(251.59,280.73) --
	(251.60,280.73) --
	(251.63,280.75) --
	(251.63,280.75) --
	(251.64,280.76) --
	(251.64,280.76) --
	(251.65,280.77) --
	(251.65,280.77) --
	(251.66,280.77) --
	(251.67,280.78) --
	(251.69,280.79) --
	(251.69,280.80) --
	(251.70,280.81) --
	(251.70,280.81) --
	(251.71,280.82) --
	(251.72,280.82) --
	(251.73,280.82) --
	(251.76,280.84) --
	(251.76,280.85) --
	(251.76,280.85) --
	(251.76,280.85) --
	(251.76,280.86) --
	(251.77,280.86) --
	(251.77,280.86) --
	(251.78,280.87) --
	(251.78,280.87) --
	(251.79,280.87) --
	(251.79,280.87) --
	(251.82,280.89) --
	(251.82,280.89) --
	(251.82,280.90) --
	(251.83,280.90) --
	(251.83,280.91) --
	(251.84,280.91) --
	(251.84,280.91) --
	(251.85,280.91) --
	(251.86,280.91) --
	(251.89,280.94) --
	(251.89,280.94) --
	(251.89,280.95) --
	(251.89,280.95) --
	(251.90,280.95) --
	(251.90,280.96) --
	(251.90,280.96) --
	(251.91,280.96) --
	(251.91,280.96) --
	(251.92,280.96) --
	(251.95,280.98) --
	(251.95,280.99) --
	(251.96,281.00) --
	(251.97,281.00) --
	(251.97,281.01) --
	(251.98,281.01) --
	(251.99,281.01) --
	(252.09,281.08) --
	(252.09,281.09) --
	(252.09,281.09) --
	(252.09,281.09) --
	(252.09,281.09) --
	(252.09,281.09) --
	(252.09,281.09) --
	(252.10,281.10) --
	(252.10,281.10) --
	(252.10,281.10) --
	(252.10,281.10) --
	(252.10,281.10) --
	(252.10,281.10) --
	(252.10,281.10) --
	(252.10,281.10) --
	(252.10,281.11) --
	(252.10,281.11) --
	(252.11,281.11) --
	(252.11,281.11) --
	(252.11,281.11) --
	(252.11,281.11) --
	(252.11,281.11) --
	(252.11,281.11) --
	(252.11,281.11) --
	(252.12,281.11) --
	(252.12,281.12) --
	(252.12,281.12) --
	(252.12,281.12) --
	(252.12,281.12) --
	(252.12,281.12) --
	(252.13,281.12) --
	(252.13,281.12) --
	(252.13,281.12) --
	(252.13,281.12) --
	(252.13,281.12) --
	(252.13,281.12) --
	(252.14,281.12) --
	(252.14,281.12) --
	(252.14,281.12) --
	(252.24,281.19) --
	(252.24,281.19) --
	(252.24,281.20) --
	(252.24,281.20) --
	(252.24,281.20) --
	(252.24,281.20) --
	(252.24,281.20) --
	(252.24,281.20) --
	(252.24,281.20) --
	(252.25,281.21) --
	(252.25,281.21) --
	(252.25,281.21) --
	(252.25,281.21) --
	(252.25,281.21) --
	(252.25,281.21) --
	(252.25,281.21) --
	(252.25,281.21) --
	(252.26,281.22) --
	(252.26,281.22) --
	(252.26,281.22) --
	(252.26,281.22) --
	(252.26,281.22) --
	(252.26,281.22) --
	(252.26,281.22) --
	(252.27,281.22) --
	(252.27,281.22) --
	(252.27,281.22) --
	(252.27,281.22) --
	(252.27,281.22) --
	(252.27,281.22) --
	(252.28,281.22) --
	(252.28,281.22) --
	(252.28,281.23) --
	(252.28,281.23) --
	(252.28,281.23) --
	(252.28,281.23) --
	(252.38,281.30) --
	(252.39,281.30) --
	(252.39,281.30) --
	(252.39,281.31) --
	(252.39,281.31) --
	(252.39,281.31) --
	(252.39,281.31) --
	(252.39,281.31) --
	(252.39,281.31) --
	(252.39,281.32) --
	(252.39,281.32) --
	(252.40,281.32) --
	(252.40,281.32) --
	(252.40,281.32) --
	(252.40,281.32) --
	(252.40,281.32) --
	(252.40,281.32) --
	(252.40,281.33) --
	(252.41,281.33) --
	(252.41,281.33) --
	(252.41,281.33) --
	(252.41,281.33) --
	(252.41,281.33) --
	(252.41,281.33) --
	(252.42,281.33) --
	(252.42,281.33) --
	(252.42,281.33) --
	(252.42,281.33) --
	(252.42,281.33) --
	(252.42,281.33) --
	(252.43,281.34) --
	(252.43,281.34) --
	(252.43,281.34) --
	(252.43,281.34) --
	(252.43,281.34) --
	(252.44,281.34) --
	(252.68,281.51) --
	(252.68,281.51) --
	(252.68,281.52) --
	(252.68,281.52) --
	(252.68,281.52) --
	(252.68,281.52) --
	(252.68,281.52) --
	(252.68,281.52) --
	(252.68,281.53) --
	(252.68,281.53) --
	(252.68,281.53) --
	(252.68,281.53) --
	(252.69,281.53) --
	(252.69,281.53) --
	(252.69,281.53) --
	(252.69,281.54) --
	(252.69,281.54) --
	(252.69,281.54) --
	(252.69,281.54) --
	(252.70,281.54) --
	(252.70,281.54) --
	(252.70,281.54) --
	(252.70,281.54) --
	(252.70,281.54) --
	(252.70,281.55) --
	(252.70,281.55) --
	(252.71,281.55) --
	(252.71,281.55) --
	(252.71,281.55) --
	(252.71,281.55) --
	(252.71,281.55) --
	(252.71,281.55) --
	(252.72,281.55) --
	(252.72,281.55) --
	(252.72,281.55) --
	(252.72,281.55) --
	(252.72,281.55) --
	(252.73,281.55) --
	(252.73,281.55) --
	(252.82,281.62) --
	(252.82,281.62) --
	(252.82,281.62) --
	(252.82,281.62) --
	(252.82,281.63) --
	(252.82,281.63) --
	(252.83,281.63) --
	(252.83,281.63) --
	(252.83,281.63) --
	(252.83,281.63) --
	(252.83,281.64) --
	(252.83,281.64) --
	(252.83,281.64) --
	(252.83,281.64) --
	(252.83,281.64) --
	(252.84,281.64) --
	(252.84,281.64) --
	(252.84,281.65) --
	(252.84,281.65) --
	(252.84,281.65) --
	(252.84,281.65) --
	(252.84,281.65) --
	(252.85,281.65) --
	(252.85,281.65) --
	(252.85,281.65) --
	(252.85,281.65) --
	(252.85,281.65) --
	(252.85,281.65) --
	(252.85,281.65) --
	(252.86,281.66) --
	(252.86,281.66) --
	(252.86,281.66) --
	(252.86,281.66) --
	(252.86,281.66) --
	(252.87,281.66) --
	(252.87,281.66) --
	(252.87,281.66) --
	(252.87,281.66) --
	(252.87,281.66) --
	(252.87,281.66) --
	(252.88,281.66) --
	(252.88,281.66) --
	(252.88,281.66) --
	(252.88,281.66) --
	(252.88,281.66) --
	(252.89,281.66) --
	(252.89,281.66) --
	(252.89,281.65) --
	(252.89,281.65) --
	(252.89,281.65) --
	(252.89,281.65) --
	(252.90,281.65) --
	(252.90,281.65) --
	(252.90,281.65) --
	(252.90,281.65) --
	(252.90,281.65) --
	(252.90,281.65) --
	(252.91,281.65) --
	(252.91,281.64) --
	(252.91,281.64) --
	(252.91,281.64) --
	(252.91,281.64) --
	(252.91,281.64) --
	(252.91,281.64) --
	(252.98,281.68) --
	(252.97,281.68) --
	(252.97,281.68) --
	(252.97,281.69) --
	(252.97,281.69) --
	(252.97,281.69) --
	(252.97,281.69) --
	(252.97,281.69) --
	(252.97,281.69) --
	(252.97,281.70) --
	(252.97,281.70) --
	(252.97,281.70) --
	(252.97,281.70) --
	(252.97,281.70) --
	(252.97,281.71) --
	(252.97,281.71) --
	(252.97,281.71) --
	(252.97,281.71) --
	(252.97,281.71) --
	(252.97,281.72) --
	(252.97,281.72) --
	(252.97,281.72) --
	(252.97,281.72) --
	(252.97,281.72) --
	(252.97,281.72) --
	(252.97,281.73) --
	(252.97,281.73) --
	(252.97,281.73) --
	(252.97,281.73) --
	(252.97,281.73) --
	(252.97,281.73) --
	(252.97,281.74) --
	(252.98,281.74) --
	(252.98,281.74) --
	(252.98,281.74) --
	(252.98,281.74) --
	(252.98,281.74) --
	(252.98,281.74) --
	(252.98,281.75) --
	(252.98,281.75) --
	(252.99,281.75) --
	(252.99,281.75) --
	(252.99,281.75) --
	(252.99,281.75) --
	(252.99,281.75) --
	(252.99,281.75) --
	(252.99,281.75) --
	(253.00,281.76) --
	(253.00,281.76) --
	(253.00,281.76) --
	(253.00,281.76) --
	(253.00,281.76) --
	(253.00,281.76) --
	(253.01,281.76) --
	(253.01,281.76) --
	(253.01,281.76) --
	(253.01,281.76) --
	(253.01,281.76) --
	(253.02,281.76) --
	(253.02,281.76) --
	(253.02,281.76) --
	(253.02,281.76) --
	(253.02,281.76) --
	(253.02,281.76) --
	(253.03,281.76) --
	(253.03,281.76) --
	(253.03,281.76) --
	(253.03,281.76) --
	(253.03,281.76) --
	(253.04,281.76) --
	(253.04,281.76) --
	(253.04,281.76) --
	(253.04,281.76) --
	(253.04,281.76) --
	(253.04,281.76) --
	(253.05,281.76) --
	(253.05,281.76) --
	(253.05,281.75) --
	(253.05,281.75) --
	(253.05,281.75) --
	(253.05,281.75) --
	(253.06,281.75) --
	(253.06,281.75) --
	(253.06,281.75) --
	(253.06,281.75) --
	(253.06,281.75) --
	(253.06,281.74) --
	(253.06,281.74) --
	(253.07,281.74) --
	(253.07,281.74) --
	(253.07,281.74) --
	(253.07,281.74) --
	(253.07,281.73) --
	(253.07,281.73) --
	(253.07,281.73) --
	(253.07,281.73) --
	(253.07,281.73) --
	(253.07,281.73) --
	(253.07,281.73) --
	(253.07,281.72) --
	(253.07,281.72) --
	(253.07,281.72) --
	(253.08,281.72) --
	(253.08,281.72) --
	(253.08,281.72) --
	(253.08,281.71) --
	(253.08,281.71) --
	(253.08,281.71) --
	(253.08,281.71) --
	(253.08,281.71) --
	(253.08,281.70) --
	(253.08,281.70) --
	(253.08,281.70) --
	(253.08,281.70) --
	(253.08,281.70) --
	(253.07,281.70) --
	(253.07,281.69) --
	(253.07,281.69) --
	(253.07,281.69) --
	(253.07,281.69) --
	(253.07,281.69) --
	(253.07,281.68) --
	(253.07,281.68) --
	(253.07,281.68) --
	(253.07,281.68) --
	(253.07,281.68) --
	(253.07,281.68) --
	(253.06,281.67) --
	(253.06,281.67) --
	(253.06,281.67) --
	(253.06,281.67) --
	(253.06,281.67) --
	(253.06,281.67) --
	(253.06,281.67) --
	(253.06,281.67) --
	(253.05,281.66) --
	(253.05,281.66) --
	(253.05,281.66) --
	(253.05,281.66) --
	(253.05,281.66) --
	(253.05,281.66) --
	(253.04,281.66) --
	(253.04,281.66) --
	(253.04,281.66) --
	(253.04,281.66) --
	(253.04,281.66) --
	(253.04,281.66) --
	(253.03,281.66) --
	(253.03,281.66) --
	(253.03,281.65) --
	(253.03,281.65) --
	(253.03,281.65) --
	(253.02,281.65) --
	(253.02,281.65) --
	(253.02,281.65) --
	(253.02,281.65) --
	(253.02,281.65) --
	(253.02,281.65) --
	(253.01,281.65) --
	(253.01,281.66) --
	(253.01,281.66) --
	(253.01,281.66) --
	(253.01,281.66) --
	(253.00,281.66) --
	(253.00,281.66) --
	(253.00,281.66) --
	(253.00,281.66) --
	(253.00,281.66) --
	(253.00,281.66) --
	(252.99,281.66) --
	(252.99,281.66) --
	(252.99,281.66) --
	(252.99,281.66) --
	(252.99,281.67) --
	(252.99,281.67) --
	(252.98,281.67) --
	(252.98,281.67) --
	(252.98,281.67) --
	(252.98,281.67) --
	(252.92,281.63) --
	(252.92,281.63) --
	(252.92,281.63) --
	(252.92,281.62) --
	(252.92,281.62) --
	(252.92,281.62) --
	(252.92,281.62) --
	(252.92,281.62) --
	(252.93,281.62) --
	(252.93,281.61) --
	(252.93,281.61) --
	(252.93,281.61) --
	(252.93,281.61) --
	(252.93,281.61) --
	(252.93,281.61) --
	(252.93,281.60) --
	(252.93,281.60) --
	(252.93,281.60) --
	(252.93,281.60) --
	(252.93,281.60) --
	(252.93,281.60) --
	(252.93,281.59) --
	(252.93,281.59) --
	(252.93,281.59) --
	(252.93,281.59) --
	(252.93,281.59) --
	(252.93,281.58) --
	(252.92,281.58) --
	(252.92,281.58) --
	(252.92,281.58) --
	(252.92,281.58) --
	(252.92,281.58) --
	(252.92,281.57) --
	(252.92,281.57) --
	(252.92,281.57) --
	(252.92,281.57) --
	(252.92,281.57) --
	(252.92,281.57) --
	(252.92,281.57) --
	(252.91,281.56) --
	(252.91,281.56) --
	(252.91,281.56) --
	(252.91,281.56) --
	(252.91,281.56) --
	(252.91,281.56) --
	(252.91,281.56) --
	(252.90,281.56) --
	(252.90,281.56) --
	(252.90,281.55) --
	(252.90,281.55) --
	(252.90,281.55) --
	(252.90,281.55) --
	(252.89,281.55) --
	(252.89,281.55) --
	(252.89,281.55) --
	(252.89,281.55) --
	(252.89,281.55) --
	(252.89,281.55) --
	(252.88,281.55) --
	(252.88,281.55) --
	(252.88,281.55) --
	(252.88,281.55) --
	(252.88,281.55) --
	(252.88,281.55) --
	(252.87,281.55) --
	(252.78,281.48) --
	(252.78,281.48) --
	(252.78,281.48) --
	(252.78,281.48) --
	(252.78,281.47) --
	(252.78,281.47) --
	(252.78,281.47) --
	(252.78,281.47) --
	(252.78,281.47) --
	(252.78,281.47) --
	(252.77,281.46) --
	(252.77,281.46) --
	(252.77,281.46) --
	(252.77,281.46) --
	(252.77,281.46) --
	(252.77,281.46) --
	(252.77,281.46) --
	(252.77,281.46) --
	(252.76,281.45) --
	(252.76,281.45) --
	(252.76,281.45) --
	(252.76,281.45) --
	(252.76,281.45) --
	(252.76,281.45) --
	(252.76,281.45) --
	(252.75,281.45) --
	(252.75,281.45) --
	(252.75,281.45) --
	(252.75,281.44) --
	(252.75,281.44) --
	(252.75,281.44) --
	(252.74,281.44) --
	(252.74,281.44) --
	(252.74,281.44) --
	(252.74,281.44) --
	(252.74,281.44) --
	(252.73,281.44) --
	(252.73,281.44) --
	(252.73,281.44) --
	(252.73,281.44) --
	(252.73,281.44) --
	(252.48,281.26) --
	(252.48,281.26) --
	(252.48,281.26) --
	(252.48,281.26) --
	(252.48,281.26) --
	(252.48,281.26) --
	(252.48,281.25) --
	(252.48,281.25) --
	(252.48,281.25) --
	(252.48,281.25) --
	(252.48,281.25) --
	(252.48,281.25) --
	(252.47,281.24) --
	(252.47,281.24) --
	(252.47,281.24) --
	(252.47,281.24) --
	(252.47,281.24) --
	(252.47,281.24) --
	(252.47,281.24) --
	(252.47,281.24) --
	(252.46,281.24) --
	(252.46,281.23) --
	(252.46,281.23) --
	(252.46,281.23) --
	(252.46,281.23) --
	(252.46,281.23) --
	(252.46,281.23) --
	(252.45,281.23) --
	(252.45,281.23) --
	(252.45,281.23) --
	(252.45,281.23) --
	(252.45,281.23) --
	(252.45,281.23) --
	(252.44,281.23) --
	(252.44,281.23) --
	(252.44,281.23) --
	(252.44,281.23) --
	(252.44,281.23) --
	(252.44,281.23) --
	(252.34,281.15) --
	(252.34,281.15) --
	(252.33,281.15) --
	(252.33,281.15) --
	(252.33,281.15) --
	(252.33,281.15) --
	(252.33,281.15) --
	(252.33,281.14) --
	(252.33,281.14) --
	(252.33,281.14) --
	(252.33,281.14) --
	(252.33,281.14) --
	(252.33,281.14) --
	(252.33,281.14) --
	(252.33,281.14) --
	(252.33,281.14) --
	(252.32,281.13) --
	(252.32,281.13) --
	(252.32,281.13) --
	(252.32,281.13) --
	(252.32,281.13) --
	(252.32,281.13) --
	(252.32,281.13) --
	(252.32,281.13) --
	(252.32,281.13) --
	(252.31,281.13) --
	(252.31,281.13) --
	(252.31,281.13) --
	(252.31,281.12) --
	(252.31,281.12) --
	(252.31,281.12) --
	(252.31,281.12) --
	(252.30,281.12) --
	(252.30,281.12) --
	(252.30,281.12) --
	(252.30,281.12) --
	(252.30,281.12) --
	(252.30,281.12) --
	(252.30,281.12) --
	(252.29,281.12) --
	(252.29,281.12) --
	(252.19,281.05) --
	(252.19,281.05) --
	(252.19,281.05) --
	(252.19,281.04) --
	(252.19,281.04) --
	(252.19,281.04) --
	(252.19,281.04) --
	(252.19,281.04) --
	(252.18,281.04) --
	(252.18,281.04) --
	(252.18,281.03) --
	(252.18,281.03) --
	(252.18,281.03) --
	(252.18,281.03) --
	(252.18,281.03) --
	(252.18,281.03) --
	(252.18,281.03) --
	(252.18,281.03) --
	(252.18,281.03) --
	(252.17,281.02) --
	(252.17,281.02) --
	(252.17,281.02) --
	(252.17,281.02) --
	(252.17,281.02) --
	(252.17,281.02) --
	(252.17,281.02) --
	(252.16,281.02) --
	(252.16,281.02) --
	(252.16,281.02) --
	(252.16,281.02) --
	(252.16,281.02) --
	(252.16,281.02) --
	(252.16,281.02) --
	(252.15,281.01) --
	(252.15,281.01) --
	(252.15,281.01) --
	(252.15,281.01) --
	(252.15,281.01) --
	(252.15,281.01) --
	(252.15,281.01) --
	(252.06,280.95) --
	(252.06,280.95) --
	(252.07,280.95) --
	(252.07,280.94) --
	(252.07,280.94) --
	(252.08,280.93) --
	(252.08,280.93) --
	(252.08,280.92) --
	(252.08,280.92) --
	(252.08,280.91) --
	(252.08,280.91) --
	(252.08,280.91) --
	(252.09,280.91) --
	(252.09,280.91) --
	(252.09,280.91) --
	(252.09,280.91) --
	(252.09,280.91) --
	(252.09,280.90) --
	(252.09,280.90) --
	(252.09,280.90) --
	(252.10,280.90) --
	(252.11,280.90) --
	(252.11,280.90) --
	(252.12,280.90) --
	(252.12,280.90) --
	(252.13,280.89) --
	(252.13,280.89) --
	(252.14,280.88) --
	(252.14,280.88) --
	(252.14,280.87) --
	(252.14,280.86) --
	(252.14,280.86) --
	(252.14,280.86) --
	(252.14,280.86) --
	(252.14,280.86) --
	(252.15,280.86) --
	(252.15,280.86) --
	(252.15,280.86) --
	(252.15,280.86) --
	(252.15,280.85) --
	(252.15,280.85) --
	(252.15,280.85) --
	(252.15,280.85) --
	(252.15,280.85) --
	(252.16,280.85) --
	(252.16,280.85) --
	(252.17,280.85) --
	(252.18,280.85) --
	(252.18,280.84) --
	(252.19,280.84) --
	(252.19,280.83) --
	(252.19,280.83) --
	(252.19,280.82) --
	(252.20,280.82) --
	(252.20,280.81) --
	(252.20,280.81) --
	(252.21,280.79) --
	(252.22,280.79) --
	(252.22,280.79) --
	(252.23,280.79) --
	(252.23,280.79) --
	(252.24,280.78) --
	(252.25,280.78) --
	(252.25,280.77) --
	(252.25,280.77) --
	(252.25,280.76) --
	(252.26,280.76) --
	(252.26,280.75) --
	(252.26,280.75) --
	(252.26,280.75) --
	(252.26,280.75) --
	(252.26,280.74) --
	(252.27,280.74) --
	(252.27,280.74) --
	(252.27,280.74) --
	(252.28,280.74) --
	(252.28,280.74) --
	(252.29,280.74) --
	(252.29,280.74) --
	(252.30,280.73) --
	(252.30,280.73) --
	(252.31,280.73) --
	(252.31,280.72) --
	(252.31,280.72) --
	(252.31,280.71) --
	(252.31,280.71) --
	(252.31,280.70) --
	(252.31,280.70) --
	(252.32,280.70) --
	(252.32,280.70) --
	(252.32,280.69) --
	(252.32,280.69) --
	(252.33,280.69) --
	(252.33,280.69) --
	(252.33,280.69) --
	(252.33,280.68) --
	(252.33,280.68) --
	(252.33,280.68) --
	(252.33,280.68) --
	(252.34,280.68) --
	(252.34,280.68) --
	(252.35,280.68) --
	(252.36,280.67) --
	(252.36,280.67) --
	(252.37,280.67) --
	(252.42,280.62) --
	(252.79,280.28) --
	(252.42,279.87) --
	(252.46,279.83) --
	(252.46,279.83) --
	(252.50,279.88) --
	(252.50,279.88) --
	(252.87,280.29) --
	(252.89,280.27) --
	(252.52,279.89) --
	(252.54,279.87) --
	(252.52,279.86) --
	(252.51,279.87) --
	(252.48,279.84) --
	(252.48,279.84) --
	(252.47,279.83) --
	(252.46,279.82) --
	(252.47,279.81) --
	(252.46,279.78) --
	(252.46,279.78) --
	(252.50,279.74) --
	(252.50,279.75) --
	(252.51,279.76) --
	(252.52,279.77) --
	(252.52,279.77) --
	(252.53,279.78) --
	(252.53,279.79) --
	(252.54,279.79) --
	(252.55,279.80) --
	(252.55,279.80) --
	(252.55,279.82) --
	(252.56,279.84) --
	(252.56,279.85) --
	(252.57,279.87) --
	(252.58,279.88) --
	(252.59,279.89) --
	(252.61,279.90) --
	(252.62,279.90) --
	(252.62,279.91) --
	(252.63,279.91) --
	(252.63,279.92) --
	(252.64,279.92) --
	(252.64,279.93) --
	(252.65,279.93) --
	(252.65,279.93) --
	(252.66,279.95) --
	(252.66,279.96) --
	(252.67,279.97) --
	(252.68,279.98) --
	(252.69,279.99) --
	(252.71,280.00) --
	(252.72,280.01) --
	(252.72,280.01) --
	(252.73,280.02) --
	(252.73,280.02) --
	(252.73,280.03) --
	(252.74,280.03) --
	(252.74,280.04) --
	(252.75,280.04) --
	(252.76,280.04) --
	(252.76,280.06) --
	(252.77,280.07) --
	(252.78,280.08) --
	(252.79,280.10) --
	(252.80,280.11) --
	(252.81,280.11) --
	(252.83,280.12) --
	(252.83,280.13) --
	(252.83,280.13) --
	(252.83,280.14) --
	(252.84,280.14) --
	(252.84,280.15) --
	(252.85,280.15) --
	(252.85,280.15) --
	(252.86,280.15) --
	(252.86,280.17) --
	(252.87,280.18) --
	(252.88,280.19) --
	(252.89,280.21) --
	(252.90,280.21) --
	(252.91,280.22) --
	(252.93,280.23) --
	(252.93,280.23) --
	(252.93,280.24) --
	(252.94,280.25) --
	(252.95,280.26) --
	(252.95,280.26) --
	(252.96,280.26) --
	(252.97,280.28) --
	(252.97,280.29) --
	(252.98,280.30) --
	(252.99,280.31) --
	(253.00,280.32) --
	(253.01,280.33) --
	(253.02,280.33) --
	(253.03,280.34) --
	(253.04,280.34) --
	(253.04,280.35) --
	(253.04,280.35) --
	(253.04,280.36) --
	(253.05,280.36) --
	(253.05,280.37) --
	(253.06,280.37) --
	(253.06,280.37) --
	(253.07,280.37) --
	(253.07,280.39) --
	(253.08,280.40) --
	(253.08,280.41) --
	(253.09,280.42) --
	(253.11,280.43) --
	(253.12,280.43) --
	(253.13,280.44) --
	(253.15,280.44) --
	(253.16,280.44) --
	(253.17,280.44) --
	(253.19,280.43) --
	(253.20,280.42) --
	(253.21,280.41) --
	(253.22,280.40) --
	(253.22,280.40) --
	(253.23,280.40) --
	(253.24,280.40) --
	(253.24,280.40) --
	(253.25,280.40) --
	(253.26,280.39) --
	(253.26,280.39) --
	(253.26,280.38) --
	(253.28,280.39) --
	(253.29,280.39) --
	(253.30,280.38) --
	(253.32,280.38) --
	(253.33,280.37) --
	(253.34,280.36) --
	(253.35,280.35) --
	(253.36,280.34) --
	(253.36,280.33) --
	(253.37,280.32) --
	(253.37,280.31) --
	(253.38,280.31) --
	(253.38,280.31) --
	(253.39,280.30) --
	(253.39,280.30) --
	(253.40,280.29) --
	(253.41,280.28) --
	(253.43,280.27) --
	(253.44,280.26) --
	(253.46,280.25) --
	(253.47,280.23) --
	(253.47,280.22) --
	(253.48,280.22) --
	(253.48,280.21) --
	(253.49,280.21) --
	(253.49,280.21) --
	(253.49,280.20) --
	(253.50,280.20) --
	(253.50,280.20) --
	(253.50,280.19) --
	(253.51,280.19) --
	(253.53,280.18) --
	(253.54,280.17) --
	(253.55,280.16) --
	(253.56,280.15) --
	(253.57,280.13) --
	(253.57,280.12) --
	(253.58,280.12) --
	(253.58,280.12) --
	(253.59,280.12) --
	(253.59,280.12) --
	(253.59,280.11) --
	(253.60,280.11) --
	(253.60,280.10) --
	(253.60,280.10) --
	(253.61,280.10) --
	(253.61,280.09) --
	(253.61,280.09) --
	(253.62,280.09) --
	(253.63,280.08) --
	(253.64,280.08) --
	(253.65,280.08) --
	(253.66,280.07) --
	(253.66,280.06) --
	(253.67,280.06) --
	(253.68,280.05) --
	(253.68,280.04) --
	(253.68,280.03) --
	(253.70,280.01) --
	(253.72,279.99) --
	(253.73,279.99) --
	(253.74,279.98) --
	(253.76,279.97) --
	(254.18,280.43) --
	(254.19,280.48) --
	(253.90,280.77) --
	(253.93,280.81) --
	(254.28,280.49) --
	(254.55,280.23) --
	(254.52,280.19) --
	(254.42,280.28) --
	(254.28,280.41) --
	(254.22,280.39) --
	(253.79,279.93) --
	(253.79,279.92) --
	(253.80,279.92) --
	(253.80,279.92) --
	(253.81,279.91) --
	(253.81,279.91) --
	(253.82,279.90) --
	(253.82,279.89) --
	(253.84,279.89) --
	(253.85,279.88) --
	(253.86,279.88) --
	(253.87,279.86) --
	(253.88,279.85) --
	(253.89,279.84) --
	(253.90,279.82) --
	(253.91,279.82) --
	(253.92,279.81) --
	(253.93,279.80) --
	(253.93,279.80) --
	(253.95,279.79) --
	(253.96,279.78) --
	(253.97,279.78) --
	(253.98,279.77) --
	(253.99,279.75) --
	(254.00,279.74) --
	(254.00,279.73) --
	(254.01,279.73) --
	(254.02,279.72) --
	(254.02,279.72) --
	(254.03,279.71) --
	(254.03,279.70) --
	(254.04,279.70) --
	(254.05,279.69) --
	(254.06,279.69) --
	(254.08,279.68) --
	(254.09,279.67) --
	(254.10,279.66) --
	(254.10,279.64) --
	(254.11,279.63) --
	(254.12,279.63) --
	(254.12,279.63) --
	(254.13,279.62) --
	(254.13,279.62) --
	(254.14,279.61) --
	(254.14,279.60) --
	(254.16,279.60) --
	(254.17,279.59) --
	(254.19,279.58) --
	(254.20,279.56) --
	(254.26,279.62) --
	(254.27,279.61) --
	(254.30,279.63) --
	(254.31,279.62) --
	(254.22,279.53) --
	(254.23,279.52) --
	(254.23,279.51) --
	(254.23,279.50) --
	(254.23,279.49) --
	(254.25,279.49) --
	(254.26,279.49) --
	(254.27,279.49) --
	(254.28,279.48) --
	(254.29,279.47) --
	(254.30,279.47) --
	(254.30,279.46) --
	(254.31,279.45) --
	(254.31,279.43) --
	(254.31,279.42) --
	(254.31,279.42) --
	(254.32,279.42) --
	(254.32,279.42) --
	(254.33,279.42) --
	(254.33,279.42) --
	(254.33,279.42) --
	(254.34,279.41) --
	(254.34,279.41) --
	(254.34,279.41) --
	(254.34,279.40) --
	(254.34,279.40) --
	(254.34,279.39) --
	(254.35,279.39) --
	(254.36,279.39) --
	(254.37,279.39) --
	(254.38,279.38) --
	(254.39,279.38) --
	(254.40,279.37) --
	(254.40,279.36) --
	(254.41,279.35) --
	(254.41,279.34) --
	(254.41,279.32) --
	(254.41,279.31) --
	(254.41,279.30) --
	(254.41,279.29) --
	(254.40,279.29) --
	(254.43,279.26) --
	(254.44,279.26) --
	(254.46,279.27) --
	(254.47,279.27) --
	(254.48,279.27) --
	(254.50,279.27) --
	(254.51,279.27) --
	(254.52,279.26) --
	(254.53,279.25) --
	(254.54,279.24) --
	(254.54,279.23) --
	(254.55,279.22) --
	(254.55,279.21) --
	(254.55,279.19) --
	(254.55,279.18) --
	(254.55,279.17) --
	(254.55,279.16) --
	(254.56,279.16) --
	(254.56,279.16) --
	(254.56,279.15) --
	(254.56,279.15) --
	(254.56,279.14) --
	(254.56,279.14) --
	(254.56,279.13) --
	(254.56,279.13) --
	(254.56,279.13) --
	(254.56,279.12) --
	(254.57,279.11) --
	(254.58,279.10) --
	(254.59,279.09) --
	(254.59,279.08) --
	(254.60,279.06) --
	(254.60,279.05) --
	(254.59,279.04) --
	(254.59,279.03) --
	(254.58,279.01) --
	(254.58,279.00) --
	(254.57,278.99) --
	(254.55,278.99) --
	(254.54,278.98) --
	(254.54,278.97) --
	(254.54,278.96) --
	(254.53,278.95) --
	(254.52,278.94) --
	(254.51,278.94) --
	(254.51,278.92) --
	(254.51,278.91) --
	(254.50,278.90) --
	(254.50,278.89) --
	(254.49,278.88) --
	(254.48,278.87) --
	(254.47,278.86) --
	(254.45,278.86) --
	(254.44,278.86) --
	(254.44,278.85) --
	(254.44,278.85) --
	(254.44,278.84) --
	(254.44,278.84) --
	(254.44,278.84) --
	(254.44,278.83) --
	(254.44,278.83) --
	(254.44,278.83) --
	(254.43,278.82) --
	(254.43,278.82) --
	(254.42,278.82) --
	(254.42,278.82) --
	(254.42,278.82) --
	(254.41,278.82) --
	(254.41,278.81) --
	(254.41,278.80) --
	(254.40,278.78) --
	(254.39,278.77) --
	(254.38,278.76) --
	(254.37,278.75) --
	(254.36,278.75) --
	(254.34,278.74) --
	(254.34,278.74) --
	(254.34,278.73) --
	(254.34,278.73) --
	(254.34,278.72) --
	(254.33,278.72) --
	(254.33,278.71) --
	(254.32,278.71) --
	(254.32,278.71) --
	(254.31,278.71) --
	(254.31,278.69) --
	(254.30,278.68) --
	(254.29,278.66) --
	(254.28,278.65) --
	(254.27,278.64) --
	(254.26,278.64) --
	(254.24,278.63) --
	(254.24,278.62) --
	(254.24,278.62) --
	(254.23,278.61) --
	(254.22,278.61) --
	(254.22,278.60) --
	(254.21,278.60) --
	(254.21,278.60) --
	(254.21,278.59) --
	(254.21,278.59) --
	(254.20,278.57) --
	(254.20,278.56) --
	(254.19,278.55) --
	(254.18,278.54) --
	(254.17,278.53) --
	(254.15,278.53) --
	(254.14,278.52) --
	(254.14,278.52) --
	(254.14,278.52) --
	(254.14,278.51) --
	(254.14,278.51) --
	(254.14,278.51) --
	(254.13,278.50) --
	(254.13,278.50) --
	(254.12,278.49) --
	(254.12,278.49) --
	(254.12,278.49) --
	(254.11,278.49) --
	(254.11,278.49) --
	(254.11,278.49) --
	(254.11,278.47) --
	(254.10,278.47) --
	(254.10,278.46) --
	(254.10,278.45) --
	(254.09,278.44) --
	(254.09,278.44) --
	(254.08,278.43) --
	(254.07,278.43) --
	(254.07,278.43) --
	(254.06,278.42) --
	(254.07,278.40) --
	(254.08,278.37) --
	(254.08,278.35) --
	(254.05,278.27) --
	(254.05,278.26) --
	(254.09,278.23) --
	(254.10,278.24) --
	(254.11,278.25) --
	(254.12,278.25) --
	(254.14,278.26) --
	(254.15,278.26) --
	(254.17,278.26) --
	(254.18,278.25) --
	(254.20,278.25) --
	(254.23,278.24) --
	(254.27,278.24) --
	(254.30,278.24) --
	(254.34,278.24) --
	(254.37,278.25) --
	(254.46,278.28) --
	(254.55,278.21) --
	(254.64,277.92) --
	(254.76,277.78) --
	(254.81,277.52) --
	(254.25,276.89) --
	(254.06,276.65) --
	(254.07,276.62) --
	(254.21,276.50) --
	(254.28,276.42) --
	(254.34,276.32) --
	(254.45,276.12) --
	(254.49,276.05) --
	(254.56,276.02) --
	(254.62,275.96) --
	(254.68,275.89) --
	(254.69,275.86) --
	(254.70,275.64) --
	(254.65,275.53) --
	(254.62,275.31) --
	(254.55,275.22) --
	(254.49,275.12) --
	(254.47,275.02) --
	(254.48,274.92) --
	(254.45,274.77) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(251.63,290.40) --
	(251.56,290.27) --
	(251.39,290.34) --
	(250.98,290.28) --
	(250.64,290.60) --
	(250.42,290.72) --
	(250.28,290.92) --
	(250.67,291.25) --
	(251.03,291.38) --
	(251.45,291.14) --
	(251.65,290.79) --
	(251.63,290.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(250.77,295.34) --
	(251.83,294.13) --
	(250.97,293.24) --
	(250.60,292.86) --
	(250.38,292.92) --
	(249.71,292.98) --
	(249.95,293.17) --
	(249.99,294.13) --
	(249.81,294.21) --
	(250.12,294.21) --
	(250.17,294.98) --
	(250.77,295.34) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(235.78,305.23) --
	(236.23,305.07) --
	(236.26,305.12) --
	(236.29,305.16) --
	(236.36,305.31) --
	(236.39,305.35) --
	(236.75,306.01) --
	(237.79,305.65) --
	(237.60,305.15) --
	(237.76,305.10) --
	(238.23,304.42) --
	(238.30,304.46) --
	(238.80,304.80) --
	(239.28,305.13) --
	(239.81,305.55) --
	(240.33,305.26) --
	(241.36,304.69) --
	(242.49,304.20) --
	(243.14,303.91) --
	(243.63,303.71) --
	(243.92,303.63) --
	(243.94,303.63) --
	(243.97,303.62) --
	(244.00,303.61) --
	(244.09,303.59) --
	(244.15,303.57) --
	(244.43,303.49) --
	(244.45,303.49) --
	(244.69,303.42) --
	(245.21,303.28) --
	(245.72,303.14) --
	(246.24,303.00) --
	(246.76,302.86) --
	(247.30,302.71) --
	(247.46,302.59) --
	(247.89,302.13) --
	(247.99,301.54) --
	(248.08,300.90) --
	(248.09,300.83) --
	(248.11,300.78) --
	(248.12,300.72) --
	(248.12,300.67) --
	(248.13,300.60) --
	(248.13,300.53) --
	(248.16,300.31) --
	(248.20,300.07) --
	(248.57,297.23) --
	(248.56,297.22) --
	(248.56,297.22) --
	(248.56,297.21) --
	(248.56,297.21) --
	(248.57,297.18) --
	(248.58,297.16) --
	(248.59,297.14) --
	(248.58,297.11) --
	(248.57,297.09) --
	(248.55,297.05) --
	(248.51,296.97) --
	(248.51,296.97) --
	(248.52,296.96) --
	(248.53,296.95) --
	(248.53,296.95) --
	(248.44,296.83) --
	(248.40,296.87) --
	(248.27,296.77) --
	(248.17,296.67) --
	(248.20,296.64) --
	(248.29,296.66) --
	(248.29,296.65) --
	(248.18,296.63) --
	(248.09,296.54) --
	(248.14,296.48) --
	(248.13,296.46) --
	(248.08,296.52) --
	(248.01,296.45) --
	(247.98,296.47) --
	(247.94,296.42) --
	(247.95,296.36) --
	(247.94,296.35) --
	(247.93,296.42) --
	(247.90,296.43) --
	(247.82,296.40) --
	(247.81,296.40) --
	(247.77,296.38) --
	(247.74,296.37) --
	(247.71,296.35) --
	(247.71,296.35) --
	(247.75,296.30) --
	(247.74,296.29) --
	(247.69,296.34) --
	(247.69,296.34) --
	(247.68,296.32) --
	(247.66,296.30) --
	(247.64,296.28) --
	(247.62,296.26) --
	(247.60,296.25) --
	(247.65,296.21) --
	(247.63,296.19) --
	(247.59,296.24) --
	(247.58,296.23) --
	(247.56,296.21) --
	(247.52,296.17) --
	(247.55,296.13) --
	(247.51,296.09) --
	(247.48,296.12) --
	(247.35,295.98) --
	(247.30,295.93) --
	(247.29,295.92) --
	(247.28,295.91) --
	(247.26,295.90) --
	(247.25,295.89) --
	(247.24,295.87) --
	(247.21,295.83) --
	(247.18,295.79) --
	(247.13,295.71) --
	(247.11,295.69) --
	(247.08,295.65) --
	(247.02,295.57) --
	(246.99,295.53) --
	(246.98,295.50) --
	(246.97,295.48) --
	(246.96,295.46) --
	(246.96,295.43) --
	(246.95,295.41) --
	(246.93,295.38) --
	(246.91,295.35) --
	(246.89,295.33) --
	(246.86,295.28) --
	(246.82,295.23) --
	(246.77,295.17) --
	(246.75,295.13) --
	(246.73,295.11) --
	(246.72,295.10) --
	(246.71,295.07) --
	(246.70,295.04) --
	(246.56,294.88) --
	(246.42,294.69) --
	(246.39,294.72) --
	(246.31,294.65) --
	(246.13,294.41) --
	(246.21,294.35) --
	(246.17,294.31) --
	(246.10,294.36) --
	(246.02,294.26) --
	(245.97,294.20) --
	(246.00,294.17) --
	(246.03,294.15) --
	(245.99,294.09) --
	(245.99,294.09) --
	(245.76,293.78) --
	(245.71,293.71) --
	(245.67,293.65) --
	(245.64,293.61) --
	(245.62,293.58) --
	(245.61,293.56) --
	(245.60,293.54) --
	(245.58,293.52) --
	(245.56,293.51) --
	(245.56,293.50) --
	(245.54,293.49) --
	(245.52,293.49) --
	(245.51,293.48) --
	(245.50,293.47) --
	(245.50,293.46) --
	(245.43,293.38) --
	(245.35,293.28) --
	(245.33,293.26) --
	(245.32,293.25) --
	(245.30,293.26) --
	(245.28,293.26) --
	(245.25,293.22) --
	(245.28,293.21) --
	(245.32,293.19) --
	(245.37,293.18) --
	(245.41,293.16) --
	(245.45,293.14) --
	(245.49,293.10) --
	(245.48,293.08) --
	(245.42,293.12) --
	(245.38,293.14) --
	(245.33,293.16) --
	(245.30,293.17) --
	(245.27,293.18) --
	(245.24,293.19) --
	(245.20,293.13) --
	(245.22,293.11) --
	(245.32,293.00) --
	(245.28,292.97) --
	(245.20,293.03) --
	(245.15,293.07) --
	(245.11,293.09) --
	(245.06,293.12) --
	(245.03,293.07) --
	(244.98,293.02) --
	(245.02,292.98) --
	(245.08,292.94) --
	(245.13,292.89) --
	(245.15,292.86) --
	(245.15,292.86) --
	(245.16,292.83) --
	(245.16,292.81) --
	(245.12,292.76) --
	(244.64,292.27) --
	(244.37,292.00) --
	(244.35,292.01) --
	(244.35,292.01) --
	(244.31,291.97) --
	(244.28,291.94) --
	(244.25,291.97) --
	(244.21,291.93) --
	(244.19,291.92) --
	(244.18,291.89) --
	(244.14,291.80) --
	(244.09,291.73) --
	(243.98,291.61) --
	(243.90,291.54) --
	(243.82,291.49) --
	(243.76,291.44) --
	(243.71,291.37) --
	(243.66,291.31) --
	(243.65,291.30) --
	(243.62,291.29) --
	(243.60,291.27) --
	(243.57,291.23) --
	(243.54,291.21) --
	(243.45,291.15) --
	(243.36,291.10) --
	(243.32,291.07) --
	(243.24,291.02) --
	(243.21,291.01) --
	(243.17,291.01) --
	(243.15,291.02) --
	(243.13,291.02) --
	(243.10,291.02) --
	(243.05,291.03) --
	(243.01,291.03) --
	(242.98,291.04) --
	(242.95,291.05) --
	(242.94,291.05) --
	(242.90,291.08) --
	(242.84,291.08) --
	(242.65,291.10) --
	(242.46,291.12) --
	(242.36,291.12) --
	(242.21,291.13) --
	(242.05,291.14) --
	(241.26,291.56) --
	(240.67,291.91) --
	(239.18,292.70) --
	(239.13,292.72) --
	(239.09,292.75) --
	(239.04,292.78) --
	(239.00,292.81) --
	(238.36,293.25) --
	(238.25,293.39) --
	(238.06,293.74) --
	(237.96,293.98) --
	(237.75,294.49) --
	(237.54,294.72) --
	(237.35,294.94) --
	(237.03,295.17) --
	(236.84,295.31) --
	(236.47,295.41) --
	(236.11,295.44) --
	(234.73,295.33) --
	(234.53,295.41) --
	(234.18,295.55) --
	(234.25,295.73) --
	(234.36,295.93) --
	(234.29,295.98) --
	(234.37,296.16) --
	(234.17,296.51) --
	(234.16,296.53) --
	(234.01,296.52) --
	(233.91,296.53) --
	(233.76,296.55) --
	(233.73,296.60) --
	(233.69,296.67) --
	(233.56,296.60) --
	(232.80,297.94) --
	(232.65,298.16) --
	(232.53,298.37) --
	(232.54,298.46) --
	(232.18,298.86) --
	(231.84,299.34) --
	(231.81,299.38) --
	(231.79,299.40) --
	(231.77,299.43) --
	(231.75,299.46) --
	(231.55,299.77) --
	(231.40,300.13) --
	(231.34,300.54) --
	(231.35,300.83) --
	(231.37,301.05) --
	(231.24,301.09) --
	(231.23,301.09) --
	(231.21,301.10) --
	(231.21,301.32) --
	(231.26,301.38) --
	(231.31,301.44) --
	(231.32,301.60) --
	(231.38,301.67) --
	(231.36,302.05) --
	(231.35,302.15) --
	(231.34,302.43) --
	(231.43,303.56) --
	(231.46,304.01) --
	(231.46,304.04) --
	(231.46,304.08) --
	(231.49,304.08) --
	(231.57,304.07) --
	(232.05,303.80) --
	(232.10,303.77) --
	(232.14,303.75) --
	(232.18,303.72) --
	(232.24,303.69) --
	(232.51,303.53) --
	(232.61,303.47) --
	(232.68,303.43) --
	(233.28,304.28) --
	(233.29,304.37) --
	(233.42,304.61) --
	(233.48,304.65) --
	(233.85,305.89) --
	(234.11,306.66) --
	(234.36,307.40) --
	(234.39,307.39) --
	(234.90,307.22) --
	(235.20,307.12) --
	(235.45,307.03) --
	(235.56,306.99) --
	(234.98,306.06) --
	(234.75,305.58) --
	(235.28,305.40) --
	(235.38,305.36) --
	(235.64,305.28) --
	(235.78,305.23) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(210.81,125.62) --
	(210.78,125.63) --
	(210.72,125.66) --
	(210.22,125.86) --
	(209.74,126.01) --
	(208.46,126.21) --
	(208.31,125.62) --
	(208.18,125.28) --
	(206.44,125.65) --
	(206.32,125.67) --
	(205.72,125.75) --
	(205.21,125.80) --
	(204.72,125.83) --
	(204.15,125.84) --
	(203.84,125.85) --
	(203.63,126.91) --
	(203.42,128.56) --
	(203.73,128.60) --
	(204.74,128.75) --
	(205.22,128.82) --
	(205.74,128.89) --
	(206.15,128.95) --
	(206.62,129.03) --
	(206.66,129.03) --
	(206.70,129.04) --
	(207.42,129.13) --
	(207.56,129.14) --
	(207.56,129.18) --
	(207.59,129.55) --
	(207.61,129.92) --
	(207.62,130.29) --
	(207.62,130.45) --
	(207.62,130.66) --
	(207.61,130.82) --
	(207.60,131.03) --
	(207.59,131.10) --
	(207.59,131.24) --
	(207.58,131.29) --
	(207.58,131.33) --
	(207.58,131.51) --
	(207.63,131.52) --
	(208.43,131.72) --
	(209.19,131.90) --
	(209.70,132.02) --
	(209.92,132.07) --
	(210.15,132.11) --
	(210.26,132.12) --
	(210.75,132.20) --
	(211.39,132.53) --
	(211.93,132.57) --
	(211.97,132.57) --
	(212.04,132.57) --
	(212.10,132.58) --
	(212.04,132.33) --
	(212.02,132.19) --
	(212.01,132.14) --
	(212.01,132.09) --
	(211.98,131.97) --
	(211.92,131.67) --
	(211.91,131.61) --
	(211.87,131.36) --
	(211.84,131.16) --
	(211.83,131.10) --
	(211.69,130.29) --
	(211.55,129.48) --
	(211.54,129.44) --
	(211.53,129.39) --
	(211.36,128.39) --
	(211.29,128.00) --
	(211.12,127.00) --
	(211.02,126.43) --
	(211.01,126.40) --
	(211.00,126.35) --
	(210.94,126.00) --
	(210.94,125.95) --
	(210.93,125.90) --
	(210.90,125.80) --
	(210.86,125.71) --
	(210.84,125.68) --
	(210.81,125.62) --
	cycle;
\definecolor{fillColor}{RGB}{253,178,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(230.67,308.10) --
	(230.50,308.14) --
	(230.39,308.20) --
	(230.34,308.23) --
	(230.35,308.17) --
	(230.35,307.98) --
	(230.40,307.66) --
	(230.44,307.47) --
	(230.52,306.93) --
	(230.53,306.85) --
	(230.50,306.78) --
	(230.44,306.65) --
	(230.31,306.38) --
	(230.21,306.17) --
	(230.08,305.88) --
	(229.58,304.99) --
	(229.36,304.58) --
	(229.32,304.50) --
	(229.05,304.03) --
	(228.82,303.63) --
	(228.79,303.56) --
	(228.52,303.05) --
	(228.23,302.55) --
	(228.19,302.48) --
	(228.13,302.37) --
	(228.08,302.29) --
	(227.94,302.03) --
	(227.88,301.93) --
	(227.73,301.65) --
	(228.64,301.14) --
	(229.55,300.63) --
	(229.51,300.58) --
	(229.29,300.15) --
	(229.03,299.68) --
	(228.77,299.21) --
	(228.51,298.75) --
	(228.26,298.28) --
	(228.00,297.82) --
	(227.91,297.86) --
	(227.08,298.32) --
	(226.17,298.83) --
	(224.39,299.82) --
	(224.34,299.85) --
	(224.30,299.87) --
	(222.79,300.71) --
	(222.73,300.74) --
	(222.68,300.76) --
	(221.12,301.64) --
	(220.32,302.08) --
	(220.65,302.51) --
	(220.95,302.89) --
	(220.98,302.93) --
	(221.31,303.37) --
	(221.59,303.85) --
	(221.72,304.07) --
	(221.72,304.07) --
	(221.72,304.07) --
	(221.84,304.30) --
	(221.96,304.53) --
	(222.07,304.77) --
	(222.17,305.01) --
	(222.26,305.26) --
	(222.44,305.77) --
	(222.64,306.32) --
	(222.83,306.88) --
	(223.01,307.38) --
	(223.19,307.89) --
	(223.37,308.40) --
	(223.54,308.90) --
	(223.73,309.42) --
	(224.25,309.13) --
	(224.56,309.57) --
	(224.88,310.01) --
	(225.19,310.44) --
	(225.52,310.91) --
	(225.80,311.40) --
	(226.06,311.88) --
	(226.32,312.34) --
	(226.58,312.81) --
	(226.83,313.27) --
	(227.09,313.74) --
	(227.35,314.20) --
	(227.60,314.68) --
	(227.76,315.19) --
	(227.94,315.75) --
	(227.74,315.87) --
	(227.49,316.01) --
	(227.38,316.07) --
	(227.07,316.24) --
	(227.13,316.30) --
	(227.18,316.50) --
	(227.19,316.56) --
	(227.19,316.56) --
	(227.21,316.63) --
	(227.21,316.63) --
	(227.21,316.63) --
	(227.24,316.69) --
	(227.24,316.69) --
	(227.24,316.69) --
	(227.28,316.75) --
	(227.28,316.75) --
	(227.28,316.75) --
	(227.33,316.80) --
	(227.39,316.88) --
	(227.39,316.88) --
	(227.39,316.88) --
	(227.45,316.97) --
	(227.51,317.07) --
	(227.51,317.07) --
	(227.55,317.16) --
	(227.58,317.27) --
	(227.58,317.27) --
	(227.58,317.27) --
	(227.61,317.37) --
	(227.66,317.52) --
	(227.72,317.66) --
	(227.77,317.76) --
	(227.79,317.80) --
	(227.87,317.94) --
	(227.92,318.04) --
	(227.95,318.08) --
	(227.98,318.13) --
	(228.09,318.28) --
	(228.33,318.53) --
	(228.70,318.92) --
	(228.70,318.92) --
	(228.84,319.06) --
	(228.87,319.08) --
	(229.16,319.36) --
	(229.59,319.80) --
	(229.83,320.04) --
	(229.97,320.19) --
	(230.02,320.25) --
	(230.08,320.42) --
	(230.12,320.51) --
	(230.15,320.50) --
	(230.19,320.48) --
	(230.23,320.50) --
	(230.37,320.58) --
	(230.31,320.42) --
	(230.25,320.33) --
	(230.14,320.13) --
	(230.14,320.11) --
	(230.11,320.00) --
	(230.11,319.98) --
	(230.10,319.97) --
	(230.09,319.95) --
	(230.08,319.93) --
	(230.06,319.87) --
	(230.05,319.86) --
	(230.04,319.74) --
	(230.04,319.70) --
	(230.03,319.60) --
	(230.02,319.53) --
	(230.01,319.50) --
	(230.03,319.47) --
	(230.03,319.45) --
	(230.02,319.43) --
	(230.02,319.41) --
	(230.02,319.40) --
	(230.02,319.39) --
	(230.01,319.38) --
	(229.99,319.23) --
	(229.98,319.16) --
	(229.99,319.12) --
	(229.98,319.10) --
	(229.96,318.88) --
	(229.96,318.85) --
	(229.96,318.84) --
	(229.95,318.73) --
	(229.95,318.70) --
	(229.94,318.68) --
	(229.94,318.51) --
	(229.94,318.47) --
	(229.94,318.45) --
	(229.93,318.45) --
	(229.93,318.43) --
	(229.93,318.41) --
	(229.93,318.40) --
	(229.93,318.38) --
	(229.93,318.37) --
	(229.93,318.36) --
	(229.93,318.34) --
	(229.93,318.33) --
	(229.94,318.32) --
	(229.93,318.31) --
	(229.92,318.30) --
	(229.93,318.30) --
	(229.93,318.23) --
	(229.93,318.21) --
	(229.94,318.21) --
	(229.94,318.19) --
	(229.94,318.18) --
	(229.94,318.17) --
	(229.93,318.15) --
	(229.94,318.12) --
	(229.93,318.12) --
	(229.92,318.10) --
	(229.91,318.10) --
	(229.91,318.08) --
	(229.91,317.95) --
	(229.93,317.71) --
	(229.94,317.72) --
	(229.96,317.40) --
	(229.95,317.40) --
	(229.95,317.34) --
	(229.96,317.22) --
	(229.99,316.94) --
	(230.01,316.72) --
	(230.04,316.40) --
	(230.06,316.16) --
	(230.10,315.81) --
	(230.12,315.79) --
	(230.12,315.78) --
	(230.12,315.78) --
	(230.12,315.77) --
	(230.13,315.76) --
	(230.13,315.74) --
	(230.14,315.73) --
	(230.14,315.69) --
	(230.15,315.68) --
	(230.15,315.66) --
	(230.15,315.65) --
	(230.15,315.63) --
	(230.16,315.61) --
	(230.16,315.60) --
	(230.17,315.57) --
	(230.17,315.53) --
	(230.18,315.51) --
	(230.17,315.50) --
	(230.17,315.46) --
	(230.18,315.45) --
	(230.19,315.44) --
	(230.19,315.34) --
	(230.18,315.33) --
	(230.17,315.32) --
	(230.17,315.30) --
	(230.18,315.30) --
	(230.19,315.29) --
	(230.19,315.29) --
	(230.20,315.27) --
	(230.20,315.24) --
	(230.19,315.23) --
	(230.19,315.21) --
	(230.19,315.18) --
	(230.20,315.16) --
	(230.20,315.14) --
	(230.21,315.13) --
	(230.22,314.97) --
	(230.22,314.97) --
	(230.23,314.96) --
	(230.23,314.95) --
	(230.22,314.94) --
	(230.23,314.94) --
	(230.23,314.94) --
	(230.23,314.90) --
	(230.23,314.90) --
	(230.22,314.88) --
	(230.22,314.84) --
	(230.22,314.83) --
	(230.22,314.80) --
	(230.23,314.77) --
	(230.23,314.75) --
	(230.23,314.74) --
	(230.23,314.73) --
	(230.23,314.71) --
	(230.23,314.70) --
	(230.23,314.68) --
	(230.24,314.65) --
	(230.23,314.64) --
	(230.24,314.63) --
	(230.23,314.62) --
	(230.23,314.61) --
	(230.24,314.60) --
	(230.24,314.57) --
	(230.25,314.58) --
	(230.25,314.54) --
	(230.26,314.49) --
	(230.26,314.47) --
	(230.27,314.43) --
	(230.27,314.39) --
	(230.26,314.38) --
	(230.27,314.34) --
	(230.27,314.28) --
	(230.28,314.25) --
	(230.33,313.74) --
	(230.30,313.74) --
	(230.31,313.59) --
	(230.33,313.31) --
	(230.36,312.83) --
	(230.37,312.83) --
	(230.39,312.39) --
	(230.40,311.95) --
	(230.40,311.84) --
	(230.42,311.79) --
	(230.43,311.59) --
	(230.45,311.32) --
	(230.48,310.78) --
	(230.49,310.74) --
	(230.49,310.73) --
	(230.49,310.57) --
	(230.50,310.46) --
	(230.50,310.36) --
	(230.51,310.12) --
	(230.51,310.08) --
	(230.51,310.05) --
	(230.52,309.97) --
	(230.52,309.83) --
	(230.53,309.76) --
	(230.53,309.74) --
	(230.53,309.64) --
	(230.54,309.36) --
	(230.54,309.32) --
	(230.55,309.19) --
	(230.55,309.09) --
	(230.57,308.77) --
	(230.57,308.73) --
	(230.58,308.48) --
	(230.58,308.45) --
	(230.59,308.28) --
	(230.67,308.27) --
	(230.67,308.18) --
	(230.67,308.10) --
	cycle;
\definecolor{fillColor}{RGB}{231,110,91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(230.27,272.00) --
	(230.43,271.89) --
	(230.30,271.43) --
	(230.24,271.28) --
	(230.16,271.14) --
	(230.08,271.01) --
	(230.08,271.01) --
	(230.08,271.01) --
	(229.98,270.88) --
	(229.87,270.77) --
	(229.57,270.41) --
	(229.54,270.10) --
	(229.48,269.46) --
	(229.33,269.40) --
	(228.82,269.15) --
	(228.10,268.81) --
	(227.97,268.74) --
	(228.04,268.71) --
	(228.51,268.49) --
	(228.97,268.27) --
	(229.43,268.05) --
	(228.87,266.82) --
	(228.94,266.77) --
	(228.96,266.76) --
	(229.29,266.56) --
	(229.31,266.54) --
	(229.33,266.54) --
	(229.34,266.53) --
	(229.35,266.52) --
	(229.77,266.26) --
	(230.58,265.76) --
	(230.55,265.71) --
	(230.51,265.66) --
	(230.40,265.51) --
	(230.36,265.45) --
	(230.25,265.30) --
	(230.21,265.25) --
	(230.16,265.18) --
	(230.11,265.11) --
	(229.78,264.66) --
	(229.76,264.62) --
	(229.74,264.60) --
	(229.72,264.57) --
	(229.68,264.52) --
	(229.66,264.49) --
	(229.63,264.44) --
	(229.61,264.42) --
	(229.56,264.36) --
	(229.54,264.33) --
	(229.53,264.30) --
	(229.50,264.26) --
	(229.48,264.23) --
	(229.43,264.17) --
	(229.41,264.14) --
	(228.99,263.56) --
	(229.50,263.24) --
	(229.55,263.21) --
	(229.97,262.95) --
	(229.98,262.95) --
	(230.03,262.92) --
	(230.43,262.67) --
	(230.94,262.36) --
	(231.62,261.94) --
	(232.07,261.66) --
	(232.52,261.38) --
	(232.98,261.09) --
	(233.43,260.82) --
	(233.88,260.54) --
	(234.34,260.26) --
	(234.79,259.98) --
	(235.24,259.70) --
	(235.69,259.42) --
	(236.14,259.14) --
	(235.31,257.77) --
	(235.12,257.74) --
	(234.84,257.72) --
	(234.02,257.71) --
	(233.55,257.70) --
	(233.32,257.69) --
	(232.75,257.68) --
	(232.12,257.67) --
	(231.73,257.65) --
	(231.55,257.64) --
	(230.66,257.38) --
	(230.15,256.91) --
	(229.38,255.98) --
	(229.35,255.93) --
	(229.18,255.74) --
	(229.01,255.54) --
	(228.65,255.37) --
	(228.61,255.42) --
	(228.57,255.47) --
	(228.53,255.52) --
	(228.50,255.56) --
	(228.40,255.74) --
	(228.34,255.88) --
	(228.31,255.94) --
	(228.22,256.00) --
	(227.83,256.21) --
	(227.38,256.46) --
	(227.05,256.65) --
	(226.92,256.73) --
	(226.81,256.80) --
	(226.69,256.87) --
	(226.66,256.89) --
	(226.63,256.91) --
	(226.36,257.06) --
	(226.00,257.27) --
	(225.72,257.42) --
	(225.64,257.47) --
	(225.52,257.54) --
	(225.22,257.71) --
	(224.88,257.91) --
	(224.58,258.07) --
	(224.44,258.14) --
	(224.31,258.22) --
	(224.04,258.39) --
	(223.93,258.45) --
	(223.79,258.54) --
	(223.57,258.66) --
	(223.46,258.72) --
	(222.95,259.01) --
	(222.48,259.28) --
	(222.01,259.56) --
	(221.05,260.11) --
	(221.07,260.14) --
	(221.09,260.18) --
	(221.13,260.24) --
	(221.99,261.65) --
	(222.39,262.32) --
	(222.74,262.89) --
	(223.79,264.61) --
	(223.88,264.73) --
	(223.94,264.76) --
	(224.49,265.78) --
	(224.50,265.80) --
	(224.52,265.84) --
	(225.19,267.01) --
	(226.27,268.59) --
	(226.43,268.82) --
	(226.91,269.27) --
	(226.97,269.37) --
	(227.26,269.62) --
	(227.44,269.67) --
	(227.53,269.74) --
	(227.76,269.59) --
	(228.19,270.17) --
	(228.54,270.32) --
	(228.98,270.30) --
	(229.05,270.47) --
	(229.04,270.56) --
	(229.21,270.73) --
	(229.34,270.76) --
	(229.58,270.65) --
	(229.87,270.88) --
	(230.06,271.15) --
	(230.18,271.44) --
	(229.92,271.52) --
	(230.00,271.99) --
	(230.04,271.99) --
	(230.04,271.99) --
	(230.06,272.07) --
	(230.27,272.00) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(145.22,122.79) --
	(144.50,121.91) --
	(144.17,121.41) --
	(143.96,120.93) --
	(144.37,120.62) --
	(144.36,120.59) --
	(143.77,121.00) --
	(143.72,120.96) --
	(143.59,120.83) --
	(143.39,120.64) --
	(143.14,120.39) --
	(143.05,120.25) --
	(142.66,119.58) --
	(142.70,119.55) --
	(142.64,119.46) --
	(142.22,119.73) --
	(141.90,119.51) --
	(141.65,119.25) --
	(141.51,119.08) --
	(139.92,116.45) --
	(139.95,116.31) --
	(139.91,116.26) --
	(139.32,116.59) --
	(139.24,116.57) --
	(139.14,116.57) --
	(138.99,116.40) --
	(139.01,116.32) --
	(139.00,116.29) --
	(138.98,116.27) --
	(138.95,116.26) --
	(138.91,116.25) --
	(138.88,116.25) --
	(138.75,116.15) --
	(138.65,116.03) --
	(138.47,115.78) --
	(138.32,115.50) --
	(138.26,115.32) --
	(138.23,115.22) --
	(138.20,115.16) --
	(138.16,115.11) --
	(138.12,115.05) --
	(138.07,114.98) --
	(138.01,114.88) --
	(137.91,114.68) --
	(137.74,114.34) --
	(137.70,114.25) --
	(137.69,114.21) --
	(137.69,114.19) --
	(137.66,114.15) --
	(137.61,114.14) --
	(137.57,114.10) --
	(137.53,113.88) --
	(137.52,113.72) --
	(137.56,113.68) --
	(137.63,113.62) --
	(137.68,113.61) --
	(137.78,113.56) --
	(137.80,113.54) --
	(137.78,113.51) --
	(137.77,113.50) --
	(137.72,113.50) --
	(137.33,113.76) --
	(137.31,113.78) --
	(137.28,113.79) --
	(137.25,113.79) --
	(137.21,113.76) --
	(137.16,113.73) --
	(137.06,113.66) --
	(136.93,113.54) --
	(136.95,113.47) --
	(136.90,113.44) --
	(136.71,113.58) --
	(136.59,113.52) --
	(135.56,114.15) --
	(135.42,114.22) --
	(135.27,114.30) --
	(135.13,114.39) --
	(134.99,114.48) --
	(134.85,114.57) --
	(134.72,114.67) --
	(134.58,114.77) --
	(134.46,114.87) --
	(134.33,114.98) --
	(134.21,115.09) --
	(133.80,115.41) --
	(133.39,115.70) --
	(133.05,115.93) --
	(132.64,116.21) --
	(132.53,116.29) --
	(132.09,116.57) --
	(131.67,116.85) --
	(131.25,117.14) --
	(130.81,117.44) --
	(129.69,118.33) --
	(128.79,119.04) --
	(128.75,119.07) --
	(128.45,118.66) --
	(128.11,118.23) --
	(127.79,117.81) --
	(127.28,117.14) --
	(127.25,117.16) --
	(126.80,117.52) --
	(126.33,117.90) --
	(125.92,118.22) --
	(125.52,118.54) --
	(125.08,118.87) --
	(124.28,119.51) --
	(123.47,120.17) --
	(123.36,120.25) --
	(123.18,120.37) --
	(122.98,120.52) --
	(122.45,120.90) --
	(122.85,121.26) --
	(123.27,121.63) --
	(123.64,122.01) --
	(123.75,122.14) --
	(123.99,122.39) --
	(124.30,122.81) --
	(124.40,123.02) --
	(124.44,123.25) --
	(124.43,123.35) --
	(124.45,123.46) --
	(124.45,123.46) --
	(124.45,123.46) --
	(124.46,123.58) --
	(124.46,123.69) --
	(124.46,123.69) --
	(124.45,123.80) --
	(124.43,123.91) --
	(124.31,124.35) --
	(124.26,124.55) --
	(124.18,124.84) --
	(124.17,125.17) --
	(124.24,125.36) --
	(124.35,125.54) --
	(124.51,125.62) --
	(124.59,125.65) --
	(125.34,126.03) --
	(125.73,126.29) --
	(126.10,126.66) --
	(126.33,127.05) --
	(126.39,127.15) --
	(126.46,127.25) --
	(126.53,127.35) --
	(126.60,127.45) --
	(126.64,127.52) --
	(126.69,127.58) --
	(126.74,127.65) --
	(126.79,127.71) --
	(126.85,127.77) --
	(126.91,127.82) --
	(126.96,127.85) --
	(127.01,127.87) --
	(127.06,127.88) --
	(127.12,127.90) --
	(127.47,127.94) --
	(127.52,127.95) --
	(127.57,127.96) --
	(127.62,127.98) --
	(127.66,128.00) --
	(127.71,128.03) --
	(127.74,128.06) --
	(127.78,128.10) --
	(127.81,128.14) --
	(128.16,128.55) --
	(128.49,128.96) --
	(128.65,129.19) --
	(128.80,129.39) --
	(129.15,129.74) --
	(129.63,130.11) --
	(130.16,130.50) --
	(130.72,130.80) --
	(131.31,131.16) --
	(132.07,131.91) --
	(132.42,132.32) --
	(132.87,132.82) --
	(133.22,133.20) --
	(133.57,133.59) --
	(134.97,132.32) --
	(135.06,132.23) --
	(135.13,132.16) --
	(136.20,131.19) --
	(137.43,130.09) --
	(137.06,129.70) --
	(136.70,129.32) --
	(136.33,128.93) --
	(136.89,128.55) --
	(137.39,128.21) --
	(138.01,127.80) --
	(138.74,127.31) --
	(139.28,126.94) --
	(139.47,126.77) --
	(139.90,126.49) --
	(140.31,126.21) --
	(140.76,125.93) --
	(141.18,125.63) --
	(141.59,125.35) --
	(142.03,125.06) --
	(142.44,124.78) --
	(142.85,124.47) --
	(143.49,124.01) --
	(143.52,123.98) --
	(143.54,123.94) --
	(144.49,123.36) --
	(145.22,122.79) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(257.16,356.56) --
	(257.16,356.47) --
	(257.17,356.33) --
	(257.14,356.14) --
	(257.13,356.09) --
	(257.13,356.05) --
	(257.12,355.70) --
	(257.12,355.66) --
	(257.11,355.64) --
	(257.09,355.61) --
	(257.06,355.59) --
	(257.21,355.40) --
	(257.22,355.31) --
	(257.10,355.23) --
	(257.15,355.16) --
	(257.78,353.69) --
	(257.85,353.24) --
	(257.88,353.02) --
	(257.90,352.79) --
	(257.94,352.46) --
	(256.77,351.09) --
	(256.58,350.52) --
	(256.49,350.24) --
	(256.31,349.72) --
	(255.85,348.36) --
	(256.27,347.90) --
	(256.30,347.87) --
	(256.63,347.50) --
	(256.71,347.41) --
	(256.66,347.35) --
	(256.43,347.11) --
	(256.24,346.95) --
	(256.15,346.88) --
	(255.77,346.60) --
	(255.54,346.42) --
	(255.25,346.20) --
	(254.93,345.96) --
	(254.82,345.84) --
	(254.70,345.72) --
	(254.60,345.60) --
	(254.50,345.47) --
	(254.41,345.31) --
	(254.24,345.02) --
	(254.11,344.80) --
	(253.79,344.25) --
	(253.40,343.58) --
	(253.36,343.50) --
	(253.24,343.30) --
	(253.18,343.19) --
	(253.05,342.96) --
	(253.02,342.92) --
	(253.01,342.90) --
	(252.93,342.95) --
	(252.45,343.27) --
	(252.41,343.30) --
	(251.92,343.62) --
	(251.30,343.95) --
	(251.78,344.76) --
	(250.44,345.58) --
	(250.35,345.48) --
	(250.27,345.37) --
	(250.20,345.26) --
	(250.14,345.14) --
	(250.09,345.01) --
	(250.05,344.88) --
	(250.02,344.76) --
	(250.15,344.25) --
	(249.85,344.35) --
	(249.22,344.55) --
	(249.10,344.59) --
	(248.97,344.64) --
	(248.85,344.69) --
	(248.73,344.74) --
	(248.61,344.80) --
	(248.49,344.86) --
	(248.02,345.20) --
	(247.70,345.53) --
	(247.54,345.80) --
	(247.32,346.11) --
	(247.28,346.27) --
	(247.32,347.51) --
	(247.31,347.58) --
	(247.31,347.58) --
	(247.31,347.58) --
	(247.30,347.64) --
	(247.30,347.64) --
	(247.30,347.64) --
	(247.27,347.70) --
	(247.27,347.70) --
	(247.27,347.70) --
	(247.23,347.75) --
	(247.23,347.75) --
	(247.23,347.75) --
	(247.18,347.79) --
	(246.59,348.18) --
	(246.50,348.21) --
	(246.48,348.22) --
	(246.42,348.25) --
	(246.38,348.26) --
	(246.40,348.30) --
	(246.67,349.00) --
	(246.89,349.52) --
	(246.90,349.54) --
	(247.00,349.82) --
	(247.11,350.10) --
	(247.20,350.39) --
	(247.29,350.67) --
	(247.46,351.32) --
	(247.62,351.90) --
	(247.73,352.19) --
	(247.94,352.54) --
	(248.55,353.39) --
	(248.97,354.02) --
	(249.89,355.42) --
	(250.31,356.06) --
	(250.65,356.58) --
	(250.71,356.65) --
	(250.76,356.70) --
	(250.91,356.88) --
	(251.06,357.04) --
	(251.19,357.17) --
	(251.46,357.47) --
	(251.74,357.76) --
	(251.80,357.74) --
	(252.12,357.66) --
	(252.61,357.52) --
	(252.84,357.43) --
	(252.92,357.49) --
	(253.84,357.28) --
	(253.86,357.24) --
	(254.49,357.08) --
	(255.03,356.94) --
	(255.58,356.81) --
	(256.12,356.67) --
	(256.40,356.61) --
	(256.86,356.49) --
	(257.16,356.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(294.98,357.45) --
	(295.00,357.41) --
	(295.18,354.89) --
	(294.51,352.54) --
	(293.27,348.15) --
	(294.42,345.14) --
	(294.51,345.09) --
	(294.55,345.07) --
	(294.59,345.05) --
	(294.62,345.03) --
	(295.47,344.34) --
	(295.49,344.33) --
	(297.52,342.67) --
	(297.17,342.21) --
	(296.84,341.70) --
	(296.93,341.58) --
	(296.49,341.07) --
	(295.73,340.21) --
	(294.93,339.14) --
	(292.59,338.19) --
	(292.62,337.99) --
	(291.56,337.84) --
	(291.18,337.68) --
	(291.09,337.79) --
	(291.06,337.93) --
	(290.99,338.13) --
	(290.94,338.33) --
	(290.84,338.42) --
	(290.68,338.87) --
	(290.61,338.99) --
	(290.46,338.99) --
	(290.41,339.03) --
	(290.38,339.07) --
	(289.73,339.98) --
	(289.35,340.93) --
	(289.17,341.15) --
	(288.48,342.78) --
	(288.03,343.81) --
	(287.70,344.54) --
	(287.69,344.58) --
	(287.50,344.50) --
	(287.46,344.49) --
	(287.21,344.38) --
	(286.75,344.18) --
	(286.27,343.98) --
	(285.76,345.35) --
	(285.28,346.66) --
	(284.78,348.04) --
	(285.25,348.24) --
	(284.74,349.51) --
	(284.24,350.78) --
	(284.71,350.97) --
	(284.85,351.03) --
	(284.63,351.15) --
	(284.23,351.38) --
	(284.06,351.48) --
	(283.97,351.52) --
	(283.73,351.65) --
	(283.16,351.97) --
	(282.52,352.34) --
	(282.45,352.37) --
	(281.98,352.64) --
	(282.26,352.88) --
	(282.67,353.21) --
	(283.09,353.54) --
	(283.55,353.77) --
	(284.01,354.00) --
	(284.52,354.25) --
	(285.04,354.51) --
	(285.52,354.76) --
	(285.71,354.89) --
	(285.95,355.09) --
	(286.30,355.51) --
	(286.78,355.96) --
	(287.01,356.18) --
	(287.18,356.29) --
	(287.43,356.43) --
	(287.54,356.50) --
	(287.54,356.50) --
	(287.54,356.50) --
	(287.65,356.56) --
	(287.65,356.56) --
	(287.65,356.56) --
	(287.77,356.61) --
	(287.77,356.61) --
	(287.77,356.61) --
	(287.90,356.65) --
	(287.90,356.65) --
	(287.90,356.65) --
	(288.02,356.68) --
	(288.02,356.68) --
	(288.02,356.68) --
	(288.15,356.71) --
	(288.74,356.83) --
	(289.10,356.93) --
	(289.28,357.02) --
	(289.74,357.27) --
	(290.66,357.78) --
	(290.74,357.82) --
	(291.17,358.05) --
	(291.33,358.12) --
	(291.68,358.29) --
	(292.14,358.52) --
	(292.60,358.85) --
	(292.86,359.06) --
	(292.95,359.12) --
	(292.96,359.11) --
	(292.97,359.10) --
	(294.70,358.32) --
	(294.96,357.50) --
	(294.98,357.45) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(174.69,176.77) --
	(174.72,176.75) --
	(176.73,175.28) --
	(176.82,174.90) --
	(176.81,174.87) --
	(177.11,174.71) --
	(177.31,174.58) --
	(177.65,174.37) --
	(177.88,174.25) --
	(177.94,174.22) --
	(178.04,174.17) --
	(178.11,174.14) --
	(178.31,174.06) --
	(178.30,174.05) --
	(178.26,174.00) --
	(178.20,173.93) --
	(178.12,173.83) --
	(178.10,173.80) --
	(177.97,173.64) --
	(177.92,173.58) --
	(179.17,172.59) --
	(179.29,172.74) --
	(179.50,173.00) --
	(179.64,173.17) --
	(179.85,173.48) --
	(179.87,173.58) --
	(179.89,173.64) --
	(179.90,173.67) --
	(179.93,173.76) --
	(179.98,173.84) --
	(180.04,173.92) --
	(180.10,173.99) --
	(180.39,174.32) --
	(180.47,174.39) --
	(180.56,174.47) --
	(180.60,174.50) --
	(180.84,174.70) --
	(180.88,174.74) --
	(181.00,174.85) --
	(181.18,175.03) --
	(181.22,175.06) --
	(181.23,175.07) --
	(181.25,175.10) --
	(181.26,175.09) --
	(181.25,175.07) --
	(181.23,175.05) --
	(181.21,175.01) --
	(181.14,174.87) --
	(181.03,174.61) --
	(180.96,174.42) --
	(180.95,174.37) --
	(180.92,174.27) --
	(180.89,174.14) --
	(180.88,174.07) --
	(180.86,173.86) --
	(180.87,173.59) --
	(180.88,173.57) --
	(180.89,173.47) --
	(180.90,173.44) --
	(180.91,173.39) --
	(180.93,173.31) --
	(180.95,173.23) --
	(180.98,173.12) --
	(181.01,173.06) --
	(181.06,172.93) --
	(181.13,172.82) --
	(181.20,172.71) --
	(181.23,172.67) --
	(181.25,172.65) --
	(181.30,172.59) --
	(181.38,172.48) --
	(181.52,172.33) --
	(181.67,172.18) --
	(181.84,172.03) --
	(181.99,171.91) --
	(182.07,171.85) --
	(182.11,171.82) --
	(182.43,171.56) --
	(182.99,171.12) --
	(183.25,170.92) --
	(183.27,170.89) --
	(183.40,170.77) --
	(183.53,170.65) --
	(183.65,170.53) --
	(183.74,170.39) --
	(183.78,170.34) --
	(183.84,170.25) --
	(183.86,170.21) --
	(183.93,170.07) --
	(183.97,169.98) --
	(184.00,169.93) --
	(184.05,169.78) --
	(184.08,169.62) --
	(184.11,169.47) --
	(184.12,169.31) --
	(184.12,169.15) --
	(184.11,169.00) --
	(184.17,169.03) --
	(184.35,169.15) --
	(184.61,168.93) --
	(184.45,168.40) --
	(184.27,167.84) --
	(184.10,167.29) --
	(183.93,166.73) --
	(183.76,166.20) --
	(183.60,165.65) --
	(183.58,165.57) --
	(183.43,165.10) --
	(183.08,163.97) --
	(182.57,162.27) --
	(182.54,162.20) --
	(182.38,161.75) --
	(182.21,161.21) --
	(182.03,160.68) --
	(181.81,160.86) --
	(181.51,160.40) --
	(181.35,160.19) --
	(181.19,159.99) --
	(180.88,159.55) --
	(180.84,159.50) --
	(180.57,159.13) --
	(180.23,158.65) --
	(179.80,157.95) --
	(179.67,157.75) --
	(179.24,157.10) --
	(178.88,156.57) --
	(178.60,156.10) --
	(178.42,155.67) --
	(178.32,155.39) --
	(178.17,155.06) --
	(177.69,153.99) --
	(177.59,153.77) --
	(178.16,153.39) --
	(178.25,153.41) --
	(177.84,151.76) --
	(179.04,151.38) --
	(179.15,151.35) --
	(179.27,151.74) --
	(179.26,151.66) --
	(179.26,151.57) --
	(179.27,151.48) --
	(179.29,151.40) --
	(179.33,151.31) --
	(179.37,151.24) --
	(179.42,151.17) --
	(181.01,149.95) --
	(180.46,149.09) --
	(181.42,148.34) --
	(181.17,147.64) --
	(181.07,147.46) --
	(181.12,147.41) --
	(181.56,147.24) --
	(182.29,146.93) --
	(182.32,146.91) --
	(182.36,146.90) --
	(182.60,146.80) --
	(182.59,146.78) --
	(182.33,146.46) --
	(182.32,146.46) --
	(182.30,146.42) --
	(182.20,146.28) --
	(182.18,146.25) --
	(182.00,146.41) --
	(181.80,146.54) --
	(181.72,146.59) --
	(181.64,146.63) --
	(181.55,146.67) --
	(181.46,146.71) --
	(181.37,146.74) --
	(181.28,146.76) --
	(181.19,146.78) --
	(181.10,146.80) --
	(181.01,146.81) --
	(178.95,147.15) --
	(176.59,147.54) --
	(176.17,147.66) --
	(175.69,147.98) --
	(175.62,148.03) --
	(175.38,148.24) --
	(175.18,148.42) --
	(175.14,148.45) --
	(174.99,148.51) --
	(174.66,148.83) --
	(174.16,149.40) --
	(174.05,149.52) --
	(173.78,149.87) --
	(173.73,149.95) --
	(173.69,150.03) --
	(173.65,150.11) --
	(173.63,150.19) --
	(173.60,150.26) --
	(173.56,150.33) --
	(173.53,150.39) --
	(173.48,150.46) --
	(173.44,150.52) --
	(173.39,150.57) --
	(173.33,150.63) --
	(173.28,150.68) --
	(173.22,150.73) --
	(173.19,150.74) --
	(173.17,150.76) --
	(173.14,150.78) --
	(173.09,150.79) --
	(173.05,150.80) --
	(173.01,150.82) --
	(172.98,150.85) --
	(172.94,150.88) --
	(172.91,150.91) --
	(172.78,151.05) --
	(172.75,151.09) --
	(172.73,151.12) --
	(172.68,151.28) --
	(172.63,151.43) --
	(172.58,151.59) --
	(172.54,151.75) --
	(172.51,151.91) --
	(172.48,152.01) --
	(172.44,152.12) --
	(172.40,152.22) --
	(172.36,152.32) --
	(172.31,152.42) --
	(172.26,152.51) --
	(172.20,152.61) --
	(172.14,152.70) --
	(172.07,152.79) --
	(172.00,152.87) --
	(171.93,152.95) --
	(171.25,153.77) --
	(171.14,153.92) --
	(170.98,154.15) --
	(170.85,154.40) --
	(170.63,154.81) --
	(170.40,155.33) --
	(170.32,155.57) --
	(170.26,155.78) --
	(170.12,156.84) --
	(170.04,157.28) --
	(169.96,157.78) --
	(169.89,158.14) --
	(169.75,159.04) --
	(169.72,159.11) --
	(169.69,159.18) --
	(169.67,159.25) --
	(169.65,159.32) --
	(169.63,159.39) --
	(169.62,159.47) --
	(169.61,159.55) --
	(169.61,159.63) --
	(169.62,159.75) --
	(169.62,159.88) --
	(169.64,160.00) --
	(169.63,160.14) --
	(169.59,160.61) --
	(169.54,160.88) --
	(169.57,161.14) --
	(169.56,161.47) --
	(169.56,161.52) --
	(169.54,161.61) --
	(169.51,161.70) --
	(169.49,161.80) --
	(169.48,161.89) --
	(169.47,161.99) --
	(169.46,162.08) --
	(169.46,162.18) --
	(169.46,162.26) --
	(169.46,162.34) --
	(169.47,162.42) --
	(169.54,162.82) --
	(169.58,163.07) --
	(169.60,163.54) --
	(169.65,164.09) --
	(169.72,165.08) --
	(169.73,165.14) --
	(169.79,165.67) --
	(169.81,165.79) --
	(169.91,166.31) --
	(169.91,166.38) --
	(169.91,166.45) --
	(169.91,166.52) --
	(169.92,166.59) --
	(169.93,166.66) --
	(169.95,166.73) --
	(169.97,166.79) --
	(170.00,166.86) --
	(170.03,166.92) --
	(170.07,166.98) --
	(170.11,167.04) --
	(170.16,167.18) --
	(170.37,167.80) --
	(170.44,168.03) --
	(170.58,168.41) --
	(170.93,169.42) --
	(171.42,170.77) --
	(171.57,171.18) --
	(171.76,171.69) --
	(171.97,172.27) --
	(172.18,172.83) --
	(172.34,173.23) --
	(171.23,173.68) --
	(171.28,173.79) --
	(172.39,173.35) --
	(172.45,173.51) --
	(172.53,173.68) --
	(172.60,173.84) --
	(172.68,174.00) --
	(172.75,174.12) --
	(172.82,174.24) --
	(172.89,174.35) --
	(172.96,174.47) --
	(172.81,174.69) --
	(172.60,174.84) --
	(172.38,175.08) --
	(172.37,175.09) --
	(172.36,175.11) --
	(172.36,175.13) --
	(172.36,175.14) --
	(172.36,175.16) --
	(172.36,175.18) --
	(172.37,175.19) --
	(172.38,175.21) --
	(172.39,175.22) --
	(172.40,175.23) --
	(173.67,176.85) --
	(173.63,176.89) --
	(173.89,177.21) --
	(174.59,176.65) --
	(174.69,176.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(200.41,189.22) --
	(200.38,189.18) --
	(200.30,189.07) --
	(200.07,188.80) --
	(199.74,188.37) --
	(199.41,187.95) --
	(199.08,187.54) --
	(198.75,187.14) --
	(197.50,188.11) --
	(197.17,187.69) --
	(195.92,188.69) --
	(195.59,188.27) --
	(195.26,187.85) --
	(194.93,187.43) --
	(194.60,187.01) --
	(194.27,186.59) --
	(193.94,186.17) --
	(193.61,185.75) --
	(193.28,185.34) --
	(192.95,184.92) --
	(192.62,184.50) --
	(191.96,183.67) --
	(191.63,183.24) --
	(191.39,182.94) --
	(191.30,182.83) --
	(191.23,182.74) --
	(190.97,182.41) --
	(190.64,181.99) --
	(190.31,181.57) --
	(189.98,181.15) --
	(189.65,180.73) --
	(189.32,180.31) --
	(188.99,179.90) --
	(188.66,179.48) --
	(188.34,179.06) --
	(188.00,178.64) --
	(187.67,178.22) --
	(187.34,177.81) --
	(187.01,177.39) --
	(186.68,176.97) --
	(186.35,176.55) --
	(186.02,176.13) --
	(185.69,175.71) --
	(185.36,175.29) --
	(185.03,174.88) --
	(184.70,174.46) --
	(184.37,174.04) --
	(184.03,173.60) --
	(185.28,172.61) --
	(184.94,172.18) --
	(184.61,171.76) --
	(184.27,171.34) --
	(184.17,171.22) --
	(184.09,171.10) --
	(183.95,170.92) --
	(183.73,170.64) --
	(183.67,170.56) --
	(183.65,170.53) --
	(183.53,170.65) --
	(183.40,170.77) --
	(183.27,170.89) --
	(183.25,170.92) --
	(182.99,171.12) --
	(182.43,171.56) --
	(182.11,171.82) --
	(182.07,171.85) --
	(181.99,171.91) --
	(181.84,172.03) --
	(181.67,172.18) --
	(181.52,172.33) --
	(181.38,172.48) --
	(181.30,172.59) --
	(181.25,172.65) --
	(181.23,172.67) --
	(181.20,172.71) --
	(181.13,172.82) --
	(181.06,172.93) --
	(181.01,173.06) --
	(180.98,173.12) --
	(180.95,173.23) --
	(180.93,173.31) --
	(180.91,173.39) --
	(180.90,173.44) --
	(180.89,173.47) --
	(180.88,173.57) --
	(180.87,173.59) --
	(180.86,173.86) --
	(180.88,174.07) --
	(180.89,174.14) --
	(180.92,174.27) --
	(180.95,174.37) --
	(180.96,174.42) --
	(181.03,174.61) --
	(181.14,174.87) --
	(181.21,175.01) --
	(181.23,175.05) --
	(181.25,175.07) --
	(181.26,175.09) --
	(181.25,175.10) --
	(181.23,175.07) --
	(181.22,175.06) --
	(181.18,175.03) --
	(181.00,174.85) --
	(180.88,174.74) --
	(180.84,174.70) --
	(180.60,174.50) --
	(180.56,174.47) --
	(180.47,174.39) --
	(180.39,174.32) --
	(180.10,173.99) --
	(180.04,173.92) --
	(179.98,173.84) --
	(179.93,173.76) --
	(179.90,173.67) --
	(179.89,173.64) --
	(179.87,173.58) --
	(179.85,173.48) --
	(179.64,173.17) --
	(179.50,173.00) --
	(179.29,172.74) --
	(179.17,172.59) --
	(177.92,173.58) --
	(177.97,173.64) --
	(178.10,173.80) --
	(178.12,173.83) --
	(178.20,173.93) --
	(178.26,174.00) --
	(178.30,174.05) --
	(178.31,174.06) --
	(178.11,174.14) --
	(178.04,174.17) --
	(177.94,174.22) --
	(177.88,174.25) --
	(177.65,174.37) --
	(177.31,174.58) --
	(177.11,174.71) --
	(176.81,174.87) --
	(176.82,174.90) --
	(176.73,175.28) --
	(174.72,176.75) --
	(174.69,176.77) --
	(174.71,176.80) --
	(174.89,176.66) --
	(174.93,176.71) --
	(174.80,176.82) --
	(174.76,176.85) --
	(174.89,177.01) --
	(174.91,177.03) --
	(174.95,177.00) --
	(175.08,176.90) --
	(175.12,176.90) --
	(175.29,177.13) --
	(175.90,177.93) --
	(176.72,177.28) --
	(176.76,177.33) --
	(176.68,177.41) --
	(176.84,177.63) --
	(176.86,177.61) --
	(176.71,177.43) --
	(176.71,177.41) --
	(176.78,177.35) --
	(177.05,177.11) --
	(177.09,177.17) --
	(177.20,177.31) --
	(177.22,177.29) --
	(177.07,177.10) --
	(177.21,176.99) --
	(177.47,177.36) --
	(177.88,177.87) --
	(178.43,178.67) --
	(176.45,180.24) --
	(176.34,180.33) --
	(176.54,180.57) --
	(176.65,180.48) --
	(178.62,178.93) --
	(178.73,179.04) --
	(178.92,179.29) --
	(178.94,179.32) --
	(179.12,179.18) --
	(179.21,179.29) --
	(179.25,179.33) --
	(178.29,180.09) --
	(178.32,180.13) --
	(178.32,180.14) --
	(178.34,180.15) --
	(179.09,179.53) --
	(179.21,179.67) --
	(179.39,179.52) --
	(179.51,179.68) --
	(178.96,180.21) --
	(179.05,180.42) --
	(178.72,181.30) --
	(179.12,181.91) --
	(178.91,182.07) --
	(178.79,181.92) --
	(178.43,182.20) --
	(178.53,182.33) --
	(178.50,182.36) --
	(178.59,182.46) --
	(178.64,182.45) --
	(178.73,182.57) --
	(179.08,182.29) --
	(178.98,182.15) --
	(178.98,182.14) --
	(178.97,182.13) --
	(179.16,181.98) --
	(179.30,182.16) --
	(179.32,182.15) --
	(179.33,182.17) --
	(179.43,182.29) --
	(179.44,182.29) --
	(179.46,182.31) --
	(178.74,182.84) --
	(178.79,182.91) --
	(179.49,182.35) --
	(179.69,182.47) --
	(179.79,182.40) --
	(179.82,182.44) --
	(180.13,182.19) --
	(180.15,182.21) --
	(180.15,182.21) --
	(180.25,182.34) --
	(178.82,183.49) --
	(178.90,183.58) --
	(180.32,182.43) --
	(180.38,182.44) --
	(180.99,181.96) --
	(181.10,182.10) --
	(181.13,182.07) --
	(181.15,182.09) --
	(181.14,182.11) --
	(181.14,182.13) --
	(181.07,182.18) --
	(181.09,182.21) --
	(181.16,182.15) --
	(181.19,182.19) --
	(181.22,182.17) --
	(181.26,182.28) --
	(181.10,182.40) --
	(180.54,182.89) --
	(180.58,182.94) --
	(181.14,182.45) --
	(181.30,182.33) --
	(181.35,182.39) --
	(179.70,183.74) --
	(179.82,183.86) --
	(179.86,183.78) --
	(179.97,183.66) --
	(180.10,183.64) --
	(180.19,183.61) --
	(180.22,183.57) --
	(180.24,183.51) --
	(180.75,183.12) --
	(180.80,183.12) --
	(180.89,183.16) --
	(180.94,183.19) --
	(181.16,183.48) --
	(181.19,183.58) --
	(180.05,184.52) --
	(180.13,184.62) --
	(180.67,184.14) --
	(180.76,184.13) --
	(180.80,184.11) --
	(180.94,184.19) --
	(181.13,184.42) --
	(181.16,184.55) --
	(181.21,184.61) --
	(180.83,184.94) --
	(180.93,185.11) --
	(181.35,184.77) --
	(181.50,184.78) --
	(181.52,184.76) --
	(181.52,184.67) --
	(181.59,184.61) --
	(181.72,184.62) --
	(181.85,184.57) --
	(182.08,184.57) --
	(182.19,184.45) --
	(182.28,184.48) --
	(182.32,184.47) --
	(182.29,184.41) --
	(182.33,184.36) --
	(182.40,184.35) --
	(182.45,184.35) --
	(182.47,184.28) --
	(182.51,184.19) --
	(182.56,184.10) --
	(182.58,184.06) --
	(182.64,184.07) --
	(182.93,184.36) --
	(181.72,185.29) --
	(181.83,185.45) --
	(183.06,184.50) --
	(183.47,185.03) --
	(183.30,185.14) --
	(183.32,185.19) --
	(181.97,186.31) --
	(182.03,186.38) --
	(183.41,185.34) --
	(183.61,185.56) --
	(183.76,185.45) --
	(183.90,185.66) --
	(182.37,186.97) --
	(182.48,187.10) --
	(182.65,187.32) --
	(184.21,186.10) --
	(184.44,186.42) --
	(183.14,187.51) --
	(183.18,187.58) --
	(183.07,187.67) --
	(183.17,187.78) --
	(183.28,187.69) --
	(183.27,187.64) --
	(184.67,186.65) --
	(185.02,187.15) --
	(183.30,188.52) --
	(184.39,189.50) --
	(185.26,188.79) --
	(185.45,188.95) --
	(186.13,188.42) --
	(186.48,188.12) --
	(186.72,188.43) --
	(186.90,188.71) --
	(185.25,190.08) --
	(185.74,190.41) --
	(186.02,190.41) --
	(187.39,189.28) --
	(188.32,188.58) --
	(188.33,188.59) --
	(188.78,189.13) --
	(188.96,189.35) --
	(187.31,190.73) --
	(187.26,190.91) --
	(187.78,191.37) --
	(188.27,191.45) --
	(189.70,190.31) --
	(189.97,190.63) --
	(190.05,190.56) --
	(190.76,190.01) --
	(190.82,190.08) --
	(190.84,190.10) --
	(190.78,190.15) --
	(190.78,190.15) --
	(190.77,190.15) --
	(190.77,190.15) --
	(190.76,190.16) --
	(190.70,190.21) --
	(190.63,190.27) --
	(190.53,190.35) --
	(190.51,190.36) --
	(190.50,190.37) --
	(190.49,190.37) --
	(190.49,190.38) --
	(190.38,190.46) --
	(190.29,190.54) --
	(190.28,190.54) --
	(190.28,190.54) --
	(190.28,190.54) --
	(190.28,190.57) --
	(190.21,190.63) --
	(190.00,190.80) --
	(189.91,190.86) --
	(189.89,190.87) --
	(189.87,190.86) --
	(189.87,190.86) --
	(189.87,190.86) --
	(189.77,190.93) --
	(189.68,191.00) --
	(189.66,191.02) --
	(189.66,191.02) --
	(189.66,191.02) --
	(189.74,191.12) --
	(189.83,191.25) --
	(189.83,191.25) --
	(189.83,191.26) --
	(190.10,191.07) --
	(190.58,190.71) --
	(190.79,190.56) --
	(190.97,190.41) --
	(190.98,190.40) --
	(191.02,190.37) --
	(191.03,190.36) --
	(191.21,190.61) --
	(190.98,190.78) --
	(190.79,190.92) --
	(190.72,190.98) --
	(190.70,190.96) --
	(190.66,191.00) --
	(190.61,191.04) --
	(190.61,191.04) --
	(190.61,191.03) --
	(190.61,191.03) --
	(190.61,191.03) --
	(190.60,191.03) --
	(190.58,191.00) --
	(190.59,190.98) --
	(190.58,190.96) --
	(190.61,190.94) --
	(190.51,190.80) --
	(190.22,191.02) --
	(190.15,191.08) --
	(190.27,191.21) --
	(190.32,191.17) --
	(190.37,191.22) --
	(190.37,191.22) --
	(190.37,191.22) --
	(190.37,191.22) --
	(190.37,191.22) --
	(190.37,191.23) --
	(190.25,191.33) --
	(190.25,191.32) --
	(190.24,191.32) --
	(190.24,191.32) --
	(190.24,191.32) --
	(190.24,191.32) --
	(190.22,191.29) --
	(190.22,191.26) --
	(190.22,191.25) --
	(190.25,191.23) --
	(190.14,191.09) --
	(189.98,191.22) --
	(189.79,191.37) --
	(189.91,191.50) --
	(189.96,191.46) --
	(190.00,191.51) --
	(190.00,191.51) --
	(190.00,191.51) --
	(190.01,191.52) --
	(189.84,191.65) --
	(189.84,191.65) --
	(189.84,191.65) --
	(189.84,191.65) --
	(189.83,191.65) --
	(189.62,191.82) --
	(189.38,192.01) --
	(188.98,192.33) --
	(188.85,192.43) --
	(188.81,192.46) --
	(188.81,192.48) --
	(188.84,192.51) --
	(188.86,192.52) --
	(189.05,192.37) --
	(189.08,192.40) --
	(189.07,192.42) --
	(189.08,192.44) --
	(189.04,192.47) --
	(189.15,192.61) --
	(189.49,192.33) --
	(189.39,192.19) --
	(189.34,192.23) --
	(189.29,192.18) --
	(189.43,192.06) --
	(189.49,192.11) --
	(189.43,192.16) --
	(189.53,192.30) --
	(189.88,192.02) --
	(189.77,191.89) --
	(189.72,191.93) --
	(189.67,191.87) --
	(189.76,191.80) --
	(189.79,191.84) --
	(189.83,191.81) --
	(189.85,191.83) --
	(189.90,191.83) --
	(189.93,191.86) --
	(189.91,191.91) --
	(189.93,191.93) --
	(189.89,191.96) --
	(189.93,192.01) --
	(189.85,192.06) --
	(189.93,192.17) --
	(189.94,192.21) --
	(189.92,192.22) --
	(189.93,192.23) --
	(189.88,192.27) --
	(189.90,192.28) --
	(189.88,192.30) --
	(189.89,192.32) --
	(189.99,192.32) --
	(189.99,191.85) --
	(189.99,191.85) --
	(189.99,191.84) --
	(189.99,191.84) --
	(190.04,191.81) --
	(190.75,191.24) --
	(190.76,191.25) --
	(190.77,191.26) --
	(190.77,191.26) --
	(191.13,190.98) --
	(191.26,191.16) --
	(190.59,191.72) --
	(190.74,191.96) --
	(190.20,192.41) --
	(190.43,192.72) --
	(192.55,191.10) --
	(192.65,191.23) --
	(192.67,191.22) --
	(192.72,191.18) --
	(192.76,191.24) --
	(192.91,191.41) --
	(192.88,191.42) --
	(193.06,191.64) --
	(193.17,191.79) --
	(193.14,191.81) --
	(193.13,191.81) --
	(193.28,192.00) --
	(193.35,192.09) --
	(193.45,192.22) --
	(191.53,193.76) --
	(191.92,194.01) --
	(192.04,194.00) --
	(192.03,193.99) --
	(192.27,193.99) --
	(192.50,194.18) --
	(192.36,194.29) --
	(192.80,194.57) --
	(193.20,194.50) --
	(193.45,194.84) --
	(193.74,195.24) --
	(193.72,195.55) --
	(193.79,195.64) --
	(193.74,195.66) --
	(193.73,195.60) --
	(193.73,195.60) --
	(193.73,195.57) --
	(193.72,195.56) --
	(193.70,195.46) --
	(193.66,195.15) --
	(193.65,195.13) --
	(193.65,195.13) --
	(193.62,195.14) --
	(193.67,195.41) --
	(193.71,195.69) --
	(193.77,195.78) --
	(193.95,196.04) --
	(193.86,196.10) --
	(193.80,196.14) --
	(193.81,196.20) --
	(193.80,196.26) --
	(193.82,196.36) --
	(193.90,196.80) --
	(193.92,196.92) --
	(194.00,197.40) --
	(193.92,197.55) --
	(193.88,197.60) --
	(193.94,197.70) --
	(193.97,197.77) --
	(194.06,197.58) --
	(194.19,197.30) --
	(194.33,197.03) --
	(194.39,196.90) --
	(194.48,196.72) --
	(194.52,196.64) --
	(194.56,196.55) --
	(194.91,195.83) --
	(194.93,195.77) --
	(195.07,195.46) --
	(195.12,195.52) --
	(195.18,195.60) --
	(195.36,195.24) --
	(195.54,194.89) --
	(195.98,194.22) --
	(196.07,194.00) --
	(196.05,193.94) --
	(196.04,193.91) --
	(196.03,193.88) --
	(196.00,193.80) --
	(195.95,193.70) --
	(195.85,193.53) --
	(195.59,193.25) --
	(195.52,193.22) --
	(195.48,193.20) --
	(195.56,193.07) --
	(195.55,193.05) --
	(195.49,192.97) --
	(195.42,192.88) --
	(195.24,192.64) --
	(194.93,192.20) --
	(195.90,191.41) --
	(195.96,191.37) --
	(196.01,191.33) --
	(197.24,190.36) --
	(197.96,189.79) --
	(198.49,189.36) --
	(198.82,189.78) --
	(199.15,190.20) --
	(199.49,190.61) --
	(199.55,190.69) --
	(199.58,190.73) --
	(199.96,190.04) --
	(200.38,189.26) --
	(200.41,189.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(210.52,215.89) --
	(210.53,215.82) --
	(210.54,215.78) --
	(210.54,215.72) --
	(210.55,215.66) --
	(210.85,213.68) --
	(210.28,213.69) --
	(210.45,212.52) --
	(210.69,210.95) --
	(210.11,210.98) --
	(210.30,209.67) --
	(210.47,208.57) --
	(210.71,206.98) --
	(210.93,205.43) --
	(210.92,205.37) --
	(210.37,205.53) --
	(209.79,205.69) --
	(209.12,205.87) --
	(208.60,206.01) --
	(208.05,206.15) --
	(207.44,206.33) --
	(206.87,206.48) --
	(206.81,206.50) --
	(206.34,206.72) --
	(205.96,206.90) --
	(205.62,207.50) --
	(205.49,207.76) --
	(205.09,208.48) --
	(205.03,208.58) --
	(204.88,208.87) --
	(204.75,209.11) --
	(204.61,209.36) --
	(204.44,209.67) --
	(204.15,210.20) --
	(204.12,210.24) --
	(204.04,210.42) --
	(203.99,210.53) --
	(203.94,210.55) --
	(203.64,210.71) --
	(203.33,210.87) --
	(202.84,211.12) --
	(202.53,211.29) --
	(202.41,211.35) --
	(202.53,211.35) --
	(202.74,211.35) --
	(202.95,211.34) --
	(203.62,211.30) --
	(203.68,211.30) --
	(203.67,211.34) --
	(203.31,212.26) --
	(203.35,212.33) --
	(203.50,212.58) --
	(203.50,212.86) --
	(203.52,213.56) --
	(203.09,213.57) --
	(203.09,214.05) --
	(203.14,214.05) --
	(203.18,214.04) --
	(203.23,214.04) --
	(203.52,214.03) --
	(203.64,214.02) --
	(203.68,214.02) --
	(203.96,214.01) --
	(204.45,213.98) --
	(204.99,213.95) --
	(204.96,214.06) --
	(204.96,214.06) --
	(204.96,214.06) --
	(204.92,214.16) --
	(204.92,214.16) --
	(204.92,214.16) --
	(204.87,214.25) --
	(204.80,214.34) --
	(204.80,214.34) --
	(204.80,214.34) --
	(204.73,214.42) --
	(204.73,214.42) --
	(204.73,214.42) --
	(204.65,214.49) --
	(204.59,214.55) --
	(204.54,214.62) --
	(204.50,214.70) --
	(204.46,214.77) --
	(204.44,214.86) --
	(204.43,214.94) --
	(204.39,215.30) --
	(204.37,215.43) --
	(204.36,215.56) --
	(204.34,215.76) --
	(204.31,215.96) --
	(204.31,216.03) --
	(204.30,216.12) --
	(204.29,216.16) --
	(204.29,216.21) --
	(204.28,216.25) --
	(204.23,216.91) --
	(204.21,217.51) --
	(205.60,217.43) --
	(205.91,217.41) --
	(206.34,217.39) --
	(206.90,217.36) --
	(207.24,217.34) --
	(207.47,217.33) --
	(208.03,217.30) --
	(208.30,217.28) --
	(208.60,217.27) --
	(209.16,217.24) --
	(209.50,217.22) --
	(209.74,217.21) --
	(210.33,217.18) --
	(210.52,215.89) --
	cycle;
\definecolor{fillColor}{RGB}{132,5,167}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(197.38,236.85) --
	(197.36,236.79) --
	(197.10,235.87) --
	(197.01,235.52) --
	(196.85,234.98) --
	(196.70,234.46) --
	(196.58,234.04) --
	(196.56,234.00) --
	(196.55,233.94) --
	(196.53,233.88) --
	(196.37,233.40) --
	(196.35,233.31) --
	(196.13,232.61) --
	(195.78,231.73) --
	(195.56,231.26) --
	(195.42,230.95) --
	(194.90,231.18) --
	(194.46,231.38) --
	(193.99,231.60) --
	(193.58,231.93) --
	(193.21,232.28) --
	(193.03,231.98) --
	(192.72,231.47) --
	(192.23,230.58) --
	(191.99,230.15) --
	(191.80,229.87) --
	(191.65,229.57) --
	(191.36,229.31) --
	(191.15,229.01) --
	(190.89,228.63) --
	(190.80,228.52) --
	(190.76,228.46) --
	(190.52,228.21) --
	(190.44,228.12) --
	(190.36,228.07) --
	(190.28,228.01) --
	(190.20,227.97) --
	(190.11,227.94) --
	(190.02,227.91) --
	(189.94,227.85) --
	(189.75,227.79) --
	(189.71,227.75) --
	(189.23,227.59) --
	(189.00,227.52) --
	(188.96,227.46) --
	(188.68,227.37) --
	(188.46,227.31) --
	(188.32,227.33) --
	(188.18,227.41) --
	(187.46,227.85) --
	(186.58,228.38) --
	(186.08,228.64) --
	(185.78,228.84) --
	(185.49,229.00) --
	(185.40,229.05) --
	(185.49,229.65) --
	(185.56,230.11) --
	(185.63,230.20) --
	(185.69,230.52) --
	(185.74,230.80) --
	(185.80,231.11) --
	(185.90,231.65) --
	(185.93,231.79) --
	(186.14,233.06) --
	(186.08,233.07) --
	(185.99,233.08) --
	(185.81,233.11) --
	(185.82,233.18) --
	(185.85,233.37) --
	(185.85,233.38) --
	(185.87,233.54) --
	(185.86,233.55) --
	(185.86,233.54) --
	(185.81,233.55) --
	(185.81,233.56) --
	(185.57,233.60) --
	(185.60,233.79) --
	(185.28,233.85) --
	(184.96,233.90) --
	(184.97,233.96) --
	(184.93,233.97) --
	(184.96,234.15) --
	(184.96,234.15) --
	(184.96,234.16) --
	(185.15,234.13) --
	(185.18,234.12) --
	(185.17,234.08) --
	(185.21,234.08) --
	(185.21,234.12) --
	(185.26,234.11) --
	(185.28,234.11) --
	(185.28,234.07) --
	(185.33,234.07) --
	(185.34,234.10) --
	(185.44,234.08) --
	(185.44,234.05) --
	(185.46,234.05) --
	(185.46,234.08) --
	(185.51,234.07) --
	(185.51,234.04) --
	(185.54,234.03) --
	(185.54,234.06) --
	(185.84,234.01) --
	(185.90,234.39) --
	(185.69,234.43) --
	(185.73,234.70) --
	(185.75,234.70) --
	(185.78,234.90) --
	(185.78,234.92) --
	(185.78,234.92) --
	(185.80,234.92) --
	(185.82,234.93) --
	(186.09,234.89) --
	(186.11,235.09) --
	(186.18,235.55) --
	(186.26,236.05) --
	(186.34,236.53) --
	(186.41,237.00) --
	(186.52,237.68) --
	(186.59,238.15) --
	(186.59,238.15) --
	(186.41,238.23) --
	(186.21,238.27) --
	(185.19,238.41) --
	(184.82,238.46) --
	(184.60,238.48) --
	(184.58,238.52) --
	(184.59,238.58) --
	(184.60,238.68) --
	(184.61,238.78) --
	(184.62,238.84) --
	(185.08,238.77) --
	(185.59,238.71) --
	(186.20,238.63) --
	(186.65,238.58) --
	(186.74,239.91) --
	(186.95,239.88) --
	(187.03,239.87) --
	(187.09,239.87) --
	(187.14,240.57) --
	(187.22,240.56) --
	(187.89,240.48) --
	(188.32,240.42) --
	(189.17,240.32) --
	(190.18,240.19) --
	(191.42,240.03) --
	(191.59,240.01) --
	(191.65,239.98) --
	(191.70,239.95) --
	(191.82,239.87) --
	(191.97,239.77) --
	(192.40,239.49) --
	(192.83,239.21) --
	(193.24,238.94) --
	(193.69,238.65) --
	(194.12,238.37) --
	(194.54,238.09) --
	(195.02,237.82) --
	(195.54,237.65) --
	(195.83,237.56) --
	(196.07,237.46) --
	(196.48,237.27) --
	(196.89,237.07) --
	(197.34,236.87) --
	(197.38,236.85) --
	cycle;
\definecolor{fillColor}{RGB}{170,35,149}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(192.74,214.55) --
	(192.64,214.39) --
	(191.48,214.92) --
	(191.70,215.35) --
	(191.83,215.62) --
	(193.04,215.06) --
	(192.79,214.63) --
	(192.74,214.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(192.94,216.62) --
	(193.42,216.42) --
	(193.45,216.49) --
	(193.42,216.50) --
	(193.44,216.54) --
	(193.52,216.49) --
	(193.47,216.37) --
	(193.49,216.36) --
	(193.46,216.26) --
	(192.91,216.52) --
	(192.94,216.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(194.11,217.37) --
	(193.83,216.70) --
	(192.59,217.26) --
	(192.91,217.89) --
	(194.11,217.37) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(194.32,217.92) --
	(194.31,217.89) --
	(193.18,218.42) --
	(193.49,219.06) --
	(194.60,218.55) --
	(194.32,217.92) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(195.80,220.79) --
	(195.06,219.47) --
	(194.99,219.56) --
	(194.59,219.74) --
	(194.46,219.83) --
	(194.43,219.81) --
	(194.24,219.95) --
	(195.34,221.34) --
	(195.94,221.04) --
	(195.87,220.92) --
	(195.80,220.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(196.01,221.17) --
	(195.99,221.16) --
	(195.77,221.27) --
	(195.85,221.47) --
	(196.03,221.35) --
	(196.13,221.28) --
	(196.01,221.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(196.15,221.77) --
	(196.09,221.65) --
	(196.07,221.66) --
	(196.06,221.64) --
	(196.00,221.66) --
	(196.09,221.81) --
	(196.11,221.80) --
	(196.15,221.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(186.14,233.06) --
	(185.93,231.79) --
	(185.90,231.65) --
	(185.80,231.11) --
	(185.74,230.80) --
	(185.69,230.52) --
	(185.63,230.20) --
	(185.56,230.11) --
	(185.49,229.65) --
	(185.40,229.05) --
	(185.49,229.00) --
	(185.78,228.84) --
	(186.08,228.64) --
	(186.58,228.38) --
	(187.46,227.85) --
	(188.18,227.41) --
	(188.32,227.33) --
	(188.46,227.31) --
	(188.68,227.37) --
	(188.96,227.46) --
	(189.00,227.52) --
	(189.23,227.59) --
	(189.71,227.75) --
	(189.77,227.71) --
	(189.82,227.75) --
	(190.10,227.84) --
	(190.13,227.85) --
	(190.17,227.85) --
	(190.21,227.84) --
	(190.25,227.84) --
	(190.29,227.83) --
	(190.33,227.81) --
	(190.37,227.79) --
	(190.41,227.76) --
	(190.51,227.69) --
	(190.54,227.67) --
	(190.58,227.65) --
	(190.62,227.63) --
	(190.81,227.54) --
	(190.87,227.51) --
	(190.92,227.48) --
	(190.97,227.45) --
	(191.03,227.42) --
	(191.07,227.38) --
	(191.12,227.35) --
	(191.19,227.33) --
	(191.30,227.22) --
	(191.33,227.19) --
	(191.62,226.88) --
	(191.67,226.83) --
	(192.20,226.26) --
	(192.30,226.15) --
	(192.35,226.10) --
	(192.43,226.03) --
	(192.88,225.56) --
	(193.04,225.39) --
	(193.08,225.34) --
	(193.12,225.31) --
	(193.18,225.24) --
	(193.23,225.20) --
	(193.29,225.13) --
	(193.44,224.97) --
	(193.50,224.90) --
	(193.53,224.87) --
	(193.55,224.85) --
	(193.59,224.81) --
	(193.64,224.76) --
	(193.61,224.73) --
	(193.57,224.71) --
	(193.54,224.68) --
	(193.52,224.66) --
	(193.49,224.64) --
	(193.46,224.62) --
	(193.46,224.61) --
	(193.48,224.59) --
	(193.45,224.57) --
	(193.44,224.57) --
	(193.43,224.59) --
	(193.41,224.62) --
	(193.25,224.52) --
	(193.22,224.49) --
	(193.22,224.48) --
	(193.22,224.47) --
	(193.21,224.45) --
	(193.20,224.43) --
	(193.19,224.42) --
	(193.11,224.35) --
	(193.06,224.31) --
	(192.96,224.24) --
	(192.88,224.19) --
	(192.75,224.11) --
	(192.71,224.08) --
	(192.69,224.07) --
	(192.52,223.94) --
	(192.55,223.90) --
	(192.49,223.86) --
	(192.49,223.86) --
	(192.49,223.85) --
	(192.53,223.80) --
	(192.52,223.79) --
	(192.53,223.78) --
	(192.52,223.78) --
	(192.52,223.77) --
	(192.63,223.61) --
	(192.39,223.44) --
	(192.39,223.44) --
	(192.39,223.44) --
	(192.86,222.88) --
	(192.85,222.86) --
	(192.72,222.75) --
	(192.37,222.46) --
	(192.36,222.46) --
	(192.36,222.46) --
	(192.15,222.71) --
	(192.02,222.86) --
	(192.02,222.87) --
	(192.02,222.87) --
	(191.99,222.84) --
	(191.97,222.82) --
	(191.73,222.95) --
	(191.67,222.89) --
	(191.85,222.67) --
	(191.82,222.65) --
	(191.84,222.63) --
	(192.07,222.36) --
	(192.07,222.35) --
	(191.96,222.26) --
	(191.95,222.26) --
	(191.87,222.37) --
	(191.87,222.36) --
	(191.82,222.32) --
	(191.81,222.31) --
	(191.78,222.35) --
	(191.78,222.36) --
	(191.83,222.40) --
	(191.84,222.40) --
	(191.31,223.02) --
	(191.16,222.90) --
	(191.13,222.88) --
	(191.14,222.86) --
	(191.17,222.88) --
	(191.56,222.43) --
	(191.50,222.38) --
	(191.16,222.78) --
	(191.12,222.84) --
	(191.14,222.85) --
	(191.12,222.87) --
	(191.02,222.78) --
	(190.95,222.86) --
	(190.71,222.64) --
	(190.77,222.56) --
	(190.59,222.41) --
	(190.59,222.40) --
	(191.21,221.66) --
	(191.20,221.65) --
	(191.08,221.55) --
	(190.94,221.72) --
	(190.47,222.29) --
	(190.45,222.29) --
	(190.40,222.25) --
	(190.25,222.12) --
	(190.29,222.07) --
	(190.31,222.08) --
	(190.40,221.97) --
	(190.35,221.93) --
	(190.26,222.05) --
	(190.28,222.06) --
	(190.24,222.11) --
	(190.21,222.09) --
	(190.16,222.04) --
	(190.82,221.25) --
	(190.82,221.25) --
	(190.83,221.23) --
	(190.83,221.23) --
	(190.81,221.21) --
	(190.86,221.14) --
	(190.77,221.07) --
	(190.75,221.07) --
	(190.74,221.09) --
	(190.73,221.10) --
	(190.72,221.11) --
	(190.70,221.13) --
	(190.69,221.15) --
	(190.67,221.16) --
	(190.65,221.19) --
	(190.57,221.28) --
	(190.57,221.30) --
	(190.55,221.31) --
	(190.55,221.32) --
	(190.54,221.32) --
	(190.50,221.37) --
	(190.47,221.42) --
	(190.45,221.44) --
	(190.36,221.54) --
	(190.34,221.56) --
	(190.30,221.61) --
	(190.24,221.67) --
	(190.20,221.71) --
	(190.16,221.75) --
	(190.15,221.75) --
	(190.13,221.76) --
	(190.14,221.77) --
	(190.02,221.87) --
	(190.01,221.87) --
	(189.99,221.89) --
	(189.98,221.89) --
	(189.85,221.78) --
	(189.78,221.71) --
	(189.71,221.79) --
	(189.60,221.70) --
	(189.54,221.65) --
	(189.45,221.57) --
	(189.59,221.43) --
	(189.61,221.41) --
	(189.84,221.13) --
	(189.85,221.12) --
	(190.08,220.85) --
	(190.06,220.83) --
	(190.07,220.81) --
	(190.09,220.83) --
	(190.11,220.81) --
	(190.11,220.81) --
	(190.18,220.73) --
	(190.08,220.64) --
	(190.07,220.64) --
	(190.01,220.71) --
	(190.02,220.72) --
	(190.01,220.73) --
	(190.02,220.74) --
	(190.02,220.75) --
	(190.02,220.75) --
	(190.02,220.76) --
	(190.02,220.76) --
	(190.02,220.77) --
	(190.05,220.80) --
	(190.04,220.81) --
	(189.97,220.75) --
	(189.80,220.96) --
	(189.65,221.12) --
	(189.58,221.20) --
	(189.51,221.29) --
	(189.48,221.34) --
	(189.47,221.33) --
	(189.36,221.47) --
	(189.35,221.49) --
	(189.23,221.39) --
	(189.10,221.29) --
	(188.93,221.15) --
	(188.92,221.15) --
	(188.88,221.06) --
	(188.86,221.01) --
	(188.85,221.00) --
	(188.85,220.99) --
	(188.82,220.97) --
	(188.82,220.97) --
	(188.68,220.85) --
	(188.45,220.66) --
	(188.02,220.32) --
	(188.00,220.31) --
	(187.92,220.28) --
	(188.26,219.67) --
	(188.80,219.98) --
	(188.89,219.81) --
	(188.35,219.51) --
	(188.46,219.32) --
	(188.31,219.23) --
	(187.75,220.21) --
	(187.37,220.09) --
	(187.05,219.98) --
	(186.91,219.94) --
	(186.86,219.92) --
	(186.90,219.77) --
	(186.89,219.77) --
	(186.89,219.77) --
	(186.79,219.75) --
	(186.84,219.60) --
	(186.88,219.61) --
	(186.91,219.53) --
	(186.92,219.50) --
	(186.90,219.49) --
	(186.90,219.47) --
	(186.90,219.46) --
	(186.91,219.46) --
	(186.93,219.43) --
	(186.92,219.42) --
	(186.94,219.38) --
	(186.95,219.37) --
	(186.94,219.37) --
	(186.95,219.35) --
	(186.95,219.35) --
	(186.96,219.34) --
	(186.95,219.33) --
	(186.96,219.32) --
	(186.96,219.32) --
	(186.97,219.30) --
	(186.96,219.29) --
	(186.98,219.25) --
	(186.99,219.25) --
	(187.00,219.24) --
	(187.00,219.23) --
	(186.99,219.22) --
	(187.00,219.18) --
	(187.01,219.19) --
	(187.02,219.16) --
	(187.01,219.16) --
	(187.08,218.99) --
	(187.07,218.97) --
	(187.06,218.97) --
	(187.04,219.00) --
	(187.00,219.13) --
	(186.96,219.25) --
	(186.93,219.33) --
	(186.92,219.38) --
	(186.90,219.42) --
	(186.88,219.47) --
	(186.87,219.49) --
	(186.75,219.46) --
	(186.79,219.30) --
	(186.79,219.27) --
	(186.78,219.25) --
	(186.77,219.24) --
	(186.75,219.24) --
	(186.74,219.25) --
	(186.73,219.26) --
	(186.71,219.32) --
	(186.69,219.38) --
	(186.67,219.43) --
	(186.54,219.39) --
	(186.56,219.36) --
	(186.57,219.34) --
	(186.58,219.30) --
	(186.60,219.23) --
	(186.61,219.19) --
	(186.61,219.17) --
	(186.60,219.16) --
	(186.57,219.16) --
	(186.56,219.18) --
	(186.55,219.18) --
	(186.53,219.22) --
	(186.52,219.25) --
	(186.49,219.32) --
	(186.49,219.33) --
	(186.48,219.36) --
	(186.47,219.37) --
	(186.40,219.35) --
	(186.34,219.33) --
	(186.34,219.32) --
	(186.35,219.27) --
	(186.37,219.21) --
	(186.40,219.10) --
	(186.45,218.99) --
	(186.47,218.90) --
	(186.43,218.86) --
	(186.41,218.85) --
	(186.37,218.86) --
	(186.34,218.88) --
	(186.32,218.93) --
	(186.30,218.98) --
	(186.29,218.99) --
	(186.26,219.06) --
	(186.25,219.09) --
	(186.21,219.18) --
	(186.19,219.25) --
	(186.17,219.28) --
	(186.05,219.25) --
	(186.06,219.20) --
	(186.08,219.09) --
	(186.09,219.01) --
	(186.10,218.96) --
	(186.10,218.93) --
	(186.08,218.92) --
	(186.04,218.90) --
	(186.02,218.91) --
	(186.01,218.93) --
	(185.97,218.98) --
	(185.94,219.04) --
	(185.92,219.08) --
	(185.90,219.12) --
	(185.89,219.15) --
	(185.88,219.19) --
	(185.88,219.21) --
	(185.82,219.20) --
	(185.76,219.20) --
	(185.76,219.17) --
	(185.76,219.09) --
	(185.77,218.99) --
	(185.78,218.90) --
	(185.81,218.73) --
	(185.82,218.68) --
	(185.81,218.66) --
	(185.80,218.65) --
	(185.76,218.65) --
	(185.75,218.67) --
	(185.74,218.70) --
	(185.73,218.77) --
	(185.72,218.83) --
	(185.72,218.90) --
	(185.71,219.00) --
	(185.71,219.02) --
	(185.70,219.07) --
	(185.67,219.19) --
	(185.55,219.18) --
	(185.55,219.09) --
	(185.55,219.02) --
	(185.54,218.95) --
	(185.52,218.90) --
	(185.49,218.88) --
	(185.48,218.88) --
	(185.44,218.91) --
	(185.45,218.92) --
	(185.46,218.94) --
	(185.48,219.00) --
	(185.50,218.99) --
	(185.51,219.04) --
	(185.52,219.04) --
	(185.52,219.05) --
	(185.51,219.05) --
	(185.51,219.09) --
	(185.52,219.10) --
	(185.52,219.10) --
	(185.51,219.10) --
	(185.51,219.15) --
	(185.53,219.15) --
	(185.53,219.16) --
	(185.50,219.16) --
	(185.49,219.19) --
	(185.51,219.20) --
	(185.50,219.30) --
	(185.54,219.31) --
	(185.51,219.52) --
	(185.29,219.56) --
	(185.07,219.67) --
	(185.19,219.70) --
	(185.42,219.67) --
	(185.40,219.72) --
	(185.36,219.80) --
	(185.27,219.96) --
	(185.25,220.30) --
	(185.25,220.30) --
	(185.26,220.31) --
	(185.26,220.32) --
	(185.26,220.33) --
	(185.27,220.34) --
	(185.28,220.35) --
	(185.29,220.36) --
	(185.30,220.36) --
	(185.31,220.37) --
	(185.32,220.37) --
	(185.33,220.37) --
	(185.34,220.38) --
	(185.34,220.38) --
	(185.35,220.38) --
	(185.35,220.39) --
	(185.36,220.39) --
	(185.36,220.40) --
	(185.37,220.40) --
	(185.37,220.41) --
	(185.37,220.42) --
	(185.37,220.42) --
	(185.36,220.49) --
	(185.35,220.62) --
	(185.14,220.86) --
	(185.11,220.91) --
	(185.08,220.96) --
	(185.06,221.01) --
	(185.04,221.06) --
	(185.02,221.12) --
	(185.02,221.17) --
	(185.04,221.51) --
	(185.11,222.13) --
	(185.11,222.15) --
	(185.11,222.17) --
	(185.11,222.20) --
	(185.09,222.22) --
	(185.05,222.22) --
	(184.97,222.26) --
	(184.88,222.29) --
	(184.82,222.31) --
	(184.75,222.33) --
	(184.71,222.38) --
	(184.60,222.41) --
	(184.54,222.43) --
	(184.47,222.41) --
	(184.32,222.43) --
	(184.32,222.47) --
	(184.20,222.47) --
	(184.00,222.45) --
	(183.96,222.44) --
	(183.91,222.43) --
	(183.83,222.41) --
	(183.77,222.41) --
	(183.74,222.41) --
	(183.74,222.36) --
	(183.70,222.36) --
	(183.65,222.28) --
	(183.48,222.02) --
	(183.24,221.95) --
	(183.11,221.98) --
	(183.07,221.87) --
	(183.13,221.85) --
	(183.11,221.77) --
	(183.10,221.76) --
	(183.08,221.78) --
	(183.10,221.83) --
	(183.04,221.85) --
	(183.03,221.79) --
	(183.02,221.79) --
	(183.08,221.99) --
	(182.74,221.93) --
	(182.61,222.13) --
	(182.62,222.14) --
	(183.27,222.24) --
	(183.29,222.31) --
	(183.26,222.31) --
	(183.25,222.30) --
	(183.24,222.31) --
	(183.24,222.30) --
	(183.23,222.31) --
	(183.24,222.31) --
	(183.22,222.32) --
	(183.20,222.31) --
	(183.18,222.32) --
	(183.17,222.31) --
	(183.15,222.32) --
	(183.14,222.31) --
	(183.13,222.31) --
	(183.13,222.31) --
	(183.12,222.30) --
	(183.12,222.31) --
	(183.11,222.31) --
	(183.10,222.30) --
	(183.09,222.30) --
	(183.08,222.30) --
	(183.05,222.29) --
	(183.04,222.30) --
	(183.03,222.30) --
	(183.02,222.29) --
	(183.01,222.29) --
	(183.00,222.29) --
	(183.00,222.29) --
	(182.99,222.29) --
	(182.99,222.28) --
	(182.98,222.29) --
	(182.97,222.28) --
	(182.96,222.28) --
	(182.96,222.28) --
	(182.93,222.22) --
	(182.50,222.35) --
	(182.49,222.35) --
	(182.47,222.39) --
	(182.23,223.35) --
	(182.23,223.37) --
	(182.30,223.73) --
	(182.36,224.03) --
	(182.37,224.05) --
	(182.37,224.05) --
	(182.39,224.06) --
	(182.41,224.06) --
	(182.45,224.05) --
	(182.46,224.06) --
	(182.46,224.07) --
	(182.47,224.08) --
	(182.48,224.10) --
	(182.49,224.11) --
	(182.51,224.12) --
	(182.52,224.14) --
	(182.54,224.14) --
	(182.56,224.15) --
	(182.58,224.16) --
	(182.60,224.16) --
	(182.62,224.16) --
	(182.64,224.15) --
	(182.66,224.14) --
	(182.68,224.13) --
	(182.67,224.11) --
	(182.65,224.12) --
	(182.63,224.13) --
	(182.63,224.13) --
	(182.63,224.11) --
	(182.60,224.11) --
	(182.58,224.11) --
	(182.57,224.11) --
	(182.56,224.11) --
	(182.57,224.09) --
	(182.55,224.08) --
	(182.54,224.07) --
	(182.53,224.06) --
	(182.52,224.05) --
	(182.51,224.04) --
	(182.51,224.03) --
	(182.53,224.02) --
	(182.54,224.04) --
	(182.55,224.05) --
	(182.57,224.06) --
	(182.58,224.05) --
	(182.60,224.06) --
	(182.61,224.06) --
	(182.63,224.06) --
	(182.64,224.06) --
	(182.65,224.05) --
	(182.65,224.04) --
	(182.65,224.03) --
	(182.66,224.02) --
	(182.66,224.01) --
	(182.67,224.00) --
	(182.67,223.99) --
	(182.67,223.98) --
	(182.68,223.98) --
	(182.69,223.99) --
	(182.69,224.01) --
	(182.76,224.24) --
	(182.87,224.60) --
	(182.87,224.61) --
	(182.89,224.66) --
	(182.62,224.74) --
	(182.63,224.76) --
	(182.54,224.78) --
	(182.52,224.80) --
	(182.52,224.80) --
	(182.51,224.81) --
	(182.51,224.83) --
	(182.57,225.16) --
	(182.64,225.50) --
	(182.73,225.98) --
	(182.80,226.37) --
	(182.84,226.60) --
	(182.91,226.95) --
	(182.93,227.06) --
	(182.97,227.30) --
	(183.01,227.60) --
	(183.04,227.81) --
	(183.06,228.02) --
	(183.12,228.41) --
	(183.13,228.42) --
	(183.14,228.42) --
	(183.15,228.42) --
	(183.15,228.37) --
	(183.11,228.04) --
	(183.77,227.90) --
	(183.82,228.13) --
	(183.79,228.19) --
	(183.78,228.27) --
	(183.78,228.35) --
	(183.79,228.43) --
	(183.81,228.48) --
	(183.82,228.50) --
	(183.86,228.55) --
	(183.90,228.61) --
	(183.94,228.84) --
	(183.82,228.86) --
	(183.61,228.90) --
	(183.25,228.99) --
	(183.24,228.92) --
	(183.23,228.86) --
	(183.19,228.69) --
	(183.19,228.65) --
	(183.18,228.58) --
	(183.18,228.58) --
	(183.18,228.58) --
	(183.17,228.58) --
	(183.17,228.58) --
	(183.17,228.57) --
	(183.17,228.57) --
	(183.16,228.57) --
	(183.16,228.57) --
	(183.16,228.57) --
	(183.16,228.58) --
	(183.15,228.58) --
	(183.15,228.58) --
	(183.15,228.58) --
	(183.15,228.58) --
	(183.15,228.58) --
	(183.16,228.66) --
	(183.21,229.02) --
	(183.26,229.35) --
	(183.33,229.88) --
	(183.34,229.99) --
	(183.37,230.22) --
	(183.41,230.47) --
	(183.49,231.05) --
	(183.57,231.62) --
	(183.64,232.11) --
	(183.72,232.73) --
	(183.73,232.75) --
	(183.75,232.77) --
	(183.77,232.77) --
	(184.16,232.70) --
	(184.16,232.71) --
	(184.31,232.68) --
	(184.31,232.67) --
	(184.38,232.66) --
	(184.69,232.60) --
	(184.69,232.62) --
	(184.70,232.65) --
	(184.70,232.66) --
	(184.71,232.67) --
	(184.72,232.67) --
	(184.86,232.65) --
	(185.70,232.50) --
	(185.79,232.96) --
	(185.78,232.97) --
	(185.81,233.11) --
	(185.99,233.08) --
	(186.08,233.07) --
	(186.14,233.06) --
	cycle;
\definecolor{fillColor}{RGB}{141,11,165}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(196.68,273.31) --
	(196.71,273.29) --
	(196.74,273.26) --
	(196.82,273.20) --
	(196.87,273.18) --
	(196.66,272.79) --
	(196.71,272.76) --
	(196.78,272.72) --
	(198.33,271.86) --
	(198.51,271.76) --
	(199.95,270.96) --
	(201.56,270.07) --
	(203.18,269.17) --
	(202.89,268.67) --
	(202.61,268.17) --
	(202.35,267.70) --
	(202.09,267.23) --
	(201.83,266.76) --
	(201.58,266.30) --
	(201.32,265.83) --
	(201.06,265.36) --
	(200.80,264.89) --
	(200.54,264.42) --
	(200.28,263.95) --
	(200.03,263.49) --
	(199.76,263.02) --
	(199.51,262.55) --
	(199.25,262.08) --
	(198.97,261.58) --
	(198.70,261.08) --
	(198.44,260.62) --
	(198.19,260.16) --
	(197.93,259.69) --
	(196.32,260.59) --
	(196.02,260.76) --
	(195.96,260.79) --
	(195.58,261.00) --
	(194.72,261.49) --
	(194.75,261.56) --
	(194.93,261.88) --
	(194.97,261.95) --
	(195.00,262.00) --
	(195.09,262.16) --
	(195.22,262.41) --
	(195.49,262.89) --
	(195.75,263.37) --
	(195.32,263.61) --
	(194.14,264.26) --
	(192.60,265.12) --
	(192.54,265.16) --
	(192.46,265.20) --
	(192.43,265.30) --
	(192.32,265.62) --
	(191.06,266.32) --
	(191.14,266.47) --
	(192.40,265.78) --
	(192.64,266.20) --
	(191.40,266.89) --
	(191.52,267.10) --
	(191.45,267.13) --
	(191.41,267.12) --
	(191.40,267.09) --
	(191.36,267.11) --
	(191.40,267.18) --
	(191.41,267.19) --
	(191.41,267.19) --
	(191.42,267.19) --
	(191.42,267.19) --
	(191.43,267.19) --
	(191.44,267.19) --
	(192.59,266.55) --
	(192.77,266.45) --
	(193.23,266.19) --
	(193.39,266.32) --
	(193.40,266.31) --
	(193.46,266.42) --
	(193.50,266.49) --
	(193.51,266.51) --
	(193.67,266.79) --
	(191.90,267.78) --
	(191.89,267.80) --
	(192.02,268.04) --
	(192.04,268.05) --
	(193.64,267.16) --
	(193.69,267.13) --
	(193.82,267.06) --
	(193.99,267.38) --
	(193.98,267.44) --
	(193.96,267.45) --
	(193.94,267.46) --
	(193.93,267.49) --
	(193.93,267.51) --
	(193.93,267.54) --
	(193.94,267.56) --
	(193.96,267.58) --
	(193.99,267.59) --
	(194.05,267.61) --
	(194.07,267.62) --
	(194.09,267.65) --
	(194.12,267.70) --
	(194.16,267.77) --
	(194.17,267.80) --
	(194.16,267.81) --
	(192.31,268.84) --
	(192.30,268.86) --
	(192.30,268.88) --
	(192.40,269.05) --
	(192.42,269.06) --
	(192.44,269.07) --
	(192.46,269.06) --
	(194.23,268.05) --
	(194.24,268.06) --
	(194.28,268.04) --
	(194.48,268.39) --
	(194.67,268.75) --
	(192.83,269.78) --
	(192.82,269.79) --
	(192.82,269.81) --
	(192.93,270.00) --
	(192.95,270.01) --
	(192.97,270.00) --
	(194.80,268.97) --
	(194.99,269.33) --
	(195.19,269.70) --
	(193.34,270.73) --
	(193.34,270.75) --
	(193.44,270.93) --
	(193.46,270.95) --
	(193.49,270.94) --
	(194.85,270.17) --
	(194.87,270.22) --
	(194.80,270.26) --
	(194.88,270.39) --
	(194.95,270.36) --
	(195.13,270.69) --
	(193.74,271.47) --
	(193.89,271.74) --
	(195.28,270.97) --
	(195.52,271.42) --
	(195.44,271.46) --
	(195.51,271.58) --
	(195.59,271.53) --
	(195.78,271.89) --
	(195.59,271.99) --
	(195.62,272.04) --
	(195.57,272.08) --
	(195.56,272.06) --
	(195.50,272.09) --
	(195.49,272.07) --
	(195.45,272.10) --
	(195.51,272.20) --
	(195.51,272.20) --
	(195.54,272.24) --
	(195.57,272.22) --
	(195.55,272.18) --
	(195.61,272.15) --
	(195.59,272.13) --
	(195.66,272.11) --
	(195.67,272.12) --
	(195.85,272.01) --
	(195.95,272.20) --
	(196.03,272.20) --
	(196.04,272.20) --
	(196.06,272.22) --
	(196.06,272.23) --
	(196.06,272.25) --
	(196.01,272.32) --
	(196.03,272.35) --
	(196.03,272.36) --
	(194.82,273.03) --
	(194.94,273.24) --
	(196.15,272.56) --
	(196.33,272.90) --
	(195.76,273.21) --
	(195.71,273.12) --
	(195.20,273.40) --
	(195.25,273.50) --
	(195.32,273.46) --
	(195.37,273.55) --
	(195.14,273.67) --
	(195.07,273.74) --
	(195.07,273.74) --
	(196.39,273.01) --
	(196.44,273.01) --
	(196.49,272.98) --
	(196.68,273.31) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(210.92,205.37) --
	(211.58,205.20) --
	(212.12,205.05) --
	(212.72,204.88) --
	(213.31,204.72) --
	(213.34,204.71) --
	(213.98,204.53) --
	(215.08,204.22) --
	(215.04,204.18) --
	(214.97,203.94) --
	(214.89,203.65) --
	(214.74,203.08) --
	(214.58,202.51) --
	(214.40,201.85) --
	(214.22,201.19) --
	(214.04,200.54) --
	(215.80,200.05) --
	(215.62,199.39) --
	(215.44,198.74) --
	(215.26,198.08) --
	(215.13,197.57) --
	(215.10,197.46) --
	(214.39,197.63) --
	(214.06,197.79) --
	(213.91,197.84) --
	(213.77,197.88) --
	(213.62,197.93) --
	(213.48,197.98) --
	(213.33,198.04) --
	(213.19,198.10) --
	(213.04,198.16) --
	(212.89,198.23) --
	(212.73,198.29) --
	(212.58,198.35) --
	(212.42,198.40) --
	(212.26,198.45) --
	(212.10,198.49) --
	(211.94,198.54) --
	(211.78,198.57) --
	(211.62,198.61) --
	(211.49,198.64) --
	(211.35,198.66) --
	(211.21,198.67) --
	(211.09,198.67) --
	(211.08,198.67) --
	(210.94,198.66) --
	(210.87,198.60) --
	(210.78,198.56) --
	(210.81,198.63) --
	(210.84,198.75) --
	(210.86,198.83) --
	(210.88,198.90) --
	(210.89,198.98) --
	(210.90,199.07) --
	(210.91,199.16) --
	(210.91,199.25) --
	(210.91,199.34) --
	(210.89,199.46) --
	(210.87,199.58) --
	(210.84,199.70) --
	(210.80,199.81) --
	(210.75,199.93) --
	(210.70,200.02) --
	(210.70,200.02) --
	(210.70,200.02) --
	(210.65,200.11) --
	(210.65,200.11) --
	(210.65,200.11) --
	(210.59,200.20) --
	(210.51,200.28) --
	(210.51,200.28) --
	(210.44,200.35) --
	(210.44,200.35) --
	(210.35,200.41) --
	(210.46,200.82) --
	(209.11,201.18) --
	(208.09,201.69) --
	(206.68,202.43) --
	(206.92,202.90) --
	(207.17,203.38) --
	(207.37,203.78) --
	(207.40,203.84) --
	(207.52,204.08) --
	(207.63,204.42) --
	(207.69,204.66) --
	(207.79,205.00) --
	(207.94,205.57) --
	(208.06,206.04) --
	(208.05,206.11) --
	(208.05,206.15) --
	(208.60,206.01) --
	(209.12,205.87) --
	(209.79,205.69) --
	(210.37,205.53) --
	(210.92,205.37) --
	cycle;
\definecolor{fillColor}{RGB}{253,201,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(320.80,204.24) --
	(320.77,204.23) --
	(320.35,204.04) --
	(319.85,203.83) --
	(319.36,203.62) --
	(319.22,203.55) --
	(319.07,203.46) --
	(318.94,203.37) --
	(318.81,203.27) --
	(318.69,203.15) --
	(318.18,202.71) --
	(318.09,202.65) --
	(317.65,202.26) --
	(317.26,201.90) --
	(317.07,201.72) --
	(316.90,201.56) --
	(316.54,201.21) --
	(316.07,200.77) --
	(315.93,200.65) --
	(315.79,200.52) --
	(315.66,200.38) --
	(315.66,200.38) --
	(315.66,200.38) --
	(315.54,200.23) --
	(315.54,200.23) --
	(315.54,200.23) --
	(315.43,200.07) --
	(315.33,199.91) --
	(315.05,199.32) --
	(314.90,199.00) --
	(314.78,198.74) --
	(314.54,198.19) --
	(313.90,198.51) --
	(313.21,198.65) --
	(312.99,197.40) --
	(312.79,196.27) --
	(312.61,195.16) --
	(312.46,194.04) --
	(311.91,194.08) --
	(311.40,194.14) --
	(310.89,194.19) --
	(310.39,194.21) --
	(310.32,194.21) --
	(309.91,194.17) --
	(309.61,194.15) --
	(309.31,194.13) --
	(309.00,194.13) --
	(308.70,194.12) --
	(308.40,194.12) --
	(308.10,194.13) --
	(307.94,194.12) --
	(307.55,193.94) --
	(307.43,193.90) --
	(307.30,193.86) --
	(307.18,193.83) --
	(307.05,193.81) --
	(306.92,193.80) --
	(306.79,193.81) --
	(306.62,193.84) --
	(306.23,193.92) --
	(305.74,193.97) --
	(305.68,193.97) --
	(305.63,193.98) --
	(305.59,193.98) --
	(305.60,194.04) --
	(305.67,194.43) --
	(305.71,194.74) --
	(305.76,195.28) --
	(305.78,195.62) --
	(305.80,195.73) --
	(305.81,196.26) --
	(305.83,196.81) --
	(305.82,197.37) --
	(305.82,197.42) --
	(305.82,197.52) --
	(305.81,197.75) --
	(305.81,197.82) --
	(305.80,198.05) --
	(305.79,198.21) --
	(305.73,198.74) --
	(305.67,199.07) --
	(305.66,199.14) --
	(305.51,199.68) --
	(305.32,200.23) --
	(305.11,200.80) --
	(304.95,201.26) --
	(304.72,201.89) --
	(304.64,202.14) --
	(304.14,203.45) --
	(304.04,203.74) --
	(303.84,204.31) --
	(303.67,204.76) --
	(303.51,205.22) --
	(303.34,205.68) --
	(303.20,206.07) --
	(303.24,206.08) --
	(303.53,206.19) --
	(304.02,206.37) --
	(304.52,206.56) --
	(305.01,206.75) --
	(305.51,206.93) --
	(306.03,207.13) --
	(306.55,207.32) --
	(306.79,207.41) --
	(307.04,207.51) --
	(306.49,208.98) --
	(306.96,209.24) --
	(307.44,209.50) --
	(307.90,209.76) --
	(308.38,210.02) --
	(308.95,210.34) --
	(309.18,209.92) --
	(309.42,209.46) --
	(309.65,209.04) --
	(309.92,208.59) --
	(310.33,208.80) --
	(310.73,209.02) --
	(310.94,209.14) --
	(311.91,209.67) --
	(312.34,209.81) --
	(312.58,209.89) --
	(312.88,209.99) --
	(313.47,210.18) --
	(313.84,210.31) --
	(314.15,210.44) --
	(314.51,210.60) --
	(315.08,210.87) --
	(315.47,211.08) --
	(315.94,211.34) --
	(316.47,210.16) --
	(316.95,210.37) --
	(317.50,209.13) --
	(317.93,208.17) --
	(317.98,207.89) --
	(318.04,207.92) --
	(318.53,208.14) --
	(319.01,208.35) --
	(319.49,208.57) --
	(319.51,208.54) --
	(319.61,208.34) --
	(319.88,207.77) --
	(320.25,207.42) --
	(320.62,207.07) --
	(320.84,206.86) --
	(320.88,206.78) --
	(320.95,206.61) --
	(321.09,206.30) --
	(321.48,206.48) --
	(321.60,206.46) --
	(321.77,206.07) --
	(322.01,205.53) --
	(322.21,205.08) --
	(322.14,204.99) --
	(321.76,204.78) --
	(321.44,204.60) --
	(321.15,204.44) --
	(320.80,204.24) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(321.22,218.67) --
	(320.93,218.07) --
	(320.86,217.92) --
	(320.69,217.61) --
	(320.55,217.36) --
	(320.44,217.16) --
	(320.24,216.81) --
	(320.19,216.71) --
	(320.01,216.37) --
	(319.95,216.26) --
	(319.72,215.81) --
	(319.47,215.36) --
	(319.35,215.13) --
	(319.02,214.58) --
	(318.57,214.35) --
	(318.11,214.07) --
	(317.69,213.60) --
	(317.66,213.57) --
	(318.25,212.58) --
	(318.99,211.29) --
	(318.95,211.27) --
	(318.41,211.03) --
	(317.92,210.81) --
	(317.35,212.12) --
	(316.89,211.86) --
	(316.42,211.61) --
	(315.94,211.34) --
	(315.47,211.08) --
	(315.08,210.87) --
	(314.51,210.60) --
	(314.15,210.44) --
	(314.15,210.44) --
	(313.84,210.31) --
	(313.47,210.18) --
	(312.88,209.99) --
	(312.58,209.89) --
	(312.34,209.81) --
	(311.91,209.67) --
	(310.94,209.14) --
	(310.73,209.02) --
	(310.33,208.80) --
	(309.92,208.59) --
	(309.65,209.04) --
	(309.42,209.46) --
	(309.18,209.92) --
	(308.95,210.34) --
	(308.38,210.02) --
	(307.90,209.76) --
	(307.44,209.50) --
	(306.96,209.24) --
	(306.49,208.98) --
	(307.04,207.51) --
	(306.79,207.41) --
	(306.55,207.32) --
	(306.03,207.13) --
	(305.51,206.93) --
	(305.01,206.75) --
	(304.52,206.56) --
	(304.02,206.37) --
	(303.53,206.19) --
	(303.24,206.08) --
	(303.20,206.07) --
	(303.03,206.53) --
	(302.72,207.37) --
	(302.45,208.08) --
	(302.31,208.45) --
	(302.01,209.18) --
	(301.89,209.44) --
	(301.61,210.10) --
	(301.51,210.32) --
	(301.41,210.56) --
	(301.29,210.85) --
	(301.26,210.90) --
	(301.06,211.38) --
	(300.96,211.61) --
	(300.83,211.91) --
	(300.66,212.29) --
	(300.44,212.80) --
	(300.50,212.82) --
	(300.65,212.88) --
	(300.97,212.99) --
	(301.42,213.26) --
	(301.78,212.95) --
	(301.91,212.83) --
	(302.37,212.42) --
	(302.83,212.00) --
	(303.32,212.55) --
	(303.81,213.10) --
	(304.30,213.65) --
	(304.79,214.20) --
	(305.27,214.74) --
	(305.79,215.33) --
	(306.17,215.72) --
	(306.55,216.09) --
	(306.93,216.48) --
	(307.16,216.77) --
	(307.29,216.93) --
	(307.68,217.32) --
	(307.86,217.47) --
	(308.04,217.59) --
	(308.46,217.84) --
	(308.89,218.08) --
	(309.58,218.36) --
	(310.10,218.64) --
	(310.52,219.00) --
	(310.65,219.14) --
	(310.74,219.23) --
	(310.74,219.23) --
	(310.81,219.33) --
	(310.81,219.33) --
	(310.81,219.33) --
	(310.88,219.43) --
	(310.88,219.43) --
	(310.88,219.43) --
	(310.94,219.54) --
	(310.94,219.54) --
	(310.94,219.54) --
	(310.99,219.65) --
	(311.03,219.77) --
	(311.07,219.84) --
	(310.80,220.39) --
	(310.78,220.44) --
	(310.92,220.47) --
	(311.07,220.48) --
	(311.21,220.48) --
	(311.28,220.48) --
	(311.35,220.49) --
	(311.41,220.51) --
	(311.48,220.53) --
	(311.82,220.74) --
	(312.13,220.96) --
	(312.26,221.04) --
	(312.32,221.09) --
	(312.59,221.21) --
	(313.06,221.40) --
	(313.24,221.48) --
	(313.54,221.59) --
	(314.41,221.95) --
	(315.05,222.25) --
	(315.29,222.38) --
	(316.34,222.87) --
	(316.96,222.90) --
	(317.60,222.86) --
	(317.90,222.50) --
	(318.27,222.10) --
	(318.65,221.68) --
	(318.97,221.28) --
	(319.30,220.95) --
	(319.54,220.71) --
	(319.84,220.38) --
	(320.13,220.06) --
	(320.42,219.72) --
	(320.69,219.38) --
	(320.96,219.03) --
	(321.22,218.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(283.74,204.73) --
	(284.08,203.85) --
	(284.98,201.48) --
	(284.88,201.36) --
	(285.03,200.95) --
	(285.23,200.44) --
	(285.43,199.89) --
	(285.62,199.36) --
	(285.84,198.73) --
	(286.07,198.10) --
	(286.37,197.30) --
	(286.48,197.01) --
	(287.58,193.99) --
	(286.84,194.25) --
	(286.71,194.32) --
	(286.48,194.34) --
	(286.25,194.36) --
	(285.69,194.60) --
	(285.34,194.69) --
	(285.26,194.76) --
	(284.75,194.90) --
	(284.22,195.06) --
	(283.76,195.26) --
	(283.73,195.11) --
	(283.15,195.29) --
	(282.59,195.43) --
	(282.52,195.46) --
	(282.51,195.52) --
	(282.43,195.87) --
	(282.35,195.87) --
	(282.27,195.87) --
	(282.18,195.87) --
	(282.08,195.89) --
	(281.99,195.91) --
	(281.09,196.29) --
	(280.66,196.47) --
	(280.45,196.54) --
	(279.92,196.76) --
	(279.61,196.88) --
	(279.35,196.99) --
	(279.01,197.09) --
	(277.60,197.69) --
	(277.22,197.85) --
	(276.54,198.11) --
	(274.47,198.93) --
	(274.12,199.08) --
	(273.47,199.49) --
	(272.89,199.73) --
	(272.71,199.81) --
	(272.32,199.97) --
	(271.74,200.16) --
	(271.69,200.39) --
	(271.51,201.34) --
	(271.33,202.30) --
	(271.20,202.99) --
	(271.15,203.25) --
	(270.80,203.21) --
	(270.62,203.19) --
	(270.61,203.25) --
	(270.59,203.39) --
	(271.18,203.60) --
	(271.60,203.76) --
	(271.68,203.79) --
	(272.11,203.95) --
	(272.18,203.98) --
	(272.61,204.14) --
	(272.67,204.16) --
	(272.88,204.24) --
	(273.17,204.35) --
	(273.50,203.45) --
	(273.73,203.47) --
	(274.06,203.49) --
	(274.28,203.51) --
	(274.45,203.52) --
	(275.66,203.62) --
	(275.92,203.64) --
	(276.63,203.94) --
	(276.88,204.03) --
	(277.19,204.15) --
	(277.59,204.30) --
	(277.40,204.80) --
	(277.22,205.29) --
	(277.03,205.79) --
	(277.65,205.56) --
	(277.80,205.52) --
	(278.28,205.36) --
	(278.59,205.25) --
	(278.92,205.13) --
	(279.35,204.99) --
	(279.52,205.06) --
	(280.01,205.26) --
	(280.51,205.45) --
	(280.81,205.54) --
	(280.86,205.56) --
	(280.90,205.57) --
	(280.95,205.58) --
	(281.00,205.60) --
	(281.26,205.68) --
	(281.49,205.77) --
	(281.98,205.95) --
	(282.47,206.13) --
	(282.95,206.31) --
	(283.05,206.35) --
	(283.13,206.38) --
	(283.74,204.73) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(240.11,167.81) --
	(240.07,167.80) --
	(240.04,167.78) --
	(240.01,167.76) --
	(239.98,167.73) --
	(239.96,167.70) --
	(239.94,167.67) --
	(239.92,167.63) --
	(239.91,167.60) --
	(239.91,167.56) --
	(239.91,167.52) --
	(240.02,167.27) --
	(241.13,166.51) --
	(241.44,166.32) --
	(244.63,164.43) --
	(245.15,164.12) --
	(247.20,162.88) --
	(247.58,162.66) --
	(247.64,162.74) --
	(247.63,162.75) --
	(247.64,162.76) --
	(247.39,162.92) --
	(246.99,163.19) --
	(246.73,163.36) --
	(246.74,163.38) --
	(246.76,163.36) --
	(246.81,163.43) --
	(246.81,163.42) --
	(246.77,163.36) --
	(246.82,163.33) --
	(246.83,163.32) --
	(246.87,163.29) --
	(246.88,163.29) --
	(246.93,163.25) --
	(246.94,163.25) --
	(246.98,163.22) --
	(246.99,163.21) --
	(247.04,163.18) --
	(247.04,163.18) --
	(247.09,163.15) --
	(247.10,163.14) --
	(247.14,163.11) --
	(247.15,163.10) --
	(247.20,163.07) --
	(247.21,163.07) --
	(247.25,163.04) --
	(247.26,163.03) --
	(247.31,163.00) --
	(247.32,162.99) --
	(247.36,162.96) --
	(247.37,162.96) --
	(247.42,162.93) --
	(247.43,162.92) --
	(247.47,162.89) --
	(247.48,162.89) --
	(247.53,162.86) --
	(247.53,162.85) --
	(247.58,162.82) --
	(247.59,162.81) --
	(247.64,162.78) --
	(247.64,162.78) --
	(247.69,162.75) --
	(247.69,162.74) --
	(247.73,162.72) --
	(247.74,162.71) --
	(247.78,162.69) --
	(247.79,162.68) --
	(247.82,162.66) --
	(247.83,162.65) --
	(247.87,162.63) --
	(247.88,162.62) --
	(247.89,162.61) --
	(247.92,162.59) --
	(247.96,162.56) --
	(247.97,162.56) --
	(248.01,162.53) --
	(248.05,162.59) --
	(248.06,162.59) --
	(248.01,162.51) --
	(248.04,162.49) --
	(248.09,162.56) --
	(248.10,162.56) --
	(248.06,162.50) --
	(248.11,162.47) --
	(248.15,162.44) --
	(248.17,162.43) --
	(248.19,162.41) --
	(248.20,162.40) --
	(248.24,162.38) --
	(248.25,162.37) --
	(248.29,162.34) --
	(248.30,162.34) --
	(248.34,162.31) --
	(248.38,162.37) --
	(248.38,162.37) --
	(248.34,162.30) --
	(248.05,162.49) --
	(248.03,162.45) --
	(248.01,162.46) --
	(247.97,162.40) --
	(248.12,162.31) --
	(248.19,162.27) --
	(248.30,162.20) --
	(248.22,162.07) --
	(248.25,162.06) --
	(248.27,162.09) --
	(248.29,162.07) --
	(248.46,162.38) --
	(248.53,162.34) --
	(248.53,162.33) --
	(248.47,162.37) --
	(248.29,162.05) --
	(248.34,162.02) --
	(248.34,162.02) --
	(248.29,162.05) --
	(248.27,162.02) --
	(248.33,161.99) --
	(248.33,161.98) --
	(248.30,162.00) --
	(248.29,161.99) --
	(248.22,162.03) --
	(248.22,162.03) --
	(248.22,162.03) --
	(248.22,162.03) --
	(248.21,162.03) --
	(248.20,162.00) --
	(248.20,162.00) --
	(248.20,162.00) --
	(248.20,162.00) --
	(248.20,162.00) --
	(248.28,161.96) --
	(248.27,161.95) --
	(248.19,161.99) --
	(248.18,162.00) --
	(248.16,161.97) --
	(248.15,161.94) --
	(248.14,161.91) --
	(248.14,161.88) --
	(248.14,161.84) --
	(248.15,161.81) --
	(248.15,161.80) --
	(248.15,161.79) --
	(248.15,161.78) --
	(248.16,161.77) --
	(248.16,161.76) --
	(248.16,161.75) --
	(248.17,161.75) --
	(248.17,161.73) --
	(248.18,161.72) --
	(248.19,161.71) --
	(248.19,161.69) --
	(248.20,161.68) --
	(248.21,161.67) --
	(248.22,161.66) --
	(248.23,161.64) --
	(248.24,161.64) --
	(248.25,161.63) --
	(248.26,161.63) --
	(248.27,161.62) --
	(248.28,161.62) --
	(248.29,161.61) --
	(248.30,161.61) --
	(248.32,161.61) --
	(248.33,161.61) --
	(248.34,161.61) --
	(248.35,161.61) --
	(248.36,161.61) --
	(248.37,161.62) --
	(248.38,161.62) --
	(248.39,161.62) --
	(248.41,161.63) --
	(248.42,161.63) --
	(248.43,161.64) --
	(248.44,161.64) --
	(248.45,161.65) --
	(248.46,161.66) --
	(248.46,161.66) --
	(248.47,161.66) --
	(248.47,161.65) --
	(248.48,161.65) --
	(248.48,161.65) --
	(248.49,161.65) --
	(248.49,161.65) --
	(248.50,161.64) --
	(248.50,161.64) --
	(248.50,161.64) --
	(248.51,161.63) --
	(248.51,161.63) --
	(248.51,161.63) --
	(248.51,161.62) --
	(248.52,161.62) --
	(248.52,161.61) --
	(248.52,161.61) --
	(248.52,161.60) --
	(248.52,161.58) --
	(248.53,161.56) --
	(248.53,161.54) --
	(248.54,161.52) --
	(248.54,161.50) --
	(248.55,161.48) --
	(248.55,161.46) --
	(248.56,161.44) --
	(248.57,161.42) --
	(248.58,161.40) --
	(248.59,161.38) --
	(248.61,161.36) --
	(248.62,161.34) --
	(248.63,161.32) --
	(248.65,161.30) --
	(248.66,161.28) --
	(248.68,161.26) --
	(248.69,161.24) --
	(248.71,161.22) --
	(248.72,161.22) --
	(248.73,161.22) --
	(248.74,161.21) --
	(248.75,161.21) --
	(248.77,161.21) --
	(248.78,161.21) --
	(248.79,161.21) --
	(248.80,161.21) --
	(248.81,161.21) --
	(248.82,161.21) --
	(248.83,161.21) --
	(248.85,161.21) --
	(248.86,161.21) --
	(248.87,161.20) --
	(248.88,161.19) --
	(248.90,161.19) --
	(248.91,161.18) --
	(248.92,161.17) --
	(248.93,161.17) --
	(248.93,161.17) --
	(248.95,161.16) --
	(248.96,161.16) --
	(248.97,161.16) --
	(248.98,161.15) --
	(249.00,161.14) --
	(249.01,161.14) --
	(249.03,161.13) --
	(249.05,161.12) --
	(249.06,161.11) --
	(249.08,161.11) --
	(249.09,161.10) --
	(249.10,161.09) --
	(249.12,161.08) --
	(249.13,161.07) --
	(249.15,161.06) --
	(249.16,161.05) --
	(249.17,161.04) --
	(249.19,161.03) --
	(249.20,161.02) --
	(249.21,161.01) --
	(249.21,161.01) --
	(249.22,160.99) --
	(249.23,160.98) --
	(249.24,160.98) --
	(249.25,160.97) --
	(249.26,160.96) --
	(249.26,160.95) --
	(249.27,160.95) --
	(249.27,160.94) --
	(249.28,160.94) --
	(249.28,160.93) --
	(249.28,160.92) --
	(249.29,160.92) --
	(249.29,160.91) --
	(249.29,160.90) --
	(249.29,160.90) --
	(249.29,160.89) --
	(249.30,160.88) --
	(249.30,160.88) --
	(249.30,160.87) --
	(249.30,160.86) --
	(249.30,160.86) --
	(249.29,160.85) --
	(249.29,160.84) --
	(249.29,160.84) --
	(249.29,160.83) --
	(249.29,160.82) --
	(249.29,160.81) --
	(249.29,160.80) --
	(249.30,160.80) --
	(249.30,160.79) --
	(249.30,160.78) --
	(249.30,160.77) --
	(249.30,160.77) --
	(249.31,160.76) --
	(249.31,160.75) --
	(249.32,160.75) --
	(249.32,160.74) --
	(249.33,160.73) --
	(249.33,160.73) --
	(249.34,160.72) --
	(249.34,160.71) --
	(249.35,160.70) --
	(249.35,160.70) --
	(249.35,160.69) --
	(249.36,160.68) --
	(249.36,160.67) --
	(249.36,160.66) --
	(249.36,160.66) --
	(249.36,160.65) --
	(249.36,160.64) --
	(249.36,160.64) --
	(249.35,160.64) --
	(249.35,160.63) --
	(249.34,160.62) --
	(249.34,160.62) --
	(249.33,160.62) --
	(249.33,160.61) --
	(249.32,160.61) --
	(249.32,160.60) --
	(249.32,160.59) --
	(249.31,160.59) --
	(249.31,160.58) --
	(249.31,160.57) --
	(249.31,160.56) --
	(249.31,160.55) --
	(249.31,160.54) --
	(249.31,160.53) --
	(249.32,160.52) --
	(249.32,160.51) --
	(249.32,160.50) --
	(249.33,160.49) --
	(249.33,160.48) --
	(249.34,160.47) --
	(249.34,160.46) --
	(249.35,160.45) --
	(249.35,160.44) --
	(249.36,160.43) --
	(249.36,160.42) --
	(249.37,160.41) --
	(249.37,160.41) --
	(249.38,160.40) --
	(249.38,160.40) --
	(249.39,160.39) --
	(249.39,160.37) --
	(249.40,160.36) --
	(249.40,160.35) --
	(249.41,160.34) --
	(249.41,160.33) --
	(249.41,160.32) --
	(249.41,160.31) --
	(249.41,160.30) --
	(249.42,160.28) --
	(249.42,160.27) --
	(249.42,160.27) --
	(249.43,160.26) --
	(249.43,160.26) --
	(249.44,160.26) --
	(249.45,160.25) --
	(249.45,160.25) --
	(249.46,160.25) --
	(249.46,160.25) --
	(249.47,160.25) --
	(249.48,160.24) --
	(249.48,160.24) --
	(249.49,160.24) --
	(249.50,160.24) --
	(249.50,160.25) --
	(249.50,160.25) --
	(249.50,160.25) --
	(249.50,160.26) --
	(249.50,160.26) --
	(249.50,160.26) --
	(249.50,160.26) --
	(249.50,160.27) --
	(249.51,160.27) --
	(249.51,160.27) --
	(249.51,160.27) --
	(249.51,160.27) --
	(249.52,160.27) --
	(249.52,160.27) --
	(249.52,160.27) --
	(249.53,160.26) --
	(249.54,160.26) --
	(249.55,160.25) --
	(249.56,160.25) --
	(249.59,160.25) --
	(249.63,160.25) --
	(249.66,160.26) --
	(249.68,160.27) --
	(249.71,160.28) --
	(249.73,160.30) --
	(249.76,160.31) --
	(249.77,160.31) --
	(249.79,160.32) --
	(249.80,160.32) --
	(249.82,160.33) --
	(249.83,160.34) --
	(249.85,160.35) --
	(249.86,160.35) --
	(249.88,160.36) --
	(249.89,160.36) --
	(249.91,160.37) --
	(249.92,160.37) --
	(249.94,160.38) --
	(249.96,160.38) --
	(249.97,160.38) --
	(249.99,160.39) --
	(250.01,160.39) --
	(250.02,160.39) --
	(250.04,160.39) --
	(250.06,160.39) --
	(250.07,160.39) --
	(250.08,160.39) --
	(250.09,160.38) --
	(250.10,160.38) --
	(250.10,160.38) --
	(250.11,160.37) --
	(250.12,160.37) --
	(250.13,160.37) --
	(250.14,160.36) --
	(250.15,160.36) --
	(250.16,160.36) --
	(250.17,160.36) --
	(250.18,160.36) --
	(250.18,160.36) --
	(250.19,160.36) --
	(250.20,160.36) --
	(250.21,160.36) --
	(250.22,160.36) --
	(250.23,160.36) --
	(250.29,160.38) --
	(250.35,160.39) --
	(250.41,160.41) --
	(250.42,160.41) --
	(250.42,160.41) --
	(250.43,160.40) --
	(250.44,160.40) --
	(250.45,160.40) --
	(250.46,160.40) --
	(250.46,160.40) --
	(250.47,160.40) --
	(250.48,160.40) --
	(250.49,160.40) --
	(250.50,160.40) --
	(250.50,160.40) --
	(250.51,160.41) --
	(250.52,160.41) --
	(250.53,160.41) --
	(250.54,160.41) --
	(250.54,160.41) --
	(250.55,160.41) --
	(250.56,160.41) --
	(250.57,160.41) --
	(250.58,160.41) --
	(250.59,160.40) --
	(250.59,160.40) --
	(250.60,160.40) --
	(250.61,160.40) --
	(250.61,160.39) --
	(250.61,160.39) --
	(250.62,160.39) --
	(250.62,160.39) --
	(250.62,160.38) --
	(250.62,160.38) --
	(250.63,160.38) --
	(250.63,160.38) --
	(250.63,160.38) --
	(250.64,160.38) --
	(250.64,160.38) --
	(250.64,160.38) --
	(250.65,160.38) --
	(250.65,160.38) --
	(250.67,160.39) --
	(250.70,160.40) --
	(250.72,160.40) --
	(250.74,160.41) --
	(250.77,160.41) --
	(250.79,160.42) --
	(250.81,160.42) --
	(250.83,160.42) --
	(250.86,160.42) --
	(250.89,160.43) --
	(250.90,160.43) --
	(250.94,160.42) --
	(250.96,160.42) --
	(250.98,160.41) --
	(251.03,160.40) --
	(251.12,160.38) --
	(251.17,160.37) --
	(251.17,160.36) --
	(251.19,160.35) --
	(251.20,160.35) --
	(251.20,160.35) --
	(251.20,160.35) --
	(251.24,160.32) --
	(251.25,160.31) --
	(251.27,160.31) --
	(251.30,160.30) --
	(251.50,160.31) --
	(251.53,160.30) --
	(251.57,160.28) --
	(251.62,160.26) --
	(251.64,160.22) --
	(251.67,160.18) --
	(251.72,160.15) --
	(251.74,160.14) --
	(251.77,160.14) --
	(251.80,160.13) --
	(251.82,160.11) --
	(251.83,160.10) --
	(251.84,160.09) --
	(251.89,159.97) --
	(251.92,159.85) --
	(251.92,159.81) --
	(251.92,159.79) --
	(251.92,159.77) --
	(251.91,159.72) --
	(251.92,159.66) --
	(251.92,159.63) --
	(251.92,159.62) --
	(251.93,159.60) --
	(251.93,159.59) --
	(251.94,159.60) --
	(251.94,159.62) --
	(251.94,159.64) --
	(251.95,159.67) --
	(251.96,159.68) --
	(251.97,159.67) --
	(251.97,159.67) --
	(251.98,159.64) --
	(252.02,159.53) --
	(252.04,159.51) --
	(252.05,159.51) --
	(252.05,159.50) --
	(252.05,159.49) --
	(252.05,159.47) --
	(252.05,159.44) --
	(252.05,159.43) --
	(252.06,159.41) --
	(252.07,159.41) --
	(252.08,159.42) --
	(252.09,159.41) --
	(252.10,159.40) --
	(252.11,159.38) --
	(252.13,159.36) --
	(252.15,159.35) --
	(252.16,159.35) --
	(252.18,159.34) --
	(252.20,159.31) --
	(252.25,159.23) --
	(252.25,159.20) --
	(252.25,159.20) --
	(252.25,159.18) --
	(252.24,159.16) --
	(252.24,159.14) --
	(252.24,159.12) --
	(252.24,159.11) --
	(252.22,159.10) --
	(252.22,159.08) --
	(252.22,159.06) --
	(252.23,159.04) --
	(252.24,159.01) --
	(252.25,159.01) --
	(252.26,159.01) --
	(252.26,159.01) --
	(252.27,159.01) --
	(252.28,159.00) --
	(252.27,158.99) --
	(252.26,158.98) --
	(252.26,158.97) --
	(252.26,158.96) --
	(252.27,158.95) --
	(252.28,158.95) --
	(252.29,158.95) --
	(252.30,158.94) --
	(252.31,158.90) --
	(252.31,158.86) --
	(252.29,158.82) --
	(252.27,158.75) --
	(252.26,158.72) --
	(252.25,158.70) --
	(252.25,158.69) --
	(252.26,158.67) --
	(252.26,158.66) --
	(252.28,158.64) --
	(252.30,158.62) --
	(252.31,158.61) --
	(252.31,158.58) --
	(252.31,158.56) --
	(252.30,158.54) --
	(252.30,158.54) --
	(252.27,158.54) --
	(252.26,158.54) --
	(252.25,158.53) --
	(252.24,158.52) --
	(252.23,158.50) --
	(252.21,158.46) --
	(252.19,158.43) --
	(252.18,158.41) --
	(252.17,158.38) --
	(252.16,158.36) --
	(252.15,158.32) --
	(252.15,158.30) --
	(252.15,158.28) --
	(252.15,158.27) --
	(252.14,158.25) --
	(252.12,158.24) --
	(252.11,158.21) --
	(252.10,158.18) --
	(252.09,158.16) --
	(252.09,158.13) --
	(252.08,158.12) --
	(252.08,158.10) --
	(252.09,158.07) --
	(252.08,158.03) --
	(252.07,157.99) --
	(252.07,157.95) --
	(252.06,157.93) --
	(252.06,157.91) --
	(252.06,157.89) --
	(252.05,157.86) --
	(252.05,157.84) --
	(252.03,157.81) --
	(252.00,157.77) --
	(251.98,157.75) --
	(251.95,157.72) --
	(251.92,157.69) --
	(251.91,157.68) --
	(251.91,157.68) --
	(251.90,157.67) --
	(251.90,157.65) --
	(251.89,157.64) --
	(251.88,157.62) --
	(251.87,157.62) --
	(251.85,157.63) --
	(251.84,157.63) --
	(251.84,157.61) --
	(251.84,157.60) --
	(251.85,157.58) --
	(251.86,157.55) --
	(251.86,157.55) --
	(251.85,157.53) --
	(251.86,157.50) --
	(251.87,157.48) --
	(251.86,157.47) --
	(251.85,157.45) --
	(251.84,157.44) --
	(251.82,157.43) --
	(251.82,157.43) --
	(251.83,157.41) --
	(251.84,157.40) --
	(251.84,157.38) --
	(251.84,157.36) --
	(251.82,157.34) --
	(251.81,157.34) --
	(251.79,157.33) --
	(251.78,157.32) --
	(251.79,157.31) --
	(251.79,157.28) --
	(251.78,157.26) --
	(251.78,157.24) --
	(251.76,157.21) --
	(251.75,157.18) --
	(251.74,157.17) --
	(251.74,157.12) --
	(251.73,157.07) --
	(251.73,157.01) --
	(251.73,156.96) --
	(251.74,156.92) --
	(251.74,156.90) --
	(251.75,156.88) --
	(251.77,156.86) --
	(251.78,156.83) --
	(251.80,156.78) --
	(251.82,156.69) --
	(251.83,156.67) --
	(251.84,156.63) --
	(251.84,156.61) --
	(251.84,156.59) --
	(251.83,156.56) --
	(251.83,156.53) --
	(251.83,156.50) --
	(251.82,156.48) --
	(251.82,156.45) --
	(251.82,156.43) --
	(251.82,156.40) --
	(251.83,156.38) --
	(251.83,156.36) --
	(251.82,156.34) --
	(251.81,156.33) --
	(251.80,156.33) --
	(251.80,156.32) --
	(251.81,156.31) --
	(251.82,156.30) --
	(251.84,156.29) --
	(251.84,156.25) --
	(251.84,156.22) --
	(251.84,156.19) --
	(251.83,156.16) --
	(251.83,156.16) --
	(251.84,156.15) --
	(251.86,156.13) --
	(251.88,156.11) --
	(251.89,156.10) --
	(251.91,156.09) --
	(251.92,156.10) --
	(251.93,156.10) --
	(251.94,156.12) --
	(251.94,156.13) --
	(251.95,156.13) --
	(251.96,156.12) --
	(251.96,156.10) --
	(251.98,156.08) --
	(252.00,156.06) --
	(252.00,156.04) --
	(252.00,156.02) --
	(251.98,156.00) --
	(251.96,155.99) --
	(251.96,155.98) --
	(251.95,155.96) --
	(251.96,155.95) --
	(251.97,155.94) --
	(251.99,155.93) --
	(252.00,155.93) --
	(252.01,155.90) --
	(252.01,155.88) --
	(252.00,155.85) --
	(251.99,155.83) --
	(251.99,155.80) --
	(252.00,155.79) --
	(252.01,155.78) --
	(252.03,155.78) --
	(252.04,155.78) --
	(252.05,155.77) --
	(252.05,155.75) --
	(252.05,155.74) --
	(252.05,155.73) --
	(252.03,155.72) --
	(252.04,155.70) --
	(252.06,155.69) --
	(252.07,155.68) --
	(252.09,155.67) --
	(252.10,155.65) --
	(252.10,155.62) --
	(252.10,155.60) --
	(252.10,155.56) --
	(252.10,155.53) --
	(252.10,155.52) --
	(252.12,155.49) --
	(252.13,155.47) --
	(252.15,155.46) --
	(252.16,155.44) --
	(252.18,155.38) --
	(252.20,155.34) --
	(252.21,155.31) --
	(252.21,155.30) --
	(252.21,155.28) --
	(252.21,155.27) --
	(252.23,155.25) --
	(252.24,155.23) --
	(252.24,155.22) --
	(252.23,155.21) --
	(252.22,155.19) --
	(252.22,155.19) --
	(252.21,155.18) --
	(252.20,155.17) --
	(252.19,155.17) --
	(252.18,155.18) --
	(252.18,155.18) --
	(252.17,155.19) --
	(252.15,155.20) --
	(252.14,155.21) --
	(252.12,155.21) --
	(252.11,155.21) --
	(252.10,155.21) --
	(252.09,155.20) --
	(252.08,155.19) --
	(252.08,155.17) --
	(252.08,155.15) --
	(252.09,155.13) --
	(252.11,155.11) --
	(252.13,155.09) --
	(252.14,155.07) --
	(252.14,155.04) --
	(252.15,155.01) --
	(252.17,154.99) --
	(252.17,154.97) --
	(252.17,154.95) --
	(252.18,154.94) --
	(252.20,154.93) --
	(252.24,154.92) --
	(252.25,154.91) --
	(252.27,154.91) --
	(252.31,154.90) --
	(252.33,154.89) --
	(252.33,154.88) --
	(252.33,154.87) --
	(252.33,154.86) --
	(252.33,154.84) --
	(252.34,154.83) --
	(252.34,154.83) --
	(252.36,154.83) --
	(252.36,154.83) --
	(252.36,154.84) --
	(252.36,154.85) --
	(252.36,154.86) --
	(252.37,154.87) --
	(252.37,154.88) --
	(252.39,154.88) --
	(252.40,154.88) --
	(252.42,154.87) --
	(252.46,154.85) --
	(252.50,154.82) --
	(252.56,154.78) --
	(252.61,154.73) --
	(252.69,154.68) --
	(252.73,154.65) --
	(252.78,154.62) --
	(252.81,154.60) --
	(252.86,154.57) --
	(252.89,154.55) --
	(252.93,154.53) --
	(252.97,154.51) --
	(253.00,154.50) --
	(253.04,154.49) --
	(253.07,154.48) --
	(253.11,154.47) --
	(253.14,154.46) --
	(253.17,154.45) --
	(253.22,154.44) --
	(253.25,154.44) --
	(253.27,154.45) --
	(253.30,154.46) --
	(253.33,154.45) --
	(253.36,154.45) --
	(253.39,154.45) --
	(253.41,154.46) --
	(253.43,154.46) --
	(253.46,154.46) --
	(253.47,154.46) --
	(253.49,154.46) --
	(253.52,154.47) --
	(253.55,154.48) --
	(253.58,154.48) --
	(253.62,154.47) --
	(253.64,154.47) --
	(253.66,154.47) --
	(253.68,154.48) --
	(253.71,154.48) --
	(253.75,154.48) --
	(253.79,154.47) --
	(253.84,154.46) --
	(253.89,154.45) --
	(253.92,154.44) --
	(253.96,154.43) --
	(253.98,154.43) --
	(254.01,154.43) --
	(254.04,154.42) --
	(254.08,154.41) --
	(254.11,154.39) --
	(254.19,154.36) --
	(254.25,154.32) --
	(254.32,154.29) --
	(254.38,154.26) --
	(254.42,154.24) --
	(254.43,154.23) --
	(254.47,154.20) --
	(254.51,154.18) --
	(254.55,154.15) --
	(254.60,154.11) --
	(254.65,154.07) --
	(254.68,154.04) --
	(254.71,154.02) --
	(254.73,154.01) --
	(254.75,154.00) --
	(254.77,153.97) --
	(254.79,153.94) --
	(254.80,153.93) --
	(254.81,153.93) --
	(254.81,153.92) --
	(254.82,153.89) --
	(254.83,153.85) --
	(254.85,153.82) --
	(254.88,153.78) --
	(254.90,153.75) --
	(254.94,153.72) --
	(254.95,153.69) --
	(254.96,153.64) --
	(254.95,153.61) --
	(254.95,153.59) --
	(254.93,153.58) --
	(254.91,153.56) --
	(254.90,153.54) --
	(254.90,153.52) --
	(254.90,153.50) --
	(254.90,153.47) --
	(254.90,153.45) --
	(254.89,153.43) --
	(254.87,153.42) --
	(254.85,153.41) --
	(254.83,153.40) --
	(254.81,153.39) --
	(254.79,153.37) --
	(254.78,153.33) --
	(254.77,153.29) --
	(254.75,153.24) --
	(254.73,153.21) --
	(254.71,153.19) --
	(254.71,153.18) --
	(254.69,153.16) --
	(254.67,153.16) --
	(254.64,153.16) --
	(254.62,153.15) --
	(254.59,153.14) --
	(254.58,153.13) --
	(254.56,153.11) --
	(254.55,153.11) --
	(254.54,153.12) --
	(254.54,153.13) --
	(254.54,153.15) --
	(254.54,153.16) --
	(254.52,153.17) --
	(254.50,153.17) --
	(254.50,153.16) --
	(254.48,153.15) --
	(254.47,153.13) --
	(254.47,153.12) --
	(254.46,153.09) --
	(254.44,153.08) --
	(254.36,153.06) --
	(254.32,153.04) --
	(254.30,153.04) --
	(254.29,153.04) --
	(254.29,153.05) --
	(254.29,153.07) --
	(254.30,153.08) --
	(254.30,153.10) --
	(254.31,153.12) --
	(254.30,153.12) --
	(254.29,153.13) --
	(254.27,153.13) --
	(254.26,153.12) --
	(254.24,153.11) --
	(254.23,153.09) --
	(254.21,153.06) --
	(254.18,153.04) --
	(254.13,153.01) --
	(254.09,152.97) --
	(254.04,152.93) --
	(254.00,152.91) --
	(253.98,152.90) --
	(253.96,152.88) --
	(253.93,152.87) --
	(253.91,152.87) --
	(253.87,152.87) --
	(253.83,152.87) --
	(253.80,152.88) --
	(253.79,152.88) --
	(253.77,152.89) --
	(253.75,152.89) --
	(253.73,152.89) --
	(253.71,152.89) --
	(253.67,152.87) --
	(253.64,152.85) --
	(253.62,152.83) --
	(253.59,152.83) --
	(253.56,152.81) --
	(253.52,152.79) --
	(253.49,152.76) --
	(253.46,152.74) --
	(253.43,152.72) --
	(253.40,152.71) --
	(253.36,152.71) --
	(253.32,152.72) --
	(253.29,152.72) --
	(253.26,152.72) --
	(253.25,152.71) --
	(253.22,152.70) --
	(253.21,152.67) --
	(253.20,152.64) --
	(253.20,152.63) --
	(253.20,152.61) --
	(253.21,152.58) --
	(253.23,152.55) --
	(253.24,152.54) --
	(253.24,152.53) --
	(253.25,152.51) --
	(253.24,152.50) --
	(253.25,152.48) --
	(253.26,152.46) --
	(253.27,152.45) --
	(253.29,152.45) --
	(253.29,152.45) --
	(253.30,152.47) --
	(253.31,152.49) --
	(253.32,152.50) --
	(253.34,152.49) --
	(253.39,152.48) --
	(253.43,152.46) --
	(253.46,152.45) --
	(253.46,152.45) --
	(253.47,152.43) --
	(253.46,152.41) --
	(253.47,152.39) --
	(253.47,152.38) --
	(253.46,152.36) --
	(253.45,152.36) --
	(253.45,152.36) --
	(253.45,152.35) --
	(253.45,152.34) --
	(253.46,152.33) --
	(253.48,152.32) --
	(253.50,152.33) --
	(253.52,152.34) --
	(253.53,152.34) --
	(253.54,152.36) --
	(253.57,152.38) --
	(253.59,152.39) --
	(253.61,152.41) --
	(253.65,152.42) --
	(253.68,152.43) --
	(253.70,152.44) --
	(253.72,152.44) --
	(253.73,152.45) --
	(253.74,152.47) --
	(253.77,152.48) --
	(253.80,152.48) --
	(253.83,152.48) --
	(253.84,152.48) --
	(253.85,152.49) --
	(253.86,152.50) --
	(253.87,152.52) --
	(253.89,152.54) --
	(253.92,152.56) --
	(253.94,152.58) --
	(253.97,152.59) --
	(253.98,152.61) --
	(254.00,152.62) --
	(254.03,152.62) --
	(254.09,152.63) --
	(254.11,152.63) --
	(254.15,152.65) --
	(254.21,152.68) --
	(254.26,152.70) --
	(254.30,152.72) --
	(254.33,152.74) --
	(254.35,152.74) --
	(254.36,152.74) --
	(254.37,152.73) --
	(254.39,152.72) --
	(254.41,152.72) --
	(254.42,152.72) --
	(254.43,152.74) --
	(254.44,152.75) --
	(254.44,152.76) --
	(254.45,152.77) --
	(254.46,152.77) --
	(254.47,152.76) --
	(254.49,152.77) --
	(254.50,152.78) --
	(254.50,152.80) --
	(254.50,152.81) --
	(254.49,152.82) --
	(254.49,152.84) --
	(254.51,152.86) --
	(254.53,152.88) --
	(254.57,152.91) --
	(254.60,152.93) --
	(254.62,152.94) --
	(254.65,152.93) --
	(254.66,152.94) --
	(254.67,152.95) --
	(254.69,152.96) --
	(254.71,153.01) --
	(254.73,153.02) --
	(254.74,153.02) --
	(254.77,153.02) --
	(254.78,153.03) --
	(254.80,153.04) --
	(254.82,153.04) --
	(254.84,153.05) --
	(254.86,153.07) --
	(254.88,153.09) --
	(254.92,153.11) --
	(254.93,153.11) --
	(254.93,153.12) --
	(254.93,153.13) --
	(254.91,153.15) --
	(254.88,153.16) --
	(254.85,153.18) --
	(254.84,153.19) --
	(254.83,153.20) --
	(254.83,153.21) --
	(254.84,153.23) --
	(254.85,153.25) --
	(254.85,153.26) --
	(254.87,153.27) --
	(254.88,153.28) --
	(254.91,153.26) --
	(254.94,153.25) --
	(254.99,153.21) --
	(255.02,153.21) --
	(255.07,153.20) --
	(255.10,153.19) --
	(255.13,153.18) --
	(255.16,153.17) --
	(255.18,153.16) --
	(255.21,153.13) --
	(255.24,153.11) --
	(255.28,153.09) --
	(255.30,153.08) --
	(255.31,153.06) --
	(255.32,153.04) --
	(255.35,153.02) --
	(255.38,152.99) --
	(255.41,152.96) --
	(255.46,152.93) --
	(255.50,152.90) --
	(255.53,152.87) --
	(255.56,152.86) --
	(255.59,152.84) --
	(255.61,152.84) --
	(255.62,152.82) --
	(255.64,152.79) --
	(255.65,152.77) --
	(255.66,152.74) --
	(255.66,152.71) --
	(255.66,152.66) --
	(255.66,152.62) --
	(255.65,152.57) --
	(255.64,152.53) --
	(255.63,152.48) --
	(255.63,152.46) --
	(255.63,152.42) --
	(255.64,152.40) --
	(255.63,152.38) --
	(255.63,152.36) --
	(255.62,152.32) --
	(255.61,152.29) --
	(255.60,152.27) --
	(255.58,152.23) --
	(255.56,152.20) --
	(255.53,152.16) --
	(255.50,152.11) --
	(255.47,152.07) --
	(255.45,152.03) --
	(255.43,152.00) --
	(255.42,151.97) --
	(255.40,151.93) --
	(255.37,151.87) --
	(255.32,151.81) --
	(255.25,151.74) --
	(255.20,151.68) --
	(255.16,151.63) --
	(255.12,151.59) --
	(255.09,151.57) --
	(255.05,151.54) --
	(255.00,151.51) --
	(254.96,151.49) --
	(254.93,151.46) --
	(254.91,151.44) --
	(254.88,151.41) --
	(254.83,151.37) --
	(254.78,151.32) --
	(254.72,151.26) --
	(254.66,151.21) --
	(254.61,151.16) --
	(254.53,151.07) --
	(254.46,150.99) --
	(254.41,150.93) --
	(254.39,150.90) --
	(254.37,150.90) --
	(254.37,150.90) --
	(254.36,150.90) --
	(254.36,150.91) --
	(254.37,150.92) --
	(254.38,150.94) --
	(254.39,150.95) --
	(254.39,150.96) --
	(254.39,150.97) --
	(254.41,151.00) --
	(254.42,151.01) --
	(254.43,151.03) --
	(254.43,151.05) --
	(254.43,151.07) --
	(254.43,151.08) --
	(254.41,151.09) --
	(254.39,151.10) --
	(254.37,151.11) --
	(254.37,151.11) --
	(254.37,151.12) --
	(254.37,151.12) --
	(254.38,151.12) --
	(254.41,151.11) --
	(254.41,151.12) --
	(254.45,151.12) --
	(254.46,151.12) --
	(254.48,151.12) --
	(254.49,151.14) --
	(254.51,151.17) --
	(254.50,151.18) --
	(254.50,151.18) --
	(254.49,151.18) --
	(254.49,151.17) --
	(254.48,151.17) --
	(254.48,151.18) --
	(254.47,151.18) --
	(254.48,151.19) --
	(254.49,151.20) --
	(254.49,151.21) --
	(254.49,151.22) --
	(254.48,151.22) --
	(254.45,151.21) --
	(254.44,151.20) --
	(254.40,151.18) --
	(254.38,151.16) --
	(254.36,151.14) --
	(254.36,151.12) --
	(254.35,151.11) --
	(254.34,151.09) --
	(254.32,151.07) --
	(254.31,151.05) --
	(254.30,151.02) --
	(254.30,151.01) --
	(254.27,150.99) --
	(254.25,150.98) --
	(254.22,150.96) --
	(254.21,150.95) --
	(254.21,150.95) --
	(254.22,150.94) --
	(254.22,150.93) --
	(254.23,150.90) --
	(254.21,150.84) --
	(254.20,150.78) --
	(254.18,150.72) --
	(254.17,150.69) --
	(254.17,150.68) --
	(254.16,150.66) --
	(254.15,150.65) --
	(254.15,150.63) --
	(254.15,150.61) --
	(254.16,150.60) --
	(254.18,150.59) --
	(254.21,150.58) --
	(254.23,150.56) --
	(254.23,150.56) --
	(254.23,150.55) --
	(254.22,150.55) --
	(254.20,150.55) --
	(254.18,150.55) --
	(254.17,150.55) --
	(254.15,150.54) --
	(254.13,150.53) --
	(254.12,150.51) --
	(254.12,150.50) --
	(254.12,150.49) --
	(254.13,150.49) --
	(254.15,150.47) --
	(254.16,150.46) --
	(254.18,150.45) --
	(254.18,150.45) --
	(254.20,150.45) --
	(254.21,150.47) --
	(254.22,150.48) --
	(254.23,150.50) --
	(254.24,150.50) --
	(254.26,150.50) --
	(254.26,150.49) --
	(254.26,150.49) --
	(254.25,150.46) --
	(254.24,150.45) --
	(254.24,150.43) --
	(254.23,150.41) --
	(254.22,150.39) --
	(254.22,150.35) --
	(254.21,150.33) --
	(254.21,150.32) --
	(254.21,150.30) --
	(254.20,150.27) --
	(254.20,150.26) --
	(254.17,150.25) --
	(254.17,150.24) --
	(254.15,150.23) --
	(254.12,150.23) --
	(254.10,150.23) --
	(254.09,150.22) --
	(254.08,150.20) --
	(254.08,150.16) --
	(254.07,150.11) --
	(254.07,150.07) --
	(254.07,150.02) --
	(254.07,149.95) --
	(254.06,149.91) --
	(254.06,149.89) --
	(254.04,149.88) --
	(254.03,149.86) --
	(254.03,149.84) --
	(254.03,149.82) --
	(254.02,149.78) --
	(254.02,149.76) --
	(254.02,149.73) --
	(254.00,149.69) --
	(253.99,149.66) --
	(253.99,149.64) --
	(253.98,149.62) --
	(253.98,149.61) --
	(253.97,149.59) --
	(253.96,149.57) --
	(253.95,149.54) --
	(253.95,149.50) --
	(253.94,149.48) --
	(253.92,149.46) --
	(253.89,149.44) --
	(253.87,149.43) --
	(253.84,149.42) --
	(253.82,149.41) --
	(253.78,149.40) --
	(253.76,149.40) --
	(253.75,149.39) --
	(253.73,149.37) --
	(253.72,149.35) --
	(253.71,149.34) --
	(253.70,149.31) --
	(253.68,149.25) --
	(253.67,149.23) --
	(253.66,149.21) --
	(253.65,149.19) --
	(253.62,149.17) --
	(253.60,149.15) --
	(253.60,149.14) --
	(253.59,149.14) --
	(253.58,149.14) --
	(253.57,149.14) --
	(253.55,149.13) --
	(253.53,149.12) --
	(253.51,149.10) --
	(253.49,149.10) --
	(253.48,149.09) --
	(253.47,149.09) --
	(253.47,149.08) --
	(253.45,149.07) --
	(253.43,149.07) --
	(253.41,149.06) --
	(253.39,149.04) --
	(253.38,149.03) --
	(253.37,149.03) --
	(253.36,149.02) --
	(253.34,149.02) --
	(253.34,149.02) --
	(253.33,149.02) --
	(253.31,149.01) --
	(253.29,149.01) --
	(253.28,149.00) --
	(253.27,148.99) --
	(253.25,148.98) --
	(253.23,148.97) --
	(253.20,148.97) --
	(253.19,148.96) --
	(253.16,148.95) --
	(253.12,148.94) --
	(253.10,148.93) --
	(253.07,148.92) --
	(253.04,148.91) --
	(253.02,148.91) --
	(253.01,148.91) --
	(252.98,148.91) --
	(252.95,148.91) --
	(252.92,148.91) --
	(252.92,148.91) --
	(252.90,148.92) --
	(252.88,148.93) --
	(252.85,148.93) --
	(252.82,148.92) --
	(252.79,148.91) --
	(252.77,148.90) --
	(252.76,148.89) --
	(252.74,148.89) --
	(252.72,148.88) --
	(252.70,148.86) --
	(252.68,148.85) --
	(252.66,148.84) --
	(252.65,148.83) --
	(252.63,148.82) --
	(252.61,148.80) --
	(252.59,148.78) --
	(252.57,148.76) --
	(252.55,148.74) --
	(252.52,148.73) --
	(252.50,148.72) --
	(252.48,148.70) --
	(252.46,148.68) --
	(252.42,148.64) --
	(252.40,148.62) --
	(252.38,148.60) --
	(252.33,148.57) --
	(252.30,148.55) --
	(252.27,148.54) --
	(252.23,148.52) --
	(252.20,148.50) --
	(252.16,148.48) --
	(252.14,148.47) --
	(252.11,148.46) --
	(252.09,148.46) --
	(252.07,148.45) --
	(252.04,148.46) --
	(252.03,148.46) --
	(252.02,148.46) --
	(252.00,148.46) --
	(251.98,148.45) --
	(251.96,148.44) --
	(251.95,148.43) --
	(251.93,148.42) --
	(251.92,148.41) --
	(251.90,148.41) --
	(251.88,148.41) --
	(251.86,148.40) --
	(251.83,148.40) --
	(251.80,148.38) --
	(251.78,148.37) --
	(251.74,148.36) --
	(251.71,148.34) --
	(251.70,148.33) --
	(251.68,148.32) --
	(251.66,148.31) --
	(251.63,148.31) --
	(251.59,148.31) --
	(251.56,148.30) --
	(251.52,148.30) --
	(251.51,148.30) --
	(251.50,148.29) --
	(251.47,148.28) --
	(251.44,148.27) --
	(251.42,148.26) --
	(251.40,148.26) --
	(251.37,148.26) --
	(251.35,148.25) --
	(251.33,148.26) --
	(251.32,148.27) --
	(251.31,148.27) --
	(251.30,148.27) --
	(251.26,148.26) --
	(251.22,148.25) --
	(251.18,148.24) --
	(251.14,148.22) --
	(251.11,148.21) --
	(251.09,148.21) --
	(251.07,148.20) --
	(251.06,148.18) --
	(251.03,148.17) --
	(251.01,148.17) --
	(250.99,148.17) --
	(250.97,148.17) --
	(250.95,148.18) --
	(250.93,148.18) --
	(250.90,148.17) --
	(250.88,148.16) --
	(250.85,148.15) --
	(250.83,148.13) --
	(250.82,148.12) --
	(250.81,148.11) --
	(250.81,148.10) --
	(250.80,148.09) --
	(250.78,148.07) --
	(250.77,148.07) --
	(250.68,148.06) --
	(250.65,148.06) --
	(250.59,148.06) --
	(250.58,148.08) --
	(250.56,148.10) --
	(250.44,148.17) --
	(250.40,148.18) --
	(250.38,148.18) --
	(250.38,148.19) --
	(250.37,148.19) --
	(250.36,148.20) --
	(250.35,148.21) --
	(250.32,148.23) --
	(250.30,148.23) --
	(250.28,148.23) --
	(250.26,148.23) --
	(250.24,148.22) --
	(250.22,148.20) --
	(250.20,148.19) --
	(250.18,148.19) --
	(250.14,148.19) --
	(250.10,148.21) --
	(250.09,148.21) --
	(250.08,148.22) --
	(250.08,148.23) --
	(250.06,148.24) --
	(250.02,148.24) --
	(249.99,148.24) --
	(249.97,148.24) --
	(249.95,148.23) --
	(249.93,148.22) --
	(249.92,148.22) --
	(249.92,148.22) --
	(249.91,148.22) --
	(249.91,148.23) --
	(249.90,148.23) --
	(249.90,148.24) --
	(249.90,148.25) --
	(249.89,148.26) --
	(249.88,148.27) --
	(249.88,148.29) --
	(249.88,148.29) --
	(249.88,148.29) --
	(249.89,148.30) --
	(249.89,148.30) --
	(249.88,148.31) --
	(249.87,148.33) --
	(249.85,148.34) --
	(249.84,148.35) --
	(249.83,148.36) --
	(249.82,148.37) --
	(249.81,148.40) --
	(249.79,148.44) --
	(249.76,148.47) --
	(249.74,148.49) --
	(249.72,148.55) --
	(249.68,148.61) --
	(249.64,148.70) --
	(249.61,148.73) --
	(249.56,148.77) --
	(249.53,148.79) --
	(249.49,148.89) --
	(249.46,148.94) --
	(249.43,149.06) --
	(249.40,149.11) --
	(249.35,149.22) --
	(249.33,149.27) --
	(249.33,149.32) --
	(249.33,149.35) --
	(249.35,149.38) --
	(249.37,149.42) --
	(249.42,149.48) --
	(249.48,149.62) --
	(249.51,149.69) --
	(249.51,149.74) --
	(249.51,149.79) --
	(249.51,149.81) --
	(249.52,149.92) --
	(249.53,149.99) --
	(249.53,150.09) --
	(249.54,150.17) --
	(249.55,150.21) --
	(249.55,150.24) --
	(249.54,150.29) --
	(249.54,150.33) --
	(249.55,150.40) --
	(249.57,150.45) --
	(249.58,150.51) --
	(249.57,150.54) --
	(249.56,150.57) --
	(249.55,150.61) --
	(249.56,150.66) --
	(249.57,150.71) --
	(249.57,150.74) --
	(249.56,150.77) --
	(249.55,150.82) --
	(249.55,150.88) --
	(249.56,150.95) --
	(249.56,150.99) --
	(249.56,151.00) --
	(249.58,151.02) --
	(249.58,151.03) --
	(249.59,151.06) --
	(249.60,151.11) --
	(249.62,151.14) --
	(249.64,151.15) --
	(249.66,151.17) --
	(249.67,151.18) --
	(249.69,151.21) --
	(249.69,151.29) --
	(249.70,151.49) --
	(249.70,151.57) --
	(249.72,151.59) --
	(249.73,151.61) --
	(249.74,151.63) --
	(249.73,151.65) --
	(249.72,151.66) --
	(249.71,151.67) --
	(249.69,151.66) --
	(249.68,151.66) --
	(249.67,151.66) --
	(249.63,151.69) --
	(249.59,151.73) --
	(249.58,151.76) --
	(249.57,151.78) --
	(249.57,151.80) --
	(249.58,151.82) --
	(249.60,151.86) --
	(249.59,151.88) --
	(249.57,151.91) --
	(249.52,151.94) --
	(249.45,151.98) --
	(249.43,152.00) --
	(249.40,152.03) --
	(249.35,152.10) --
	(249.31,152.14) --
	(249.31,152.16) --
	(249.30,152.16) --
	(249.27,152.18) --
	(249.24,152.19) --
	(249.22,152.22) --
	(249.20,152.24) --
	(249.21,152.26) --
	(249.21,152.26) --
	(249.21,152.28) --
	(249.21,152.30) --
	(249.20,152.31) --
	(249.17,152.33) --
	(249.14,152.35) --
	(249.13,152.35) --
	(249.12,152.35) --
	(249.09,152.36) --
	(249.06,152.39) --
	(249.04,152.43) --
	(249.02,152.50) --
	(249.01,152.57) --
	(249.02,152.61) --
	(249.02,152.61) --
	(249.02,152.62) --
	(249.03,152.62) --
	(249.04,152.62) --
	(249.05,152.60) --
	(249.06,152.60) --
	(249.07,152.61) --
	(249.09,152.64) --
	(249.08,152.75) --
	(249.08,152.82) --
	(249.07,152.86) --
	(249.04,152.89) --
	(249.00,152.89) --
	(248.96,152.92) --
	(248.95,152.94) --
	(248.94,152.95) --
	(248.93,152.96) --
	(248.91,152.97) --
	(248.87,152.95) --
	(248.86,152.95) --
	(248.86,152.95) --
	(248.76,152.90) --
	(248.72,152.88) --
	(248.70,152.88) --
	(248.68,152.89) --
	(248.60,152.97) --
	(248.57,152.99) --
	(248.53,153.04) --
	(248.52,153.03) --
	(248.52,153.03) --
	(248.51,153.04) --
	(248.44,152.98) --
	(248.42,152.97) --
	(248.43,152.95) --
	(248.41,152.93) --
	(249.14,152.01) --
	(249.14,152.01) --
	(249.15,152.00) --
	(249.14,151.99) --
	(249.13,151.98) --
	(249.12,151.97) --
	(249.10,151.96) --
	(249.09,151.95) --
	(249.08,151.94) --
	(249.07,151.93) --
	(249.07,151.95) --
	(249.09,151.97) --
	(249.08,151.97) --
	(249.12,152.00) --
	(249.12,152.01) --
	(249.09,152.05) --
	(248.39,152.94) --
	(248.38,152.94) --
	(248.33,152.90) --
	(248.33,152.91) --
	(248.41,152.98) --
	(248.41,152.97) --
	(248.43,152.99) --
	(248.43,153.00) --
	(248.49,153.06) --
	(248.46,153.08) --
	(248.41,153.03) --
	(248.40,153.03) --
	(248.38,153.01) --
	(248.37,153.01) --
	(248.29,152.94) --
	(248.28,152.95) --
	(248.33,152.99) --
	(248.33,153.00) --
	(248.32,153.02) --
	(248.31,153.03) --
	(248.29,153.05) --
	(248.28,153.06) --
	(248.26,153.08) --
	(248.26,153.09) --
	(248.24,153.11) --
	(248.23,153.12) --
	(248.22,153.13) --
	(248.17,153.19) --
	(248.11,153.13) --
	(248.10,153.14) --
	(248.17,153.21) --
	(248.18,153.20) --
	(248.18,153.20) --
	(248.24,153.13) --
	(248.29,153.07) --
	(248.34,153.01) --
	(248.36,153.03) --
	(248.37,153.02) --
	(248.40,153.04) --
	(248.45,153.09) --
	(248.38,153.19) --
	(248.29,153.25) --
	(247.46,154.23) --
	(247.46,154.23) --
	(247.45,154.24) --
	(246.50,155.36) --
	(246.48,155.34) --
	(246.50,155.32) --
	(246.58,155.22) --
	(246.57,155.22) --
	(246.55,155.24) --
	(246.55,155.24) --
	(246.54,155.26) --
	(246.53,155.26) --
	(246.52,155.28) --
	(246.49,155.31) --
	(246.43,155.26) --
	(246.42,155.26) --
	(246.41,155.28) --
	(246.44,155.30) --
	(246.45,155.29) --
	(246.47,155.30) --
	(246.45,155.33) --
	(246.47,155.35) --
	(246.47,155.35) --
	(246.50,155.37) --
	(246.45,155.42) --
	(246.45,155.43) --
	(245.88,156.11) --
	(245.88,156.14) --
	(245.78,156.06) --
	(245.76,156.07) --
	(245.87,156.16) --
	(246.01,156.28) --
	(245.97,156.33) --
	(245.83,156.21) --
	(245.72,156.12) --
	(245.71,156.14) --
	(245.82,156.22) --
	(245.73,156.32) --
	(245.63,156.23) --
	(245.61,156.25) --
	(245.72,156.34) --
	(245.85,156.46) --
	(245.80,156.51) --
	(245.66,156.39) --
	(245.56,156.32) --
	(245.55,156.33) --
	(245.65,156.40) --
	(245.73,156.47) --
	(245.70,156.51) --
	(245.67,156.50) --
	(245.59,156.59) --
	(245.53,156.53) --
	(245.48,156.58) --
	(245.55,156.64) --
	(245.51,156.69) --
	(245.53,156.71) --
	(245.51,156.73) --
	(245.49,156.71) --
	(245.48,156.74) --
	(245.46,156.76) --
	(245.44,156.75) --
	(245.40,156.75) --
	(245.33,156.83) --
	(245.33,156.84) --
	(245.33,156.86) --
	(245.45,156.96) --
	(245.42,157.00) --
	(245.45,157.04) --
	(245.42,157.09) --
	(245.22,156.92) --
	(245.08,157.10) --
	(245.00,157.05) --
	(244.95,157.00) --
	(244.85,157.13) --
	(244.80,157.10) --
	(244.84,157.05) --
	(244.94,156.93) --
	(244.92,156.92) --
	(244.82,157.04) --
	(244.69,156.93) --
	(245.10,156.46) --
	(245.08,156.45) --
	(244.85,156.71) --
	(244.65,156.53) --
	(244.65,156.46) --
	(244.96,156.12) --
	(245.02,156.04) --
	(245.24,155.81) --
	(245.30,155.87) --
	(245.31,155.86) --
	(245.21,155.76) --
	(245.20,155.77) --
	(245.23,155.80) --
	(245.01,156.04) --
	(244.94,156.11) --
	(244.63,156.45) --
	(244.63,156.54) --
	(244.83,156.72) --
	(244.75,156.80) --
	(244.66,156.71) --
	(244.49,156.56) --
	(244.47,156.57) --
	(244.36,156.49) --
	(244.37,156.48) --
	(244.39,156.35) --
	(244.71,155.91) --
	(244.72,155.90) --
	(244.73,155.89) --
	(244.93,155.67) --
	(244.97,155.64) --
	(245.07,155.64) --
	(245.10,155.59) --
	(245.38,155.47) --
	(245.63,155.13) --
	(245.69,155.17) --
	(245.93,154.76) --
	(246.01,154.79) --
	(246.74,153.83) --
	(246.79,153.87) --
	(246.87,153.81) --
	(246.97,153.74) --
	(246.94,153.72) --
	(246.94,153.71) --
	(246.95,153.71) --
	(247.02,153.66) --
	(247.05,153.68) --
	(247.43,153.34) --
	(247.35,153.24) --
	(247.38,153.21) --
	(247.40,153.19) --
	(247.41,153.14) --
	(247.40,153.10) --
	(247.40,153.08) --
	(247.44,153.04) --
	(247.50,153.10) --
	(247.54,153.07) --
	(247.52,153.05) --
	(247.50,153.08) --
	(247.47,153.05) --
	(247.51,153.02) --
	(247.48,152.99) --
	(247.65,152.84) --
	(247.84,152.63) --
	(247.90,152.68) --
	(247.90,152.69) --
	(247.95,152.73) --
	(247.97,152.71) --
	(247.92,152.67) --
	(247.91,152.67) --
	(247.85,152.61) --
	(247.87,152.58) --
	(247.89,152.56) --
	(247.94,152.53) --
	(248.05,152.30) --
	(248.20,152.23) --
	(248.27,152.27) --
	(248.34,152.18) --
	(248.31,152.14) --
	(248.47,151.94) --
	(248.51,151.95) --
	(248.55,151.89) --
	(248.57,151.83) --
	(248.57,151.77) --
	(248.54,151.76) --
	(248.58,151.24) --
	(248.65,151.24) --
	(248.61,150.86) --
	(248.64,150.86) --
	(248.72,150.54) --
	(248.72,150.38) --
	(248.70,150.36) --
	(248.69,150.34) --
	(248.69,150.32) --
	(248.69,150.31) --
	(248.70,150.31) --
	(248.71,150.30) --
	(248.71,150.30) --
	(248.71,150.29) --
	(248.72,150.13) --
	(248.74,150.13) --
	(248.76,149.94) --
	(248.74,149.94) --
	(248.74,149.92) --
	(248.76,149.72) --
	(248.76,149.59) --
	(248.75,149.59) --
	(248.75,149.51) --
	(248.77,149.51) --
	(248.85,148.85) --
	(248.86,148.78) --
	(248.87,148.75) --
	(248.88,148.66) --
	(248.87,148.66) --
	(248.86,148.66) --
	(248.86,148.49) --
	(248.89,148.48) --
	(248.89,148.44) --
	(248.90,148.41) --
	(248.82,148.34) --
	(248.80,148.34) --
	(248.78,148.37) --
	(248.77,148.37) --
	(248.76,148.37) --
	(248.75,148.38) --
	(248.17,148.20) --
	(247.67,148.03) --
	(247.16,147.86) --
	(246.88,147.77) --
	(246.86,147.77) --
	(246.83,147.79) --
	(246.77,148.01) --
	(246.81,148.08) --
	(246.75,148.24) --
	(246.65,148.51) --
	(246.60,148.59) --
	(246.57,148.67) --
	(246.49,148.81) --
	(246.44,148.87) --
	(246.30,148.85) --
	(245.89,148.86) --
	(245.81,148.86) --
	(245.72,148.87) --
	(245.64,148.87) --
	(245.56,148.86) --
	(245.47,148.85) --
	(245.39,148.84) --
	(245.31,148.82) --
	(245.23,148.79) --
	(245.19,148.85) --
	(245.17,148.87) --
	(245.13,148.89) --
	(245.08,148.88) --
	(245.06,148.98) --
	(245.04,149.05) --
	(245.02,149.06) --
	(244.97,149.08) --
	(244.95,149.08) --
	(244.93,149.08) --
	(244.90,149.07) --
	(244.87,149.04) --
	(244.83,149.01) --
	(244.83,148.99) --
	(244.84,148.98) --
	(244.85,148.93) --
	(244.84,148.93) --
	(244.86,148.87) --
	(244.88,148.82) --
	(244.89,148.77) --
	(244.91,148.73) --
	(244.92,148.69) --
	(244.95,148.62) --
	(244.96,148.59) --
	(244.97,148.59) --
	(244.97,148.59) --
	(244.98,148.56) --
	(245.00,148.53) --
	(245.00,148.51) --
	(245.01,148.50) --
	(244.99,148.49) --
	(245.02,148.42) --
	(245.03,148.42) --
	(245.05,148.38) --
	(245.04,148.38) --
	(245.05,148.36) --
	(245.06,148.36) --
	(245.06,148.35) --
	(245.07,148.33) --
	(245.07,148.33) --
	(245.06,148.32) --
	(245.07,148.30) --
	(245.07,148.30) --
	(245.08,148.30) --
	(245.08,148.29) --
	(245.09,148.26) --
	(245.09,148.26) --
	(245.08,148.25) --
	(245.09,148.23) --
	(245.09,148.22) --
	(245.10,148.21) --
	(245.11,148.20) --
	(245.12,148.21) --
	(245.14,148.17) --
	(245.15,148.15) --
	(245.15,148.14) --
	(245.14,148.14) --
	(245.15,148.11) --
	(245.15,148.11) --
	(245.15,148.11) --
	(245.16,148.08) --
	(245.27,148.12) --
	(245.28,148.11) --
	(245.07,148.02) --
	(245.06,148.04) --
	(245.13,148.07) --
	(245.12,148.09) --
	(245.11,148.09) --
	(245.10,148.12) --
	(245.08,148.16) --
	(245.08,148.16) --
	(245.08,148.18) --
	(245.07,148.19) --
	(245.06,148.21) --
	(245.06,148.22) --
	(245.08,148.23) --
	(245.07,148.25) --
	(245.05,148.24) --
	(245.05,148.25) --
	(245.04,148.27) --
	(245.04,148.28) --
	(245.03,148.31) --
	(245.02,148.31) --
	(245.01,148.35) --
	(245.02,148.35) --
	(244.96,148.52) --
	(244.96,148.53) --
	(244.94,148.56) --
	(244.91,148.63) --
	(244.91,148.63) --
	(244.91,148.63) --
	(244.92,148.64) --
	(244.91,148.67) --
	(244.90,148.66) --
	(244.89,148.67) --
	(244.88,148.70) --
	(244.88,148.70) --
	(244.89,148.71) --
	(244.88,148.73) --
	(244.88,148.74) --
	(244.87,148.77) --
	(244.86,148.80) --
	(244.85,148.82) --
	(244.85,148.83) --
	(244.86,148.84) --
	(244.86,148.86) --
	(244.83,148.91) --
	(244.83,148.91) --
	(244.83,148.92) --
	(244.82,148.93) --
	(244.81,148.94) --
	(244.77,148.93) --
	(244.77,148.94) --
	(244.80,148.95) --
	(244.80,148.95) --
	(244.81,148.96) --
	(244.79,148.99) --
	(244.69,148.94) --
	(244.68,148.94) --
	(244.65,148.95) --
	(244.62,148.96) --
	(244.60,148.95) --
	(244.58,148.93) --
	(244.54,148.94) --
	(244.25,148.71) --
	(244.27,148.65) --
	(244.25,148.61) --
	(244.25,148.59) --
	(244.29,148.45) --
	(244.38,148.33) --
	(244.40,148.34) --
	(244.64,148.06) --
	(244.74,147.95) --
	(244.76,147.88) --
	(244.81,147.88) --
	(244.89,147.65) --
	(244.88,147.64) --
	(244.95,147.48) --
	(244.97,147.49) --
	(244.99,147.43) --
	(245.04,147.44) --
	(245.12,147.19) --
	(245.11,147.15) --
	(244.79,147.03) --
	(244.77,147.08) --
	(244.66,147.04) --
	(244.65,147.05) --
	(243.64,146.72) --
	(242.76,146.91) --
	(242.43,146.98) --
	(242.30,147.00) --
	(242.17,147.04) --
	(242.10,147.08) --
	(242.11,147.10) --
	(242.02,147.25) --
	(241.99,147.21) --
	(241.34,147.99) --
	(241.38,148.02) --
	(241.33,148.08) --
	(241.31,148.11) --
	(241.28,148.08) --
	(240.95,148.47) --
	(240.81,148.63) --
	(240.79,148.66) --
	(240.61,148.92) --
	(240.57,148.93) --
	(240.35,149.20) --
	(240.37,149.21) --
	(240.34,149.26) --
	(240.37,149.29) --
	(240.36,149.33) --
	(240.42,149.40) --
	(240.36,149.46) --
	(240.42,149.49) --
	(240.39,149.57) --
	(240.36,149.80) --
	(240.40,149.96) --
	(240.58,150.59) --
	(240.38,150.64) --
	(240.32,150.66) --
	(240.44,151.14) --
	(240.41,151.15) --
	(240.29,150.65) --
	(240.49,150.60) --
	(240.48,150.55) --
	(240.26,150.61) --
	(240.28,150.65) --
	(240.27,150.65) --
	(240.30,150.76) --
	(240.20,150.78) --
	(240.17,150.69) --
	(240.15,150.69) --
	(240.18,150.81) --
	(240.30,150.78) --
	(240.39,151.15) --
	(240.31,151.18) --
	(240.31,151.20) --
	(240.37,151.18) --
	(240.38,151.24) --
	(240.40,151.24) --
	(240.39,151.17) --
	(240.44,151.16) --
	(240.55,151.64) --
	(240.61,151.66) --
	(240.63,151.72) --
	(240.66,151.77) --
	(240.69,151.83) --
	(240.72,151.88) --
	(240.73,151.90) --
	(240.67,151.96) --
	(240.98,152.24) --
	(241.02,152.27) --
	(241.38,152.52) --
	(241.33,152.57) --
	(241.39,152.62) --
	(241.43,152.58) --
	(241.53,152.66) --
	(241.58,152.75) --
	(241.62,152.81) --
	(241.57,152.99) --
	(241.48,153.60) --
	(241.41,154.04) --
	(241.43,154.06) --
	(241.47,154.09) --
	(241.45,154.22) --
	(241.41,154.19) --
	(241.41,154.19) --
	(241.37,154.53) --
	(241.40,154.56) --
	(241.81,154.90) --
	(241.98,155.04) --
	(241.85,155.23) --
	(241.79,155.17) --
	(241.80,155.16) --
	(241.79,155.15) --
	(241.77,155.16) --
	(241.83,155.24) --
	(241.80,155.25) --
	(241.77,155.26) --
	(241.74,155.27) --
	(241.71,155.27) --
	(241.67,155.25) --
	(241.64,155.23) --
	(241.61,155.21) --
	(241.59,155.19) --
	(241.57,155.17) --
	(241.56,155.15) --
	(241.56,155.14) --
	(241.55,155.10) --
	(241.52,155.07) --
	(241.47,155.07) --
	(241.46,155.07) --
	(241.28,154.91) --
	(241.18,154.83) --
	(240.88,154.57) --
	(240.79,154.48) --
	(240.53,154.24) --
	(240.54,154.23) --
	(240.68,154.36) --
	(240.81,154.46) --
	(240.81,154.45) --
	(240.79,154.43) --
	(240.92,154.28) --
	(240.90,154.22) --
	(240.91,154.28) --
	(240.78,154.42) --
	(240.62,154.28) --
	(240.83,154.06) --
	(240.90,154.12) --
	(240.91,154.10) --
	(240.78,153.99) --
	(240.77,154.01) --
	(240.83,154.05) --
	(240.62,154.27) --
	(240.55,154.21) --
	(240.57,154.18) --
	(240.54,154.15) --
	(240.77,153.73) --
	(240.83,153.76) --
	(240.84,153.75) --
	(240.76,153.71) --
	(240.53,154.15) --
	(240.51,154.13) --
	(240.48,154.17) --
	(240.50,154.18) --
	(240.48,154.21) --
	(240.41,154.15) --
	(240.92,152.94) --
	(240.34,152.46) --
	(240.37,152.42) --
	(240.38,152.43) --
	(240.43,152.39) --
	(240.41,152.38) --
	(240.40,152.39) --
	(240.36,152.35) --
	(240.38,152.33) --
	(240.37,152.32) --
	(240.32,152.37) --
	(240.32,152.38) --
	(240.30,152.41) --
	(239.60,151.78) --
	(239.57,151.73) --
	(239.57,151.67) --
	(239.78,151.43) --
	(239.78,151.42) --
	(239.78,151.41) --
	(239.79,151.40) --
	(239.79,151.39) --
	(239.71,151.07) --
	(239.74,151.07) --
	(239.80,151.33) --
	(239.81,151.32) --
	(239.65,150.67) --
	(239.64,150.67) --
	(239.73,151.06) --
	(239.70,151.06) --
	(239.62,150.73) --
	(239.62,150.72) --
	(239.62,150.71) --
	(239.61,150.71) --
	(239.60,150.70) --
	(239.60,150.70) --
	(239.32,150.45) --
	(239.58,150.15) --
	(239.63,150.19) --
	(239.53,150.10) --
	(239.56,150.14) --
	(239.31,150.45) --
	(239.13,150.31) --
	(239.13,150.30) --
	(239.12,150.30) --
	(239.12,150.29) --
	(239.11,150.29) --
	(239.10,150.29) --
	(239.10,150.29) --
	(239.06,150.28) --
	(239.49,149.77) --
	(239.55,149.82) --
	(239.55,149.82) --
	(239.43,149.71) --
	(239.40,149.74) --
	(239.46,149.79) --
	(239.05,150.27) --
	(238.87,150.11) --
	(239.42,149.46) --
	(239.48,149.52) --
	(239.49,149.51) --
	(239.35,149.39) --
	(239.34,149.40) --
	(239.40,149.45) --
	(238.86,150.11) --
	(238.83,150.08) --
	(238.80,150.07) --
	(238.78,150.06) --
	(238.78,150.02) --
	(238.77,149.89) --
	(238.93,149.62) --
	(239.04,149.50) --
	(239.14,149.42) --
	(239.24,149.31) --
	(239.30,149.18) --
	(239.30,149.16) --
	(239.66,148.74) --
	(239.36,148.70) --
	(239.33,148.67) --
	(238.66,149.56) --
	(238.58,149.50) --
	(238.13,149.15) --
	(237.60,149.81) --
	(237.20,149.47) --
	(236.79,149.12) --
	(236.39,148.78) --
	(235.98,148.43) --
	(234.96,149.64) --
	(234.56,149.31) --
	(234.14,148.95) --
	(233.72,148.59) --
	(233.31,148.24) --
	(233.12,148.07) --
	(232.91,147.89) --
	(231.87,149.12) --
	(231.70,149.33) --
	(230.85,150.34) --
	(230.44,150.00) --
	(229.83,150.72) --
	(229.59,151.00) --
	(229.41,151.21) --
	(229.01,150.87) --
	(228.82,150.71) --
	(228.57,150.50) --
	(227.54,151.72) --
	(227.11,151.34) --
	(226.70,151.00) --
	(226.29,150.65) --
	(226.11,150.50) --
	(225.86,150.28) --
	(225.16,151.09) --
	(225.11,151.47) --
	(225.08,151.74) --
	(225.02,152.11) --
	(224.87,153.06) --
	(224.81,153.61) --
	(224.73,154.12) --
	(224.58,155.16) --
	(224.46,155.98) --
	(224.44,156.09) --
	(224.52,156.18) --
	(224.93,156.67) --
	(225.21,157.09) --
	(225.33,157.11) --
	(225.39,157.12) --
	(225.92,157.20) --
	(226.38,157.27) --
	(226.45,157.28) --
	(226.72,157.33) --
	(226.92,157.50) --
	(226.96,157.55) --
	(227.33,157.86) --
	(227.46,157.96) --
	(227.74,158.20) --
	(227.94,158.37) --
	(228.14,158.55) --
	(228.41,158.79) --
	(228.54,158.89) --
	(228.89,159.20) --
	(228.95,159.24) --
	(229.99,158.00) --
	(231.02,156.78) --
	(231.43,157.13) --
	(231.85,157.50) --
	(232.49,156.75) --
	(232.89,156.28) --
	(233.14,155.98) --
	(233.72,155.29) --
	(233.92,155.06) --
	(234.10,154.84) --
	(234.14,154.80) --
	(234.31,154.60) --
	(234.93,153.90) --
	(234.93,153.96) --
	(234.92,154.15) --
	(234.87,154.92) --
	(235.44,154.97) --
	(235.97,155.01) --
	(236.52,155.06) --
	(237.07,155.10) --
	(237.60,155.15) --
	(238.15,155.19) --
	(238.20,154.52) --
	(238.44,154.72) --
	(238.72,154.96) --
	(238.86,155.08) --
	(239.10,155.29) --
	(239.28,155.44) --
	(239.70,155.79) --
	(239.98,156.03) --
	(240.09,156.13) --
	(240.25,156.26) --
	(240.21,156.75) --
	(240.19,156.96) --
	(240.13,157.50) --
	(240.10,157.84) --
	(240.10,158.08) --
	(240.05,158.71) --
	(239.96,159.76) --
	(239.93,160.18) --
	(239.91,160.50) --
	(239.80,161.82) --
	(239.77,162.16) --
	(239.64,163.87) --
	(239.54,165.03) --
	(239.49,165.60) --
	(239.43,166.37) --
	(239.29,168.06) --
	(240.11,167.81) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(215.65,134.62) --
	(215.66,134.03) --
	(215.66,133.97) --
	(215.65,133.85) --
	(215.65,133.74) --
	(215.65,133.62) --
	(215.66,133.50) --
	(215.70,132.92) --
	(215.71,132.77) --
	(215.71,132.74) --
	(215.71,132.71) --
	(215.71,132.65) --
	(215.71,132.60) --
	(215.72,132.53) --
	(215.76,131.83) --
	(215.78,131.71) --
	(215.82,131.60) --
	(216.41,131.28) --
	(217.35,131.42) --
	(217.41,131.43) --
	(217.47,131.44) --
	(217.53,131.43) --
	(217.57,131.39) --
	(217.60,131.35) --
	(217.64,131.32) --
	(217.68,131.28) --
	(217.85,131.15) --
	(218.09,131.21) --
	(218.27,131.26) --
	(218.58,131.34) --
	(219.03,131.46) --
	(219.16,131.48) --
	(219.17,131.39) --
	(219.18,131.34) --
	(219.20,131.18) --
	(219.22,131.04) --
	(219.29,130.56) --
	(219.33,130.47) --
	(219.39,130.17) --
	(219.61,128.61) --
	(219.75,127.66) --
	(219.79,127.43) --
	(219.81,127.28) --
	(219.88,126.83) --
	(220.13,125.10) --
	(220.17,124.88) --
	(220.07,124.85) --
	(219.94,124.84) --
	(219.84,124.87) --
	(219.74,124.89) --
	(219.65,124.90) --
	(219.58,124.90) --
	(219.51,124.90) --
	(219.39,124.90) --
	(219.37,124.89) --
	(219.33,124.88) --
	(219.28,124.86) --
	(219.25,124.88) --
	(219.24,124.86) --
	(219.22,124.74) --
	(219.19,124.73) --
	(219.18,124.75) --
	(219.19,124.89) --
	(219.17,124.93) --
	(219.02,124.96) --
	(218.61,124.96) --
	(218.60,124.96) --
	(218.28,124.92) --
	(217.99,124.88) --
	(217.91,124.83) --
	(217.90,124.81) --
	(217.94,124.55) --
	(217.93,124.53) --
	(217.91,124.53) --
	(217.89,124.55) --
	(217.84,124.78) --
	(217.79,124.81) --
	(217.43,124.82) --
	(217.01,124.79) --
	(216.73,124.74) --
	(216.61,124.72) --
	(216.48,124.67) --
	(216.43,124.64) --
	(216.42,124.61) --
	(216.44,124.28) --
	(216.42,124.25) --
	(216.40,124.27) --
	(216.37,124.56) --
	(216.36,124.58) --
	(216.19,124.61) --
	(216.17,125.56) --
	(215.26,125.48) --
	(214.22,125.41) --
	(213.18,125.26) --
	(212.02,125.30) --
	(211.56,125.34) --
	(211.51,125.46) --
	(211.42,125.44) --
	(211.34,125.43) --
	(211.25,125.44) --
	(211.17,125.46) --
	(211.09,125.49) --
	(211.01,125.53) --
	(210.84,125.61) --
	(210.81,125.62) --
	(210.84,125.68) --
	(210.86,125.71) --
	(210.90,125.80) --
	(210.93,125.90) --
	(210.94,125.95) --
	(210.94,126.00) --
	(211.00,126.35) --
	(211.01,126.40) --
	(211.02,126.43) --
	(211.12,127.00) --
	(211.29,128.00) --
	(211.36,128.39) --
	(211.53,129.39) --
	(211.54,129.44) --
	(211.55,129.48) --
	(211.69,130.29) --
	(211.83,131.10) --
	(211.84,131.16) --
	(211.87,131.36) --
	(211.91,131.61) --
	(211.92,131.67) --
	(211.98,131.97) --
	(212.01,132.09) --
	(212.01,132.14) --
	(212.02,132.19) --
	(212.04,132.33) --
	(212.10,132.58) --
	(212.11,132.63) --
	(212.14,132.87) --
	(212.16,133.00) --
	(212.20,133.21) --
	(212.24,133.46) --
	(212.26,133.57) --
	(212.36,134.14) --
	(212.46,134.71) --
	(212.55,135.24) --
	(212.65,135.80) --
	(212.75,136.37) --
	(212.84,136.90) --
	(212.93,137.46) --
	(213.11,137.48) --
	(213.71,137.57) --
	(214.24,137.65) --
	(215.46,137.83) --
	(215.49,137.28) --
	(215.52,136.77) --
	(215.55,136.22) --
	(215.58,135.68) --
	(215.61,135.16) --
	(215.65,134.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(207.47,153.55) --
	(207.58,152.78) --
	(207.62,152.51) --
	(207.69,152.01) --
	(207.81,151.17) --
	(207.90,150.61) --
	(208.39,150.68) --
	(208.48,150.69) --
	(208.71,149.09) --
	(208.82,148.33) --
	(208.95,147.24) --
	(208.85,146.61) --
	(208.79,146.06) --
	(208.73,145.44) --
	(208.53,143.59) --
	(209.10,143.67) --
	(209.18,143.10) --
	(209.26,142.57) --
	(209.34,141.99) --
	(208.34,141.85) --
	(207.87,141.78) --
	(207.39,141.71) --
	(207.33,141.70) --
	(207.01,141.65) --
	(206.49,141.58) --
	(205.93,141.49) --
	(205.36,141.41) --
	(205.14,141.38) --
	(204.84,141.34) --
	(204.31,141.26) --
	(204.43,140.42) --
	(204.54,139.68) --
	(204.11,139.62) --
	(203.89,139.58) --
	(203.50,139.52) --
	(202.97,139.44) --
	(202.80,139.42) --
	(202.57,139.39) --
	(202.51,139.38) --
	(202.44,139.37) --
	(202.21,139.34) --
	(202.18,139.33) --
	(201.89,139.29) --
	(201.87,139.37) --
	(201.11,139.95) --
	(199.99,138.54) --
	(199.07,137.37) --
	(198.65,137.70) --
	(198.48,137.50) --
	(198.02,136.97) --
	(197.98,136.92) --
	(197.94,136.90) --
	(197.40,136.57) --
	(197.23,136.47) --
	(197.20,136.45) --
	(197.16,136.43) --
	(196.98,136.32) --
	(196.72,136.88) --
	(194.31,135.46) --
	(193.94,136.03) --
	(193.62,135.84) --
	(193.49,136.06) --
	(194.11,136.46) --
	(194.08,136.49) --
	(193.85,136.35) --
	(193.83,136.38) --
	(194.07,136.53) --
	(194.03,136.60) --
	(194.01,136.65) --
	(193.99,136.67) --
	(193.97,136.70) --
	(193.93,136.73) --
	(193.90,136.77) --
	(193.88,136.81) --
	(193.87,136.84) --
	(193.88,136.87) --
	(193.91,136.88) --
	(193.93,136.88) --
	(193.95,136.85) --
	(193.98,136.80) --
	(194.02,136.79) --
	(194.04,136.79) --
	(194.07,136.81) --
	(194.10,136.84) --
	(194.12,136.88) --
	(194.46,137.34) --
	(194.82,137.59) --
	(194.83,137.63) --
	(194.83,137.67) --
	(194.82,137.71) --
	(194.81,137.75) --
	(194.80,137.79) --
	(194.78,137.83) --
	(194.76,137.87) --
	(194.28,137.54) --
	(194.25,137.60) --
	(194.66,137.86) --
	(194.73,137.91) --
	(194.58,138.07) --
	(194.00,137.75) --
	(193.66,137.49) --
	(193.43,137.45) --
	(193.27,137.48) --
	(193.23,137.49) --
	(193.20,137.51) --
	(193.16,137.53) --
	(193.14,137.56) --
	(193.11,137.59) --
	(193.09,137.62) --
	(193.07,137.66) --
	(193.06,137.70) --
	(193.06,137.74) --
	(193.06,137.78) --
	(193.16,137.91) --
	(193.37,138.10) --
	(193.58,138.26) --
	(193.74,138.36) --
	(193.74,138.37) --
	(193.75,138.38) --
	(193.75,138.39) --
	(193.75,138.40) --
	(193.75,138.41) --
	(193.75,138.42) --
	(193.75,138.43) --
	(193.74,138.43) --
	(193.74,138.44) --
	(193.73,138.45) --
	(193.72,138.45) --
	(193.71,138.46) --
	(193.70,138.46) --
	(193.58,138.54) --
	(193.56,138.59) --
	(193.53,138.64) --
	(193.51,138.69) --
	(193.50,138.74) --
	(193.49,138.80) --
	(193.48,138.85) --
	(193.64,139.01) --
	(193.77,139.10) --
	(194.10,139.27) --
	(194.68,139.60) --
	(195.26,139.34) --
	(195.28,139.37) --
	(195.29,139.41) --
	(195.35,139.61) --
	(195.82,139.92) --
	(195.85,139.94) --
	(195.74,140.07) --
	(195.49,140.34) --
	(195.39,140.45) --
	(195.23,140.63) --
	(195.06,140.82) --
	(195.03,140.85) --
	(195.28,141.16) --
	(195.89,141.93) --
	(196.95,143.27) --
	(197.95,144.54) --
	(198.30,144.99) --
	(198.63,145.41) --
	(198.96,145.82) --
	(199.29,146.25) --
	(199.59,146.66) --
	(199.95,147.08) --
	(200.28,147.50) --
	(200.64,147.91) --
	(199.62,148.71) --
	(199.34,148.93) --
	(199.67,149.34) --
	(199.75,149.42) --
	(200.00,149.76) --
	(200.34,150.18) --
	(200.36,150.21) --
	(200.71,150.65) --
	(201.04,151.07) --
	(201.25,151.34) --
	(201.37,151.49) --
	(201.48,151.63) --
	(201.70,151.91) --
	(202.03,152.33) --
	(202.16,152.49) --
	(202.36,152.74) --
	(202.62,153.06) --
	(202.69,153.16) --
	(203.01,153.59) --
	(203.29,153.93) --
	(203.35,154.00) --
	(203.53,154.23) --
	(203.70,154.44) --
	(204.06,154.90) --
	(204.39,155.32) --
	(204.72,155.73) --
	(205.98,154.73) --
	(207.23,153.73) --
	(207.47,153.55) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(270.95,318.18) --
	(270.41,317.96) --
	(269.90,317.73) --
	(269.39,317.54) --
	(268.88,317.35) --
	(268.37,317.16) --
	(267.87,316.97) --
	(267.34,316.76) --
	(266.82,316.56) --
	(266.31,316.37) --
	(265.80,316.18) --
	(265.26,315.97) --
	(264.99,315.88) --
	(264.97,315.87) --
	(264.94,315.86) --
	(264.71,315.76) --
	(264.21,315.58) --
	(263.70,315.38) --
	(263.19,315.18) --
	(262.68,315.01) --
	(262.15,314.95) --
	(261.89,314.92) --
	(261.62,314.89) --
	(261.09,314.84) --
	(260.56,314.78) --
	(260.03,314.72) --
	(259.48,314.68) --
	(259.08,314.66) --
	(259.01,314.66) --
	(259.16,315.40) --
	(259.13,315.56) --
	(258.95,315.80) --
	(258.98,315.85) --
	(259.73,317.11) --
	(260.83,318.96) --
	(261.11,319.44) --
	(261.13,319.46) --
	(261.49,319.29) --
	(261.58,319.26) --
	(261.63,319.33) --
	(261.69,319.42) --
	(261.76,319.52) --
	(261.91,319.70) --
	(262.07,319.88) --
	(262.24,320.04) --
	(262.28,320.08) --
	(262.32,320.12) --
	(262.38,320.17) --
	(262.53,320.30) --
	(262.58,320.33) --
	(262.59,320.34) --
	(262.66,320.38) --
	(262.69,320.41) --
	(262.86,320.51) --
	(263.01,320.59) --
	(263.11,320.69) --
	(263.16,320.72) --
	(263.26,320.78) --
	(263.33,320.80) --
	(263.37,320.83) --
	(263.51,320.89) --
	(263.62,320.92) --
	(263.73,320.95) --
	(263.84,320.96) --
	(263.99,321.01) --
	(264.04,321.04) --
	(264.09,321.07) --
	(264.12,321.12) --
	(264.15,321.18) --
	(264.16,321.24) --
	(264.16,321.30) --
	(264.14,321.35) --
	(264.04,321.45) --
	(264.15,321.41) --
	(264.25,321.37) --
	(264.34,321.36) --
	(264.38,321.36) --
	(264.44,321.37) --
	(264.51,321.40) --
	(264.55,321.41) --
	(264.67,321.51) --
	(264.74,321.58) --
	(264.81,321.68) --
	(264.85,321.74) --
	(264.99,322.04) --
	(265.04,322.12) --
	(265.05,322.18) --
	(265.13,322.64) --
	(265.25,323.23) --
	(265.27,323.23) --
	(266.14,323.18) --
	(266.70,323.14) --
	(267.07,323.12) --
	(267.27,323.12) --
	(267.53,323.29) --
	(267.78,323.42) --
	(268.05,323.54) --
	(268.29,323.64) --
	(268.38,323.68) --
	(268.88,323.86) --
	(269.39,324.06) --
	(269.95,324.23) --
	(270.25,323.45) --
	(270.47,321.83) --
	(270.70,320.08) --
	(270.81,319.25) --
	(270.82,319.16) --
	(270.84,318.94) --
	(270.84,318.91) --
	(270.85,318.85) --
	(270.87,318.71) --
	(270.94,318.24) --
	(270.95,318.18) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(239.58,134.07) --
	(239.56,134.02) --
	(239.60,133.97) --
	(239.58,133.97) --
	(239.57,133.98) --
	(239.55,133.98) --
	(239.54,133.96) --
	(239.53,133.94) --
	(239.52,133.93) --
	(239.50,133.95) --
	(239.48,133.95) --
	(239.45,133.94) --
	(239.41,133.91) --
	(239.38,133.88) --
	(239.36,133.88) --
	(239.32,133.87) --
	(239.30,133.84) --
	(239.28,133.82) --
	(239.23,133.79) --
	(239.20,133.77) --
	(239.17,133.76) --
	(239.15,133.75) --
	(239.13,133.74) --
	(239.10,133.72) --
	(239.08,133.72) --
	(239.07,133.70) --
	(239.04,133.69) --
	(238.96,133.62) --
	(238.93,133.65) --
	(238.91,133.65) --
	(238.88,133.65) --
	(238.84,133.71) --
	(238.82,133.73) --
	(238.78,133.74) --
	(238.77,133.73) --
	(238.72,133.77) --
	(238.65,133.75) --
	(238.59,133.72) --
	(238.56,133.71) --
	(238.51,133.69) --
	(238.47,133.68) --
	(238.42,133.69) --
	(238.42,133.66) --
	(238.40,133.66) --
	(238.40,133.66) --
	(238.39,133.66) --
	(238.39,133.64) --
	(238.47,133.65) --
	(238.47,133.64) --
	(238.40,133.62) --
	(238.40,133.60) --
	(238.38,133.60) --
	(238.38,133.62) --
	(238.36,133.62) --
	(238.35,133.63) --
	(238.38,133.63) --
	(238.38,133.66) --
	(238.38,133.66) --
	(238.38,133.66) --
	(238.34,133.66) --
	(238.34,133.69) --
	(238.33,133.69) --
	(238.30,133.69) --
	(238.27,133.71) --
	(238.23,133.67) --
	(238.19,133.65) --
	(238.15,133.64) --
	(238.09,133.63) --
	(238.03,133.64) --
	(238.03,133.61) --
	(238.01,133.58) --
	(238.07,133.50) --
	(238.07,133.50) --
	(238.09,133.48) --
	(238.10,133.49) --
	(238.12,133.47) --
	(238.08,133.44) --
	(238.07,133.46) --
	(238.08,133.47) --
	(238.06,133.50) --
	(238.06,133.49) --
	(237.99,133.57) --
	(237.97,133.55) --
	(237.99,133.52) --
	(237.95,133.48) --
	(237.94,133.47) --
	(237.98,133.38) --
	(238.00,133.34) --
	(237.99,133.34) --
	(237.96,133.38) --
	(237.93,133.46) --
	(237.93,133.46) --
	(237.91,133.45) --
	(237.89,133.44) --
	(237.87,133.45) --
	(237.83,133.45) --
	(237.77,133.46) --
	(237.67,133.45) --
	(237.64,133.48) --
	(237.63,133.47) --
	(237.50,133.49) --
	(237.49,133.48) --
	(237.50,133.47) --
	(237.49,133.44) --
	(237.47,133.46) --
	(237.47,133.46) --
	(237.46,133.48) --
	(237.42,133.41) --
	(237.40,133.43) --
	(237.45,133.52) --
	(237.44,133.52) --
	(237.42,133.53) --
	(237.43,133.51) --
	(237.30,133.50) --
	(237.28,133.54) --
	(237.19,133.64) --
	(237.20,133.66) --
	(237.17,133.66) --
	(237.11,133.66) --
	(237.05,133.65) --
	(237.05,133.65) --
	(237.01,133.65) --
	(236.96,133.64) --
	(236.90,133.61) --
	(236.89,133.61) --
	(236.82,133.57) --
	(236.79,133.59) --
	(236.72,133.62) --
	(236.61,133.64) --
	(236.50,133.63) --
	(236.40,133.60) --
	(236.31,133.54) --
	(236.29,133.49) --
	(236.28,133.50) --
	(236.25,133.53) --
	(236.22,133.56) --
	(236.21,133.57) --
	(236.20,133.57) --
	(236.20,133.55) --
	(236.21,133.54) --
	(236.23,133.50) --
	(236.23,133.48) --
	(236.22,133.47) --
	(236.07,133.41) --
	(236.05,133.42) --
	(235.91,133.38) --
	(235.85,133.37) --
	(235.80,133.37) --
	(235.78,133.39) --
	(235.76,133.41) --
	(235.75,133.43) --
	(235.70,133.42) --
	(235.67,133.43) --
	(235.62,133.46) --
	(235.55,133.50) --
	(235.54,133.52) --
	(235.54,133.55) --
	(235.51,133.57) --
	(235.40,133.71) --
	(235.43,133.79) --
	(235.36,133.79) --
	(235.33,133.83) --
	(235.30,133.89) --
	(235.27,133.94) --
	(235.27,133.99) --
	(235.22,133.99) --
	(235.14,134.07) --
	(235.10,134.12) --
	(235.11,134.15) --
	(235.06,134.15) --
	(235.03,134.18) --
	(234.98,134.23) --
	(234.94,134.27) --
	(234.94,134.31) --
	(234.93,134.32) --
	(234.89,134.29) --
	(234.83,134.36) --
	(234.78,134.43) --
	(234.82,134.46) --
	(234.80,134.48) --
	(234.77,134.49) --
	(234.70,134.54) --
	(234.68,134.53) --
	(234.62,134.61) --
	(234.66,134.64) --
	(234.63,134.67) --
	(234.60,134.70) --
	(234.56,134.73) --
	(234.53,134.77) --
	(234.50,134.81) --
	(234.48,134.81) --
	(234.48,134.81) --
	(234.46,134.79) --
	(234.57,134.67) --
	(234.55,134.66) --
	(234.43,134.81) --
	(234.44,134.82) --
	(234.45,134.80) --
	(234.48,134.82) --
	(234.47,134.82) --
	(234.48,134.83) --
	(234.47,134.85) --
	(234.44,134.89) --
	(234.42,134.93) --
	(234.39,134.92) --
	(234.37,134.90) --
	(234.34,134.88) --
	(234.32,134.86) --
	(234.30,134.85) --
	(234.29,134.84) --
	(234.27,134.82) --
	(234.25,134.81) --
	(234.23,134.80) --
	(234.22,134.78) --
	(234.21,134.78) --
	(234.18,134.75) --
	(234.17,134.74) --
	(234.16,134.66) --
	(234.15,134.66) --
	(234.16,134.75) --
	(234.19,134.77) --
	(234.32,134.88) --
	(234.32,134.88) --
	(234.33,134.89) --
	(234.34,134.90) --
	(234.35,134.90) --
	(234.37,134.92) --
	(234.38,134.94) --
	(234.39,134.95) --
	(234.40,134.97) --
	(234.35,135.03) --
	(234.38,135.05) --
	(234.38,135.07) --
	(234.33,135.15) --
	(234.31,135.14) --
	(234.27,135.10) --
	(234.25,135.09) --
	(234.25,135.09) --
	(234.21,135.06) --
	(234.21,135.05) --
	(234.17,135.02) --
	(234.16,135.02) --
	(234.12,134.98) --
	(234.12,134.98) --
	(234.08,134.95) --
	(234.00,134.88) --
	(234.04,134.83) --
	(234.04,134.82) --
	(234.02,134.80) --
	(233.92,134.92) --
	(233.95,134.94) --
	(233.99,134.89) --
	(234.05,134.94) --
	(234.07,134.95) --
	(234.15,135.02) --
	(234.15,135.02) --
	(234.19,135.05) --
	(234.20,135.06) --
	(234.27,135.12) --
	(234.27,135.12) --
	(234.33,135.17) --
	(234.29,135.25) --
	(234.31,135.27) --
	(234.31,135.29) --
	(234.29,135.30) --
	(234.28,135.29) --
	(234.25,135.30) --
	(234.17,135.24) --
	(234.10,135.18) --
	(234.02,135.12) --
	(234.03,135.11) --
	(234.02,135.10) --
	(233.96,135.19) --
	(233.96,135.20) --
	(234.01,135.14) --
	(234.05,135.16) --
	(234.05,135.17) --
	(234.09,135.19) --
	(234.09,135.20) --
	(234.10,135.20) --
	(234.14,135.24) --
	(234.15,135.24) --
	(234.17,135.26) --
	(234.22,135.30) --
	(234.21,135.31) --
	(234.22,135.31) --
	(234.22,135.31) --
	(234.23,135.31) --
	(234.24,135.30) --
	(234.24,135.31) --
	(234.24,135.31) --
	(234.24,135.31) --
	(234.24,135.32) --
	(234.25,135.34) --
	(234.27,135.35) --
	(234.28,135.36) --
	(234.26,135.38) --
	(234.29,135.41) --
	(234.23,135.51) --
	(234.22,135.52) --
	(234.18,135.48) --
	(234.10,135.63) --
	(234.47,135.95) --
	(234.56,136.02) --
	(234.73,136.16) --
	(234.74,136.17) --
	(234.73,136.19) --
	(234.90,136.33) --
	(235.07,136.47) --
	(235.24,136.61) --
	(235.42,136.76) --
	(235.59,136.90) --
	(235.76,137.04) --
	(235.92,137.18) --
	(236.09,137.34) --
	(236.26,137.48) --
	(236.26,137.48) --
	(236.19,137.57) --
	(236.12,137.65) --
	(236.09,137.62) --
	(236.07,137.63) --
	(236.04,137.60) --
	(236.03,137.60) --
	(235.99,137.57) --
	(235.98,137.58) --
	(235.94,137.55) --
	(235.94,137.56) --
	(235.89,137.53) --
	(235.86,137.50) --
	(235.87,137.49) --
	(235.80,137.42) --
	(235.81,137.41) --
	(235.72,137.34) --
	(235.71,137.35) --
	(235.68,137.33) --
	(235.69,137.32) --
	(235.62,137.25) --
	(235.61,137.26) --
	(235.46,137.14) --
	(235.16,136.90) --
	(235.17,136.88) --
	(235.08,136.81) --
	(235.01,136.76) --
	(234.90,136.66) --
	(234.73,136.52) --
	(234.56,136.37) --
	(234.39,136.22) --
	(234.09,135.96) --
	(234.10,135.94) --
	(233.88,135.75) --
	(233.76,135.86) --
	(233.76,135.86) --
	(233.73,135.84) --
	(233.73,135.83) --
	(233.74,135.84) --
	(233.76,135.82) --
	(233.74,135.81) --
	(233.75,135.80) --
	(233.76,135.80) --
	(233.77,135.80) --
	(233.85,135.72) --
	(233.84,135.72) --
	(233.78,135.78) --
	(233.77,135.78) --
	(233.73,135.75) --
	(233.70,135.72) --
	(233.69,135.71) --
	(233.67,135.69) --
	(233.66,135.68) --
	(233.65,135.67) --
	(233.62,135.64) --
	(233.59,135.61) --
	(233.59,135.61) --
	(233.62,135.57) --
	(233.61,135.57) --
	(233.55,135.63) --
	(233.54,135.64) --
	(233.54,135.64) --
	(233.54,135.65) --
	(233.57,135.62) --
	(233.60,135.64) --
	(233.61,135.65) --
	(233.63,135.67) --
	(233.65,135.69) --
	(233.66,135.70) --
	(233.68,135.71) --
	(233.69,135.72) --
	(233.71,135.75) --
	(233.75,135.78) --
	(233.74,135.79) --
	(233.70,135.83) --
	(233.72,135.85) --
	(233.72,135.84) --
	(233.75,135.87) --
	(233.75,135.87) --
	(233.72,135.91) --
	(233.62,135.98) --
	(233.60,135.96) --
	(233.60,135.96) --
	(233.54,135.90) --
	(233.53,135.89) --
	(233.51,135.88) --
	(233.50,135.87) --
	(233.49,135.86) --
	(233.45,135.83) --
	(233.45,135.81) --
	(233.48,135.79) --
	(233.47,135.78) --
	(233.43,135.82) --
	(233.51,135.89) --
	(233.52,135.90) --
	(233.61,135.98) --
	(233.59,135.99) --
	(233.58,135.98) --
	(233.55,136.00) --
	(233.47,135.93) --
	(233.33,135.80) --
	(233.26,135.83) --
	(233.26,135.85) --
	(233.33,135.81) --
	(233.47,135.94) --
	(233.49,135.95) --
	(233.48,135.96) --
	(233.51,135.98) --
	(233.49,136.00) --
	(233.50,136.00) --
	(233.52,135.98) --
	(233.54,136.00) --
	(233.47,136.04) --
	(233.49,136.06) --
	(233.47,136.07) --
	(233.45,136.08) --
	(233.37,136.11) --
	(233.35,136.08) --
	(233.28,136.10) --
	(233.20,136.11) --
	(233.04,136.16) --
	(232.97,136.18) --
	(232.89,136.23) --
	(232.85,136.27) --
	(232.83,136.23) --
	(232.84,136.22) --
	(232.91,136.17) --
	(232.97,136.14) --
	(232.98,136.12) --
	(233.06,136.12) --
	(233.20,136.07) --
	(233.19,136.05) --
	(233.08,136.09) --
	(232.97,136.10) --
	(232.82,136.20) --
	(232.75,136.28) --
	(232.65,136.38) --
	(232.61,136.43) --
	(232.60,136.47) --
	(232.59,136.47) --
	(232.51,136.55) --
	(232.52,136.56) --
	(232.61,136.46) --
	(232.64,136.49) --
	(232.71,136.40) --
	(232.68,136.37) --
	(232.74,136.31) --
	(232.78,136.34) --
	(232.73,136.39) --
	(232.66,136.50) --
	(232.62,136.59) --
	(232.67,136.66) --
	(232.65,136.67) --
	(232.59,136.65) --
	(232.58,136.66) --
	(232.51,136.65) --
	(232.52,136.60) --
	(232.50,136.60) --
	(232.48,136.82) --
	(232.50,136.82) --
	(232.51,136.66) --
	(232.57,136.68) --
	(232.53,136.83) --
	(232.54,136.86) --
	(232.48,136.86) --
	(232.48,136.85) --
	(232.47,136.85) --
	(232.45,137.07) --
	(232.48,137.07) --
	(232.48,136.88) --
	(232.54,136.88) --
	(232.56,137.10) --
	(232.57,137.19) --
	(232.57,137.27) --
	(232.57,137.31) --
	(232.57,137.32) --
	(232.55,137.32) --
	(232.55,137.33) --
	(232.54,137.33) --
	(232.54,137.32) --
	(232.48,137.32) --
	(232.48,137.09) --
	(232.47,137.10) --
	(232.47,137.34) --
	(232.54,137.34) --
	(232.54,137.34) --
	(232.56,137.34) --
	(232.55,137.35) --
	(232.57,137.35) --
	(232.57,137.38) --
	(232.44,137.38) --
	(232.44,137.39) --
	(232.58,137.40) --
	(232.58,137.44) --
	(232.58,137.44) --
	(232.42,137.43) --
	(232.42,137.45) --
	(232.55,137.45) --
	(232.55,137.46) --
	(232.58,137.47) --
	(232.62,137.54) --
	(232.59,137.56) --
	(232.53,137.52) --
	(232.54,137.54) --
	(232.51,137.54) --
	(232.51,137.52) --
	(232.49,137.52) --
	(232.50,137.74) --
	(232.52,137.75) --
	(232.51,137.55) --
	(232.54,137.55) --
	(232.54,137.56) --
	(232.57,137.58) --
	(232.55,137.60) --
	(232.57,137.72) --
	(232.57,137.73) --
	(232.61,137.93) --
	(232.57,137.92) --
	(232.51,137.77) --
	(232.49,137.78) --
	(232.55,137.92) --
	(232.57,137.94) --
	(232.58,138.12) --
	(232.58,138.23) --
	(232.58,138.31) --
	(232.59,138.31) --
	(232.59,138.22) --
	(232.59,138.08) --
	(232.59,137.94) --
	(232.61,137.94) --
	(232.62,138.00) --
	(232.63,138.15) --
	(232.64,138.20) --
	(232.65,138.23) --
	(232.66,138.27) --
	(232.66,138.35) --
	(232.64,138.35) --
	(232.64,138.35) --
	(232.63,138.35) --
	(232.63,138.31) --
	(232.62,138.32) --
	(232.62,138.32) --
	(232.62,138.33) --
	(232.62,138.35) --
	(232.62,138.37) --
	(232.62,138.40) --
	(232.62,138.41) --
	(232.62,138.42) --
	(232.63,138.45) --
	(232.63,138.45) --
	(232.63,138.48) --
	(232.63,138.49) --
	(232.64,138.47) --
	(232.63,138.36) --
	(232.66,138.36) --
	(232.66,138.39) --
	(232.67,138.46) --
	(232.72,138.41) --
	(232.74,138.43) --
	(232.71,138.46) --
	(232.72,138.46) --
	(232.72,138.46) --
	(232.69,138.50) --
	(232.68,138.49) --
	(232.64,138.54) --
	(232.64,138.55) --
	(232.66,138.56) --
	(232.66,138.57) --
	(232.68,138.58) --
	(232.69,138.59) --
	(232.69,138.58) --
	(232.65,138.54) --
	(232.68,138.51) --
	(232.68,138.51) --
	(232.70,138.49) --
	(232.70,138.49) --
	(232.71,138.48) --
	(232.71,138.48) --
	(232.73,138.47) --
	(232.76,138.54) --
	(232.78,138.56) --
	(232.82,138.64) --
	(232.82,138.64) --
	(232.82,138.64) --
	(232.82,138.64) --
	(232.82,138.64) --
	(232.77,138.67) --
	(232.78,138.69) --
	(232.78,138.69) --
	(232.79,138.69) --
	(232.78,138.70) --
	(232.73,138.62) --
	(232.72,138.63) --
	(232.73,138.66) --
	(232.74,138.68) --
	(232.75,138.69) --
	(232.76,138.71) --
	(232.77,138.72) --
	(232.78,138.73) --
	(232.79,138.72) --
	(232.79,138.71) --
	(232.79,138.70) --
	(232.84,138.67) --
	(232.84,138.67) --
	(232.84,138.67) --
	(232.84,138.67) --
	(232.84,138.67) --
	(232.86,138.74) --
	(232.89,138.76) --
	(232.88,138.77) --
	(232.88,138.77) --
	(232.88,138.77) --
	(232.84,138.78) --
	(232.84,138.79) --
	(232.81,138.80) --
	(232.80,138.80) --
	(232.79,138.80) --
	(232.79,138.78) --
	(232.78,138.78) --
	(232.78,138.78) --
	(232.78,138.79) --
	(232.79,138.81) --
	(232.80,138.84) --
	(232.80,138.85) --
	(232.81,138.87) --
	(232.82,138.87) --
	(232.81,138.84) --
	(232.80,138.81) --
	(232.83,138.80) --
	(232.83,138.80) --
	(232.84,138.79) --
	(232.84,138.80) --
	(232.86,138.79) --
	(232.86,138.79) --
	(232.89,138.78) --
	(232.89,138.78) --
	(232.89,138.78) --
	(232.90,138.78) --
	(232.93,138.80) --
	(233.00,138.96) --
	(232.98,138.97) --
	(232.98,138.97) --
	(232.97,138.97) --
	(232.95,138.97) --
	(232.95,138.98) --
	(232.90,138.98) --
	(232.90,138.98) --
	(232.85,138.99) --
	(232.83,138.91) --
	(232.81,138.92) --
	(232.82,138.94) --
	(232.82,138.95) --
	(232.85,139.05) --
	(232.85,139.06) --
	(232.86,139.10) --
	(232.87,139.10) --
	(232.85,139.00) --
	(232.90,138.99) --
	(232.95,138.98) --
	(232.98,138.98) --
	(232.97,139.01) --
	(232.96,139.06) --
	(232.94,139.10) --
	(232.94,139.15) --
	(232.90,139.15) --
	(232.89,139.14) --
	(232.81,139.13) --
	(232.82,139.15) --
	(232.89,139.15) --
	(232.95,139.17) --
	(232.96,139.20) --
	(232.92,139.27) --
	(232.92,139.31) --
	(232.92,139.36) --
	(232.92,139.40) --
	(232.91,139.46) --
	(232.88,139.53) --
	(232.87,139.57) --
	(232.86,139.63) --
	(232.83,139.69) --
	(232.71,139.60) --
	(232.72,139.58) --
	(232.73,139.58) --
	(232.73,139.57) --
	(232.74,139.54) --
	(232.74,139.53) --
	(232.75,139.49) --
	(232.77,139.45) --
	(232.77,139.43) --
	(232.78,139.42) --
	(232.78,139.40) --
	(232.79,139.38) --
	(232.79,139.37) --
	(232.81,139.32) --
	(232.79,139.32) --
	(232.76,139.41) --
	(232.76,139.41) --
	(232.74,139.46) --
	(232.73,139.49) --
	(232.73,139.50) --
	(232.71,139.57) --
	(232.67,139.55) --
	(232.67,139.56) --
	(232.66,139.55) --
	(232.58,139.48) --
	(232.54,139.53) --
	(232.62,139.59) --
	(232.63,139.60) --
	(232.58,139.67) --
	(232.53,139.74) --
	(232.51,139.76) --
	(232.53,139.77) --
	(232.54,139.75) --
	(232.54,139.75) --
	(232.56,139.73) --
	(232.56,139.72) --
	(232.59,139.69) --
	(232.59,139.68) --
	(232.60,139.67) --
	(232.63,139.63) --
	(232.64,139.62) --
	(232.64,139.62) --
	(232.64,139.61) --
	(232.64,139.61) --
	(232.65,139.60) --
	(232.67,139.57) --
	(232.81,139.70) --
	(232.78,139.74) --
	(232.72,139.80) --
	(232.68,139.84) --
	(232.59,139.92) --
	(232.54,139.96) --
	(232.51,139.97) --
	(232.49,139.98) --
	(232.41,139.91) --
	(232.40,139.91) --
	(232.41,139.90) --
	(232.43,139.87) --
	(232.44,139.86) --
	(232.46,139.83) --
	(232.49,139.79) --
	(232.50,139.78) --
	(232.48,139.77) --
	(232.47,139.79) --
	(232.47,139.79) --
	(232.45,139.82) --
	(232.44,139.83) --
	(232.42,139.86) --
	(232.41,139.87) --
	(232.39,139.90) --
	(232.39,139.90) --
	(232.36,139.93) --
	(232.38,139.94) --
	(232.40,139.91) --
	(232.46,139.97) --
	(232.44,139.98) --
	(232.40,139.99) --
	(232.37,139.95) --
	(232.37,139.95) --
	(232.36,139.94) --
	(232.31,139.96) --
	(232.29,139.95) --
	(232.27,139.93) --
	(232.25,139.92) --
	(232.25,139.91) --
	(232.21,139.88) --
	(232.16,139.84) --
	(232.12,139.80) --
	(232.15,139.76) --
	(232.14,139.76) --
	(232.14,139.76) --
	(232.11,139.80) --
	(232.09,139.82) --
	(232.08,139.83) --
	(232.09,139.83) --
	(232.11,139.81) --
	(232.13,139.83) --
	(232.16,139.85) --
	(232.20,139.88) --
	(232.20,139.89) --
	(232.24,139.92) --
	(232.25,139.93) --
	(232.27,139.95) --
	(232.28,139.96) --
	(232.29,139.97) --
	(232.26,139.98) --
	(232.21,139.99) --
	(232.17,139.99) --
	(232.17,140.00) --
	(232.17,140.00) --
	(232.17,140.00) --
	(232.13,140.00) --
	(232.12,140.01) --
	(232.08,140.01) --
	(232.08,140.01) --
	(232.06,140.02) --
	(232.03,140.01) --
	(232.03,140.01) --
	(231.98,140.00) --
	(231.94,139.99) --
	(231.92,139.89) --
	(231.85,139.90) --
	(231.85,139.85) --
	(231.85,139.83) --
	(231.84,139.83) --
	(231.84,139.90) --
	(231.84,139.91) --
	(231.91,139.90) --
	(231.92,139.94) --
	(231.92,140.00) --
	(231.97,140.01) --
	(232.01,140.02) --
	(232.06,140.03) --
	(232.17,140.01) --
	(232.25,140.00) --
	(232.28,139.99) --
	(232.36,139.96) --
	(232.39,139.99) --
	(232.38,140.01) --
	(232.37,140.02) --
	(232.35,140.03) --
	(232.33,140.03) --
	(232.26,140.08) --
	(232.19,140.10) --
	(232.10,140.11) --
	(232.03,140.13) --
	(231.95,140.14) --
	(231.87,140.15) --
	(231.77,140.14) --
	(231.76,140.13) --
	(231.74,140.14) --
	(231.70,140.17) --
	(231.65,140.21) --
	(231.63,140.24) --
	(231.61,140.27) --
	(231.58,140.29) --
	(231.56,140.30) --
	(231.53,140.31) --
	(231.51,140.31) --
	(231.48,140.30) --
	(231.45,140.30) --
	(231.47,140.25) --
	(231.48,140.25) --
	(231.49,140.22) --
	(231.48,140.22) --
	(231.47,140.24) --
	(231.38,140.19) --
	(231.38,140.21) --
	(231.45,140.25) --
	(231.43,140.31) --
	(231.39,140.30) --
	(231.36,140.32) --
	(231.32,140.30) --
	(231.25,140.25) --
	(231.23,140.22) --
	(231.24,140.16) --
	(231.25,140.12) --
	(231.25,140.10) --
	(231.26,140.04) --
	(231.30,139.87) --
	(231.32,139.80) --
	(231.36,139.70) --
	(231.40,139.65) --
	(231.45,139.59) --
	(231.50,139.52) --
	(231.61,139.29) --
	(231.70,139.09) --
	(231.76,138.94) --
	(231.80,138.87) --
	(231.84,138.75) --
	(231.85,138.75) --
	(231.89,138.76) --
	(231.84,138.88) --
	(231.84,138.90) --
	(231.85,138.91) --
	(231.87,138.91) --
	(231.88,138.88) --
	(231.88,138.88) --
	(231.97,138.64) --
	(231.96,138.64) --
	(231.91,138.75) --
	(231.89,138.74) --
	(231.86,138.72) --
	(231.85,138.72) --
	(231.88,138.64) --
	(231.89,138.62) --
	(231.89,138.60) --
	(231.92,138.58) --
	(231.95,138.54) --
	(231.97,138.49) --
	(231.99,138.35) --
	(232.01,138.32) --
	(232.01,138.32) --
	(232.01,138.30) --
	(232.02,138.30) --
	(232.02,138.25) --
	(232.09,138.25) --
	(232.12,138.22) --
	(232.14,138.19) --
	(232.18,138.15) --
	(232.19,138.13) --
	(232.16,138.12) --
	(232.12,138.10) --
	(232.09,138.09) --
	(232.06,138.07) --
	(232.04,137.98) --
	(232.26,138.08) --
	(232.27,138.00) --
	(232.27,138.00) --
	(232.27,137.99) --
	(232.24,137.98) --
	(232.23,138.00) --
	(232.18,138.00) --
	(232.18,138.02) --
	(232.18,138.02) --
	(232.07,137.97) --
	(232.10,137.90) --
	(232.07,137.88) --
	(232.05,137.87) --
	(232.04,137.86) --
	(232.03,137.83) --
	(232.13,137.87) --
	(232.13,137.87) --
	(232.16,137.89) --
	(232.16,137.88) --
	(232.23,137.91) --
	(232.23,137.92) --
	(232.24,137.92) --
	(232.23,137.83) --
	(232.21,137.83) --
	(232.23,137.89) --
	(232.14,137.86) --
	(232.14,137.85) --
	(232.11,137.65) --
	(232.10,137.65) --
	(232.13,137.86) --
	(232.03,137.82) --
	(232.02,137.81) --
	(232.03,137.76) --
	(231.99,137.74) --
	(232.00,137.70) --
	(231.98,137.69) --
	(231.96,137.64) --
	(232.00,137.64) --
	(231.99,137.68) --
	(232.00,137.68) --
	(232.02,137.56) --
	(232.01,137.56) --
	(232.00,137.63) --
	(232.00,137.64) --
	(231.96,137.63) --
	(231.95,137.60) --
	(231.96,137.53) --
	(231.99,137.50) --
	(232.03,137.48) --
	(232.04,137.24) --
	(232.04,137.16) --
	(232.03,137.09) --
	(232.08,137.09) --
	(232.09,137.03) --
	(232.19,136.29) --
	(232.15,136.28) --
	(232.22,136.13) --
	(232.24,136.13) --
	(232.26,136.12) --
	(232.31,136.08) --
	(232.33,136.04) --
	(232.38,135.94) --
	(232.44,135.84) --
	(232.45,135.75) --
	(232.48,135.77) --
	(232.51,135.72) --
	(232.78,135.86) --
	(232.78,135.88) --
	(232.80,135.85) --
	(232.53,135.71) --
	(232.53,135.71) --
	(232.50,135.70) --
	(232.53,135.65) --
	(232.47,135.64) --
	(232.48,135.60) --
	(232.53,135.61) --
	(232.55,135.58) --
	(232.59,135.52) --
	(232.61,135.49) --
	(232.62,135.49) --
	(232.62,135.49) --
	(232.98,135.62) --
	(232.99,135.60) --
	(232.63,135.47) --
	(232.63,135.47) --
	(232.62,135.47) --
	(232.63,135.44) --
	(232.63,135.41) --
	(232.63,135.38) --
	(232.63,135.35) --
	(232.64,135.33) --
	(232.67,135.32) --
	(232.69,135.31) --
	(233.00,134.84) --
	(232.99,134.81) --
	(232.89,134.79) --
	(232.71,134.75) --
	(232.42,134.70) --
	(232.07,134.64) --
	(232.06,134.52) --
	(232.07,134.48) --
	(232.09,134.44) --
	(232.10,134.43) --
	(232.11,134.31) --
	(232.13,134.28) --
	(232.17,134.24) --
	(232.24,134.25) --
	(232.24,134.32) --
	(232.37,134.33) --
	(232.38,134.31) --
	(232.52,134.34) --
	(233.04,134.41) --
	(233.04,134.40) --
	(232.52,134.32) --
	(232.37,134.30) --
	(232.37,134.32) --
	(232.32,134.32) --
	(232.32,134.31) --
	(232.29,134.30) --
	(232.30,134.31) --
	(232.26,134.31) --
	(232.26,134.26) --
	(232.54,134.28) --
	(233.02,134.36) --
	(233.05,134.38) --
	(233.08,134.42) --
	(233.24,134.43) --
	(233.29,134.46) --
	(233.35,134.46) --
	(233.46,134.45) --
	(233.52,134.46) --
	(233.58,134.45) --
	(233.64,134.44) --
	(233.69,134.42) --
	(233.72,134.39) --
	(233.76,134.36) --
	(233.80,134.33) --
	(233.83,134.30) --
	(233.86,134.26) --
	(233.89,134.23) --
	(233.90,134.17) --
	(233.92,134.17) --
	(233.93,134.07) --
	(233.93,134.00) --
	(233.92,133.98) --
	(233.91,133.95) --
	(233.91,133.91) --
	(233.90,133.89) --
	(233.92,133.89) --
	(233.95,133.89) --
	(233.94,133.86) --
	(233.91,133.87) --
	(233.91,133.86) --
	(233.88,133.78) --
	(233.89,133.76) --
	(234.01,133.75) --
	(234.01,133.71) --
	(233.87,133.73) --
	(233.88,133.76) --
	(233.87,133.77) --
	(233.86,133.74) --
	(233.81,133.72) --
	(233.88,133.54) --
	(233.96,133.55) --
	(234.05,133.58) --
	(234.11,133.68) --
	(234.17,133.68) --
	(234.24,133.66) --
	(234.28,133.66) --
	(234.31,133.64) --
	(234.31,133.66) --
	(234.33,133.65) --
	(234.34,133.67) --
	(234.23,133.84) --
	(234.20,133.83) --
	(234.20,133.94) --
	(234.24,133.94) --
	(234.24,133.85) --
	(234.34,133.72) --
	(234.38,133.68) --
	(234.36,133.66) --
	(234.35,133.66) --
	(234.34,133.64) --
	(234.34,133.64) --
	(234.32,133.61) --
	(234.33,133.58) --
	(234.35,133.56) --
	(234.36,133.54) --
	(234.41,133.50) --
	(234.45,133.50) --
	(234.47,133.50) --
	(234.55,133.43) --
	(234.61,133.39) --
	(234.67,133.35) --
	(234.71,133.31) --
	(234.73,133.27) --
	(234.73,133.25) --
	(234.78,133.21) --
	(234.89,133.12) --
	(234.93,133.17) --
	(234.91,133.18) --
	(234.76,133.29) --
	(234.78,133.31) --
	(234.79,133.33) --
	(235.04,133.15) --
	(235.33,132.95) --
	(235.39,132.91) --
	(235.37,132.88) --
	(235.30,132.93) --
	(234.95,133.16) --
	(234.91,133.10) --
	(234.94,133.08) --
	(234.97,133.05) --
	(235.00,133.03) --
	(234.98,133.01) --
	(235.08,132.95) --
	(235.20,132.86) --
	(234.66,132.79) --
	(234.47,132.81) --
	(234.18,132.92) --
	(233.74,133.09) --
	(233.63,133.05) --
	(233.16,133.26) --
	(232.09,133.68) --
	(232.04,133.70) --
	(232.07,133.50) --
	(232.08,133.45) --
	(232.09,133.40) --
	(232.12,133.22) --
	(232.16,133.21) --
	(232.73,132.96) --
	(232.78,132.52) --
	(232.23,132.43) --
	(232.23,132.39) --
	(232.18,132.38) --
	(231.68,132.32) --
	(231.69,132.26) --
	(231.78,131.46) --
	(231.74,131.48) --
	(231.72,131.49) --
	(231.74,131.31) --
	(231.49,131.34) --
	(231.49,131.37) --
	(231.69,131.35) --
	(231.71,131.36) --
	(231.69,131.49) --
	(231.52,131.42) --
	(231.50,131.42) --
	(231.49,131.41) --
	(231.47,131.40) --
	(231.46,131.39) --
	(231.45,131.38) --
	(231.43,131.37) --
	(231.41,131.36) --
	(231.39,131.35) --
	(231.36,131.34) --
	(231.34,131.34) --
	(231.31,131.34) --
	(231.29,131.35) --
	(231.26,131.36) --
	(231.25,131.36) --
	(231.25,131.36) --
	(231.24,131.37) --
	(231.23,131.37) --
	(231.22,131.36) --
	(231.22,131.36) --
	(231.18,131.36) --
	(231.15,131.36) --
	(231.11,131.36) --
	(231.08,131.37) --
	(231.05,131.38) --
	(230.96,131.41) --
	(230.91,131.43) --
	(230.86,131.45) --
	(230.86,131.38) --
	(230.73,131.38) --
	(230.45,131.39) --
	(230.45,131.47) --
	(230.36,131.48) --
	(230.35,131.51) --
	(230.30,131.52) --
	(230.25,131.53) --
	(230.25,131.50) --
	(230.25,131.42) --
	(229.84,131.47) --
	(229.85,131.57) --
	(229.85,131.58) --
	(229.75,131.59) --
	(229.61,131.61) --
	(229.61,131.59) --
	(229.59,131.59) --
	(229.60,131.52) --
	(229.62,131.52) --
	(229.62,131.42) --
	(229.54,131.42) --
	(229.54,131.52) --
	(229.57,131.52) --
	(229.57,131.61) --
	(229.57,131.61) --
	(229.37,131.64) --
	(229.36,131.64) --
	(229.35,131.64) --
	(229.34,131.63) --
	(229.33,131.63) --
	(229.32,131.62) --
	(229.31,131.62) --
	(229.30,131.61) --
	(229.30,131.60) --
	(229.29,131.59) --
	(229.29,131.54) --
	(229.28,131.54) --
	(229.28,131.45) --
	(229.27,131.45) --
	(229.27,131.41) --
	(229.27,131.40) --
	(229.30,131.40) --
	(229.30,131.38) --
	(229.36,131.39) --
	(229.36,131.41) --
	(229.36,131.41) --
	(229.38,131.41) --
	(229.38,131.41) --
	(229.38,131.36) --
	(229.30,131.36) --
	(229.30,131.37) --
	(229.24,131.37) --
	(229.12,131.37) --
	(229.12,131.39) --
	(229.24,131.39) --
	(229.24,131.41) --
	(229.27,131.40) --
	(229.27,131.41) --
	(229.27,131.42) --
	(229.26,131.42) --
	(229.26,131.54) --
	(229.13,131.52) --
	(229.13,131.57) --
	(229.11,131.58) --
	(229.08,131.58) --
	(228.89,131.57) --
	(228.88,131.45) --
	(228.88,131.45) --
	(228.88,131.42) --
	(228.88,131.41) --
	(228.91,131.41) --
	(228.91,131.40) --
	(228.93,131.40) --
	(228.93,131.40) --
	(228.97,131.40) --
	(229.02,131.40) --
	(229.02,131.40) --
	(229.06,131.40) --
	(229.07,131.40) --
	(229.08,131.40) --
	(229.08,131.38) --
	(228.84,131.39) --
	(228.84,131.42) --
	(228.84,131.47) --
	(228.51,131.47) --
	(228.51,131.49) --
	(228.84,131.48) --
	(228.84,131.50) --
	(228.86,131.50) --
	(228.85,131.42) --
	(228.85,131.41) --
	(228.87,131.41) --
	(228.87,131.42) --
	(228.87,131.45) --
	(228.86,131.45) --
	(228.86,131.58) --
	(228.84,131.58) --
	(228.83,131.65) --
	(228.80,131.66) --
	(228.70,131.66) --
	(228.69,131.66) --
	(228.69,131.62) --
	(228.40,131.62) --
	(228.37,131.66) --
	(228.24,131.66) --
	(228.25,131.49) --
	(228.17,131.49) --
	(228.16,131.61) --
	(228.12,131.66) --
	(227.99,131.65) --
	(228.03,131.54) --
	(227.93,131.53) --
	(227.93,131.52) --
	(227.93,131.51) --
	(227.93,131.51) --
	(227.94,131.48) --
	(227.95,131.48) --
	(227.95,131.45) --
	(227.86,131.46) --
	(227.86,131.47) --
	(227.89,131.47) --
	(227.93,131.47) --
	(227.93,131.48) --
	(227.92,131.51) --
	(227.92,131.51) --
	(227.91,131.53) --
	(227.57,131.53) --
	(227.57,131.65) --
	(227.27,131.65) --
	(227.27,131.53) --
	(227.25,131.53) --
	(227.25,131.65) --
	(227.02,131.65) --
	(226.84,131.65) --
	(226.85,131.61) --
	(226.85,131.61) --
	(226.85,131.57) --
	(226.85,131.56) --
	(226.85,131.52) --
	(226.85,131.51) --
	(226.85,131.49) --
	(226.85,131.47) --
	(226.86,131.47) --
	(226.86,131.47) --
	(226.90,131.47) --
	(226.90,131.47) --
	(227.11,131.47) --
	(227.11,131.46) --
	(227.10,131.46) --
	(227.05,131.46) --
	(227.04,131.46) --
	(227.02,131.46) --
	(227.01,131.46) --
	(226.97,131.46) --
	(226.96,131.46) --
	(226.90,131.45) --
	(226.90,131.45) --
	(226.85,131.45) --
	(226.85,131.45) --
	(226.80,131.45) --
	(226.79,131.45) --
	(226.79,131.47) --
	(226.84,131.47) --
	(226.84,131.49) --
	(226.84,131.51) --
	(226.84,131.52) --
	(226.84,131.55) --
	(226.84,131.56) --
	(226.82,131.56) --
	(226.81,131.65) --
	(226.77,131.65) --
	(226.78,131.63) --
	(226.65,131.63) --
	(226.66,131.49) --
	(226.66,131.47) --
	(226.75,131.47) --
	(226.75,131.46) --
	(226.72,131.46) --
	(226.70,131.46) --
	(226.69,131.46) --
	(226.65,131.46) --
	(226.62,131.46) --
	(226.60,131.46) --
	(226.59,131.46) --
	(226.59,131.47) --
	(226.65,131.47) --
	(226.65,131.49) --
	(226.65,131.59) --
	(226.64,131.63) --
	(226.52,131.63) --
	(226.51,131.61) --
	(226.53,131.53) --
	(226.53,131.52) --
	(226.54,131.51) --
	(226.54,131.50) --
	(226.55,131.47) --
	(226.52,131.48) --
	(226.52,131.48) --
	(226.49,131.47) --
	(226.49,131.48) --
	(226.52,131.49) --
	(226.52,131.50) --
	(226.50,131.60) --
	(226.49,131.63) --
	(226.47,131.63) --
	(226.46,131.65) --
	(226.43,131.65) --
	(226.36,131.66) --
	(226.33,131.80) --
	(226.30,131.79) --
	(226.28,131.86) --
	(225.73,131.79) --
	(226.03,131.48) --
	(225.95,131.48) --
	(225.64,131.78) --
	(225.45,131.77) --
	(225.72,131.50) --
	(225.65,131.49) --
	(225.36,131.77) --
	(225.16,131.75) --
	(225.42,131.50) --
	(225.34,131.50) --
	(225.18,131.65) --
	(225.08,131.75) --
	(224.87,131.76) --
	(225.11,131.51) --
	(225.04,131.51) --
	(224.77,131.76) --
	(224.56,131.77) --
	(224.81,131.52) --
	(224.72,131.52) --
	(224.47,131.78) --
	(224.24,131.79) --
	(224.50,131.53) --
	(224.43,131.53) --
	(224.14,131.80) --
	(223.93,131.81) --
	(224.19,131.54) --
	(224.13,131.54) --
	(223.83,131.82) --
	(223.61,131.83) --
	(223.89,131.55) --
	(223.82,131.55) --
	(223.53,131.82) --
	(223.33,131.81) --
	(223.59,131.56) --
	(223.52,131.56) --
	(223.25,131.81) --
	(223.05,131.80) --
	(223.31,131.55) --
	(223.20,131.54) --
	(222.94,131.80) --
	(222.43,131.77) --
	(221.74,131.67) --
	(221.37,131.62) --
	(220.84,131.55) --
	(220.11,131.46) --
	(219.53,131.39) --
	(219.56,131.16) --
	(219.57,131.11) --
	(219.64,130.66) --
	(219.89,130.69) --
	(220.19,130.72) --
	(220.41,130.75) --
	(220.93,130.81) --
	(221.46,130.87) --
	(221.68,130.89) --
	(221.86,130.85) --
	(222.64,130.65) --
	(223.22,130.51) --
	(223.77,130.37) --
	(224.32,130.23) --
	(224.83,130.10) --
	(225.44,129.95) --
	(225.62,129.90) --
	(225.95,129.91) --
	(226.47,129.92) --
	(226.97,129.93) --
	(227.74,129.95) --
	(228.27,129.96) --
	(228.81,129.97) --
	(229.34,129.98) --
	(230.14,130.00) --
	(230.68,130.01) --
	(230.68,130.07) --
	(230.66,130.07) --
	(230.66,130.06) --
	(230.40,130.06) --
	(229.93,130.05) --
	(229.93,130.13) --
	(229.94,130.14) --
	(229.94,130.07) --
	(229.95,130.07) --
	(230.62,130.08) --
	(230.66,130.08) --
	(230.66,130.07) --
	(230.68,130.07) --
	(230.68,130.08) --
	(230.70,130.08) --
	(230.70,130.05) --
	(230.76,130.05) --
	(230.76,130.07) --
	(230.91,130.07) --
	(230.91,130.03) --
	(230.76,130.03) --
	(230.76,130.05) --
	(230.70,130.05) --
	(230.71,130.01) --
	(231.13,130.02) --
	(231.13,130.12) --
	(231.15,130.12) --
	(231.16,130.02) --
	(231.19,130.02) --
	(231.19,130.12) --
	(231.21,130.12) --
	(231.21,130.02) --
	(231.25,130.02) --
	(231.26,130.06) --
	(231.28,130.09) --
	(231.31,130.11) --
	(231.34,130.11) --
	(231.37,130.11) --
	(231.39,130.09) --
	(231.41,130.05) --
	(231.42,130.02) --
	(231.45,129.89) --
	(231.69,128.82) --
	(231.71,128.80) --
	(231.81,128.38) --
	(231.80,128.18) --
	(231.88,127.80) --
	(231.91,127.79) --
	(232.23,126.37) --
	(232.23,126.29) --
	(232.02,125.95) --
	(231.98,125.92) --
	(231.08,125.87) --
	(230.94,125.85) --
	(230.11,125.82) --
	(230.08,125.82) --
	(230.06,125.81) --
	(230.06,125.79) --
	(230.06,125.59) --
	(230.01,125.59) --
	(230.00,125.75) --
	(229.96,125.81) --
	(229.82,125.87) --
	(229.57,125.97) --
	(229.30,126.05) --
	(229.17,126.07) --
	(229.12,126.04) --
	(229.10,126.00) --
	(229.09,125.97) --
	(229.07,125.89) --
	(229.06,125.75) --
	(229.05,125.74) --
	(229.04,125.74) --
	(229.04,125.74) --
	(229.03,125.74) --
	(229.02,125.74) --
	(229.01,125.74) --
	(229.01,125.74) --
	(229.01,125.74) --
	(228.99,125.83) --
	(228.99,125.83) --
	(228.98,125.83) --
	(228.98,125.84) --
	(228.98,125.84) --
	(228.98,125.84) --
	(228.97,125.84) --
	(228.97,125.84) --
	(228.97,125.84) --
	(228.96,125.84) --
	(228.96,125.84) --
	(228.96,125.84) --
	(228.52,125.82) --
	(227.76,125.79) --
	(225.75,125.70) --
	(225.74,125.71) --
	(225.74,125.72) --
	(225.74,125.73) --
	(225.73,125.73) --
	(225.73,125.74) --
	(225.73,125.75) --
	(225.74,125.76) --
	(225.74,125.77) --
	(225.74,125.77) --
	(225.75,125.78) --
	(225.75,125.79) --
	(225.76,125.79) --
	(225.77,125.79) --
	(225.77,125.81) --
	(225.76,125.82) --
	(225.75,125.83) --
	(225.74,125.83) --
	(225.73,125.84) --
	(225.72,125.85) --
	(225.71,125.85) --
	(225.70,125.85) --
	(225.62,125.87) --
	(225.54,125.90) --
	(225.41,125.93) --
	(225.31,125.96) --
	(225.20,125.98) --
	(225.11,126.00) --
	(225.01,126.02) --
	(224.94,126.02) --
	(224.88,126.03) --
	(224.81,126.03) --
	(224.75,126.02) --
	(224.68,126.01) --
	(224.62,126.00) --
	(224.60,125.99) --
	(224.58,125.98) --
	(224.56,125.96) --
	(224.55,125.94) --
	(224.59,125.64) --
	(224.59,125.63) --
	(224.58,125.62) --
	(224.58,125.62) --
	(224.58,125.62) --
	(224.58,125.62) --
	(224.58,125.62) --
	(224.58,125.61) --
	(224.58,125.61) --
	(224.58,125.61) --
	(224.58,125.61) --
	(224.58,125.61) --
	(224.57,125.60) --
	(224.57,125.60) --
	(224.56,125.60) --
	(224.56,125.60) --
	(224.56,125.60) --
	(224.55,125.60) --
	(224.55,125.61) --
	(224.54,125.62) --
	(224.52,125.76) --
	(224.51,125.79) --
	(224.48,125.81) --
	(224.39,125.83) --
	(224.29,125.84) --
	(224.18,125.85) --
	(224.08,125.85) --
	(224.03,125.85) --
	(223.98,125.85) --
	(223.93,125.84) --
	(223.88,125.83) --
	(223.83,125.82) --
	(223.78,125.80) --
	(223.75,125.77) --
	(223.73,125.75) --
	(223.70,125.72) --
	(223.68,125.68) --
	(223.67,125.65) --
	(223.66,125.61) --
	(223.66,125.57) --
	(223.68,125.57) --
	(223.80,125.58) --
	(223.82,125.57) --
	(223.82,125.53) --
	(223.82,125.51) --
	(223.40,125.44) --
	(223.37,125.44) --
	(223.33,125.44) --
	(223.32,125.44) --
	(223.25,125.43) --
	(223.16,125.41) --
	(222.77,125.36) --
	(222.25,125.28) --
	(222.09,125.26) --
	(221.85,125.19) --
	(221.77,125.16) --
	(221.55,125.09) --
	(221.47,125.10) --
	(221.40,125.10) --
	(221.33,125.08) --
	(221.21,125.07) --
	(221.21,125.07) --
	(221.05,125.05) --
	(220.91,125.02) --
	(220.76,125.00) --
	(220.67,125.00) --
	(220.65,125.00) --
	(220.51,124.99) --
	(220.33,124.98) --
	(220.24,124.93) --
	(220.17,124.88) --
	(220.13,125.10) --
	(219.88,126.83) --
	(219.81,127.28) --
	(219.79,127.43) --
	(219.75,127.66) --
	(219.61,128.61) --
	(219.39,130.17) --
	(219.33,130.47) --
	(219.29,130.56) --
	(219.22,131.04) --
	(219.20,131.18) --
	(219.18,131.34) --
	(219.17,131.39) --
	(219.16,131.48) --
	(219.03,131.46) --
	(218.58,131.34) --
	(218.27,131.26) --
	(218.09,131.21) --
	(217.85,131.15) --
	(217.68,131.28) --
	(217.64,131.32) --
	(217.60,131.35) --
	(217.57,131.39) --
	(217.53,131.43) --
	(217.47,131.44) --
	(217.41,131.43) --
	(217.35,131.42) --
	(216.41,131.28) --
	(215.82,131.60) --
	(215.78,131.71) --
	(215.76,131.83) --
	(215.72,132.53) --
	(215.71,132.60) --
	(215.71,132.65) --
	(215.71,132.71) --
	(215.71,132.74) --
	(215.71,132.77) --
	(215.70,132.92) --
	(215.66,133.50) --
	(215.65,133.62) --
	(215.65,133.74) --
	(215.65,133.85) --
	(215.66,133.97) --
	(215.66,134.03) --
	(215.65,134.62) --
	(215.97,134.67) --
	(216.21,134.70) --
	(216.87,134.80) --
	(217.47,134.88) --
	(218.00,134.96) --
	(217.98,135.14) --
	(217.89,135.83) --
	(217.78,136.55) --
	(217.74,136.71) --
	(217.70,137.01) --
	(217.54,138.13) --
	(218.07,138.20) --
	(217.79,140.11) --
	(217.58,141.57) --
	(218.11,141.65) --
	(218.42,141.69) --
	(218.63,141.72) --
	(219.18,141.80) --
	(219.72,141.88) --
	(220.26,141.96) --
	(220.94,142.06) --
	(221.52,142.14) --
	(222.05,142.22) --
	(222.33,142.26) --
	(222.57,142.30) --
	(223.10,142.37) --
	(223.64,142.45) --
	(224.19,142.53) --
	(224.45,142.57) --
	(224.71,142.61) --
	(224.98,142.64) --
	(225.24,142.68) --
	(225.76,142.76) --
	(225.59,143.95) --
	(225.56,144.14) --
	(225.53,144.34) --
	(226.10,144.42) --
	(226.51,144.48) --
	(226.67,144.51) --
	(227.19,144.58) --
	(227.44,144.62) --
	(227.71,144.66) --
	(228.24,144.73) --
	(228.79,144.81) --
	(229.33,144.89) --
	(229.86,144.96) --
	(230.30,145.02) --
	(229.98,145.40) --
	(230.42,145.77) --
	(230.82,146.11) --
	(231.85,144.90) --
	(232.88,143.68) --
	(233.89,142.44) --
	(233.52,142.10) --
	(233.33,141.94) --
	(233.08,141.73) --
	(233.59,141.13) --
	(234.20,140.41) --
	(234.80,139.70) --
	(235.40,138.99) --
	(236.00,138.26) --
	(236.20,138.03) --
	(236.44,137.75) --
	(236.62,137.54) --
	(237.19,136.86) --
	(237.96,135.96) --
	(238.66,135.13) --
	(239.52,134.10) --
	(239.58,134.07) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(284.17,324.08) --
	(284.06,323.83) --
	(283.97,323.10) --
	(283.64,323.07) --
	(283.66,322.83) --
	(283.68,322.78) --
	(283.72,322.72) --
	(283.72,322.68) --
	(283.73,322.63) --
	(283.75,322.56) --
	(283.79,322.57) --
	(283.79,322.63) --
	(283.79,322.63) --
	(283.81,322.55) --
	(283.75,322.54) --
	(283.77,322.49) --
	(283.75,322.40) --
	(283.73,322.39) --
	(283.84,322.14) --
	(283.81,322.11) --
	(283.85,321.85) --
	(283.86,321.79) --
	(283.89,321.79) --
	(283.89,321.86) --
	(283.90,321.86) --
	(283.91,321.69) --
	(283.90,321.69) --
	(283.90,321.77) --
	(283.86,321.76) --
	(283.84,321.62) --
	(283.87,321.17) --
	(283.90,321.09) --
	(283.90,321.00) --
	(283.89,320.94) --
	(283.90,320.75) --
	(283.90,320.52) --
	(283.95,320.53) --
	(283.94,320.65) --
	(283.95,320.65) --
	(283.97,320.53) --
	(283.98,320.53) --
	(283.98,320.51) --
	(283.99,320.51) --
	(283.99,320.53) --
	(284.00,320.53) --
	(284.00,320.48) --
	(284.00,320.48) --
	(283.99,320.49) --
	(283.91,320.47) --
	(283.91,320.44) --
	(283.97,320.46) --
	(283.97,320.44) --
	(283.91,320.43) --
	(283.91,320.40) --
	(283.97,320.41) --
	(283.97,320.40) --
	(283.92,320.39) --
	(283.92,320.35) --
	(283.95,320.36) --
	(283.95,320.35) --
	(283.92,320.34) --
	(283.92,320.29) --
	(284.01,320.30) --
	(283.98,320.48) --
	(283.99,320.48) --
	(284.03,320.21) --
	(284.02,320.21) --
	(284.01,320.28) --
	(283.93,320.27) --
	(283.93,320.24) --
	(284.00,320.25) --
	(284.00,320.24) --
	(283.93,320.23) --
	(283.94,320.19) --
	(283.99,320.20) --
	(283.99,320.19) --
	(283.94,320.18) --
	(283.94,320.17) --
	(283.93,320.15) --
	(283.95,320.10) --
	(283.96,320.04) --
	(283.97,319.98) --
	(283.98,319.92) --
	(283.99,319.81) --
	(284.00,319.76) --
	(283.99,319.68) --
	(283.99,319.64) --
	(283.99,319.60) --
	(283.98,319.58) --
	(283.98,319.57) --
	(284.04,319.36) --
	(284.05,319.31) --
	(284.08,319.21) --
	(284.05,319.11) --
	(284.04,318.97) --
	(283.95,318.73) --
	(283.93,318.69) --
	(283.86,318.43) --
	(283.71,318.22) --
	(283.39,317.89) --
	(283.17,317.66) --
	(282.78,317.24) --
	(282.56,317.11) --
	(282.48,316.92) --
	(282.38,316.79) --
	(282.32,316.70) --
	(282.25,316.56) --
	(282.28,316.51) --
	(282.15,316.04) --
	(282.08,316.02) --
	(282.06,315.96) --
	(282.06,315.92) --
	(282.10,315.92) --
	(282.08,315.77) --
	(282.05,315.80) --
	(282.09,315.43) --
	(282.09,315.15) --
	(282.11,315.07) --
	(282.14,314.98) --
	(282.16,314.92) --
	(282.17,314.88) --
	(282.05,314.85) --
	(281.71,314.78) --
	(281.60,314.76) --
	(281.61,314.72) --
	(281.63,314.60) --
	(281.63,314.58) --
	(281.64,314.53) --
	(281.65,314.43) --
	(281.66,314.37) --
	(281.68,314.29) --
	(281.69,314.26) --
	(281.70,314.21) --
	(281.78,313.71) --
	(281.88,313.17) --
	(281.97,312.63) --
	(282.07,312.08) --
	(282.17,311.53) --
	(280.44,311.22) --
	(278.70,310.91) --
	(276.97,310.60) --
	(275.24,310.30) --
	(275.14,310.86) --
	(275.04,311.40) --
	(274.95,311.94) --
	(274.81,312.72) --
	(274.76,313.01) --
	(274.64,312.99) --
	(274.62,313.08) --
	(274.60,313.21) --
	(274.60,313.25) --
	(274.58,313.32) --
	(274.56,313.43) --
	(274.55,313.52) --
	(274.66,313.54) --
	(274.56,314.09) --
	(274.53,314.27) --
	(274.51,314.38) --
	(274.47,314.62) --
	(274.38,315.16) --
	(274.28,315.70) --
	(274.19,316.24) --
	(274.09,316.77) --
	(274.00,317.31) --
	(273.97,317.48) --
	(273.97,317.54) --
	(273.96,317.63) --
	(273.96,317.67) --
	(273.81,317.73) --
	(273.35,317.91) --
	(272.98,318.06) --
	(272.85,318.11) --
	(272.44,318.27) --
	(272.30,318.34) --
	(272.29,318.38) --
	(272.57,318.45) --
	(273.02,318.50) --
	(273.77,318.61) --
	(275.51,318.85) --
	(276.18,318.95) --
	(276.55,319.00) --
	(277.08,319.07) --
	(277.19,319.09) --
	(277.09,319.52) --
	(276.97,320.15) --
	(276.90,320.69) --
	(276.83,321.19) --
	(276.74,321.77) --
	(276.64,322.51) --
	(276.52,323.31) --
	(276.43,323.97) --
	(276.39,324.20) --
	(276.26,325.27) --
	(276.84,325.35) --
	(277.13,325.40) --
	(277.46,325.45) --
	(277.64,325.48) --
	(277.85,325.50) --
	(278.72,324.62) --
	(279.30,324.04) --
	(279.39,323.94) --
	(279.76,323.62) --
	(280.14,323.28) --
	(280.68,322.80) --
	(281.22,322.33) --
	(281.59,322.74) --
	(281.77,322.93) --
	(282.08,323.27) --
	(282.33,323.55) --
	(282.45,323.68) --
	(282.65,323.90) --
	(282.74,323.88) --
	(282.74,323.88) --
	(282.74,323.88) --
	(282.83,323.86) --
	(282.83,323.86) --
	(282.83,323.86) --
	(282.93,323.86) --
	(283.02,323.86) --
	(283.11,323.87) --
	(284.17,324.08) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(124.35,125.54) --
	(124.24,125.36) --
	(124.17,125.17) --
	(124.18,124.84) --
	(124.26,124.55) --
	(124.31,124.35) --
	(124.43,123.91) --
	(124.45,123.80) --
	(124.46,123.69) --
	(124.46,123.69) --
	(124.46,123.58) --
	(124.45,123.46) --
	(124.45,123.46) --
	(124.45,123.46) --
	(124.43,123.35) --
	(124.44,123.25) --
	(124.40,123.02) --
	(124.30,122.81) --
	(123.99,122.39) --
	(123.75,122.14) --
	(123.64,122.01) --
	(123.27,121.63) --
	(122.85,121.26) --
	(122.45,120.90) --
	(122.98,120.52) --
	(123.18,120.37) --
	(123.36,120.25) --
	(123.47,120.17) --
	(124.28,119.51) --
	(125.08,118.87) --
	(125.52,118.54) --
	(125.92,118.22) --
	(126.33,117.90) --
	(126.80,117.52) --
	(127.25,117.16) --
	(127.28,117.14) --
	(127.79,117.81) --
	(128.11,118.23) --
	(128.45,118.66) --
	(128.75,119.07) --
	(128.79,119.04) --
	(129.69,118.33) --
	(130.81,117.44) --
	(131.25,117.14) --
	(131.67,116.85) --
	(132.09,116.57) --
	(132.53,116.29) --
	(132.64,116.21) --
	(133.05,115.93) --
	(133.39,115.70) --
	(133.80,115.41) --
	(134.21,115.09) --
	(134.33,114.98) --
	(134.46,114.87) --
	(134.58,114.77) --
	(134.72,114.67) --
	(134.85,114.57) --
	(134.99,114.48) --
	(135.13,114.39) --
	(135.27,114.30) --
	(135.42,114.22) --
	(135.56,114.15) --
	(136.59,113.52) --
	(136.43,113.37) --
	(136.10,112.96) --
	(135.84,112.47) --
	(135.64,111.83) --
	(135.50,111.39) --
	(135.51,111.19) --
	(135.77,111.00) --
	(135.79,110.95) --
	(135.78,110.92) --
	(135.75,110.88) --
	(135.71,110.88) --
	(135.05,111.33) --
	(134.79,111.16) --
	(134.36,110.57) --
	(133.91,109.83) --
	(133.67,109.16) --
	(133.79,109.05) --
	(133.80,109.01) --
	(133.77,109.00) --
	(133.66,109.08) --
	(133.13,109.47) --
	(132.91,109.63) --
	(132.90,109.71) --
	(132.92,109.75) --
	(132.92,109.78) --
	(132.92,109.82) --
	(132.88,109.85) --
	(132.83,109.87) --
	(132.77,109.88) --
	(132.56,109.88) --
	(132.39,109.85) --
	(132.20,109.72) --
	(131.71,109.18) --
	(131.40,108.78) --
	(131.31,108.67) --
	(131.20,108.52) --
	(130.97,108.20) --
	(130.72,107.86) --
	(130.33,107.13) --
	(130.20,106.89) --
	(129.94,106.38) --
	(129.31,105.17) --
	(129.23,105.12) --
	(129.18,105.09) --
	(128.97,105.31) --
	(128.65,105.79) --
	(128.37,106.13) --
	(128.29,106.21) --
	(128.09,106.44) --
	(127.17,106.09) --
	(126.28,107.19) --
	(125.92,107.66) --
	(126.07,107.80) --
	(125.58,108.35) --
	(125.53,108.41) --
	(124.79,109.05) --
	(123.69,110.00) --
	(123.07,110.55) --
	(122.94,110.65) --
	(121.98,111.47) --
	(121.11,112.17) --
	(121.09,112.20) --
	(120.62,111.63) --
	(120.15,111.06) --
	(119.70,110.51) --
	(119.32,110.06) --
	(118.94,109.72) --
	(118.55,109.35) --
	(117.76,108.51) --
	(117.74,108.53) --
	(117.42,108.85) --
	(117.08,109.22) --
	(116.73,109.59) --
	(116.10,110.27) --
	(115.35,111.09) --
	(115.28,111.16) --
	(115.20,111.25) --
	(114.54,111.94) --
	(114.92,112.42) --
	(115.37,112.74) --
	(115.82,113.01) --
	(116.30,113.36) --
	(116.38,113.46) --
	(116.45,113.56) --
	(116.50,113.67) --
	(116.55,113.79) --
	(116.59,113.91) --
	(116.62,114.03) --
	(116.83,114.84) --
	(117.31,115.40) --
	(117.48,115.59) --
	(117.63,115.81) --
	(117.80,116.36) --
	(118.06,116.84) --
	(118.59,117.61) --
	(118.20,117.78) --
	(117.69,117.93) --
	(116.95,118.16) --
	(116.76,118.24) --
	(116.57,118.34) --
	(116.39,118.45) --
	(116.21,118.56) --
	(116.03,118.69) --
	(115.87,118.83) --
	(115.21,119.24) --
	(114.52,119.67) --
	(114.03,119.98) --
	(113.74,120.16) --
	(113.15,120.52) --
	(113.03,120.58) --
	(112.27,121.00) --
	(111.41,121.47) --
	(111.62,121.94) --
	(111.70,122.14) --
	(111.61,122.66) --
	(111.52,123.21) --
	(112.85,123.43) --
	(113.27,123.50) --
	(113.76,123.58) --
	(114.76,123.74) --
	(114.95,123.77) --
	(115.57,123.86) --
	(115.96,123.92) --
	(116.28,123.97) --
	(116.94,124.08) --
	(117.41,124.15) --
	(117.53,124.17) --
	(117.66,124.20) --
	(117.78,124.23) --
	(117.90,124.27) --
	(118.01,124.30) --
	(118.13,124.35) --
	(118.45,124.49) --
	(119.02,124.76) --
	(119.95,125.18) --
	(120.04,125.22) --
	(120.61,125.47) --
	(120.78,125.55) --
	(120.89,125.60) --
	(120.93,125.68) --
	(120.98,125.76) --
	(121.02,125.84) --
	(121.05,125.93) --
	(121.09,126.01) --
	(121.12,126.10) --
	(121.14,126.18) --
	(121.17,126.27) --
	(121.19,126.36) --
	(121.21,126.45) --
	(121.45,126.39) --
	(122.03,126.15) --
	(122.31,126.08) --
	(122.92,126.05) --
	(123.24,126.03) --
	(123.33,126.01) --
	(123.33,126.01) --
	(123.33,126.01) --
	(123.42,125.99) --
	(123.42,125.99) --
	(123.42,125.99) --
	(123.50,125.95) --
	(123.50,125.95) --
	(123.50,125.95) --
	(123.58,125.90) --
	(123.58,125.90) --
	(123.58,125.90) --
	(123.66,125.85) --
	(123.66,125.85) --
	(123.66,125.85) --
	(123.72,125.79) --
	(124.03,125.52) --
	(124.10,125.51) --
	(124.10,125.51) --
	(124.10,125.51) --
	(124.16,125.51) --
	(124.16,125.51) --
	(124.16,125.51) --
	(124.23,125.51) --
	(124.23,125.51) --
	(124.23,125.51) --
	(124.29,125.52) --
	(124.29,125.52) --
	(124.29,125.52) --
	(124.35,125.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(147.00,148.80) --
	(146.29,148.89) --
	(145.94,148.98) --
	(145.87,149.00) --
	(145.57,149.10) --
	(145.10,149.25) --
	(144.80,149.35) --
	(144.28,149.63) --
	(143.82,149.88) --
	(143.37,150.12) --
	(142.92,150.36) --
	(142.50,150.59) --
	(141.95,150.90) --
	(141.75,151.01) --
	(140.48,151.67) --
	(139.89,151.88) --
	(139.68,151.94) --
	(139.48,151.99) --
	(139.27,152.02) --
	(139.06,152.04) --
	(138.86,152.05) --
	(138.12,152.04) --
	(138.08,152.04) --
	(137.81,152.04) --
	(137.75,152.12) --
	(137.62,152.29) --
	(137.41,152.59) --
	(137.33,152.71) --
	(136.92,153.38) --
	(136.62,153.76) --
	(136.24,154.16) --
	(136.16,154.23) --
	(135.83,154.55) --
	(135.36,155.01) --
	(135.09,155.45) --
	(134.83,155.89) --
	(134.56,156.37) --
	(135.10,156.70) --
	(135.47,157.14) --
	(135.78,157.57) --
	(135.95,157.83) --
	(136.13,158.08) --
	(136.32,158.33) --
	(136.52,158.57) --
	(136.73,158.80) --
	(137.60,159.73) --
	(137.95,160.11) --
	(138.59,160.79) --
	(139.97,162.29) --
	(140.94,163.34) --
	(141.32,163.94) --
	(142.54,166.38) --
	(142.59,166.46) --
	(142.64,166.54) --
	(142.70,166.61) --
	(142.76,166.68) --
	(142.83,166.74) --
	(142.95,166.84) --
	(143.05,166.95) --
	(143.14,167.07) --
	(143.23,167.19) --
	(143.30,167.33) --
	(143.56,167.75) --
	(143.83,168.19) --
	(144.62,169.47) --
	(144.93,169.33) --
	(145.09,169.24) --
	(145.93,168.22) --
	(146.40,167.61) --
	(146.74,167.18) --
	(147.08,166.74) --
	(146.90,166.53) --
	(147.45,166.14) --
	(148.03,165.73) --
	(147.66,165.22) --
	(147.62,165.16) --
	(147.58,165.10) --
	(147.56,165.03) --
	(147.54,164.96) --
	(147.53,164.89) --
	(147.53,164.82) --
	(147.51,164.75) --
	(147.48,164.68) --
	(147.45,164.62) --
	(147.40,164.56) --
	(147.31,164.53) --
	(146.94,164.54) --
	(146.84,164.58) --
	(146.73,164.60) --
	(146.62,164.62) --
	(146.51,164.62) --
	(146.39,164.60) --
	(146.29,164.58) --
	(146.18,164.54) --
	(146.14,164.51) --
	(146.03,164.42) --
	(145.92,164.33) --
	(145.82,164.22) --
	(145.73,164.11) --
	(145.65,163.99) --
	(145.58,163.86) --
	(145.52,163.73) --
	(145.07,162.50) --
	(144.90,161.14) --
	(144.83,160.69) --
	(144.77,160.28) --
	(144.70,159.90) --
	(144.70,159.87) --
	(144.58,159.33) --
	(144.54,158.98) --
	(144.47,158.37) --
	(144.45,158.17) --
	(144.43,157.94) --
	(144.33,157.43) --
	(144.15,156.93) --
	(143.92,156.46) --
	(143.68,156.01) --
	(143.52,155.71) --
	(143.44,155.55) --
	(143.43,155.49) --
	(143.43,155.49) --
	(143.43,155.49) --
	(143.43,155.43) --
	(143.43,155.43) --
	(143.43,155.43) --
	(143.45,155.38) --
	(143.45,155.38) --
	(143.45,155.38) --
	(143.47,155.32) --
	(143.47,155.32) --
	(143.47,155.32) --
	(143.51,155.28) --
	(143.56,155.19) --
	(143.61,155.09) --
	(143.64,154.98) --
	(143.67,154.88) --
	(143.79,154.05) --
	(143.95,154.19) --
	(144.32,154.55) --
	(144.38,154.61) --
	(144.78,155.00) --
	(145.18,155.39) --
	(145.24,155.46) --
	(145.58,155.78) --
	(145.73,155.92) --
	(146.00,156.18) --
	(146.04,156.22) --
	(146.32,156.49) --
	(146.89,157.04) --
	(147.25,157.39) --
	(147.88,157.97) --
	(148.22,158.21) --
	(148.98,158.74) --
	(149.18,158.88) --
	(149.60,159.17) --
	(150.38,159.70) --
	(150.93,160.08) --
	(150.99,160.13) --
	(151.38,160.39) --
	(152.10,160.89) --
	(152.37,160.44) --
	(152.55,160.14) --
	(152.78,159.74) --
	(152.82,159.67) --
	(152.88,159.57) --
	(152.89,159.46) --
	(152.90,159.32) --
	(152.89,159.17) --
	(152.89,159.14) --
	(152.87,159.03) --
	(152.84,158.89) --
	(152.83,158.85) --
	(152.80,158.75) --
	(152.74,158.62) --
	(152.68,158.50) --
	(152.61,158.38) --
	(152.50,158.23) --
	(152.42,158.12) --
	(152.39,158.08) --
	(152.26,157.94) --
	(152.13,157.82) --
	(152.10,157.79) --
	(151.99,157.70) --
	(151.84,157.60) --
	(151.69,157.50) --
	(151.55,157.40) --
	(151.42,157.28) --
	(151.29,157.16) --
	(151.18,157.04) --
	(151.07,156.90) --
	(150.97,156.76) --
	(150.69,156.34) --
	(150.55,156.04) --
	(150.49,155.92) --
	(150.03,154.88) --
	(149.79,154.36) --
	(149.68,154.11) --
	(149.45,153.60) --
	(149.26,153.17) --
	(149.10,152.81) --
	(148.77,152.10) --
	(148.36,151.19) --
	(148.22,150.89) --
	(148.09,150.65) --
	(147.96,150.41) --
	(147.81,150.18) --
	(147.48,149.62) --
	(147.14,149.05) --
	(147.10,148.98) --
	(147.04,148.87) --
	(147.00,148.80) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(208.05,206.15) --
	(208.05,206.11) --
	(208.06,206.04) --
	(207.94,205.57) --
	(207.79,205.00) --
	(207.69,204.66) --
	(207.63,204.42) --
	(207.52,204.08) --
	(207.40,203.84) --
	(207.37,203.78) --
	(207.17,203.38) --
	(206.92,202.90) --
	(206.68,202.43) --
	(208.09,201.69) --
	(209.11,201.18) --
	(210.46,200.82) --
	(210.35,200.41) --
	(210.44,200.35) --
	(210.44,200.35) --
	(210.51,200.28) --
	(210.51,200.28) --
	(210.59,200.20) --
	(210.65,200.11) --
	(210.65,200.11) --
	(210.65,200.11) --
	(210.70,200.02) --
	(210.70,200.02) --
	(210.70,200.02) --
	(210.75,199.93) --
	(210.80,199.81) --
	(210.84,199.70) --
	(210.87,199.58) --
	(210.89,199.46) --
	(210.91,199.34) --
	(210.91,199.25) --
	(210.91,199.16) --
	(210.90,199.07) --
	(210.89,198.98) --
	(210.88,198.90) --
	(210.86,198.83) --
	(210.84,198.75) --
	(210.81,198.63) --
	(210.78,198.56) --
	(210.63,198.49) --
	(210.37,198.38) --
	(210.18,198.37) --
	(209.95,198.34) --
	(209.70,197.80) --
	(209.43,197.34) --
	(209.15,196.88) --
	(208.87,196.43) --
	(208.58,195.98) --
	(208.30,195.53) --
	(208.01,195.08) --
	(207.73,194.63) --
	(207.44,194.18) --
	(207.16,193.73) --
	(206.88,193.28) --
	(206.59,192.83) --
	(206.30,192.37) --
	(206.02,191.93) --
	(205.74,191.47) --
	(205.45,191.02) --
	(205.16,190.58) --
	(204.88,190.12) --
	(204.71,189.86) --
	(204.68,189.88) --
	(204.65,189.88) --
	(204.62,189.89) --
	(204.59,189.89) --
	(204.55,189.88) --
	(204.52,189.87) --
	(204.49,189.86) --
	(204.46,189.84) --
	(204.44,189.82) --
	(204.42,189.80) --
	(203.25,190.53) --
	(202.97,190.08) --
	(202.68,189.63) --
	(202.30,189.04) --
	(201.98,188.63) --
	(201.63,188.20) --
	(200.84,188.87) --
	(200.78,188.94) --
	(200.71,189.03) --
	(200.66,189.11) --
	(200.62,189.21) --
	(200.48,189.21) --
	(200.41,189.22) --
	(200.38,189.26) --
	(199.96,190.04) --
	(199.58,190.73) --
	(199.55,190.69) --
	(199.49,190.61) --
	(199.15,190.20) --
	(198.82,189.78) --
	(198.49,189.36) --
	(197.96,189.79) --
	(197.24,190.36) --
	(196.01,191.33) --
	(195.96,191.37) --
	(195.90,191.41) --
	(194.93,192.20) --
	(195.24,192.64) --
	(195.42,192.88) --
	(195.49,192.97) --
	(195.55,193.05) --
	(195.56,193.07) --
	(195.48,193.20) --
	(195.52,193.22) --
	(195.59,193.25) --
	(195.85,193.53) --
	(195.95,193.70) --
	(196.00,193.80) --
	(196.03,193.88) --
	(196.04,193.91) --
	(196.05,193.94) --
	(196.07,194.00) --
	(195.98,194.22) --
	(195.54,194.89) --
	(195.36,195.24) --
	(195.18,195.60) --
	(195.12,195.52) --
	(195.07,195.46) --
	(194.93,195.77) --
	(194.91,195.83) --
	(194.56,196.55) --
	(194.52,196.64) --
	(194.48,196.72) --
	(194.39,196.90) --
	(194.33,197.03) --
	(194.19,197.30) --
	(194.06,197.58) --
	(193.97,197.77) --
	(194.01,197.84) --
	(194.05,197.94) --
	(194.25,198.23) --
	(194.29,198.25) --
	(194.63,198.79) --
	(194.79,199.04) --
	(194.91,199.23) --
	(195.08,199.50) --
	(195.48,200.12) --
	(195.61,200.31) --
	(195.79,200.56) --
	(195.91,200.69) --
	(195.98,200.77) --
	(196.06,200.82) --
	(196.14,200.86) --
	(196.22,200.91) --
	(196.30,200.94) --
	(196.38,200.97) --
	(196.47,201.00) --
	(196.55,201.02) --
	(196.61,201.01) --
	(196.70,201.02) --
	(196.79,201.02) --
	(196.87,201.02) --
	(196.96,201.02) --
	(197.05,201.01) --
	(197.08,201.02) --
	(197.26,201.00) --
	(197.27,200.99) --
	(197.40,200.97) --
	(198.46,200.74) --
	(198.64,201.05) --
	(198.93,201.51) --
	(199.19,201.97) --
	(199.24,202.57) --
	(199.24,202.64) --
	(199.43,203.02) --
	(199.70,203.53) --
	(199.94,204.00) --
	(200.18,204.49) --
	(200.37,204.39) --
	(200.82,204.15) --
	(201.06,204.63) --
	(202.17,204.06) --
	(203.46,203.39) --
	(203.52,203.36) --
	(203.77,203.84) --
	(204.01,204.32) --
	(204.25,204.79) --
	(204.50,205.26) --
	(204.73,205.74) --
	(204.98,206.21) --
	(205.22,206.69) --
	(205.41,207.13) --
	(205.43,207.18) --
	(205.62,207.50) --
	(205.96,206.90) --
	(206.34,206.72) --
	(206.81,206.50) --
	(206.87,206.48) --
	(207.44,206.33) --
	(208.05,206.15) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(152.08,172.45) --
	(152.08,172.40) --
	(151.57,172.34) --
	(151.58,172.24) --
	(151.54,172.23) --
	(151.57,171.92) --
	(153.23,172.10) --
	(153.26,171.87) --
	(153.24,171.85) --
	(151.61,171.67) --
	(151.63,171.46) --
	(151.71,171.46) --
	(151.71,171.47) --
	(152.12,171.52) --
	(152.12,171.51) --
	(152.18,171.51) --
	(152.18,171.52) --
	(152.35,171.54) --
	(152.35,171.49) --
	(152.18,171.46) --
	(152.18,171.47) --
	(152.12,171.47) --
	(152.12,171.46) --
	(151.94,171.44) --
	(151.94,171.45) --
	(151.90,171.44) --
	(151.90,171.43) --
	(151.71,171.41) --
	(151.71,171.42) --
	(151.66,171.42) --
	(151.64,171.40) --
	(151.82,170.10) --
	(151.94,169.26) --
	(151.66,168.06) --
	(151.81,167.03) --
	(151.85,166.75) --
	(151.96,166.70) --
	(154.66,165.61) --
	(154.60,165.43) --
	(151.89,166.52) --
	(151.88,166.49) --
	(152.12,164.85) --
	(152.12,164.84) --
	(152.15,164.81) --
	(152.15,164.78) --
	(152.15,164.76) --
	(152.18,164.75) --
	(152.24,164.39) --
	(152.00,164.35) --
	(151.96,164.31) --
	(151.97,164.22) --
	(152.01,164.18) --
	(152.09,163.70) --
	(152.26,162.49) --
	(152.84,161.36) --
	(152.85,161.33) --
	(152.89,161.23) --
	(152.94,161.13) --
	(152.98,161.07) --
	(153.02,161.03) --
	(153.07,161.01) --
	(153.09,161.00) --
	(153.11,160.99) --
	(153.13,160.97) --
	(153.21,160.83) --
	(153.22,160.79) --
	(153.22,160.77) --
	(153.22,160.75) --
	(153.23,160.73) --
	(153.25,160.69) --
	(153.26,160.68) --
	(153.29,160.61) --
	(153.32,160.58) --
	(153.33,160.56) --
	(153.35,160.52) --
	(153.38,160.46) --
	(153.38,160.44) --
	(153.40,160.39) --
	(153.42,160.37) --
	(153.45,160.33) --
	(153.49,160.25) --
	(153.50,160.23) --
	(153.50,160.21) --
	(153.50,160.18) --
	(153.53,160.13) --
	(153.55,160.11) --
	(153.56,160.11) --
	(153.57,160.11) --
	(153.59,160.12) --
	(153.60,160.12) --
	(153.61,160.10) --
	(153.61,160.09) --
	(153.60,160.09) --
	(153.59,160.08) --
	(153.60,160.06) --
	(153.61,160.06) --
	(153.62,160.03) --
	(153.63,160.04) --
	(153.67,159.99) --
	(153.66,159.98) --
	(153.68,159.95) --
	(153.84,159.86) --
	(153.99,159.72) --
	(153.98,159.71) --
	(154.24,159.46) --
	(154.45,159.27) --
	(154.46,159.27) --
	(155.12,158.64) --
	(155.41,158.36) --
	(155.43,158.31) --
	(155.53,158.22) --
	(155.57,158.27) --
	(155.57,158.27) --
	(155.57,158.27) --
	(155.83,158.57) --
	(155.86,158.54) --
	(155.59,158.22) --
	(155.57,158.20) --
	(155.69,158.09) --
	(156.05,158.51) --
	(156.12,158.45) --
	(155.76,158.02) --
	(155.42,157.60) --
	(155.57,157.46) --
	(155.78,157.70) --
	(155.98,157.52) --
	(156.11,157.63) --
	(156.29,157.47) --
	(156.30,157.48) --
	(156.39,157.38) --
	(156.74,157.74) --
	(156.79,157.68) --
	(156.32,157.19) --
	(156.69,156.85) --
	(156.93,157.11) --
	(156.99,157.05) --
	(156.75,156.80) --
	(156.83,156.73) --
	(156.99,156.71) --
	(157.01,156.70) --
	(157.04,156.69) --
	(157.06,156.67) --
	(157.07,156.66) --
	(157.09,156.63) --
	(157.09,156.60) --
	(157.09,156.57) --
	(157.08,156.54) --
	(157.07,156.51) --
	(157.12,156.46) --
	(157.19,156.39) --
	(157.57,155.87) --
	(157.57,155.87) --
	(158.17,155.15) --
	(158.39,154.85) --
	(158.54,154.46) --
	(158.62,154.26) --
	(158.75,153.84) --
	(158.79,153.85) --
	(158.84,153.67) --
	(158.82,153.50) --
	(158.86,153.30) --
	(158.92,153.14) --
	(159.01,153.00) --
	(159.07,153.03) --
	(159.15,153.08) --
	(159.16,153.07) --
	(159.20,153.09) --
	(159.20,153.10) --
	(159.29,153.15) --
	(159.28,153.18) --
	(159.27,153.23) --
	(159.25,153.29) --
	(159.25,153.31) --
	(159.23,153.38) --
	(159.23,153.40) --
	(159.21,153.48) --
	(159.20,153.50) --
	(159.19,153.54) --
	(159.18,153.60) --
	(159.18,153.61) --
	(159.20,153.61) --
	(159.20,153.64) --
	(159.09,153.66) --
	(159.09,153.67) --
	(159.20,153.66) --
	(159.34,153.11) --
	(159.19,153.03) --
	(159.19,153.02) --
	(159.05,152.94) --
	(159.16,152.94) --
	(159.26,152.88) --
	(159.47,152.86) --
	(159.49,152.85) --
	(159.50,152.84) --
	(159.52,152.83) --
	(159.53,152.81) --
	(159.54,152.80) --
	(159.58,152.74) --
	(159.62,152.69) --
	(159.65,152.63) --
	(159.68,152.57) --
	(159.71,152.51) --
	(159.76,152.44) --
	(159.82,152.36) --
	(159.83,152.32) --
	(159.81,152.28) --
	(159.74,152.24) --
	(159.70,152.19) --
	(159.70,152.13) --
	(159.72,152.05) --
	(160.01,151.61) --
	(160.07,151.58) --
	(160.07,151.52) --
	(160.15,151.40) --
	(160.47,151.07) --
	(160.69,150.80) --
	(160.81,150.64) --
	(160.83,150.56) --
	(160.89,150.44) --
	(160.90,150.36) --
	(160.92,150.28) --
	(160.98,150.12) --
	(160.40,149.77) --
	(160.46,149.67) --
	(160.33,149.61) --
	(158.96,148.85) --
	(158.94,148.89) --
	(156.28,147.25) --
	(156.77,146.42) --
	(156.95,146.06) --
	(157.22,145.71) --
	(157.12,145.75) --
	(156.82,145.86) --
	(156.53,145.97) --
	(156.09,146.14) --
	(155.97,146.19) --
	(154.12,147.08) --
	(154.03,147.12) --
	(152.56,147.88) --
	(152.37,147.98) --
	(152.16,148.07) --
	(152.02,148.13) --
	(151.85,148.19) --
	(151.64,148.26) --
	(151.51,148.30) --
	(151.28,148.38) --
	(150.83,148.49) --
	(150.46,148.58) --
	(150.42,148.59) --
	(150.10,148.63) --
	(149.82,148.68) --
	(149.13,148.71) --
	(147.00,148.80) --
	(147.04,148.87) --
	(147.10,148.98) --
	(147.14,149.05) --
	(147.48,149.62) --
	(147.81,150.18) --
	(147.96,150.41) --
	(148.09,150.65) --
	(148.22,150.89) --
	(148.36,151.19) --
	(148.77,152.10) --
	(149.10,152.81) --
	(149.26,153.17) --
	(149.45,153.60) --
	(149.68,154.11) --
	(149.79,154.36) --
	(150.03,154.88) --
	(150.49,155.92) --
	(150.55,156.04) --
	(150.69,156.34) --
	(150.97,156.76) --
	(151.07,156.90) --
	(151.18,157.04) --
	(151.29,157.16) --
	(151.42,157.28) --
	(151.55,157.40) --
	(151.69,157.50) --
	(151.84,157.60) --
	(151.99,157.70) --
	(152.10,157.79) --
	(152.13,157.82) --
	(152.26,157.94) --
	(152.39,158.08) --
	(152.42,158.12) --
	(152.50,158.23) --
	(152.61,158.38) --
	(152.68,158.50) --
	(152.74,158.62) --
	(152.80,158.75) --
	(152.83,158.85) --
	(152.84,158.89) --
	(152.87,159.03) --
	(152.89,159.14) --
	(152.89,159.17) --
	(152.90,159.32) --
	(152.89,159.46) --
	(152.88,159.57) --
	(152.82,159.67) --
	(152.78,159.74) --
	(152.55,160.14) --
	(152.37,160.44) --
	(152.10,160.89) --
	(151.38,160.39) --
	(150.99,160.13) --
	(150.93,160.08) --
	(150.38,159.70) --
	(149.60,159.17) --
	(149.18,158.88) --
	(148.98,158.74) --
	(148.22,158.21) --
	(147.88,157.97) --
	(147.25,157.39) --
	(146.89,157.04) --
	(146.32,156.49) --
	(146.04,156.22) --
	(146.00,156.18) --
	(145.73,155.92) --
	(145.58,155.78) --
	(145.24,155.46) --
	(145.18,155.39) --
	(144.78,155.00) --
	(144.38,154.61) --
	(144.32,154.55) --
	(143.95,154.19) --
	(143.79,154.05) --
	(143.67,154.88) --
	(143.64,154.98) --
	(143.61,155.09) --
	(143.56,155.19) --
	(143.51,155.28) --
	(143.47,155.32) --
	(143.47,155.32) --
	(143.47,155.32) --
	(143.45,155.38) --
	(143.45,155.38) --
	(143.45,155.38) --
	(143.43,155.43) --
	(143.43,155.43) --
	(143.43,155.43) --
	(143.43,155.49) --
	(143.43,155.49) --
	(143.43,155.49) --
	(143.44,155.55) --
	(143.52,155.71) --
	(143.68,156.01) --
	(143.92,156.46) --
	(144.15,156.93) --
	(144.33,157.43) --
	(144.43,157.94) --
	(144.45,158.17) --
	(144.47,158.37) --
	(144.54,158.98) --
	(144.58,159.33) --
	(144.70,159.87) --
	(144.70,159.90) --
	(144.77,160.28) --
	(144.83,160.69) --
	(144.90,161.14) --
	(145.07,162.50) --
	(145.52,163.73) --
	(145.58,163.86) --
	(145.65,163.99) --
	(145.73,164.11) --
	(145.82,164.22) --
	(145.92,164.33) --
	(146.03,164.42) --
	(146.14,164.51) --
	(146.18,164.54) --
	(146.29,164.58) --
	(146.39,164.60) --
	(146.51,164.62) --
	(146.62,164.62) --
	(146.73,164.60) --
	(146.84,164.58) --
	(146.94,164.54) --
	(147.31,164.53) --
	(147.40,164.56) --
	(147.45,164.62) --
	(147.48,164.68) --
	(147.51,164.75) --
	(147.53,164.82) --
	(147.53,164.89) --
	(147.54,164.96) --
	(147.56,165.03) --
	(147.58,165.10) --
	(147.62,165.16) --
	(147.66,165.22) --
	(148.03,165.73) --
	(147.45,166.14) --
	(146.90,166.53) --
	(147.08,166.74) --
	(146.74,167.18) --
	(146.40,167.61) --
	(145.93,168.22) --
	(145.09,169.24) --
	(144.93,169.33) --
	(144.62,169.47) --
	(145.36,170.56) --
	(145.64,170.74) --
	(145.76,170.81) --
	(146.17,171.02) --
	(146.87,171.47) --
	(147.56,171.99) --
	(148.56,172.70) --
	(148.60,172.71) --
	(148.64,172.72) --
	(148.68,172.73) --
	(148.72,172.73) --
	(148.76,172.72) --
	(148.80,172.71) --
	(148.84,172.70) --
	(148.87,172.68) --
	(148.91,172.65) --
	(148.93,172.62) --
	(149.07,172.57) --
	(149.59,172.34) --
	(149.67,172.31) --
	(150.13,172.33) --
	(150.54,172.34) --
	(150.67,172.34) --
	(150.73,172.34) --
	(150.75,172.34) --
	(150.78,172.34) --
	(150.88,172.35) --
	(151.42,172.39) --
	(151.67,172.42) --
	(152.08,172.45) --
	cycle;
\definecolor{fillColor}{RGB}{253,201,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(319.17,241.38) --
	(318.65,241.19) --
	(318.15,241.01) --
	(317.65,240.83) --
	(317.14,240.65) --
	(316.63,240.43) --
	(316.14,240.21) --
	(315.75,240.05) --
	(315.54,239.96) --
	(315.06,239.75) --
	(314.57,239.54) --
	(314.29,239.41) --
	(314.08,239.32) --
	(313.61,239.12) --
	(313.12,238.91) --
	(312.63,238.69) --
	(312.33,238.56) --
	(312.14,238.48) --
	(311.65,238.27) --
	(311.17,238.09) --
	(311.14,238.09) --
	(311.13,238.13) --
	(311.05,238.40) --
	(310.97,238.66) --
	(310.83,239.10) --
	(310.52,240.06) --
	(310.30,240.75) --
	(310.13,241.27) --
	(309.98,241.76) --
	(309.95,242.17) --
	(309.97,242.47) --
	(309.92,242.52) --
	(309.91,242.73) --
	(309.88,242.95) --
	(309.71,243.25) --
	(309.65,243.38) --
	(309.60,243.51) --
	(309.56,243.64) --
	(309.53,243.78) --
	(309.51,243.92) --
	(309.53,244.63) --
	(309.53,245.01) --
	(309.21,246.02) --
	(308.76,247.07) --
	(308.82,247.27) --
	(308.44,247.14) --
	(308.45,247.21) --
	(308.69,247.32) --
	(308.53,247.30) --
	(308.51,247.39) --
	(308.50,247.42) --
	(308.67,247.46) --
	(308.80,247.49) --
	(309.11,247.58) --
	(309.63,247.77) --
	(310.04,247.92) --
	(310.44,248.07) --
	(310.48,248.08) --
	(310.51,248.09) --
	(310.98,248.26) --
	(311.50,248.44) --
	(312.01,248.63) --
	(312.50,248.80) --
	(312.89,248.95) --
	(312.99,248.98) --
	(313.49,249.17) --
	(313.98,249.33) --
	(314.00,249.34) --
	(314.03,249.35) --
	(314.53,249.54) --
	(315.05,249.73) --
	(315.52,249.90) --
	(315.81,250.01) --
	(316.03,250.09) --
	(316.57,250.29) --
	(316.79,250.36) --
	(317.01,250.44) --
	(317.10,250.47) --
	(317.22,250.51) --
	(317.41,250.58) --
	(317.59,250.64) --
	(317.99,250.74) --
	(318.59,250.88) --
	(318.89,250.94) --
	(320.17,251.18) --
	(320.21,251.19) --
	(320.22,251.16) --
	(320.29,250.95) --
	(320.88,249.31) --
	(321.04,248.81) --
	(321.08,248.64) --
	(321.22,248.09) --
	(321.36,247.55) --
	(321.51,247.00) --
	(321.67,246.46) --
	(321.84,245.92) --
	(322.16,245.05) --
	(322.77,243.73) --
	(323.38,242.60) --
	(323.40,242.56) --
	(323.35,242.55) --
	(322.59,242.37) --
	(322.16,242.27) --
	(321.72,242.16) --
	(321.33,242.07) --
	(321.19,242.04) --
	(320.68,241.92) --
	(320.17,241.74) --
	(319.67,241.56) --
	(319.17,241.38) --
	cycle;
\definecolor{fillColor}{RGB}{245,233,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(357.16,239.16) --
	(357.12,239.16) --
	(356.36,239.02) --
	(355.12,238.81) --
	(354.63,238.73) --
	(354.11,238.65) --
	(352.75,238.28) --
	(351.56,237.85) --
	(351.10,237.70) --
	(350.62,237.51) --
	(350.32,237.41) --
	(350.13,237.34) --
	(350.10,237.34) --
	(350.10,237.33) --
	(349.99,237.30) --
	(349.84,237.25) --
	(349.40,237.09) --
	(349.20,237.02) --
	(349.15,237.00) --
	(349.11,236.98) --
	(349.10,236.98) --
	(348.98,236.93) --
	(348.90,236.90) --
	(348.57,236.78) --
	(348.11,236.57) --
	(347.63,236.31) --
	(347.26,236.12) --
	(347.15,236.07) --
	(347.14,236.11) --
	(347.04,236.46) --
	(346.17,236.21) --
	(346.02,236.72) --
	(345.87,237.23) --
	(345.72,237.74) --
	(345.57,238.26) --
	(345.42,238.77) --
	(345.29,239.25) --
	(345.28,239.30) --
	(345.20,239.33) --
	(344.57,239.54) --
	(344.07,239.69) --
	(343.71,239.80) --
	(343.56,239.84) --
	(343.29,239.92) --
	(343.02,240.00) --
	(342.53,240.15) --
	(342.06,240.29) --
	(341.49,240.46) --
	(341.36,240.50) --
	(340.99,240.61) --
	(340.63,240.72) --
	(340.22,240.84) --
	(339.99,240.91) --
	(339.32,241.10) --
	(339.14,241.15) --
	(339.08,241.17) --
	(338.32,241.40) --
	(338.28,241.42) --
	(338.27,241.42) --
	(338.19,241.44) --
	(338.12,241.46) --
	(338.09,241.47) --
	(337.68,241.59) --
	(337.37,241.70) --
	(337.30,241.71) --
	(336.88,242.12) --
	(336.82,242.20) --
	(336.77,242.29) --
	(336.73,242.39) --
	(336.72,242.44) --
	(336.70,242.49) --
	(336.68,242.59) --
	(336.67,242.69) --
	(336.66,242.89) --
	(336.65,243.00) --
	(336.64,243.08) --
	(336.96,243.42) --
	(337.30,243.78) --
	(337.77,244.23) --
	(338.78,245.31) --
	(339.16,245.78) --
	(339.55,246.30) --
	(339.59,246.36) --
	(339.63,246.42) --
	(340.35,247.57) --
	(340.52,247.86) --
	(340.61,247.99) --
	(340.83,248.31) --
	(341.01,248.52) --
	(341.26,248.77) --
	(341.49,248.99) --
	(341.86,249.24) --
	(342.23,249.49) --
	(342.94,249.97) --
	(343.06,250.06) --
	(343.64,250.46) --
	(343.99,250.76) --
	(344.01,250.78) --
	(344.04,250.81) --
	(344.74,251.47) --
	(344.80,251.52) --
	(344.83,251.56) --
	(345.51,252.36) --
	(345.76,252.71) --
	(345.87,252.88) --
	(346.15,253.33) --
	(346.31,253.61) --
	(346.38,253.72) --
	(346.60,254.14) --
	(346.64,254.23) --
	(346.70,254.41) --
	(346.74,254.36) --
	(347.08,254.28) --
	(347.12,254.55) --
	(347.16,254.83) --
	(347.21,255.10) --
	(347.27,255.37) --
	(347.35,255.64) --
	(347.43,255.91) --
	(348.23,255.66) --
	(349.85,256.47) --
	(350.31,255.32) --
	(351.70,256.00) --
	(351.72,256.01) --
	(351.84,255.71) --
	(352.36,253.93) --
	(352.38,253.89) --
	(352.39,253.86) --
	(352.52,253.48) --
	(352.61,253.22) --
	(352.78,252.74) --
	(353.11,251.75) --
	(353.12,251.72) --
	(353.14,251.68) --
	(353.25,251.33) --
	(353.72,249.94) --
	(354.17,248.63) --
	(354.36,248.12) --
	(354.55,247.64) --
	(354.63,247.42) --
	(354.64,247.39) --
	(354.74,247.14) --
	(354.97,246.65) --
	(355.35,245.84) --
	(355.58,245.32) --
	(355.80,244.86) --
	(355.84,244.78) --
	(355.86,244.72) --
	(356.03,244.37) --
	(356.15,244.11) --
	(356.26,243.86) --
	(356.39,243.59) --
	(356.60,243.10) --
	(356.94,241.96) --
	(357.02,241.63) --
	(357.07,240.86) --
	(357.07,240.77) --
	(357.09,240.37) --
	(357.13,239.76) --
	(357.16,239.20) --
	(357.16,239.16) --
	cycle;
\definecolor{fillColor}{RGB}{253,181,46}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(239.61,209.27) --
	(239.63,209.08) --
	(239.68,208.78) --
	(239.69,208.69) --
	(239.72,208.53) --
	(239.73,208.48) --
	(239.75,208.29) --
	(239.76,208.22) --
	(239.80,207.99) --
	(239.83,207.82) --
	(239.83,207.78) --
	(239.84,207.74) --
	(239.84,207.70) --
	(239.88,207.44) --
	(239.96,206.89) --
	(240.05,206.34) --
	(240.13,205.80) --
	(240.21,205.25) --
	(240.29,204.70) --
	(240.38,204.15) --
	(240.46,203.61) --
	(240.54,203.06) --
	(240.59,202.81) --
	(240.08,202.85) --
	(239.65,202.88) --
	(239.04,202.93) --
	(237.57,203.03) --
	(237.46,203.09) --
	(237.38,203.19) --
	(237.37,203.27) --
	(237.36,203.32) --
	(237.35,203.37) --
	(237.34,203.44) --
	(237.32,203.55) --
	(237.30,203.62) --
	(237.29,203.69) --
	(237.28,203.76) --
	(237.27,203.85) --
	(237.24,204.00) --
	(237.23,204.08) --
	(237.22,204.15) --
	(237.21,204.23) --
	(237.19,204.36) --
	(237.17,204.46) --
	(237.17,204.52) --
	(237.16,204.57) --
	(237.15,204.62) --
	(237.14,204.69) --
	(237.13,204.78) --
	(237.09,205.08) --
	(237.08,205.15) --
	(237.06,205.32) --
	(236.99,205.88) --
	(236.91,206.43) --
	(235.05,206.15) --
	(233.40,205.90) --
	(233.31,206.44) --
	(231.65,206.19) --
	(230.00,205.94) --
	(230.08,205.39) --
	(230.17,204.85) --
	(230.25,204.30) --
	(230.28,204.04) --
	(230.35,203.75) --
	(230.37,203.55) --
	(230.08,203.57) --
	(228.65,203.67) --
	(228.06,203.72) --
	(226.99,203.79) --
	(226.90,204.35) --
	(226.82,204.90) --
	(226.74,205.45) --
	(226.65,205.99) --
	(226.57,206.54) --
	(226.49,207.09) --
	(226.41,207.64) --
	(226.32,208.18) --
	(226.24,208.73) --
	(226.16,209.28) --
	(226.08,209.83) --
	(226.00,210.37) --
	(225.91,210.92) --
	(225.83,211.47) --
	(225.75,212.01) --
	(225.66,212.56) --
	(225.58,213.11) --
	(225.50,213.66) --
	(225.42,214.20) --
	(225.41,214.26) --
	(225.40,214.31) --
	(225.34,214.75) --
	(225.25,215.30) --
	(225.17,215.85) --
	(225.17,215.91) --
	(225.16,215.97) --
	(225.12,216.22) --
	(225.11,216.29) --
	(225.08,216.47) --
	(225.08,216.47) --
	(225.06,216.62) --
	(225.05,216.69) --
	(225.03,216.85) --
	(225.02,216.93) --
	(224.95,217.37) --
	(224.93,217.49) --
	(225.47,217.57) --
	(225.52,217.58) --
	(225.73,217.61) --
	(225.77,217.62) --
	(226.12,217.67) --
	(226.17,217.68) --
	(226.52,217.73) --
	(226.71,217.76) --
	(226.76,217.77) --
	(226.83,217.78) --
	(226.88,217.79) --
	(227.11,217.82) --
	(227.16,217.83) --
	(227.39,217.87) --
	(227.44,217.87) --
	(227.70,217.91) --
	(227.76,217.92) --
	(227.98,217.96) --
	(228.20,217.80) --
	(228.43,217.63) --
	(228.65,217.46) --
	(229.01,217.20) --
	(229.22,217.04) --
	(229.43,216.88) --
	(229.88,216.57) --
	(230.12,216.38) --
	(230.18,216.33) --
	(230.23,216.30) --
	(230.24,216.29) --
	(230.29,216.25) --
	(230.49,216.10) --
	(230.67,215.97) --
	(231.07,215.67) --
	(231.50,215.35) --
	(231.74,215.17) --
	(231.83,215.10) --
	(232.01,214.98) --
	(232.15,214.87) --
	(232.19,214.84) --
	(232.55,214.57) --
	(233.00,214.23) --
	(233.50,213.85) --
	(233.50,213.85) --
	(233.60,213.77) --
	(233.68,213.71) --
	(233.94,213.52) --
	(234.08,213.42) --
	(234.25,213.29) --
	(234.49,213.10) --
	(234.85,212.84) --
	(234.92,212.79) --
	(235.35,212.46) --
	(235.47,212.37) --
	(236.01,211.97) --
	(236.07,211.93) --
	(236.44,211.65) --
	(236.70,211.44) --
	(236.91,211.29) --
	(237.33,210.97) --
	(237.76,210.65) --
	(237.81,210.62) --
	(237.96,210.50) --
	(238.19,210.33) --
	(238.61,210.01) --
	(239.03,209.69) --
	(239.19,209.57) --
	(239.47,209.37) --
	(239.61,209.27) --
	cycle;
\definecolor{fillColor}{RGB}{243,133,75}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(236.20,229.36) --
	(236.21,229.29) --
	(236.72,228.83) --
	(237.23,228.42) --
	(237.47,227.62) --
	(237.62,227.07) --
	(237.81,226.88) --
	(237.86,226.84) --
	(238.08,226.69) --
	(237.43,225.84) --
	(237.09,225.79) --
	(236.13,225.59) --
	(235.23,225.40) --
	(234.30,225.20) --
	(233.39,225.00) --
	(231.66,224.64) --
	(231.53,224.61) --
	(231.41,224.97) --
	(231.31,225.27) --
	(231.14,225.78) --
	(230.97,226.28) --
	(230.80,226.79) --
	(230.63,227.29) --
	(230.42,227.88) --
	(230.27,228.35) --
	(230.12,228.81) --
	(228.73,228.37) --
	(228.12,228.18) --
	(228.04,228.15) --
	(226.78,227.76) --
	(226.90,227.46) --
	(226.93,227.20) --
	(226.74,227.18) --
	(226.51,227.15) --
	(226.27,227.12) --
	(226.06,227.09) --
	(225.98,227.08) --
	(225.78,227.06) --
	(225.57,227.03) --
	(225.32,227.00) --
	(225.15,226.98) --
	(225.03,226.96) --
	(225.08,226.51) --
	(225.09,226.46) --
	(225.14,226.04) --
	(225.15,225.98) --
	(225.16,225.91) --
	(225.16,225.85) --
	(225.22,225.38) --
	(225.29,224.85) --
	(225.36,224.30) --
	(225.42,223.75) --
	(225.49,223.22) --
	(225.56,222.69) --
	(225.62,222.16) --
	(225.92,222.20) --
	(225.96,222.20) --
	(226.17,222.23) --
	(226.22,222.24) --
	(226.59,222.28) --
	(226.67,221.74) --
	(226.73,221.23) --
	(226.74,221.16) --
	(226.79,220.76) --
	(226.82,220.50) --
	(226.83,220.41) --
	(226.86,220.16) --
	(226.93,219.62) --
	(226.08,219.36) --
	(225.93,219.48) --
	(225.44,219.88) --
	(225.34,219.96) --
	(225.01,220.21) --
	(224.90,220.29) --
	(224.73,220.41) --
	(224.54,220.55) --
	(224.08,220.88) --
	(223.86,221.05) --
	(223.63,221.22) --
	(223.18,221.56) --
	(222.72,221.89) --
	(222.56,222.01) --
	(222.33,222.18) --
	(222.26,222.23) --
	(221.93,222.48) --
	(221.81,222.57) --
	(221.60,222.73) --
	(221.37,222.91) --
	(221.34,223.24) --
	(221.28,223.79) --
	(221.21,224.34) --
	(221.13,224.92) --
	(221.08,225.40) --
	(221.04,225.65) --
	(221.01,225.93) --
	(222.27,226.09) --
	(222.20,226.61) --
	(222.13,227.16) --
	(222.07,227.71) --
	(222.00,228.24) --
	(221.94,228.77) --
	(221.86,229.33) --
	(220.59,229.33) --
	(219.86,229.32) --
	(219.79,229.33) --
	(219.71,229.33) --
	(219.67,229.33) --
	(219.53,229.33) --
	(219.61,229.42) --
	(219.95,229.83) --
	(220.31,230.22) --
	(220.46,230.36) --
	(220.86,230.80) --
	(221.37,231.25) --
	(221.60,231.45) --
	(221.80,231.62) --
	(222.05,231.84) --
	(222.32,232.06) --
	(222.46,232.17) --
	(223.09,232.69) --
	(223.32,232.88) --
	(224.00,233.44) --
	(224.68,233.94) --
	(225.09,234.26) --
	(225.58,234.62) --
	(226.06,235.00) --
	(226.32,235.25) --
	(226.55,235.49) --
	(227.05,235.92) --
	(227.56,236.26) --
	(227.79,236.44) --
	(228.03,236.61) --
	(228.50,236.95) --
	(229.00,237.38) --
	(229.78,238.18) --
	(230.50,238.88) --
	(231.39,239.64) --
	(231.55,239.87) --
	(231.70,239.85) --
	(231.72,239.83) --
	(231.77,239.81) --
	(231.85,239.78) --
	(231.88,239.76) --
	(231.89,239.77) --
	(231.94,239.75) --
	(232.15,239.70) --
	(232.38,239.63) --
	(232.43,239.62) --
	(232.65,239.59) --
	(232.88,239.47) --
	(232.93,239.45) --
	(233.03,239.40) --
	(233.03,239.40) --
	(233.04,239.41) --
	(233.05,239.42) --
	(233.05,239.44) --
	(233.06,239.45) --
	(233.07,239.45) --
	(233.12,239.41) --
	(233.16,239.37) --
	(233.19,239.35) --
	(233.26,239.29) --
	(233.25,239.27) --
	(233.48,238.99) --
	(233.69,238.70) --
	(233.78,238.56) --
	(233.88,238.40) --
	(233.89,238.37) --
	(233.94,238.30) --
	(233.99,238.18) --
	(234.00,238.16) --
	(234.01,238.15) --
	(234.02,238.15) --
	(234.03,238.15) --
	(234.04,238.14) --
	(234.05,238.12) --
	(234.05,238.06) --
	(234.08,237.54) --
	(234.08,237.44) --
	(234.42,236.49) --
	(235.32,233.81) --
	(235.77,233.96) --
	(235.77,233.93) --
	(235.83,233.76) --
	(235.83,233.76) --
	(235.81,233.75) --
	(235.85,233.68) --
	(235.89,233.61) --
	(235.93,233.51) --
	(235.94,233.47) --
	(235.94,233.44) --
	(235.94,233.43) --
	(235.93,233.27) --
	(235.92,233.22) --
	(235.91,233.14) --
	(235.88,233.01) --
	(235.84,232.81) --
	(235.84,232.78) --
	(235.80,232.69) --
	(235.77,232.63) --
	(235.74,232.60) --
	(235.71,232.57) --
	(235.67,232.56) --
	(235.62,232.56) --
	(235.01,232.34) --
	(234.88,232.33) --
	(233.75,231.95) --
	(233.75,231.95) --
	(233.74,231.95) --
	(233.73,231.96) --
	(233.73,231.96) --
	(233.73,231.96) --
	(233.73,231.96) --
	(233.72,231.96) --
	(233.72,231.97) --
	(233.72,231.98) --
	(233.71,231.98) --
	(233.71,231.98) --
	(233.71,231.98) --
	(233.71,231.99) --
	(233.70,231.99) --
	(233.70,231.99) --
	(233.69,231.99) --
	(233.68,231.99) --
	(233.64,231.99) --
	(233.63,232.00) --
	(233.62,232.00) --
	(233.61,232.00) --
	(233.59,232.01) --
	(233.57,232.02) --
	(233.56,232.03) --
	(233.55,232.04) --
	(233.55,232.04) --
	(233.53,232.06) --
	(233.53,232.06) --
	(233.53,232.07) --
	(233.52,232.07) --
	(233.52,232.07) --
	(233.52,232.07) --
	(233.51,232.07) --
	(233.50,232.07) --
	(233.49,232.07) --
	(233.49,232.07) --
	(233.48,232.06) --
	(233.47,232.06) --
	(233.46,232.05) --
	(233.42,232.00) --
	(233.41,232.00) --
	(233.36,231.95) --
	(233.35,231.94) --
	(233.34,231.93) --
	(233.33,231.91) --
	(233.32,231.90) --
	(233.32,231.90) --
	(233.32,231.90) --
	(233.32,231.89) --
	(233.32,231.89) --
	(233.32,231.87) --
	(233.32,231.86) --
	(233.32,231.86) --
	(233.32,231.86) --
	(233.31,231.85) --
	(233.31,231.84) --
	(233.30,231.83) --
	(233.29,231.82) --
	(233.08,231.69) --
	(233.06,231.66) --
	(233.04,231.64) --
	(233.03,231.63) --
	(233.02,231.61) --
	(233.02,231.59) --
	(233.01,231.58) --
	(233.00,231.56) --
	(233.00,231.55) --
	(233.00,231.54) --
	(233.00,231.54) --
	(233.00,231.53) --
	(233.01,231.51) --
	(233.01,231.51) --
	(233.01,231.50) --
	(233.11,231.22) --
	(233.12,231.21) --
	(233.12,231.21) --
	(233.12,231.20) --
	(233.12,231.20) --
	(233.12,231.19) --
	(233.12,231.17) --
	(233.12,231.17) --
	(233.12,231.16) --
	(233.12,231.15) --
	(233.22,230.86) --
	(233.22,230.83) --
	(233.22,230.81) --
	(233.22,230.78) --
	(233.21,230.76) --
	(233.21,230.73) --
	(233.20,230.70) --
	(233.19,230.66) --
	(233.17,230.64) --
	(233.16,230.61) --
	(233.15,230.59) --
	(233.14,230.57) --
	(233.13,230.57) --
	(233.13,230.56) --
	(233.12,230.55) --
	(233.11,230.55) --
	(233.10,230.54) --
	(233.09,230.54) --
	(233.09,230.53) --
	(233.08,230.53) --
	(232.67,230.41) --
	(231.99,230.18) --
	(231.98,230.18) --
	(231.97,230.19) --
	(231.97,230.19) --
	(231.95,230.19) --
	(231.94,230.19) --
	(231.90,230.18) --
	(231.87,230.18) --
	(231.84,230.17) --
	(231.82,230.16) --
	(231.80,230.15) --
	(231.76,230.13) --
	(231.71,230.10) --
	(231.68,230.08) --
	(231.66,230.07) --
	(231.64,230.06) --
	(231.63,230.05) --
	(231.61,230.03) --
	(231.59,230.01) --
	(231.59,230.00) --
	(231.58,229.99) --
	(231.58,229.98) --
	(231.57,229.97) --
	(231.57,229.95) --
	(231.57,229.95) --
	(231.57,229.94) --
	(231.57,229.93) --
	(231.57,229.91) --
	(231.58,229.88) --
	(231.59,229.85) --
	(231.60,229.82) --
	(231.61,229.80) --
	(231.62,229.80) --
	(231.62,229.79) --
	(231.62,229.79) --
	(231.63,229.79) --
	(231.84,229.83) --
	(231.93,229.58) --
	(231.95,229.57) --
	(231.96,229.55) --
	(232.00,229.45) --
	(232.13,229.07) --
	(232.01,228.86) --
	(231.95,228.83) --
	(231.93,228.82) --
	(231.90,228.79) --
	(231.72,228.72) --
	(231.45,228.62) --
	(231.39,228.60) --
	(231.38,228.60) --
	(231.37,228.59) --
	(231.36,228.59) --
	(231.35,228.59) --
	(231.35,228.58) --
	(231.34,228.58) --
	(231.34,228.57) --
	(231.34,228.56) --
	(231.34,228.56) --
	(231.34,228.56) --
	(231.34,228.56) --
	(231.33,228.54) --
	(231.34,228.53) --
	(231.68,227.48) --
	(230.92,227.21) --
	(230.98,227.02) --
	(231.76,227.29) --
	(231.89,226.90) --
	(231.98,226.64) --
	(232.12,226.23) --
	(232.25,225.81) --
	(232.31,225.67) --
	(232.39,225.63) --
	(232.39,225.63) --
	(232.39,225.63) --
	(232.39,225.63) --
	(232.39,225.62) --
	(232.39,225.62) --
	(232.40,225.62) --
	(232.40,225.61) --
	(232.40,225.60) --
	(232.40,225.59) --
	(232.40,225.56) --
	(232.40,225.55) --
	(232.40,225.53) --
	(232.40,225.53) --
	(232.41,225.52) --
	(232.42,225.50) --
	(232.43,225.49) --
	(232.44,225.47) --
	(232.46,225.45) --
	(232.47,225.43) --
	(232.51,225.39) --
	(232.53,225.37) --
	(232.54,225.36) --
	(232.54,225.36) --
	(232.54,225.34) --
	(232.55,225.33) --
	(232.55,225.31) --
	(232.55,225.31) --
	(232.63,225.33) --
	(232.62,225.35) --
	(232.62,225.35) --
	(232.62,225.36) --
	(232.62,225.38) --
	(232.62,225.38) --
	(232.62,225.39) --
	(232.62,225.40) --
	(232.62,225.41) --
	(232.63,225.42) --
	(232.64,225.42) --
	(232.67,225.46) --
	(232.68,225.47) --
	(232.69,225.47) --
	(232.69,225.48) --
	(232.69,225.49) --
	(232.62,225.71) --
	(232.45,226.23) --
	(232.27,226.75) --
	(232.18,227.04) --
	(231.96,227.68) --
	(232.33,227.83) --
	(232.35,227.83) --
	(232.36,227.84) --
	(232.37,227.85) --
	(232.38,227.85) --
	(232.38,227.86) --
	(232.39,227.87) --
	(232.39,227.88) --
	(232.39,227.89) --
	(232.40,227.89) --
	(232.40,227.90) --
	(232.39,227.90) --
	(232.39,227.90) --
	(232.39,227.91) --
	(232.39,227.92) --
	(232.38,227.93) --
	(232.38,227.94) --
	(232.37,227.94) --
	(232.37,227.95) --
	(232.36,227.95) --
	(232.36,227.95) --
	(232.35,227.95) --
	(232.35,227.95) --
	(231.92,227.81) --
	(231.80,228.14) --
	(231.80,228.16) --
	(231.79,228.18) --
	(231.79,228.19) --
	(231.79,228.21) --
	(231.79,228.23) --
	(231.79,228.25) --
	(231.80,228.27) --
	(231.80,228.29) --
	(231.81,228.30) --
	(231.81,228.30) --
	(231.82,228.32) --
	(231.83,228.33) --
	(231.85,228.34) --
	(232.46,228.55) --
	(232.51,228.57) --
	(232.53,228.57) --
	(232.54,228.58) --
	(232.54,228.58) --
	(232.55,228.58) --
	(232.55,228.59) --
	(232.55,228.59) --
	(232.56,228.60) --
	(232.57,228.62) --
	(232.57,228.63) --
	(232.59,228.65) --
	(232.59,228.65) --
	(232.59,228.66) --
	(232.60,228.66) --
	(232.60,228.66) --
	(232.60,228.68) --
	(232.40,229.23) --
	(232.30,229.55) --
	(232.24,229.74) --
	(232.35,229.95) --
	(232.88,230.14) --
	(232.89,230.12) --
	(233.22,230.24) --
	(233.25,230.26) --
	(233.26,230.27) --
	(233.72,230.42) --
	(233.46,231.20) --
	(233.46,231.22) --
	(233.46,231.24) --
	(233.46,231.25) --
	(233.46,231.27) --
	(233.47,231.28) --
	(233.48,231.30) --
	(233.48,231.31) --
	(233.49,231.33) --
	(233.52,231.36) --
	(233.53,231.38) --
	(233.55,231.39) --
	(233.57,231.41) --
	(233.58,231.43) --
	(233.60,231.44) --
	(233.62,231.46) --
	(233.64,231.47) --
	(233.69,231.50) --
	(233.72,231.52) --
	(233.79,231.57) --
	(233.81,231.59) --
	(233.83,231.59) --
	(233.84,231.60) --
	(233.85,231.61) --
	(233.86,231.61) --
	(233.87,231.61) --
	(233.89,231.62) --
	(233.90,231.62) --
	(233.91,231.62) --
	(235.13,232.04) --
	(235.13,232.02) --
	(235.58,232.16) --
	(235.67,232.19) --
	(235.68,232.19) --
	(235.69,232.19) --
	(235.70,232.19) --
	(235.71,232.20) --
	(235.72,232.20) --
	(235.73,232.20) --
	(235.75,232.21) --
	(235.76,232.21) --
	(235.77,232.21) --
	(235.78,232.22) --
	(235.80,232.22) --
	(235.81,232.22) --
	(235.82,232.23) --
	(235.83,232.23) --
	(235.84,232.23) --
	(235.85,232.23) --
	(235.86,232.23) --
	(235.87,232.23) --
	(235.88,232.23) --
	(235.89,232.23) --
	(235.90,232.23) --
	(235.90,232.23) --
	(235.91,232.23) --
	(235.92,232.22) --
	(235.93,232.22) --
	(235.94,232.21) --
	(235.95,232.21) --
	(235.95,232.20) --
	(235.96,232.19) --
	(235.97,232.19) --
	(235.98,232.18) --
	(235.99,232.17) --
	(236.00,232.16) --
	(236.01,232.15) --
	(236.02,232.15) --
	(236.04,232.14) --
	(236.05,232.13) --
	(236.06,232.12) --
	(236.07,232.11) --
	(236.08,232.10) --
	(236.09,232.10) --
	(236.09,232.09) --
	(236.10,232.08) --
	(236.11,232.08) --
	(236.12,232.07) --
	(236.13,232.06) --
	(236.13,232.06) --
	(236.14,232.05) --
	(236.15,232.04) --
	(236.16,232.04) --
	(236.17,232.03) --
	(236.18,232.02) --
	(236.19,232.01) --
	(236.20,232.00) --
	(236.21,231.99) --
	(236.22,231.98) --
	(236.23,231.97) --
	(236.23,231.96) --
	(236.24,231.95) --
	(236.25,231.94) --
	(236.25,231.93) --
	(236.26,231.92) --
	(236.27,231.91) --
	(236.27,231.90) --
	(236.29,231.89) --
	(236.29,231.89) --
	(236.31,231.88) --
	(236.32,231.87) --
	(236.33,231.86) --
	(236.34,231.85) --
	(236.34,231.84) --
	(236.35,231.84) --
	(236.36,231.83) --
	(236.36,231.82) --
	(236.38,231.81) --
	(236.39,231.80) --
	(236.40,231.80) --
	(236.41,231.78) --
	(236.42,231.78) --
	(236.43,231.77) --
	(236.44,231.76) --
	(236.45,231.75) --
	(236.45,231.74) --
	(236.46,231.73) --
	(236.47,231.72) --
	(236.47,231.71) --
	(236.48,231.70) --
	(236.48,231.70) --
	(236.49,231.69) --
	(236.50,231.67) --
	(236.50,231.67) --
	(236.51,231.66) --
	(236.51,231.65) --
	(236.52,231.64) --
	(236.53,231.63) --
	(236.53,231.62) --
	(236.54,231.61) --
	(236.54,231.60) --
	(236.55,231.59) --
	(236.56,231.58) --
	(236.56,231.57) --
	(236.57,231.56) --
	(236.57,231.55) --
	(236.57,231.54) --
	(236.58,231.53) --
	(236.58,231.52) --
	(236.59,231.52) --
	(236.59,231.51) --
	(236.59,231.50) --
	(236.60,231.50) --
	(236.64,231.40) --
	(236.67,231.30) --
	(236.71,231.13) --
	(236.72,231.13) --
	(236.73,231.13) --
	(236.74,231.12) --
	(236.74,231.11) --
	(236.76,231.06) --
	(236.77,231.03) --
	(236.65,230.96) --
	(236.62,230.94) --
	(236.61,230.94) --
	(236.59,230.94) --
	(236.58,230.93) --
	(236.57,230.92) --
	(236.56,230.90) --
	(236.53,230.88) --
	(236.45,230.85) --
	(236.47,230.79) --
	(236.06,230.66) --
	(235.90,230.43) --
	(235.76,230.24) --
	(235.73,230.23) --
	(235.75,230.17) --
	(235.79,230.08) --
	(235.80,230.05) --
	(235.80,230.04) --
	(235.80,230.03) --
	(235.80,230.02) --
	(235.80,230.01) --
	(235.82,229.98) --
	(235.84,229.94) --
	(235.86,229.93) --
	(235.89,229.90) --
	(235.92,229.84) --
	(235.94,229.80) --
	(235.94,229.74) --
	(235.96,229.67) --
	(235.99,229.55) --
	(236.00,229.54) --
	(236.00,229.54) --
	(236.00,229.54) --
	(236.01,229.54) --
	(236.03,229.53) --
	(236.04,229.51) --
	(236.04,229.47) --
	(236.04,229.43) --
	(236.04,229.38) --
	(236.04,229.37) --
	(236.20,229.36) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(247.12,228.43) --
	(247.69,228.40) --
	(248.17,228.37) --
	(248.56,228.35) --
	(249.49,228.31) --
	(249.72,228.29) --
	(250.19,228.27) --
	(251.14,228.22) --
	(251.47,228.20) --
	(251.97,228.18) --
	(252.15,228.16) --
	(252.65,228.14) --
	(253.21,228.11) --
	(253.41,228.11) --
	(256.19,227.99) --
	(256.39,227.99) --
	(257.26,227.95) --
	(257.54,227.94) --
	(257.63,227.94) --
	(258.21,227.91) --
	(258.28,227.91) --
	(258.69,227.96) --
	(259.99,228.12) --
	(261.12,228.27) --
	(261.68,226.56) --
	(261.48,226.50) --
	(261.57,226.22) --
	(261.88,226.31) --
	(262.51,224.17) --
	(260.67,223.74) --
	(260.65,223.64) --
	(260.15,223.60) --
	(259.65,223.57) --
	(259.02,223.52) --
	(258.57,223.57) --
	(258.02,223.64) --
	(258.01,223.42) --
	(257.46,223.47) --
	(256.97,223.32) --
	(256.48,223.16) --
	(255.99,223.00) --
	(255.58,222.53) --
	(254.89,221.67) --
	(254.77,221.51) --
	(254.39,220.98) --
	(253.89,220.25) --
	(253.32,219.46) --
	(253.11,219.20) --
	(252.66,218.60) --
	(252.74,217.77) --
	(252.22,217.71) --
	(252.33,216.67) --
	(251.66,216.43) --
	(251.21,216.19) --
	(250.74,215.93) --
	(250.46,215.37) --
	(250.09,214.55) --
	(249.81,213.92) --
	(249.61,213.69) --
	(249.25,212.73) --
	(249.13,212.43) --
	(248.98,212.51) --
	(248.93,212.57) --
	(248.65,212.84) --
	(248.25,213.15) --
	(247.82,213.48) --
	(247.64,213.62) --
	(247.40,213.80) --
	(246.97,214.12) --
	(246.54,214.43) --
	(247.04,215.14) --
	(247.11,215.19) --
	(247.41,215.61) --
	(247.19,215.78) --
	(246.99,215.92) --
	(246.77,216.09) --
	(246.56,216.24) --
	(246.36,216.39) --
	(246.13,216.56) --
	(245.95,216.70) --
	(245.71,216.88) --
	(245.54,217.00) --
	(245.28,217.19) --
	(244.86,217.52) --
	(244.43,217.83) --
	(243.58,218.47) --
	(243.14,218.77) --
	(243.78,219.60) --
	(243.36,219.93) --
	(242.94,220.26) --
	(242.52,220.58) --
	(243.14,221.39) --
	(242.72,221.71) --
	(242.30,222.04) --
	(241.88,222.37) --
	(241.46,222.70) --
	(241.04,223.02) --
	(240.82,223.19) --
	(240.62,223.35) --
	(240.42,223.51) --
	(240.40,223.53) --
	(240.20,223.68) --
	(239.99,223.84) --
	(239.78,224.01) --
	(239.59,224.16) --
	(239.57,224.17) --
	(239.36,224.33) --
	(239.15,224.50) --
	(238.94,224.66) --
	(238.75,224.81) --
	(238.52,224.99) --
	(238.10,225.32) --
	(237.69,225.64) --
	(237.43,225.84) --
	(238.08,226.69) --
	(237.86,226.84) --
	(237.81,226.88) --
	(237.62,227.07) --
	(237.47,227.62) --
	(237.23,228.42) --
	(236.72,228.83) --
	(236.21,229.29) --
	(238.02,229.14) --
	(238.79,229.08) --
	(240.58,228.93) --
	(240.94,228.89) --
	(241.21,228.88) --
	(241.52,228.86) --
	(242.44,228.78) --
	(243.72,228.67) --
	(243.77,228.73) --
	(244.07,229.15) --
	(243.26,229.76) --
	(243.18,229.82) --
	(242.61,230.25) --
	(242.58,230.28) --
	(242.56,230.30) --
	(242.77,230.42) --
	(242.84,230.49) --
	(242.91,230.56) --
	(242.97,230.63) --
	(243.15,230.87) --
	(243.28,231.05) --
	(243.30,231.09) --
	(243.40,231.22) --
	(243.56,231.40) --
	(243.89,231.77) --
	(244.16,231.97) --
	(244.25,232.04) --
	(244.36,232.11) --
	(244.38,232.08) --
	(244.42,232.04) --
	(244.48,231.96) --
	(244.94,231.88) --
	(245.01,231.87) --
	(245.48,231.80) --
	(245.88,231.75) --
	(245.93,231.75) --
	(246.21,231.79) --
	(246.33,231.09) --
	(246.42,230.58) --
	(246.50,230.08) --
	(246.57,229.66) --
	(246.59,229.55) --
	(246.68,229.07) --
	(246.78,228.44) --
	(247.06,228.43) --
	(247.12,228.43) --
	cycle;
\definecolor{fillColor}{RGB}{229,107,93}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(229.97,287.32) --
	(229.94,287.30) --
	(229.91,287.26) --
	(229.85,287.20) --
	(229.85,287.20) --
	(229.90,287.16) --
	(229.74,287.01) --
	(229.70,287.05) --
	(229.53,286.88) --
	(229.42,286.68) --
	(229.26,286.38) --
	(229.04,286.00) --
	(228.84,285.62) --
	(228.84,285.62) --
	(228.82,285.59) --
	(228.83,285.57) --
	(228.86,285.56) --
	(229.36,285.28) --
	(229.36,285.27) --
	(229.37,285.26) --
	(229.31,285.17) --
	(229.31,285.16) --
	(229.30,285.16) --
	(228.79,285.44) --
	(228.74,285.31) --
	(228.65,285.03) --
	(228.63,285.00) --
	(228.56,284.78) --
	(228.51,284.64) --
	(228.48,284.55) --
	(228.48,284.54) --
	(228.45,284.46) --
	(228.43,284.41) --
	(228.41,284.34) --
	(228.33,284.18) --
	(228.33,284.17) --
	(228.33,284.16) --
	(228.32,284.14) --
	(228.24,283.96) --
	(228.23,283.95) --
	(228.19,283.89) --
	(228.17,283.85) --
	(228.00,283.61) --
	(227.59,282.99) --
	(227.27,282.52) --
	(227.27,282.52) --
	(227.26,282.52) --
	(227.25,282.51) --
	(227.24,282.50) --
	(227.23,282.49) --
	(227.22,282.49) --
	(227.21,282.48) --
	(227.20,282.47) --
	(227.18,282.45) --
	(227.16,282.44) --
	(227.16,282.44) --
	(227.14,282.43) --
	(227.14,282.43) --
	(227.11,282.40) --
	(227.09,282.39) --
	(227.07,282.38) --
	(227.06,282.37) --
	(227.04,282.36) --
	(227.04,282.35) --
	(227.02,282.34) --
	(226.97,282.31) --
	(226.91,282.27) --
	(226.87,282.24) --
	(226.86,282.23) --
	(226.84,282.22) --
	(226.84,282.21) --
	(226.82,282.20) --
	(226.79,282.18) --
	(226.77,282.16) --
	(226.76,282.16) --
	(226.75,282.15) --
	(226.74,282.15) --
	(226.72,282.14) --
	(226.70,282.12) --
	(226.59,282.05) --
	(226.56,282.04) --
	(226.54,282.03) --
	(226.53,282.02) --
	(226.51,282.00) --
	(226.35,281.90) --
	(226.31,281.87) --
	(226.22,281.81) --
	(226.12,281.74) --
	(226.03,281.68) --
	(225.94,281.62) --
	(225.86,281.57) --
	(225.82,281.54) --
	(225.79,281.52) --
	(225.77,281.50) --
	(225.71,281.45) --
	(225.70,281.43) --
	(225.66,281.40) --
	(225.60,281.34) --
	(225.55,281.30) --
	(225.51,281.26) --
	(225.46,281.22) --
	(225.41,281.17) --
	(225.38,281.14) --
	(225.36,281.11) --
	(225.34,281.08) --
	(225.32,281.05) --
	(225.30,281.01) --
	(225.28,280.97) --
	(225.25,280.91) --
	(225.22,280.87) --
	(225.16,280.76) --
	(225.16,280.74) --
	(225.15,280.78) --
	(225.11,280.80) --
	(225.04,280.71) --
	(225.00,280.73) --
	(224.97,280.75) --
	(224.93,280.77) --
	(224.88,280.81) --
	(224.54,281.00) --
	(224.50,281.02) --
	(223.17,281.76) --
	(221.89,282.47) --
	(221.32,282.79) --
	(220.98,282.97) --
	(220.12,283.45) --
	(220.06,283.48) --
	(220.00,283.52) --
	(219.15,283.99) --
	(218.24,284.50) --
	(218.52,285.01) --
	(218.78,285.47) --
	(219.02,285.89) --
	(219.30,286.41) --
	(219.56,286.87) --
	(219.82,287.35) --
	(220.08,287.82) --
	(220.33,288.29) --
	(220.60,288.76) --
	(220.88,289.26) --
	(221.15,289.77) --
	(221.42,290.24) --
	(221.68,290.71) --
	(221.83,291.00) --
	(221.94,291.20) --
	(222.04,291.37) --
	(222.19,291.65) --
	(222.46,292.14) --
	(223.08,291.79) --
	(223.38,291.63) --
	(223.96,291.30) --
	(224.02,291.27) --
	(224.21,291.16) --
	(224.29,291.12) --
	(224.36,291.07) --
	(224.79,290.83) --
	(224.82,290.81) --
	(225.20,290.60) --
	(225.54,290.41) --
	(225.61,290.37) --
	(225.77,290.29) --
	(225.85,290.24) --
	(226.11,290.10) --
	(225.84,289.62) --
	(225.58,289.15) --
	(225.32,288.67) --
	(226.59,287.97) --
	(227.94,287.23) --
	(228.19,287.70) --
	(228.45,288.17) --
	(228.99,287.86) --
	(229.69,287.44) --
	(229.78,287.54) --
	(229.84,287.46) --
	(229.87,287.43) --
	(229.89,287.41) --
	(229.93,287.37) --
	(229.96,287.34) --
	(229.97,287.32) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(273.21,245.50) --
	(273.24,245.43) --
	(273.29,245.32) --
	(273.42,244.97) --
	(273.62,244.47) --
	(273.81,243.97) --
	(274.01,243.48) --
	(274.15,243.11) --
	(274.41,242.45) --
	(274.60,241.95) --
	(273.33,241.45) --
	(273.40,241.26) --
	(273.52,240.95) --
	(273.71,240.47) --
	(273.83,240.19) --
	(273.78,240.12) --
	(273.95,239.98) --
	(273.76,240.07) --
	(273.57,240.16) --
	(273.54,240.12) --
	(273.50,240.03) --
	(273.27,239.55) --
	(273.04,239.07) --
	(272.81,238.59) --
	(274.03,238.01) --
	(273.75,237.43) --
	(273.59,237.08) --
	(272.71,237.51) --
	(272.40,237.67) --
	(271.33,238.21) --
	(272.54,237.01) --
	(273.23,235.71) --
	(273.32,234.91) --
	(273.48,233.47) --
	(273.74,231.11) --
	(273.93,229.05) --
	(274.02,227.39) --
	(273.51,227.49) --
	(272.68,227.66) --
	(272.62,227.67) --
	(272.65,228.24) --
	(272.68,228.75) --
	(272.68,228.82) --
	(272.69,228.90) --
	(272.69,229.22) --
	(272.69,229.26) --
	(272.69,229.29) --
	(272.66,229.43) --
	(272.62,229.57) --
	(272.58,229.71) --
	(272.52,229.84) --
	(272.46,229.98) --
	(272.13,230.39) --
	(271.79,230.80) --
	(271.62,231.01) --
	(271.44,231.22) --
	(271.27,231.43) --
	(271.11,231.63) --
	(270.94,231.84) --
	(270.77,232.05) --
	(270.46,232.47) --
	(270.15,232.90) --
	(269.83,233.33) --
	(269.52,233.74) --
	(269.38,233.97) --
	(269.06,234.44) --
	(268.76,234.87) --
	(268.45,235.31) --
	(268.34,235.47) --
	(268.14,235.75) --
	(267.83,236.19) --
	(267.70,236.37) --
	(267.52,236.62) --
	(267.23,237.06) --
	(267.22,237.08) --
	(267.21,237.10) --
	(266.98,237.61) --
	(266.70,238.39) --
	(266.46,239.04) --
	(266.40,239.19) --
	(266.34,239.35) --
	(266.29,239.52) --
	(266.25,239.68) --
	(266.18,240.02) --
	(266.02,240.62) --
	(265.99,240.73) --
	(265.94,240.76) --
	(265.49,240.98) --
	(265.02,241.20) --
	(264.50,241.45) --
	(264.13,241.64) --
	(264.01,241.70) --
	(263.94,241.74) --
	(264.09,241.80) --
	(264.47,241.94) --
	(265.03,242.16) --
	(265.73,242.44) --
	(265.97,242.54) --
	(266.06,242.58) --
	(266.09,242.59) --
	(266.18,242.63) --
	(266.51,242.76) --
	(267.07,242.99) --
	(267.36,243.11) --
	(267.61,243.22) --
	(267.70,243.26) --
	(267.75,243.28) --
	(267.77,243.29) --
	(267.79,243.30) --
	(267.89,243.35) --
	(267.99,243.38) --
	(268.62,243.66) --
	(269.03,243.84) --
	(269.51,244.04) --
	(269.70,244.12) --
	(269.95,244.23) --
	(269.93,244.28) --
	(269.89,244.36) --
	(269.87,244.43) --
	(270.87,244.82) --
	(271.88,245.20) --
	(272.81,245.56) --
	(273.13,245.67) --
	(273.18,245.56) --
	(273.21,245.50) --
	cycle;
\definecolor{fillColor}{RGB}{235,118,85}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(234.43,291.55) --
	(234.33,291.53) --
	(234.34,291.51) --
	(234.15,291.46) --
	(234.13,291.52) --
	(234.32,291.57) --
	(234.33,291.55) --
	(234.42,291.58) --
	(234.43,291.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(234.69,293.84) --
	(234.80,293.78) --
	(234.79,293.77) --
	(234.68,293.84) --
	(234.68,293.84) --
	(234.69,293.84) --
	(234.69,293.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(234.72,293.67) --
	(234.71,293.64) --
	(234.39,293.83) --
	(234.47,293.96) --
	(234.50,293.94) --
	(234.44,293.84) --
	(234.72,293.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(234.60,294.16) --
	(234.81,294.03) --
	(234.79,293.99) --
	(234.62,294.09) --
	(234.63,294.11) --
	(234.61,294.12) --
	(234.54,294.01) --
	(234.51,294.02) --
	(234.60,294.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(230.68,305.87) --
	(230.67,305.18) --
	(230.60,305.18) --
	(230.60,305.17) --
	(230.60,305.16) --
	(230.60,305.16) --
	(230.60,305.15) --
	(230.60,305.14) --
	(230.60,305.13) --
	(230.60,305.11) --
	(230.60,305.10) --
	(230.61,305.09) --
	(230.60,305.07) --
	(230.60,305.05) --
	(230.60,305.04) --
	(230.60,305.03) --
	(230.59,305.02) --
	(230.60,305.00) --
	(230.60,304.98) --
	(230.60,304.96) --
	(230.60,304.94) --
	(230.60,304.92) --
	(230.60,304.90) --
	(230.60,304.87) --
	(230.60,304.86) --
	(230.59,304.84) --
	(230.59,304.82) --
	(230.59,304.79) --
	(230.59,304.77) --
	(230.58,304.70) --
	(230.58,304.68) --
	(230.58,304.66) --
	(230.58,304.65) --
	(230.58,304.63) --
	(230.58,304.61) --
	(230.58,304.58) --
	(230.57,304.57) --
	(230.58,304.56) --
	(230.58,304.55) --
	(230.57,304.53) --
	(230.58,304.52) --
	(230.58,304.50) --
	(230.58,304.47) --
	(230.58,304.44) --
	(230.59,304.42) --
	(230.57,304.39) --
	(230.56,304.36) --
	(230.65,304.35) --
	(230.65,304.18) --
	(230.65,304.14) --
	(230.65,304.11) --
	(230.64,304.07) --
	(230.64,304.04) --
	(230.61,303.51) --
	(230.58,303.11) --
	(230.57,302.95) --
	(230.55,302.76) --
	(230.52,302.48) --
	(230.49,302.29) --
	(230.46,302.05) --
	(230.41,301.62) --
	(230.40,301.37) --
	(230.39,301.25) --
	(230.38,300.95) --
	(230.38,300.68) --
	(230.45,300.30) --
	(230.46,300.28) --
	(230.49,300.06) --
	(230.50,300.00) --
	(230.82,299.21) --
	(230.95,299.00) --
	(230.99,298.94) --
	(231.03,298.88) --
	(231.04,298.87) --
	(231.09,298.78) --
	(231.17,298.67) --
	(231.35,298.43) --
	(231.48,298.24) --
	(231.96,297.57) --
	(231.99,297.53) --
	(232.00,297.52) --
	(232.00,297.50) --
	(232.01,297.49) --
	(232.02,297.48) --
	(232.04,297.45) --
	(232.05,297.44) --
	(232.10,297.37) --
	(232.12,297.34) --
	(232.18,297.25) --
	(232.20,297.21) --
	(232.20,297.20) --
	(232.21,297.18) --
	(232.23,297.16) --
	(232.25,297.12) --
	(232.25,297.11) --
	(232.28,297.06) --
	(232.28,297.05) --
	(232.29,297.04) --
	(232.31,297.01) --
	(232.32,296.99) --
	(232.37,296.90) --
	(232.38,296.88) --
	(232.43,296.79) --
	(232.43,296.78) --
	(232.44,296.77) --
	(232.45,296.75) --
	(232.47,296.71) --
	(232.48,296.70) --
	(232.49,296.68) --
	(232.51,296.64) --
	(232.51,296.63) --
	(232.53,296.60) --
	(232.58,296.50) --
	(232.61,296.46) --
	(232.64,296.41) --
	(232.65,296.39) --
	(232.66,296.36) --
	(232.68,296.32) --
	(232.69,296.30) --
	(232.73,296.21) --
	(232.73,296.20) --
	(232.80,296.05) --
	(232.83,295.99) --
	(232.85,295.92) --
	(232.85,295.92) --
	(232.81,295.86) --
	(232.83,295.81) --
	(232.85,295.76) --
	(232.89,295.67) --
	(232.90,295.65) --
	(232.96,295.52) --
	(233.01,295.36) --
	(233.08,295.16) --
	(233.11,295.07) --
	(233.14,294.96) --
	(233.15,294.93) --
	(233.20,294.78) --
	(233.21,294.73) --
	(233.23,294.65) --
	(233.25,294.56) --
	(233.28,294.39) --
	(233.33,294.37) --
	(233.38,294.34) --
	(233.39,294.26) --
	(233.39,294.20) --
	(233.39,294.16) --
	(233.40,294.11) --
	(233.40,294.07) --
	(233.41,293.98) --
	(233.43,293.77) --
	(233.44,293.66) --
	(233.46,293.43) --
	(233.45,293.13) --
	(233.43,292.72) --
	(233.42,292.23) --
	(233.38,291.12) --
	(233.24,290.44) --
	(233.23,290.40) --
	(233.10,290.18) --
	(233.02,290.02) --
	(232.98,289.95) --
	(232.91,289.83) --
	(232.92,289.81) --
	(232.92,289.80) --
	(232.94,289.79) --
	(232.93,289.76) --
	(232.90,289.77) --
	(232.89,289.76) --
	(232.88,289.76) --
	(232.87,289.74) --
	(232.88,289.73) --
	(232.80,289.58) --
	(232.77,289.58) --
	(232.72,289.49) --
	(232.60,289.40) --
	(232.20,289.12) --
	(232.03,289.00) --
	(231.90,288.90) --
	(231.82,288.85) --
	(231.77,288.81) --
	(231.70,288.76) --
	(231.66,288.73) --
	(231.50,288.61) --
	(231.41,288.55) --
	(231.40,288.54) --
	(231.32,288.49) --
	(231.21,288.40) --
	(231.08,288.30) --
	(231.00,288.24) --
	(230.98,288.23) --
	(230.86,288.14) --
	(230.72,288.01) --
	(230.63,287.92) --
	(230.53,287.83) --
	(230.42,287.72) --
	(230.38,287.68) --
	(230.28,287.60) --
	(230.15,287.48) --
	(229.97,287.32) --
	(229.96,287.34) --
	(229.93,287.37) --
	(229.89,287.41) --
	(229.87,287.43) --
	(229.84,287.46) --
	(229.78,287.54) --
	(229.69,287.44) --
	(228.99,287.86) --
	(228.45,288.17) --
	(228.19,287.70) --
	(227.94,287.23) --
	(226.59,287.97) --
	(225.32,288.67) --
	(225.58,289.15) --
	(225.84,289.62) --
	(226.11,290.10) --
	(225.85,290.24) --
	(225.77,290.29) --
	(225.61,290.37) --
	(225.54,290.41) --
	(225.20,290.60) --
	(224.82,290.81) --
	(224.79,290.83) --
	(224.36,291.07) --
	(224.29,291.12) --
	(224.21,291.16) --
	(224.02,291.27) --
	(223.96,291.30) --
	(223.38,291.63) --
	(223.08,291.79) --
	(222.46,292.14) --
	(222.52,292.24) --
	(222.55,292.30) --
	(222.58,292.35) --
	(222.61,292.40) --
	(222.73,292.61) --
	(222.74,292.64) --
	(222.78,292.70) --
	(222.80,292.75) --
	(222.97,293.05) --
	(222.99,293.09) --
	(223.02,293.14) --
	(223.05,293.19) --
	(223.22,293.51) --
	(223.51,294.03) --
	(223.79,294.54) --
	(224.05,295.01) --
	(224.31,295.48) --
	(224.48,295.78) --
	(224.57,295.94) --
	(223.70,296.43) --
	(223.95,296.91) --
	(224.20,297.37) --
	(224.46,297.84) --
	(224.73,298.31) --
	(225.61,297.83) --
	(225.89,298.33) --
	(226.17,298.83) --
	(227.08,298.32) --
	(227.91,297.86) --
	(228.00,297.82) --
	(228.26,298.28) --
	(228.51,298.75) --
	(228.77,299.21) --
	(229.03,299.68) --
	(229.29,300.15) --
	(229.51,300.58) --
	(229.55,300.63) --
	(228.64,301.14) --
	(227.73,301.65) --
	(227.88,301.93) --
	(227.94,302.03) --
	(228.08,302.29) --
	(228.13,302.37) --
	(228.19,302.48) --
	(228.23,302.55) --
	(228.52,303.05) --
	(228.79,303.56) --
	(228.82,303.63) --
	(229.05,304.03) --
	(229.32,304.50) --
	(229.36,304.58) --
	(229.58,304.99) --
	(230.08,305.88) --
	(230.21,306.17) --
	(230.31,306.38) --
	(230.44,306.65) --
	(230.50,306.78) --
	(230.53,306.85) --
	(230.52,306.93) --
	(230.44,307.47) --
	(230.40,307.66) --
	(230.35,307.98) --
	(230.35,308.17) --
	(230.34,308.23) --
	(230.39,308.20) --
	(230.50,308.14) --
	(230.67,308.10) --
	(230.67,308.04) --
	(230.67,308.00) --
	(230.68,307.24) --
	(230.69,306.82) --
	(230.69,306.35) --
	(230.68,305.87) --
	cycle;
\definecolor{fillColor}{RGB}{253,181,46}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(249.13,212.43) --
	(248.81,211.92) --
	(247.53,210.26) --
	(247.45,210.29) --
	(247.29,210.36) --
	(247.09,210.46) --
	(246.97,210.55) --
	(246.55,210.87) --
	(246.12,211.19) --
	(245.70,211.51) --
	(245.27,211.83) --
	(244.84,212.15) --
	(244.42,212.47) --
	(243.99,212.79) --
	(243.57,213.11) --
	(243.14,213.43) --
	(242.72,213.75) --
	(242.29,214.06) --
	(241.87,214.39) --
	(241.44,214.71) --
	(241.32,214.80) --
	(241.29,214.82) --
	(241.01,215.03) --
	(240.59,215.35) --
	(240.45,215.45) --
	(240.42,215.47) --
	(240.36,215.51) --
	(240.33,215.54) --
	(240.28,215.58) --
	(240.24,215.60) --
	(240.16,215.67) --
	(240.04,215.76) --
	(239.99,215.79) --
	(239.95,215.82) --
	(239.91,215.85) --
	(239.86,215.90) --
	(239.80,215.94) --
	(239.74,215.99) --
	(239.63,216.07) --
	(239.56,216.11) --
	(239.49,216.17) --
	(239.43,216.21) --
	(239.39,216.24) --
	(239.36,216.27) --
	(239.31,216.30) --
	(238.88,216.62) --
	(238.74,216.73) --
	(238.72,216.74) --
	(238.46,216.94) --
	(238.26,217.10) --
	(238.22,217.12) --
	(238.03,217.26) --
	(237.61,217.58) --
	(237.50,217.66) --
	(237.18,217.90) --
	(236.98,218.06) --
	(236.75,218.22) --
	(236.33,218.54) --
	(235.90,218.86) --
	(235.48,219.18) --
	(235.05,219.50) --
	(234.63,219.82) --
	(234.20,220.14) --
	(233.78,220.46) --
	(233.35,220.78) --
	(232.92,221.10) --
	(232.50,221.41) --
	(232.18,221.64) --
	(231.86,221.47) --
	(231.31,221.19) --
	(231.24,221.49) --
	(231.17,221.80) --
	(231.13,222.01) --
	(231.07,222.33) --
	(231.02,222.53) --
	(230.96,222.85) --
	(230.91,223.05) --
	(230.84,223.37) --
	(230.80,223.58) --
	(230.73,223.89) --
	(230.69,224.10) --
	(230.62,224.41) --
	(231.53,224.61) --
	(231.66,224.64) --
	(233.39,225.00) --
	(234.30,225.20) --
	(235.23,225.40) --
	(236.13,225.59) --
	(237.09,225.79) --
	(237.43,225.84) --
	(237.69,225.64) --
	(238.10,225.32) --
	(238.52,224.99) --
	(238.75,224.81) --
	(238.94,224.66) --
	(239.15,224.50) --
	(239.36,224.33) --
	(239.57,224.17) --
	(239.59,224.16) --
	(239.78,224.01) --
	(239.99,223.84) --
	(240.20,223.68) --
	(240.40,223.53) --
	(240.42,223.51) --
	(240.62,223.35) --
	(240.82,223.19) --
	(241.04,223.02) --
	(241.46,222.70) --
	(241.88,222.37) --
	(242.30,222.04) --
	(242.72,221.71) --
	(243.14,221.39) --
	(242.52,220.58) --
	(242.94,220.26) --
	(243.36,219.93) --
	(243.78,219.60) --
	(243.14,218.77) --
	(243.58,218.47) --
	(244.43,217.83) --
	(244.86,217.52) --
	(245.28,217.19) --
	(245.54,217.00) --
	(245.71,216.88) --
	(245.95,216.70) --
	(246.13,216.56) --
	(246.36,216.39) --
	(246.56,216.24) --
	(246.77,216.09) --
	(246.99,215.92) --
	(247.19,215.78) --
	(247.41,215.61) --
	(247.11,215.19) --
	(247.04,215.14) --
	(246.54,214.43) --
	(246.97,214.12) --
	(247.40,213.80) --
	(247.64,213.62) --
	(247.82,213.48) --
	(248.25,213.15) --
	(248.65,212.84) --
	(248.93,212.57) --
	(248.98,212.51) --
	(249.13,212.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(231.53,224.61) --
	(230.62,224.41) --
	(230.69,224.10) --
	(230.73,223.89) --
	(230.80,223.58) --
	(230.84,223.37) --
	(230.91,223.05) --
	(230.96,222.85) --
	(231.02,222.53) --
	(231.07,222.33) --
	(231.13,222.01) --
	(231.17,221.80) --
	(231.24,221.49) --
	(231.31,221.19) --
	(231.86,221.47) --
	(232.18,221.64) --
	(232.50,221.41) --
	(232.92,221.10) --
	(233.35,220.78) --
	(233.78,220.46) --
	(234.20,220.14) --
	(234.63,219.82) --
	(235.05,219.50) --
	(235.48,219.18) --
	(235.90,218.86) --
	(236.33,218.54) --
	(236.75,218.22) --
	(236.98,218.06) --
	(237.18,217.90) --
	(237.50,217.66) --
	(237.61,217.58) --
	(238.03,217.26) --
	(238.22,217.12) --
	(238.26,217.10) --
	(238.46,216.94) --
	(238.72,216.74) --
	(238.74,216.73) --
	(238.88,216.62) --
	(239.31,216.30) --
	(239.36,216.27) --
	(239.39,216.24) --
	(239.43,216.21) --
	(239.49,216.17) --
	(239.56,216.11) --
	(239.63,216.07) --
	(239.74,215.99) --
	(239.80,215.94) --
	(239.86,215.90) --
	(239.91,215.85) --
	(239.95,215.82) --
	(239.99,215.79) --
	(240.04,215.76) --
	(240.16,215.67) --
	(240.24,215.60) --
	(240.28,215.58) --
	(240.33,215.54) --
	(240.36,215.51) --
	(240.42,215.47) --
	(240.45,215.45) --
	(240.59,215.35) --
	(241.01,215.03) --
	(241.29,214.82) --
	(241.32,214.80) --
	(241.44,214.71) --
	(241.87,214.39) --
	(242.29,214.06) --
	(242.72,213.75) --
	(243.14,213.43) --
	(243.57,213.11) --
	(243.99,212.79) --
	(244.42,212.47) --
	(244.84,212.15) --
	(245.27,211.83) --
	(245.70,211.51) --
	(246.12,211.19) --
	(246.55,210.87) --
	(246.97,210.55) --
	(247.09,210.46) --
	(247.29,210.36) --
	(247.45,210.29) --
	(247.53,210.26) --
	(246.79,208.98) --
	(247.01,208.81) --
	(247.28,208.58) --
	(246.57,206.87) --
	(246.82,206.70) --
	(247.20,206.40) --
	(247.62,206.08) --
	(248.04,205.76) --
	(248.23,205.63) --
	(248.21,205.50) --
	(248.21,205.09) --
	(248.21,204.58) --
	(248.34,204.37) --
	(247.83,203.68) --
	(247.54,203.29) --
	(247.24,203.51) --
	(247.11,203.62) --
	(246.76,203.87) --
	(246.72,203.90) --
	(246.68,203.93) --
	(246.62,203.98) --
	(246.27,204.25) --
	(246.02,204.45) --
	(245.85,204.58) --
	(245.43,204.91) --
	(245.00,205.22) --
	(244.81,205.37) --
	(244.70,205.45) --
	(244.57,205.55) --
	(244.15,205.86) --
	(243.73,206.19) --
	(243.31,206.49) --
	(242.88,206.82) --
	(242.44,207.14) --
	(242.29,207.25) --
	(242.01,207.46) --
	(241.59,207.78) --
	(241.50,207.85) --
	(241.17,208.09) --
	(241.05,208.18) --
	(240.74,208.41) --
	(240.42,208.65) --
	(240.31,208.73) --
	(239.89,209.05) --
	(239.81,209.11) --
	(239.61,209.27) --
	(239.47,209.37) --
	(239.19,209.57) --
	(239.03,209.69) --
	(238.61,210.01) --
	(238.19,210.33) --
	(237.96,210.50) --
	(237.81,210.62) --
	(237.76,210.65) --
	(237.33,210.97) --
	(236.91,211.29) --
	(236.70,211.44) --
	(236.44,211.65) --
	(236.07,211.93) --
	(236.01,211.97) --
	(235.47,212.37) --
	(235.35,212.46) --
	(234.92,212.79) --
	(234.85,212.84) --
	(234.49,213.10) --
	(234.25,213.29) --
	(234.08,213.42) --
	(233.94,213.52) --
	(233.68,213.71) --
	(233.60,213.77) --
	(233.50,213.85) --
	(233.50,213.85) --
	(233.00,214.23) --
	(232.55,214.57) --
	(232.19,214.84) --
	(232.15,214.87) --
	(232.01,214.98) --
	(231.83,215.10) --
	(231.74,215.17) --
	(231.50,215.35) --
	(231.07,215.67) --
	(230.67,215.97) --
	(230.49,216.10) --
	(230.29,216.25) --
	(230.24,216.29) --
	(230.23,216.30) --
	(230.18,216.33) --
	(230.12,216.38) --
	(229.88,216.57) --
	(229.43,216.88) --
	(229.22,217.04) --
	(229.01,217.20) --
	(228.65,217.46) --
	(228.43,217.63) --
	(228.20,217.80) --
	(227.98,217.96) --
	(227.76,217.92) --
	(227.70,217.91) --
	(227.44,217.87) --
	(227.39,217.87) --
	(227.16,217.83) --
	(227.11,217.82) --
	(226.88,217.79) --
	(226.83,217.78) --
	(226.76,217.77) --
	(226.71,217.76) --
	(226.52,217.73) --
	(226.17,217.68) --
	(226.12,217.67) --
	(225.77,217.62) --
	(225.73,217.61) --
	(225.52,217.58) --
	(225.47,217.57) --
	(224.93,217.49) --
	(224.85,218.05) --
	(224.77,218.59) --
	(224.69,219.14) --
	(226.08,219.36) --
	(226.93,219.62) --
	(226.86,220.16) --
	(226.83,220.41) --
	(226.82,220.50) --
	(226.79,220.76) --
	(226.74,221.16) --
	(226.73,221.23) --
	(226.67,221.74) --
	(226.59,222.28) --
	(226.22,222.24) --
	(226.17,222.23) --
	(225.96,222.20) --
	(225.92,222.20) --
	(225.62,222.16) --
	(225.56,222.69) --
	(225.49,223.22) --
	(225.42,223.75) --
	(225.36,224.30) --
	(225.29,224.85) --
	(225.22,225.38) --
	(225.16,225.85) --
	(225.16,225.91) --
	(225.15,225.98) --
	(225.14,226.04) --
	(225.09,226.46) --
	(225.08,226.51) --
	(225.03,226.96) --
	(225.15,226.98) --
	(225.32,227.00) --
	(225.57,227.03) --
	(225.78,227.06) --
	(225.98,227.08) --
	(226.06,227.09) --
	(226.27,227.12) --
	(226.51,227.15) --
	(226.74,227.18) --
	(226.93,227.20) --
	(226.90,227.46) --
	(226.78,227.76) --
	(228.04,228.15) --
	(228.12,228.18) --
	(228.73,228.37) --
	(230.12,228.81) --
	(230.27,228.35) --
	(230.42,227.88) --
	(230.63,227.29) --
	(230.80,226.79) --
	(230.97,226.28) --
	(231.14,225.78) --
	(231.31,225.27) --
	(231.41,224.97) --
	(231.53,224.61) --
	cycle;
\definecolor{fillColor}{RGB}{229,106,93}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(226.17,298.83) --
	(225.89,298.33) --
	(225.61,297.83) --
	(224.73,298.31) --
	(224.46,297.84) --
	(224.20,297.37) --
	(223.95,296.91) --
	(223.70,296.43) --
	(224.57,295.94) --
	(224.48,295.78) --
	(224.31,295.48) --
	(224.05,295.01) --
	(223.79,294.54) --
	(223.51,294.03) --
	(223.22,293.51) --
	(223.05,293.19) --
	(223.02,293.14) --
	(222.99,293.09) --
	(222.97,293.05) --
	(222.80,292.75) --
	(222.78,292.70) --
	(222.74,292.64) --
	(222.73,292.61) --
	(222.61,292.40) --
	(222.58,292.35) --
	(222.55,292.30) --
	(222.52,292.24) --
	(222.46,292.14) --
	(222.19,291.65) --
	(222.04,291.37) --
	(221.94,291.20) --
	(221.65,291.37) --
	(220.16,292.20) --
	(220.11,292.22) --
	(220.07,292.24) --
	(219.94,292.32) --
	(218.55,293.09) --
	(218.53,293.10) --
	(218.50,293.12) --
	(218.47,293.14) --
	(217.05,293.92) --
	(216.88,293.97) --
	(216.70,294.04) --
	(216.04,294.40) --
	(216.33,294.91) --
	(216.59,295.38) --
	(216.84,295.86) --
	(216.86,296.44) --
	(216.83,297.06) --
	(216.87,297.72) --
	(217.13,298.23) --
	(217.39,298.70) --
	(217.65,299.17) --
	(217.91,299.64) --
	(218.17,300.11) --
	(218.43,300.58) --
	(218.69,301.05) --
	(219.48,300.62) --
	(219.65,300.92) --
	(219.76,301.08) --
	(220.04,301.58) --
	(220.32,302.08) --
	(221.12,301.64) --
	(222.68,300.76) --
	(222.73,300.74) --
	(222.79,300.71) --
	(224.30,299.87) --
	(224.34,299.85) --
	(224.39,299.82) --
	(226.17,298.83) --
	cycle;
\definecolor{fillColor}{RGB}{242,241,39}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(268.02,284.09) --
	(267.93,283.96) --
	(267.88,284.00) --
	(267.28,283.03) --
	(267.25,283.05) --
	(267.85,284.01) --
	(267.82,284.03) --
	(267.90,284.16) --
	(268.02,284.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(284.72,292.27) --
	(284.27,291.87) --
	(283.68,291.75) --
	(283.66,291.73) --
	(283.83,291.22) --
	(284.36,291.33) --
	(284.70,291.13) --
	(284.72,291.11) --
	(285.30,289.25) --
	(285.34,289.22) --
	(285.38,289.13) --
	(285.41,289.07) --
	(285.46,288.98) --
	(285.47,288.94) --
	(285.47,288.90) --
	(285.44,288.82) --
	(285.59,288.35) --
	(285.72,287.94) --
	(284.84,288.12) --
	(284.45,288.27) --
	(284.35,288.30) --
	(284.35,288.30) --
	(284.35,288.30) --
	(284.25,288.34) --
	(284.16,288.39) --
	(284.07,288.45) --
	(284.07,288.45) --
	(284.00,288.53) --
	(284.00,288.53) --
	(283.93,288.61) --
	(283.86,288.69) --
	(283.79,288.76) --
	(283.70,288.83) --
	(283.70,288.83) --
	(283.70,288.83) --
	(283.62,288.89) --
	(283.52,288.94) --
	(283.52,288.94) --
	(283.43,288.98) --
	(283.38,287.93) --
	(283.35,287.19) --
	(283.88,287.16) --
	(284.40,287.14) --
	(284.37,286.52) --
	(283.85,286.55) --
	(283.81,285.50) --
	(283.76,284.46) --
	(284.28,284.43) --
	(284.81,284.41) --
	(284.75,282.96) --
	(284.69,282.94) --
	(284.64,282.10) --
	(284.59,281.00) --
	(284.55,279.84) --
	(285.07,279.83) --
	(285.68,279.82) --
	(288.24,279.83) --
	(290.77,279.84) --
	(291.30,279.84) --
	(291.91,279.85) --
	(292.15,279.86) --
	(292.23,279.86) --
	(292.00,279.21) --
	(291.89,278.93) --
	(291.70,278.48) --
	(291.67,278.41) --
	(291.50,278.02) --
	(291.37,277.71) --
	(290.66,276.11) --
	(290.43,275.60) --
	(290.16,275.04) --
	(289.99,274.70) --
	(289.47,273.91) --
	(288.98,273.33) --
	(288.62,272.98) --
	(288.56,272.92) --
	(288.29,272.69) --
	(287.55,272.13) --
	(287.35,271.97) --
	(287.02,271.71) --
	(286.58,271.33) --
	(286.44,271.21) --
	(286.00,270.77) --
	(285.63,270.35) --
	(285.45,270.11) --
	(285.24,269.85) --
	(284.91,269.32) --
	(284.61,268.76) --
	(284.55,268.65) --
	(284.54,268.63) --
	(284.30,268.12) --
	(284.23,268.16) --
	(284.08,268.24) --
	(284.07,268.29) --
	(283.98,268.42) --
	(283.96,268.62) --
	(283.96,268.68) --
	(283.98,268.75) --
	(284.06,268.82) --
	(284.09,268.86) --
	(284.10,268.89) --
	(284.04,268.96) --
	(283.99,268.96) --
	(283.95,268.97) --
	(283.93,268.92) --
	(283.88,268.94) --
	(283.85,268.93) --
	(283.84,268.88) --
	(283.88,268.84) --
	(283.87,268.75) --
	(283.81,268.60) --
	(283.75,268.55) --
	(283.68,268.53) --
	(283.66,268.48) --
	(283.66,268.41) --
	(283.63,268.35) --
	(283.49,268.33) --
	(283.32,268.29) --
	(283.33,268.25) --
	(283.33,268.25) --
	(283.34,268.24) --
	(283.32,268.24) --
	(283.32,268.25) --
	(283.32,268.25) --
	(283.31,268.29) --
	(283.23,268.27) --
	(283.24,268.22) --
	(283.20,268.21) --
	(283.20,268.25) --
	(283.21,268.26) --
	(283.21,268.26) --
	(283.13,268.24) --
	(283.13,268.20) --
	(283.13,268.20) --
	(283.13,268.19) --
	(283.11,268.19) --
	(283.11,268.20) --
	(283.12,268.20) --
	(283.12,268.24) --
	(282.99,268.21) --
	(282.83,268.16) --
	(282.85,268.12) --
	(282.86,268.13) --
	(282.87,268.11) --
	(282.84,268.10) --
	(282.82,268.16) --
	(282.70,268.12) --
	(282.69,268.11) --
	(282.70,268.08) --
	(282.73,268.08) --
	(282.73,268.08) --
	(282.75,268.09) --
	(282.76,268.08) --
	(282.73,268.07) --
	(282.73,268.07) --
	(282.50,268.00) --
	(282.50,268.00) --
	(282.48,267.99) --
	(282.47,268.01) --
	(282.49,268.02) --
	(282.49,268.01) --
	(282.52,268.02) --
	(282.51,268.06) --
	(282.50,268.07) --
	(282.39,268.03) --
	(282.40,267.98) --
	(282.41,267.99) --
	(282.41,267.97) --
	(282.38,267.96) --
	(282.38,267.98) --
	(282.39,267.98) --
	(282.37,268.03) --
	(282.29,268.00) --
	(282.13,268.02) --
	(281.90,267.93) --
	(281.85,267.87) --
	(281.77,267.86) --
	(281.71,267.89) --
	(281.57,267.75) --
	(281.50,267.76) --
	(281.39,267.73) --
	(281.27,267.73) --
	(281.03,267.78) --
	(280.82,267.88) --
	(280.45,268.14) --
	(280.40,268.16) --
	(280.33,268.22) --
	(280.30,268.28) --
	(280.12,268.35) --
	(280.03,268.34) --
	(279.93,268.33) --
	(279.84,268.33) --
	(279.78,268.35) --
	(279.72,268.37) --
	(279.63,268.44) --
	(279.45,268.66) --
	(279.39,268.71) --
	(279.36,268.77) --
	(279.32,268.89) --
	(279.29,268.97) --
	(279.26,269.06) --
	(279.23,269.16) --
	(279.16,269.35) --
	(279.12,269.44) --
	(279.07,269.53) --
	(279.04,269.56) --
	(279.00,269.61) --
	(278.99,269.62) --
	(278.99,269.64) --
	(278.96,269.69) --
	(278.98,269.73) --
	(279.01,269.76) --
	(279.04,269.79) --
	(279.07,269.83) --
	(279.09,269.87) --
	(279.11,269.92) --
	(279.11,269.93) --
	(279.11,269.95) --
	(279.10,269.96) --
	(279.09,269.97) --
	(279.08,269.99) --
	(279.04,270.00) --
	(279.01,270.02) --
	(278.97,270.04) --
	(278.93,270.06) --
	(278.90,270.09) --
	(278.81,270.19) --
	(278.71,270.53) --
	(278.76,270.62) --
	(278.76,270.68) --
	(278.80,270.72) --
	(278.87,270.78) --
	(278.91,270.83) --
	(278.94,270.90) --
	(278.94,270.98) --
	(278.87,271.11) --
	(278.75,271.06) --
	(278.82,270.92) --
	(278.43,270.75) --
	(278.41,270.76) --
	(278.40,270.78) --
	(278.40,270.79) --
	(278.43,270.81) --
	(278.40,270.87) --
	(278.37,270.87) --
	(278.36,270.87) --
	(278.31,270.96) --
	(278.32,270.98) --
	(278.35,270.99) --
	(278.32,271.07) --
	(278.29,271.06) --
	(278.27,271.07) --
	(278.28,271.09) --
	(278.67,271.26) --
	(278.72,271.14) --
	(278.87,271.20) --
	(278.93,271.41) --
	(278.93,271.44) --
	(278.95,271.50) --
	(278.95,271.53) --
	(278.95,271.57) --
	(278.94,271.59) --
	(278.94,271.59) --
	(278.93,271.61) --
	(278.93,271.63) --
	(278.91,271.66) --
	(278.90,271.69) --
	(278.86,271.75) --
	(278.81,271.80) --
	(278.77,271.85) --
	(278.64,271.91) --
	(278.52,272.01) --
	(278.43,272.11) --
	(278.39,272.20) --
	(278.37,272.23) --
	(278.30,272.41) --
	(278.30,272.42) --
	(278.28,272.47) --
	(278.26,272.50) --
	(278.25,272.51) --
	(278.19,272.53) --
	(278.18,272.55) --
	(278.18,272.56) --
	(278.03,272.57) --
	(278.03,272.57) --
	(277.97,272.57) --
	(277.97,272.55) --
	(277.99,272.56) --
	(277.98,272.53) --
	(277.97,272.54) --
	(277.96,272.42) --
	(277.93,272.43) --
	(277.94,272.48) --
	(277.43,272.52) --
	(277.43,272.46) --
	(277.41,272.47) --
	(277.43,272.60) --
	(277.44,272.60) --
	(277.44,272.53) --
	(277.94,272.49) --
	(277.96,272.63) --
	(277.98,272.62) --
	(277.98,272.59) --
	(278.04,272.59) --
	(278.04,272.59) --
	(278.17,272.58) --
	(278.17,272.61) --
	(278.18,272.66) --
	(278.22,272.75) --
	(278.13,272.75) --
	(278.12,272.78) --
	(278.24,272.79) --
	(278.30,272.92) --
	(278.39,273.03) --
	(278.61,273.44) --
	(278.73,273.78) --
	(278.74,273.92) --
	(278.64,274.30) --
	(278.59,274.52) --
	(278.59,274.59) --
	(278.59,274.66) --
	(278.60,274.72) --
	(278.61,274.79) --
	(278.62,274.86) --
	(278.64,274.93) --
	(278.66,274.99) --
	(278.68,275.04) --
	(278.69,275.08) --
	(278.71,275.11) --
	(278.73,275.19) --
	(278.75,275.27) --
	(278.71,275.36) --
	(278.65,275.44) --
	(278.65,275.44) --
	(278.69,276.35) --
	(278.69,276.57) --
	(278.70,276.65) --
	(278.71,276.74) --
	(278.73,276.82) --
	(278.73,276.85) --
	(278.73,276.93) --
	(278.74,277.02) --
	(278.74,277.04) --
	(278.74,277.07) --
	(278.74,277.09) --
	(278.73,277.11) --
	(278.73,277.12) --
	(278.72,277.13) --
	(278.72,277.14) --
	(278.72,277.14) --
	(278.71,277.15) --
	(278.70,277.16) --
	(278.69,277.17) --
	(278.69,277.17) --
	(278.68,277.17) --
	(278.65,277.18) --
	(278.61,277.19) --
	(278.60,277.20) --
	(278.58,277.20) --
	(278.55,277.20) --
	(278.54,277.21) --
	(278.52,277.21) --
	(278.52,277.21) --
	(278.51,277.22) --
	(278.51,277.22) --
	(278.50,277.23) --
	(278.49,277.24) --
	(278.47,277.28) --
	(278.44,277.32) --
	(278.43,277.33) --
	(278.43,277.35) --
	(278.42,277.36) --
	(278.42,277.38) --
	(278.41,277.39) --
	(278.41,277.41) --
	(278.41,277.42) --
	(278.32,277.42) --
	(278.32,277.41) --
	(278.29,277.41) --
	(278.29,277.44) --
	(278.41,277.44) --
	(278.41,277.45) --
	(278.41,277.47) --
	(278.41,277.47) --
	(278.41,277.47) --
	(278.42,277.48) --
	(278.42,277.48) --
	(278.42,277.48) --
	(278.44,277.49) --
	(278.44,277.49) --
	(278.44,277.50) --
	(278.45,277.50) --
	(278.45,277.50) --
	(278.45,277.52) --
	(278.46,277.53) --
	(278.46,277.54) --
	(278.46,277.55) --
	(278.46,277.56) --
	(278.46,277.57) --
	(278.46,277.58) --
	(278.46,277.58) --
	(278.46,277.58) --
	(278.45,277.59) --
	(278.45,277.59) --
	(278.44,277.60) --
	(278.43,277.61) --
	(278.41,277.61) --
	(278.39,277.62) --
	(278.37,277.62) --
	(278.32,277.63) --
	(278.32,277.63) --
	(278.29,277.63) --
	(278.28,277.64) --
	(278.28,277.64) --
	(278.27,277.65) --
	(278.27,277.65) --
	(278.26,277.65) --
	(278.26,277.65) --
	(278.26,277.66) --
	(278.26,277.66) --
	(278.26,277.67) --
	(278.18,277.67) --
	(278.19,277.69) --
	(278.26,277.69) --
	(278.26,277.90) --
	(278.26,277.91) --
	(278.27,277.92) --
	(278.27,277.92) --
	(278.27,277.92) --
	(278.27,277.93) --
	(278.28,277.93) --
	(278.28,277.94) --
	(278.30,277.95) --
	(278.34,277.97) --
	(278.34,277.97) --
	(278.34,277.97) --
	(278.35,277.97) --
	(278.37,277.98) --
	(278.38,277.98) --
	(278.38,277.98) --
	(278.38,277.98) --
	(278.38,277.98) --
	(278.39,277.98) --
	(278.39,277.98) --
	(278.39,277.99) --
	(278.39,277.99) --
	(278.39,277.99) --
	(278.39,278.14) --
	(278.39,278.15) --
	(278.38,278.16) --
	(278.38,278.17) --
	(278.38,278.18) --
	(278.37,278.19) --
	(278.37,278.19) --
	(278.36,278.20) --
	(278.35,278.20) --
	(278.35,278.21) --
	(278.35,278.21) --
	(278.34,278.21) --
	(278.34,278.21) --
	(278.33,278.21) --
	(278.32,278.21) --
	(278.30,278.20) --
	(278.29,278.20) --
	(278.29,278.20) --
	(278.29,278.20) --
	(278.29,278.20) --
	(278.29,278.14) --
	(278.11,278.10) --
	(278.10,278.11) --
	(278.09,278.12) --
	(278.07,278.12) --
	(278.08,278.07) --
	(277.77,277.99) --
	(277.77,277.97) --
	(277.60,277.93) --
	(277.61,277.90) --
	(277.47,277.86) --
	(277.47,277.86) --
	(277.31,277.82) --
	(277.30,277.84) --
	(277.46,277.88) --
	(277.46,277.90) --
	(277.57,277.94) --
	(277.56,277.99) --
	(277.55,277.99) --
	(277.54,278.07) --
	(277.55,278.07) --
	(277.56,278.05) --
	(277.61,278.06) --
	(277.61,278.09) --
	(277.73,278.11) --
	(277.73,278.09) --
	(278.06,278.17) --
	(278.07,278.14) --
	(278.08,278.14) --
	(278.08,278.16) --
	(278.13,278.18) --
	(278.26,278.22) --
	(278.25,278.32) --
	(278.22,278.31) --
	(278.22,278.30) --
	(278.15,278.30) --
	(278.14,278.30) --
	(278.14,278.31) --
	(276.81,278.20) --
	(276.83,277.97) --
	(276.81,277.97) --
	(276.79,278.24) --
	(276.81,278.24) --
	(276.81,278.22) --
	(278.16,278.32) --
	(278.25,278.33) --
	(278.24,278.42) --
	(278.24,278.42) --
	(278.24,278.42) --
	(278.24,278.42) --
	(278.24,278.42) --
	(278.24,278.43) --
	(278.24,278.43) --
	(278.25,278.43) --
	(278.26,278.43) --
	(278.26,278.43) --
	(278.26,278.43) --
	(278.26,278.43) --
	(278.26,278.43) --
	(278.26,278.43) --
	(278.28,278.45) --
	(278.29,278.46) --
	(278.30,278.47) --
	(278.30,278.47) --
	(278.31,278.48) --
	(278.32,278.48) --
	(278.33,278.49) --
	(278.34,278.49) --
	(278.34,278.49) --
	(278.36,278.49) --
	(278.37,278.49) --
	(278.37,278.49) --
	(278.38,278.49) --
	(278.38,278.49) --
	(278.38,278.49) --
	(278.39,278.49) --
	(278.39,278.50) --
	(278.39,278.50) --
	(278.39,278.50) --
	(278.40,278.50) --
	(278.40,278.51) --
	(278.40,278.51) --
	(278.40,278.52) --
	(278.40,278.53) --
	(278.40,278.54) --
	(278.40,278.54) --
	(278.40,278.56) --
	(278.40,278.57) --
	(278.40,278.58) --
	(278.40,278.58) --
	(278.40,278.58) --
	(278.30,278.59) --
	(278.29,278.62) --
	(277.97,278.62) --
	(277.97,278.62) --
	(277.93,278.62) --
	(277.93,278.60) --
	(277.91,278.60) --
	(277.91,278.62) --
	(277.89,278.62) --
	(277.89,278.51) --
	(277.87,278.51) --
	(277.87,278.56) --
	(277.23,278.55) --
	(277.22,278.49) --
	(277.19,278.49) --
	(277.20,278.62) --
	(277.23,278.62) --
	(277.23,278.56) --
	(277.87,278.57) --
	(277.88,278.63) --
	(277.91,278.63) --
	(277.91,278.65) --
	(277.94,278.65) --
	(277.94,278.63) --
	(278.15,278.64) --
	(278.30,278.64) --
	(278.43,278.64) --
	(278.44,278.65) --
	(278.44,278.65) --
	(278.44,278.66) --
	(278.44,278.66) --
	(278.44,278.66) --
	(278.44,278.67) --
	(278.43,278.68) --
	(278.42,278.69) --
	(278.42,278.71) --
	(278.39,278.74) --
	(278.39,278.74) --
	(278.38,278.75) --
	(278.38,278.76) --
	(278.38,278.77) --
	(278.38,278.78) --
	(278.38,278.79) --
	(278.38,278.83) --
	(278.38,278.84) --
	(278.38,278.88) --
	(278.38,278.93) --
	(278.37,278.96) --
	(278.37,278.99) --
	(278.37,278.99) --
	(278.36,279.00) --
	(278.36,279.01) --
	(278.36,279.01) --
	(278.35,279.02) --
	(278.34,279.02) --
	(278.34,279.03) --
	(278.33,279.03) --
	(278.33,279.03) --
	(278.33,279.03) --
	(278.32,279.03) --
	(278.32,279.04) --
	(278.31,279.04) --
	(278.29,279.03) --
	(278.28,279.03) --
	(278.28,279.03) --
	(278.27,279.04) --
	(278.27,279.04) --
	(278.27,279.04) --
	(278.27,279.04) --
	(278.27,279.04) --
	(278.26,279.04) --
	(278.26,279.04) --
	(278.26,279.05) --
	(278.26,279.06) --
	(278.26,279.06) --
	(278.25,279.07) --
	(278.25,279.08) --
	(278.25,279.09) --
	(278.25,279.11) --
	(278.25,279.11) --
	(278.25,279.17) --
	(278.25,279.19) --
	(278.25,279.23) --
	(278.25,279.24) --
	(278.25,279.25) --
	(278.24,279.28) --
	(278.23,279.33) --
	(278.23,279.34) --
	(278.21,279.38) --
	(278.21,279.39) --
	(278.21,279.40) --
	(278.21,279.41) --
	(278.20,279.40) --
	(277.61,279.40) --
	(277.62,279.43) --
	(278.19,279.43) --
	(278.21,279.43) --
	(278.23,279.78) --
	(278.24,279.78) --
	(278.24,279.79) --
	(278.24,279.79) --
	(278.25,279.79) --
	(278.25,279.79) --
	(278.26,279.80) --
	(278.28,279.80) --
	(278.30,279.80) --
	(278.34,279.80) --
	(278.38,279.81) --
	(278.40,279.81) --
	(278.44,279.81) --
	(278.46,279.81) --
	(278.51,279.81) --
	(278.55,279.81) --
	(278.60,279.81) --
	(278.60,279.81) --
	(278.60,279.81) --
	(278.60,279.81) --
	(278.60,279.81) --
	(278.60,279.81) --
	(278.60,279.81) --
	(278.61,279.81) --
	(278.61,279.82) --
	(278.61,279.82) --
	(278.61,279.82) --
	(278.61,279.82) --
	(278.61,279.83) --
	(278.61,279.83) --
	(278.61,279.84) --
	(278.61,279.84) --
	(278.61,279.84) --
	(278.61,279.84) --
	(278.60,279.85) --
	(278.59,279.86) --
	(278.58,279.86) --
	(278.57,279.87) --
	(278.56,279.87) --
	(278.55,279.87) --
	(278.54,279.87) --
	(278.49,279.88) --
	(278.47,279.88) --
	(278.46,279.89) --
	(278.45,279.89) --
	(278.44,279.89) --
	(278.44,279.90) --
	(278.43,279.90) --
	(278.42,279.91) --
	(278.42,279.92) --
	(278.41,279.93) --
	(278.41,279.94) --
	(278.40,279.96) --
	(278.40,279.97) --
	(278.40,279.98) --
	(278.41,280.00) --
	(278.41,280.02) --
	(278.42,280.04) --
	(278.42,280.04) --
	(278.43,280.05) --
	(278.43,280.06) --
	(278.45,280.07) --
	(278.46,280.08) --
	(278.46,280.09) --
	(278.47,280.10) --
	(278.51,280.12) --
	(278.52,280.13) --
	(278.54,280.14) --
	(278.55,280.16) --
	(278.56,280.18) --
	(278.57,280.20) --
	(278.58,280.22) --
	(278.58,280.22) --
	(278.58,280.23) --
	(278.58,280.25) --
	(278.58,280.26) --
	(278.58,280.27) --
	(278.57,280.28) --
	(278.57,280.28) --
	(278.57,280.29) --
	(278.56,280.29) --
	(278.56,280.29) --
	(278.55,280.30) --
	(278.53,280.32) --
	(278.51,280.32) --
	(278.48,280.33) --
	(278.44,280.34) --
	(278.42,280.35) --
	(278.39,280.36) --
	(278.37,280.36) --
	(278.35,280.36) --
	(278.29,280.37) --
	(278.27,280.37) --
	(278.24,280.37) --
	(278.18,280.38) --
	(278.15,280.39) --
	(278.05,280.39) --
	(278.03,280.39) --
	(278.02,280.40) --
	(278.02,280.40) --
	(278.01,280.40) --
	(278.01,280.40) --
	(278.01,280.40) --
	(278.01,280.40) --
	(278.01,280.40) --
	(278.01,280.41) --
	(278.00,280.42) --
	(278.00,280.42) --
	(278.00,280.42) --
	(277.99,280.43) --
	(277.99,280.43) --
	(277.99,280.43) --
	(277.99,280.43) --
	(277.99,280.43) --
	(277.99,280.43) --
	(277.99,280.43) --
	(277.99,280.43) --
	(277.98,280.43) --
	(277.98,280.43) --
	(277.98,280.43) --
	(277.97,280.42) --
	(277.97,280.42) --
	(277.96,280.41) --
	(277.96,280.41) --
	(277.95,280.40) --
	(277.95,280.39) --
	(277.95,280.39) --
	(277.95,280.39) --
	(277.94,280.38) --
	(277.94,280.38) --
	(277.93,280.38) --
	(277.92,280.38) --
	(277.90,280.36) --
	(277.88,280.35) --
	(277.87,280.35) --
	(277.86,280.35) --
	(277.85,280.35) --
	(277.85,280.35) --
	(277.82,280.35) --
	(277.78,280.35) --
	(277.69,280.36) --
	(277.66,280.36) --
	(277.60,280.36) --
	(277.55,280.36) --
	(277.49,280.36) --
	(277.49,280.36) --
	(277.48,280.36) --
	(277.48,280.36) --
	(277.47,280.36) --
	(277.46,280.37) --
	(277.46,280.37) --
	(277.46,280.38) --
	(277.45,280.38) --
	(277.45,280.39) --
	(277.19,280.36) --
	(277.06,280.35) --
	(277.01,280.34) --
	(276.96,280.34) --
	(276.92,280.34) --
	(276.85,280.34) --
	(276.82,280.34) --
	(276.80,280.34) --
	(276.71,280.34) --
	(276.67,280.33) --
	(276.57,280.34) --
	(276.53,280.33) --
	(276.46,280.33) --
	(276.36,280.33) --
	(276.32,280.13) --
	(276.31,280.12) --
	(276.30,280.12) --
	(276.28,280.12) --
	(276.27,280.11) --
	(276.18,280.10) --
	(276.08,280.08) --
	(276.06,280.08) --
	(276.04,280.07) --
	(276.02,280.07) --
	(275.99,280.07) --
	(275.91,280.08) --
	(275.85,280.08) --
	(275.80,280.08) --
	(275.78,280.08) --
	(275.75,280.07) --
	(275.73,280.06) --
	(275.71,280.06) --
	(275.68,280.07) --
	(275.67,280.07) --
	(275.60,280.06) --
	(275.54,280.06) --
	(275.52,280.06) --
	(275.48,280.05) --
	(275.46,280.05) --
	(275.42,280.04) --
	(275.40,280.04) --
	(275.37,280.04) --
	(275.34,280.04) --
	(275.28,280.05) --
	(275.22,280.05) --
	(275.20,280.05) --
	(275.19,280.06) --
	(275.17,280.06) --
	(275.15,280.07) --
	(275.14,280.07) --
	(275.13,280.08) --
	(275.12,280.09) --
	(275.12,280.09) --
	(275.11,280.11) --
	(275.10,280.13) --
	(275.09,280.14) --
	(275.06,280.94) --
	(274.97,280.94) --
	(274.90,280.95) --
	(274.90,280.98) --
	(274.85,280.98) --
	(274.82,281.06) --
	(274.82,280.98) --
	(274.79,280.98) --
	(274.79,281.07) --
	(274.75,281.08) --
	(274.70,281.08) --
	(274.65,281.09) --
	(274.60,281.09) --
	(274.54,281.08) --
	(274.49,281.07) --
	(274.50,280.95) --
	(274.37,280.95) --
	(274.37,280.90) --
	(274.38,280.82) --
	(274.40,280.82) --
	(274.40,280.79) --
	(274.40,280.79) --
	(274.41,280.75) --
	(274.38,280.75) --
	(274.38,280.79) --
	(274.36,280.79) --
	(274.35,280.91) --
	(274.35,280.94) --
	(274.35,280.97) --
	(274.34,280.98) --
	(274.34,280.99) --
	(274.34,281.00) --
	(274.33,281.02) --
	(274.30,281.06) --
	(274.29,281.08) --
	(274.28,281.10) --
	(274.28,281.11) --
	(274.27,281.11) --
	(274.27,281.11) --
	(274.26,281.12) --
	(274.25,281.12) --
	(274.24,281.12) --
	(274.24,281.12) --
	(274.23,281.12) --
	(274.23,281.12) --
	(274.23,281.12) --
	(274.22,281.12) --
	(274.19,281.12) --
	(274.14,281.11) --
	(274.11,281.11) --
	(274.08,281.10) --
	(274.02,281.10) --
	(274.01,281.10) --
	(274.00,281.11) --
	(273.99,281.11) --
	(273.97,281.12) --
	(273.96,281.12) --
	(273.94,281.13) --
	(273.93,281.14) --
	(273.92,281.15) --
	(273.90,281.17) --
	(273.89,281.19) --
	(273.88,281.19) --
	(273.88,281.20) --
	(273.86,281.25) --
	(273.84,281.29) --
	(273.79,281.31) --
	(273.74,281.32) --
	(273.70,281.33) --
	(273.66,281.34) --
	(273.63,281.35) --
	(273.60,281.36) --
	(273.57,281.37) --
	(273.56,281.38) --
	(273.56,281.38) --
	(273.56,281.40) --
	(273.55,281.41) --
	(273.55,281.42) --
	(273.54,281.47) --
	(273.53,281.53) --
	(273.52,281.58) --
	(273.52,281.59) --
	(273.52,281.59) --
	(273.52,281.60) --
	(273.52,281.62) --
	(273.53,281.66) --
	(273.54,281.70) --
	(273.54,281.70) --
	(273.54,281.72) --
	(273.55,281.73) --
	(273.55,281.73) --
	(273.55,281.74) --
	(273.56,281.75) --
	(273.57,281.75) --
	(273.58,281.76) --
	(273.59,281.77) --
	(273.60,281.77) --
	(273.61,281.78) --
	(273.62,281.78) --
	(273.62,281.78) --
	(273.64,281.78) --
	(273.65,281.78) --
	(273.65,281.78) --
	(273.66,281.78) --
	(273.66,281.78) --
	(273.67,281.79) --
	(273.68,281.79) --
	(273.68,281.79) --
	(273.68,281.80) --
	(273.68,281.80) --
	(273.68,281.80) --
	(273.70,281.85) --
	(273.70,281.86) --
	(273.70,281.87) --
	(273.71,281.90) --
	(273.71,281.90) --
	(273.71,281.91) --
	(273.71,281.91) --
	(273.71,281.92) --
	(273.71,281.93) --
	(273.71,281.94) --
	(273.70,281.96) --
	(273.65,281.96) --
	(273.65,281.96) --
	(273.65,281.97) --
	(273.61,282.07) --
	(273.62,282.07) --
	(273.62,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.07) --
	(273.63,282.08) --
	(273.63,282.08) --
	(273.63,282.08) --
	(273.63,282.09) --
	(273.62,282.09) --
	(273.61,282.11) --
	(273.59,282.14) --
	(273.54,282.19) --
	(273.52,282.21) --
	(273.46,282.28) --
	(273.44,282.31) --
	(273.42,282.33) --
	(273.38,282.39) --
	(273.35,282.44) --
	(273.35,282.45) --
	(273.33,282.46) --
	(273.32,282.47) --
	(273.32,282.48) --
	(273.32,282.48) --
	(273.32,282.49) --
	(273.32,282.50) --
	(273.05,282.48) --
	(273.02,282.65) --
	(273.00,282.66) --
	(273.00,282.64) --
	(273.00,282.64) --
	(273.05,282.41) --
	(273.03,282.40) --
	(272.98,282.64) --
	(272.99,282.64) --
	(272.99,282.66) --
	(272.93,282.67) --
	(272.93,282.68) --
	(272.91,282.68) --
	(272.91,282.68) --
	(272.75,282.72) --
	(272.75,282.75) --
	(272.81,282.73) --
	(272.81,282.72) --
	(272.83,282.72) --
	(272.83,282.73) --
	(273.01,282.68) --
	(273.00,282.72) --
	(273.05,282.69) --
	(273.08,282.75) --
	(273.07,282.75) --
	(273.05,282.75) --
	(273.03,282.76) --
	(273.02,282.77) --
	(273.01,282.78) --
	(273.00,282.79) --
	(272.99,282.80) --
	(272.98,282.82) --
	(272.97,282.83) --
	(272.97,282.85) --
	(272.97,282.86) --
	(272.97,282.86) --
	(272.98,282.87) --
	(272.98,282.87) --
	(272.98,282.88) --
	(272.99,282.89) --
	(273.00,282.90) --
	(273.01,282.90) --
	(273.01,282.90) --
	(273.02,282.91) --
	(273.03,282.91) --
	(273.03,282.91) --
	(273.03,282.91) --
	(273.04,282.92) --
	(273.04,282.92) --
	(273.04,282.92) --
	(273.04,282.93) --
	(272.98,282.96) --
	(272.99,282.98) --
	(273.05,282.95) --
	(273.04,282.95) --
	(273.04,282.97) --
	(273.04,282.98) --
	(273.03,283.00) --
	(273.03,283.00) --
	(273.03,283.01) --
	(273.03,283.01) --
	(273.03,283.02) --
	(273.03,283.03) --
	(273.04,283.05) --
	(273.04,283.06) --
	(273.04,283.06) --
	(273.05,283.07) --
	(273.06,283.08) --
	(273.07,283.08) --
	(273.08,283.09) --
	(273.10,283.10) --
	(273.13,283.12) --
	(273.16,283.13) --
	(273.19,283.14) --
	(273.21,283.15) --
	(273.25,283.16) --
	(273.25,283.16) --
	(273.25,283.16) --
	(273.26,283.17) --
	(273.27,283.17) --
	(273.28,283.18) --
	(273.28,283.18) --
	(273.28,283.19) --
	(273.28,283.19) --
	(273.29,283.19) --
	(273.29,283.20) --
	(273.29,283.21) --
	(273.29,283.24) --
	(273.30,283.26) --
	(273.29,283.27) --
	(273.29,283.28) --
	(273.29,283.30) --
	(273.28,283.32) --
	(273.27,283.34) --
	(273.26,283.37) --
	(273.25,283.38) --
	(273.24,283.40) --
	(273.23,283.41) --
	(273.23,283.42) --
	(273.22,283.43) --
	(273.22,283.44) --
	(273.22,283.44) --
	(273.22,283.45) --
	(273.22,283.46) --
	(273.23,283.47) --
	(273.23,283.48) --
	(273.24,283.50) --
	(273.27,283.54) --
	(273.29,283.57) --
	(273.31,283.59) --
	(273.34,283.63) --
	(273.35,283.64) --
	(273.36,283.66) --
	(273.37,283.67) --
	(273.37,283.68) --
	(273.38,283.68) --
	(273.39,283.69) --
	(273.39,283.69) --
	(273.40,283.69) --
	(273.43,283.73) --
	(273.46,283.76) --
	(273.47,283.76) --
	(273.47,283.77) --
	(273.48,283.79) --
	(273.50,283.81) --
	(273.52,283.84) --
	(273.53,283.85) --
	(273.53,283.85) --
	(273.54,283.86) --
	(273.55,283.86) --
	(273.56,283.87) --
	(273.58,283.87) --
	(273.59,283.87) --
	(273.60,283.87) --
	(273.60,283.87) --
	(273.62,283.87) --
	(273.63,283.86) --
	(273.64,283.86) --
	(273.65,283.86) --
	(273.66,283.85) --
	(273.69,283.83) --
	(273.73,283.81) --
	(273.77,283.79) --
	(273.78,283.79) --
	(273.79,283.78) --
	(273.84,283.78) --
	(273.86,283.78) --
	(273.87,283.77) --
	(273.88,283.77) --
	(273.88,283.77) --
	(273.90,283.76) --
	(273.92,283.74) --
	(273.93,283.73) --
	(273.97,283.70) --
	(273.98,283.70) --
	(273.98,283.69) --
	(274.02,283.65) --
	(274.02,283.65) --
	(274.04,283.62) --
	(274.05,283.62) --
	(274.05,283.61) --
	(274.06,283.61) --
	(274.07,283.61) --
	(274.09,283.60) --
	(274.10,283.60) --
	(274.11,283.59) --
	(274.15,283.57) --
	(274.16,283.56) --
	(274.18,283.56) --
	(274.18,283.56) --
	(274.18,283.56) --
	(274.18,283.56) --
	(274.18,283.56) --
	(274.18,283.56) --
	(274.19,283.56) --
	(274.19,283.56) --
	(274.20,283.57) --
	(274.21,283.57) --
	(274.21,283.57) --
	(274.21,283.57) --
	(274.22,283.58) --
	(274.22,283.58) --
	(274.23,283.58) --
	(274.26,283.57) --
	(274.27,283.57) --
	(274.29,283.58) --
	(274.32,283.59) --
	(274.35,283.60) --
	(274.37,283.60) --
	(274.38,283.61) --
	(274.38,283.61) --
	(274.39,283.62) --
	(274.39,283.62) --
	(274.39,283.63) --
	(274.40,283.64) --
	(274.41,283.66) --
	(274.42,283.68) --
	(274.43,283.72) --
	(274.44,283.74) --
	(274.44,283.75) --
	(274.45,283.78) --
	(274.46,283.78) --
	(274.46,283.78) --
	(274.46,283.79) --
	(274.46,283.79) --
	(274.47,283.79) --
	(274.47,283.79) --
	(274.47,283.79) --
	(274.47,283.79) --
	(274.47,283.79) --
	(274.48,283.79) --
	(274.49,283.79) --
	(274.50,283.79) --
	(274.50,283.79) --
	(274.50,283.79) --
	(274.52,283.79) --
	(274.53,283.79) --
	(274.54,283.80) --
	(274.55,283.80) --
	(274.55,283.81) --
	(274.56,283.82) --
	(274.57,283.83) --
	(274.59,283.87) --
	(274.60,283.89) --
	(274.60,283.90) --
	(274.63,283.93) --
	(274.64,283.93) --
	(274.64,283.94) --
	(274.65,283.96) --
	(274.65,283.98) --
	(274.66,284.00) --
	(274.66,284.02) --
	(274.65,284.09) --
	(274.65,284.15) --
	(274.65,284.17) --
	(274.65,284.19) --
	(274.65,284.19) --
	(274.65,284.19) --
	(274.65,284.19) --
	(274.65,284.19) --
	(274.65,284.20) --
	(274.66,284.20) --
	(274.66,284.20) --
	(274.66,284.20) --
	(274.67,284.21) --
	(274.69,284.22) --
	(274.70,284.22) --
	(274.71,284.22) --
	(274.71,284.23) --
	(274.72,284.23) --
	(274.73,284.26) --
	(274.74,284.28) --
	(274.76,284.32) --
	(274.76,284.32) --
	(274.76,284.32) --
	(274.77,284.32) --
	(274.77,284.32) --
	(274.77,284.33) --
	(274.78,284.33) --
	(274.79,284.33) --
	(274.81,284.33) --
	(274.86,284.33) --
	(274.90,284.34) --
	(274.97,284.34) --
	(275.00,284.34) --
	(275.08,284.34) --
	(275.09,284.34) --
	(275.10,284.34) --
	(275.12,284.34) --
	(275.14,284.35) --
	(275.15,284.35) --
	(275.15,284.36) --
	(275.17,284.37) --
	(275.18,284.37) --
	(275.18,284.37) --
	(275.19,284.37) --
	(275.19,284.38) --
	(275.19,284.38) --
	(275.24,284.38) --
	(275.34,284.39) --
	(275.36,284.39) --
	(275.41,284.40) --
	(275.43,284.40) --
	(275.45,284.40) --
	(275.47,284.40) --
	(275.48,284.40) --
	(275.50,284.40) --
	(275.56,284.38) --
	(275.58,284.37) --
	(275.59,284.37) --
	(275.60,284.37) --
	(275.61,284.37) --
	(275.62,284.37) --
	(275.63,284.37) --
	(275.64,284.38) --
	(275.65,284.38) --
	(275.65,284.38) --
	(275.66,284.38) --
	(275.67,284.38) --
	(275.70,284.37) --
	(275.71,284.37) --
	(275.72,284.37) --
	(275.79,284.38) --
	(275.87,284.39) --
	(275.92,284.40) --
	(276.04,284.42) --
	(276.14,284.43) --
	(276.19,284.44) --
	(276.24,284.45) --
	(276.27,284.46) --
	(276.29,284.47) --
	(276.30,284.48) --
	(276.32,284.49) --
	(276.37,284.54) --
	(276.42,284.58) --
	(276.44,284.60) --
	(276.45,284.62) --
	(276.48,284.66) --
	(276.52,284.70) --
	(276.53,284.72) --
	(276.54,284.73) --
	(276.54,284.82) --
	(276.53,284.83) --
	(276.51,284.83) --
	(276.46,284.83) --
	(276.41,284.84) --
	(276.38,284.84) --
	(276.35,284.84) --
	(276.31,284.83) --
	(276.28,284.83) --
	(276.18,284.84) --
	(276.14,284.84) --
	(276.11,284.83) --
	(276.10,284.83) --
	(276.07,284.82) --
	(276.05,284.82) --
	(275.96,284.81) --
	(275.87,284.81) --
	(275.79,284.80) --
	(275.74,284.80) --
	(275.70,284.80) --
	(275.68,284.80) --
	(275.66,284.81) --
	(275.65,284.81) --
	(275.62,284.82) --
	(275.60,284.83) --
	(275.58,284.84) --
	(275.56,284.85) --
	(275.54,284.87) --
	(275.52,284.88) --
	(275.51,284.90) --
	(275.49,284.92) --
	(275.47,284.95) --
	(275.45,284.98) --
	(275.44,285.00) --
	(275.43,285.00) --
	(275.43,285.01) --
	(275.43,285.02) --
	(275.43,285.03) --
	(275.43,285.05) --
	(275.43,285.08) --
	(275.43,285.09) --
	(275.43,285.09) --
	(275.43,285.10) --
	(275.43,285.17) --
	(275.43,285.20) --
	(275.44,285.28) --
	(275.44,285.33) --
	(275.44,285.34) --
	(275.45,285.36) --
	(275.46,285.39) --
	(275.46,285.40) --
	(275.47,285.46) --
	(275.48,285.50) --
	(275.48,285.53) --
	(275.49,285.55) --
	(275.50,285.58) --
	(275.50,285.59) --
	(275.52,285.64) --
	(275.52,285.65) --
	(275.53,285.68) --
	(275.54,285.69) --
	(275.55,285.72) --
	(275.55,285.76) --
	(275.56,285.82) --
	(275.57,285.88) --
	(275.58,285.94) --
	(275.58,285.96) --
	(275.58,285.96) --
	(275.58,285.97) --
	(275.59,285.99) --
	(275.59,286.04) --
	(275.59,286.11) --
	(275.59,286.17) --
	(275.60,286.20) --
	(275.60,286.22) --
	(275.61,286.24) --
	(275.61,286.25) --
	(275.61,286.26) --
	(275.62,286.26) --
	(275.62,286.26) --
	(275.63,286.27) --
	(275.63,286.27) --
	(275.63,286.27) --
	(275.64,286.28) --
	(275.79,286.37) --
	(275.84,286.40) --
	(275.94,286.45) --
	(275.98,286.47) --
	(276.09,286.54) --
	(276.14,286.57) --
	(276.18,286.59) --
	(276.22,286.61) --
	(276.23,286.62) --
	(276.27,286.63) --
	(276.29,286.64) --
	(276.35,286.67) --
	(276.37,286.68) --
	(276.39,286.69) --
	(276.44,286.72) --
	(276.54,286.78) --
	(276.56,286.80) --
	(276.58,286.81) --
	(276.59,286.82) --
	(276.60,286.82) --
	(276.61,286.83) --
	(276.62,286.84) --
	(276.62,286.85) --
	(276.63,286.86) --
	(276.63,286.87) --
	(276.64,286.88) --
	(276.64,286.89) --
	(276.64,286.90) --
	(276.65,286.93) --
	(276.65,286.95) --
	(276.64,286.98) --
	(276.64,287.00) --
	(276.63,287.03) --
	(276.61,287.06) --
	(276.60,287.09) --
	(276.58,287.12) --
	(276.57,287.15) --
	(276.54,287.19) --
	(276.53,287.21) --
	(276.51,287.23) --
	(276.50,287.25) --
	(276.46,287.30) --
	(276.41,287.36) --
	(276.36,287.42) --
	(276.35,287.44) --
	(276.33,287.45) --
	(276.25,287.54) --
	(276.21,287.57) --
	(276.19,287.60) --
	(276.12,287.67) --
	(276.07,287.73) --
	(276.04,287.76) --
	(276.03,287.78) --
	(276.02,287.79) --
	(276.02,287.79) --
	(276.02,287.80) --
	(276.01,287.81) --
	(276.01,287.82) --
	(276.01,287.82) --
	(276.01,287.84) --
	(276.01,287.87) --
	(276.01,287.90) --
	(276.01,287.92) --
	(276.01,287.93) --
	(276.03,288.04) --
	(276.05,288.12) --
	(276.06,288.13) --
	(276.07,288.16) --
	(276.07,288.18) --
	(276.08,288.20) --
	(276.08,288.25) --
	(276.09,288.32) --
	(276.09,288.38) --
	(276.09,288.41) --
	(276.09,288.46) --
	(276.08,288.56) --
	(276.06,288.64) --
	(276.05,288.75) --
	(276.04,288.84) --
	(276.03,288.93) --
	(276.03,289.00) --
	(276.04,289.02) --
	(276.06,289.07) --
	(276.12,289.13) --
	(276.15,289.16) --
	(276.15,289.16) --
	(276.23,289.19) --
	(276.32,289.22) --
	(276.42,289.25) --
	(276.50,289.29) --
	(276.54,289.32) --
	(276.58,289.34) --
	(276.63,289.41) --
	(276.65,289.46) --
	(276.66,289.51) --
	(276.66,289.61) --
	(276.64,289.71) --
	(276.64,289.74) --
	(276.66,289.76) --
	(276.68,289.75) --
	(276.69,289.74) --
	(276.70,289.72) --
	(276.71,289.64) --
	(276.74,289.56) --
	(276.77,289.51) --
	(276.82,289.46) --
	(276.87,289.43) --
	(276.93,289.39) --
	(277.01,289.32) --
	(277.05,289.28) --
	(277.07,289.27) --
	(277.12,289.23) --
	(277.19,289.16) --
	(277.25,289.12) --
	(277.33,289.07) --
	(277.42,289.04) --
	(277.51,288.99) --
	(277.60,288.95) --
	(277.69,288.91) --
	(277.79,288.88) --
	(277.87,288.86) --
	(277.96,288.81) --
	(278.05,288.78) --
	(278.14,288.75) --
	(278.24,288.71) --
	(278.30,288.67) --
	(278.36,288.65) --
	(278.44,288.62) --
	(278.52,288.58) --
	(278.59,288.58) --
	(278.64,288.58) --
	(278.68,288.58) --
	(278.72,288.60) --
	(278.75,288.61) --
	(278.77,288.63) --
	(278.79,288.65) --
	(278.80,288.68) --
	(278.79,288.75) --
	(278.78,288.79) --
	(278.77,288.80) --
	(278.73,288.91) --
	(278.70,289.00) --
	(278.67,289.16) --
	(278.70,289.30) --
	(278.73,289.36) --
	(278.84,289.46) --
	(278.84,289.48) --
	(278.84,289.51) --
	(278.84,289.58) --
	(278.80,289.73) --
	(278.79,289.82) --
	(278.78,289.90) --
	(278.80,289.97) --
	(278.82,290.01) --
	(278.88,290.11) --
	(278.96,290.17) --
	(279.05,290.22) --
	(279.15,290.27) --
	(279.23,290.31) --
	(279.32,290.36) --
	(279.38,290.39) --
	(279.48,290.42) --
	(279.59,290.44) --
	(279.68,290.47) --
	(279.77,290.50) --
	(279.93,290.53) --
	(279.98,290.54) --
	(280.00,290.55) --
	(280.07,290.57) --
	(280.12,290.59) --
	(280.16,290.62) --
	(280.20,290.65) --
	(280.23,290.67) --
	(280.27,290.67) --
	(280.35,290.62) --
	(280.39,290.58) --
	(280.43,290.56) --
	(280.48,290.56) --
	(280.59,290.57) --
	(280.60,290.57) --
	(280.63,290.57) --
	(280.65,290.56) --
	(280.65,290.54) --
	(280.63,290.47) --
	(280.64,290.44) --
	(280.66,290.41) --
	(280.69,290.38) --
	(280.74,290.29) --
	(280.77,290.21) --
	(280.82,290.13) --
	(280.87,290.10) --
	(280.95,290.04) --
	(280.99,290.00) --
	(281.01,289.95) --
	(281.04,289.88) --
	(281.05,289.87) --
	(281.09,289.84) --
	(281.17,289.77) --
	(281.21,289.73) --
	(281.25,289.71) --
	(281.33,289.70) --
	(281.42,289.71) --
	(281.50,289.71) --
	(281.60,289.70) --
	(281.64,289.71) --
	(281.66,289.71) --
	(281.70,289.71) --
	(281.80,289.73) --
	(281.87,289.76) --
	(281.89,289.79) --
	(281.92,289.81) --
	(281.93,289.85) --
	(281.91,289.97) --
	(281.91,290.06) --
	(281.91,290.15) --
	(281.94,290.17) --
	(281.98,290.15) --
	(282.01,290.12) --
	(282.03,290.09) --
	(282.05,290.00) --
	(282.09,289.96) --
	(282.15,289.94) --
	(282.17,289.94) --
	(282.19,289.95) --
	(282.20,289.96) --
	(282.17,290.09) --
	(281.95,290.68) --
	(281.99,290.69) --
	(282.22,290.11) --
	(282.53,290.24) --
	(282.16,291.22) --
	(282.19,291.23) --
	(282.58,290.26) --
	(282.63,290.27) --
	(282.66,290.28) --
	(282.69,290.28) --
	(282.73,290.26) --
	(282.77,290.24) --
	(282.80,290.20) --
	(282.86,290.10) --
	(282.87,290.09) --
	(282.91,290.10) --
	(282.94,290.11) --
	(282.97,290.12) --
	(283.00,290.17) --
	(283.04,290.26) --
	(283.05,290.35) --
	(283.04,290.44) --
	(282.96,290.53) --
	(282.97,290.56) --
	(282.99,290.58) --
	(283.05,290.62) --
	(283.07,290.65) --
	(283.08,290.67) --
	(283.07,290.70) --
	(283.07,290.71) --
	(283.47,291.15) --
	(283.73,291.20) --
	(283.56,291.77) --
	(283.58,291.78) --
	(283.58,291.80) --
	(284.24,291.95) --
	(284.26,291.92) --
	(284.71,292.30) --
	(284.70,292.32) --
	(285.00,292.42) --
	(285.02,292.37) --
	(284.72,292.27) --
	cycle;
\definecolor{fillColor}{RGB}{13,8,135}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(208.47,266.85) --
	(209.38,266.33) --
	(210.23,265.86) --
	(210.29,265.83) --
	(210.03,265.36) --
	(209.75,264.85) --
	(209.48,264.35) --
	(209.22,263.88) --
	(208.96,263.41) --
	(208.70,262.95) --
	(208.44,262.48) --
	(208.18,262.01) --
	(207.92,261.54) --
	(207.67,261.08) --
	(207.41,260.60) --
	(207.15,260.14) --
	(206.89,259.67) --
	(206.84,259.70) --
	(206.49,259.89) --
	(206.23,259.43) --
	(205.97,258.95) --
	(205.72,258.49) --
	(205.45,257.98) --
	(204.92,258.27) --
	(204.01,258.78) --
	(203.98,258.72) --
	(203.74,258.28) --
	(203.48,257.82) --
	(203.23,257.36) --
	(202.97,256.89) --
	(202.72,256.43) --
	(202.46,255.97) --
	(202.21,255.51) --
	(203.12,255.00) --
	(203.98,254.53) --
	(204.03,254.50) --
	(203.76,253.99) --
	(203.48,253.50) --
	(203.23,253.04) --
	(202.97,252.58) --
	(202.72,252.11) --
	(202.46,251.65) --
	(202.21,251.19) --
	(202.17,251.21) --
	(201.29,251.70) --
	(200.38,252.20) --
	(199.57,252.66) --
	(198.56,253.22) --
	(198.30,252.76) --
	(198.05,252.29) --
	(196.44,253.19) --
	(194.83,254.09) --
	(195.09,254.55) --
	(195.34,255.01) --
	(195.60,255.47) --
	(195.85,255.93) --
	(196.11,256.40) --
	(196.37,256.87) --
	(196.62,257.31) --
	(196.89,257.81) --
	(197.16,258.31) --
	(197.42,258.77) --
	(197.67,259.23) --
	(197.93,259.69) --
	(198.19,260.16) --
	(198.44,260.62) --
	(198.70,261.08) --
	(198.97,261.58) --
	(199.25,262.08) --
	(199.51,262.55) --
	(199.76,263.02) --
	(200.03,263.49) --
	(200.28,263.95) --
	(200.54,264.42) --
	(200.80,264.89) --
	(201.06,265.36) --
	(201.32,265.83) --
	(201.58,266.30) --
	(201.83,266.76) --
	(202.09,267.23) --
	(202.35,267.70) --
	(202.61,268.17) --
	(202.89,268.67) --
	(203.18,269.17) --
	(203.32,269.43) --
	(203.35,269.42) --
	(203.38,269.41) --
	(203.41,269.41) --
	(203.44,269.41) --
	(203.47,269.41) --
	(203.50,269.41) --
	(203.55,269.44) --
	(203.59,269.47) --
	(203.63,269.50) --
	(203.66,269.54) --
	(205.04,268.79) --
	(205.44,268.56) --
	(206.65,267.89) --
	(207.81,267.24) --
	(208.12,267.06) --
	(208.47,266.85) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(274.02,227.39) --
	(274.36,224.57) --
	(274.77,223.62) --
	(274.78,223.60) --
	(275.01,223.69) --
	(275.09,223.72) --
	(275.44,223.86) --
	(275.48,223.88) --
	(275.49,223.86) --
	(275.48,222.71) --
	(275.82,222.13) --
	(275.90,222.01) --
	(275.93,221.98) --
	(275.94,221.94) --
	(276.04,221.75) --
	(276.42,221.16) --
	(276.72,220.53) --
	(275.21,220.75) --
	(275.15,220.76) --
	(275.15,220.31) --
	(275.09,220.30) --
	(274.57,220.19) --
	(274.09,220.07) --
	(274.04,219.72) --
	(273.96,219.73) --
	(273.46,219.73) --
	(273.09,219.81) --
	(273.48,220.94) --
	(273.50,220.99) --
	(273.47,221.00) --
	(273.32,221.02) --
	(273.19,221.04) --
	(272.50,221.14) --
	(272.10,221.20) --
	(271.68,221.26) --
	(271.11,221.34) --
	(270.87,221.37) --
	(270.55,221.34) --
	(270.33,221.31) --
	(269.80,221.25) --
	(269.29,221.20) --
	(268.78,221.14) --
	(268.38,221.10) --
	(267.81,221.04) --
	(267.54,221.01) --
	(267.37,220.99) --
	(267.30,220.98) --
	(266.92,220.94) --
	(266.40,220.88) --
	(265.89,220.83) --
	(265.63,220.80) --
	(265.37,220.77) --
	(264.83,220.71) --
	(264.29,220.65) --
	(263.74,220.59) --
	(263.20,220.53) --
	(263.27,220.13) --
	(263.30,220.01) --
	(262.41,219.58) --
	(261.94,219.35) --
	(261.48,219.12) --
	(261.02,218.89) --
	(260.55,218.67) --
	(260.12,218.47) --
	(259.61,219.23) --
	(259.56,219.33) --
	(259.21,219.17) --
	(258.98,219.08) --
	(258.71,218.97) --
	(258.37,218.90) --
	(257.85,218.79) --
	(257.32,218.69) --
	(256.79,218.58) --
	(256.52,217.97) --
	(256.57,217.90) --
	(256.69,217.34) --
	(256.71,217.21) --
	(256.74,217.07) --
	(256.79,216.95) --
	(256.84,216.82) --
	(256.92,216.71) --
	(257.00,216.60) --
	(257.09,216.50) --
	(257.19,216.41) --
	(257.30,216.33) --
	(257.52,216.17) --
	(257.48,216.16) --
	(256.25,215.70) --
	(256.46,215.26) --
	(255.95,215.04) --
	(254.38,214.64) --
	(254.10,215.25) --
	(252.62,214.78) --
	(252.33,214.32) --
	(253.24,213.65) --
	(253.46,213.65) --
	(253.64,212.99) --
	(252.80,213.32) --
	(252.23,213.09) --
	(251.55,212.80) --
	(251.14,213.86) --
	(251.16,213.89) --
	(251.28,213.81) --
	(251.58,214.22) --
	(251.32,214.42) --
	(251.09,214.37) --
	(250.86,214.31) --
	(250.64,214.24) --
	(250.41,214.16) --
	(250.19,214.07) --
	(249.98,213.98) --
	(249.81,213.92) --
	(250.09,214.55) --
	(250.46,215.37) --
	(250.74,215.93) --
	(251.21,216.19) --
	(251.66,216.43) --
	(252.33,216.67) --
	(252.22,217.71) --
	(252.74,217.77) --
	(252.66,218.60) --
	(253.11,219.20) --
	(253.32,219.46) --
	(253.89,220.25) --
	(254.39,220.98) --
	(254.77,221.51) --
	(254.89,221.67) --
	(255.58,222.53) --
	(255.99,223.00) --
	(256.48,223.16) --
	(256.97,223.32) --
	(257.46,223.47) --
	(258.01,223.42) --
	(258.02,223.64) --
	(258.57,223.57) --
	(259.02,223.52) --
	(259.65,223.57) --
	(260.15,223.60) --
	(260.65,223.64) --
	(261.15,223.67) --
	(261.72,223.70) --
	(262.21,223.76) --
	(262.74,223.82) --
	(263.28,223.86) --
	(263.80,223.90) --
	(263.96,223.91) --
	(264.03,223.91) --
	(264.41,223.94) --
	(264.97,223.99) --
	(265.95,224.08) --
	(267.32,224.12) --
	(267.30,224.22) --
	(267.26,224.32) --
	(267.23,224.41) --
	(267.19,224.51) --
	(267.15,224.61) --
	(267.10,224.70) --
	(266.96,225.04) --
	(266.72,225.71) --
	(267.16,225.94) --
	(268.73,226.59) --
	(269.32,226.78) --
	(269.65,226.87) --
	(271.31,227.94) --
	(272.60,228.76) --
	(272.68,228.82) --
	(272.68,228.75) --
	(272.65,228.24) --
	(272.62,227.67) --
	(272.68,227.66) --
	(273.51,227.49) --
	(274.02,227.39) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	( 75.95,112.40) --
	( 74.92,112.21) --
	( 73.96,112.02) --
	( 73.00,111.56) --
	( 72.26,110.98) --
	( 71.77,110.92) --
	( 71.67,110.92) --
	( 71.67,110.92) --
	( 71.67,110.92) --
	( 71.56,110.91) --
	( 71.56,110.91) --
	( 71.56,110.91) --
	( 71.46,110.89) --
	( 71.36,110.85) --
	( 71.27,110.81) --
	( 70.16,110.27) --
	( 70.12,110.26) --
	( 70.07,110.24) --
	( 70.03,110.22) --
	( 70.00,110.20) --
	( 69.96,110.17) --
	( 69.93,110.14) --
	( 69.89,110.11) --
	( 69.87,110.08) --
	( 69.84,110.04) --
	( 69.82,110.00) --
	( 69.80,109.96) --
	( 69.78,109.92) --
	( 69.77,109.79) --
	( 69.77,109.67) --
	( 69.77,109.54) --
	( 69.79,109.42) --
	( 69.81,109.29) --
	( 69.84,109.17) --
	( 69.84,109.02) --
	( 69.27,108.59) --
	( 69.08,108.41) --
	( 68.97,108.28) --
	( 67.98,107.16) --
	( 67.93,107.11) --
	( 67.89,107.06) --
	( 67.86,107.00) --
	( 67.84,106.94) --
	( 67.96,106.58) --
	( 68.08,106.15) --
	( 68.11,106.07) --
	( 68.22,105.69) --
	( 68.24,105.62) --
	( 68.26,105.54) --
	( 68.37,105.13) --
	( 68.54,104.61) --
	( 68.60,104.38) --
	( 68.65,104.19) --
	( 68.69,104.09) --
	( 68.84,103.53) --
	( 68.98,103.05) --
	( 69.15,102.50) --
	( 69.21,102.32) --
	( 69.30,102.02) --
	( 69.46,101.49) --
	( 69.47,101.45) --
	( 69.62,100.96) --
	( 69.69,100.70) --
	( 69.71,100.64) --
	( 69.83,100.12) --
	( 69.85,100.01) --
	( 69.90, 99.37) --
	( 69.91, 99.15) --
	( 69.91, 98.92) --
	( 69.91, 98.69) --
	( 69.90, 98.47) --
	( 69.89, 98.24) --
	( 69.88, 98.01) --
	( 69.85, 97.83) --
	( 69.83, 97.59) --
	( 69.82, 97.52) --
	( 69.79, 97.31) --
	( 69.75, 97.09) --
	( 69.68, 96.66) --
	( 69.60, 96.18) --
	( 69.55, 95.90) --
	( 69.54, 95.77) --
	( 69.55, 95.36) --
	( 69.56, 95.18) --
	( 69.57, 94.97) --
	( 69.58, 94.76) --
	( 69.59, 94.54) --
	( 69.61, 94.33) --
	( 69.63, 94.11) --
	( 69.65, 93.90) --
	( 69.68, 93.69) --
	( 69.71, 93.47) --
	( 69.84, 92.87) --
	( 69.98, 92.28) --
	( 70.12, 91.71) --
	( 70.27, 91.15) --
	( 70.38, 90.79) --
	( 70.44, 90.61) --
	( 70.47, 90.52) --
	( 70.50, 90.44) --
	( 70.57, 90.25) --
	( 70.74, 89.82) --
	( 70.92, 89.30) --
	( 70.98, 89.16) --
	( 71.05, 88.80) --
	( 71.07, 88.44) --
	( 71.07, 87.65) --
	( 71.08, 87.37) --
	( 71.03, 87.29) --
	( 71.92, 87.39) --
	( 71.99, 86.91) --
	( 72.03, 86.58) --
	( 72.08, 86.20) --
	( 72.20, 85.48) --
	( 72.24, 85.26) --
	( 71.69, 85.19) --
	( 70.08, 85.03) --
	( 69.94, 84.98) --
	( 69.70, 84.83) --
	( 68.50, 84.05) --
	( 67.06, 83.22) --
	( 66.98, 83.18) --
	( 66.91, 83.14) --
	( 66.83, 83.11) --
	( 66.76, 83.07) --
	( 66.68, 83.05) --
	( 66.60, 83.02) --
	( 66.51, 83.00) --
	( 66.43, 82.98) --
	( 66.32, 83.00) --
	( 66.21, 83.01) --
	( 66.10, 83.03) --
	( 66.00, 83.05) --
	( 65.89, 83.08) --
	( 65.78, 83.11) --
	( 65.68, 83.14) --
	( 65.57, 83.18) --
	( 65.47, 83.21) --
	( 65.36, 83.26) --
	( 65.30, 83.34) --
	( 65.22, 83.42) --
	( 65.14, 83.49) --
	( 65.06, 83.56) --
	( 64.97, 83.62) --
	( 64.87, 83.67) --
	( 64.77, 83.71) --
	( 64.79, 83.25) --
	( 64.86, 82.29) --
	( 66.94, 76.07) --
	( 66.76, 75.86) --
	( 67.52, 71.42) --
	( 67.54, 71.29) --
	( 67.48, 71.31) --
	( 67.45, 71.32) --
	( 67.42, 71.33) --
	( 67.39, 71.33) --
	( 67.35, 71.33) --
	( 67.32, 71.32) --
	( 67.29, 71.31) --
	( 67.26, 71.30) --
	( 67.24, 71.28) --
	( 67.22, 71.27) --
	( 67.20, 71.26) --
	( 67.18, 71.26) --
	( 67.16, 71.26) --
	( 67.14, 71.26) --
	( 67.12, 71.27) --
	( 67.10, 71.27) --
	( 67.08, 71.27) --
	( 67.06, 71.28) --
	( 67.04, 71.28) --
	( 67.02, 71.28) --
	( 66.98, 71.27) --
	( 66.93, 71.26) --
	( 66.89, 71.25) --
	( 66.86, 71.24) --
	( 66.82, 71.23) --
	( 66.79, 71.21) --
	( 66.76, 71.19) --
	( 66.74, 71.16) --
	( 66.73, 71.15) --
	( 66.71, 71.14) --
	( 66.70, 71.12) --
	( 66.68, 71.12) --
	( 66.66, 71.11) --
	( 66.64, 71.11) --
	( 66.59, 71.11) --
	( 66.55, 71.11) --
	( 66.50, 71.11) --
	( 66.45, 71.10) --
	( 66.41, 71.08) --
	( 66.36, 71.07) --
	( 66.32, 71.05) --
	( 66.26, 71.00) --
	( 66.20, 70.95) --
	( 66.13, 70.90) --
	( 66.06, 70.86) --
	( 65.89, 70.78) --
	( 65.86, 70.75) --
	( 65.82, 70.74) --
	( 65.79, 70.72) --
	( 65.75, 70.71) --
	( 65.71, 70.71) --
	( 65.67, 70.71) --
	( 65.63, 70.71) --
	( 65.60, 70.73) --
	( 65.47, 70.77) --
	( 65.35, 70.81) --
	( 65.23, 70.86) --
	( 65.12, 70.91) --
	( 65.05, 70.95) --
	( 64.98, 70.99) --
	( 64.91, 71.02) --
	( 64.83, 71.05) --
	( 64.76, 71.07) --
	( 64.68, 71.09) --
	( 64.61, 71.10) --
	( 64.53, 71.10) --
	( 64.45, 71.11) --
	( 64.37, 71.10) --
	( 64.29, 71.09) --
	( 64.22, 71.08) --
	( 64.15, 71.07) --
	( 64.08, 71.07) --
	( 64.01, 71.07) --
	( 63.93, 71.07) --
	( 63.93, 71.07) --
	( 63.92, 71.07) --
	( 63.91, 71.07) --
	( 63.90, 71.07) --
	( 63.89, 71.07) --
	( 63.88, 71.07) --
	( 63.87, 71.07) --
	( 63.86, 71.07) --
	( 63.86, 71.07) --
	( 63.85, 71.07) --
	( 63.84, 71.07) --
	( 63.83, 71.08) --
	( 63.82, 71.08) --
	( 63.81, 71.08) --
	( 63.80, 71.07) --
	( 63.77, 71.07) --
	( 63.74, 71.06) --
	( 63.71, 71.05) --
	( 63.63, 71.04) --
	( 63.61, 71.04) --
	( 63.59, 71.04) --
	( 63.56, 71.03) --
	( 63.54, 71.03) --
	( 63.51, 71.02) --
	( 63.48, 71.02) --
	( 63.45, 71.01) --
	( 63.44, 71.01) --
	( 63.43, 71.01) --
	( 63.42, 71.01) --
	( 63.41, 71.01) --
	( 63.39, 71.00) --
	( 63.38, 71.00) --
	( 63.37, 71.00) --
	( 63.36, 70.99) --
	( 63.35, 70.99) --
	( 63.33, 70.99) --
	( 63.31, 70.98) --
	( 63.30, 70.98) --
	( 63.28, 70.98) --
	( 63.26, 70.97) --
	( 63.25, 70.97) --
	( 63.25, 70.97) --
	( 63.24, 70.97) --
	( 63.23, 70.97) --
	( 63.20, 70.96) --
	( 63.18, 70.96) --
	( 63.15, 70.95) --
	( 63.14, 70.95) --
	( 63.12, 70.95) --
	( 63.11, 70.95) --
	( 63.10, 70.95) --
	( 63.09, 70.95) --
	( 63.08, 70.95) --
	( 63.07, 70.95) --
	( 63.06, 70.94) --
	( 63.03, 70.93) --
	( 63.01, 70.92) --
	( 62.98, 70.90) --
	( 62.97, 70.90) --
	( 62.95, 70.89) --
	( 62.94, 70.89) --
	( 62.93, 70.88) --
	( 62.83, 70.83) --
	( 62.82, 70.82) --
	( 62.81, 70.82) --
	( 62.80, 70.82) --
	( 62.79, 70.81) --
	( 62.78, 70.81) --
	( 62.77, 70.80) --
	( 62.76, 70.80) --
	( 62.75, 70.79) --
	( 62.74, 70.79) --
	( 62.74, 70.78) --
	( 62.74, 70.78) --
	( 62.73, 70.78) --
	( 62.73, 70.78) --
	( 62.73, 70.77) --
	( 62.73, 70.77) --
	( 62.73, 70.76) --
	( 62.73, 70.74) --
	( 62.73, 70.74) --
	( 62.73, 70.74) --
	( 62.73, 70.74) --
	( 62.72, 70.74) --
	( 62.72, 70.75) --
	( 62.72, 70.76) --
	( 62.71, 70.77) --
	( 62.71, 70.78) --
	( 62.70, 70.79) --
	( 62.70, 70.80) --
	( 62.70, 70.80) --
	( 62.69, 70.81) --
	( 62.69, 70.81) --
	( 62.69, 70.82) --
	( 62.68, 70.82) --
	( 62.67, 70.82) --
	( 62.67, 70.83) --
	( 62.66, 70.83) --
	( 62.66, 70.83) --
	( 62.65, 70.84) --
	( 62.64, 70.84) --
	( 62.63, 70.84) --
	( 62.62, 70.84) --
	( 62.61, 70.84) --
	( 62.60, 70.84) --
	( 62.59, 70.84) --
	( 62.59, 70.84) --
	( 62.57, 70.84) --
	( 62.55, 70.84) --
	( 62.53, 70.84) --
	( 62.52, 70.83) --
	( 62.50, 70.83) --
	( 62.48, 70.83) --
	( 62.47, 70.82) --
	( 62.45, 70.82) --
	( 62.44, 70.82) --
	( 62.43, 70.81) --
	( 62.42, 70.81) --
	( 62.38, 70.80) --
	( 62.27, 70.77) --
	( 62.25, 70.76) --
	( 62.24, 70.75) --
	( 62.22, 70.75) --
	( 62.22, 70.75) --
	( 62.22, 70.75) --
	( 62.21, 70.75) --
	( 62.04, 70.68) --
	( 61.87, 70.60) --
	( 61.70, 70.51) --
	( 61.54, 70.42) --
	( 61.37, 70.32) --
	( 61.21, 70.22) --
	( 61.19, 70.21) --
	( 61.14, 70.20) --
	( 61.10, 70.21) --
	( 60.88, 70.07) --
	( 60.42, 69.97) --
	( 60.12, 69.88) --
	( 60.08, 69.88) --
	( 60.04, 69.87) --
	( 59.99, 69.86) --
	( 59.94, 69.84) --
	( 59.89, 69.82) --
	( 59.84, 69.80) --
	( 59.79, 69.77) --
	( 59.75, 69.74) --
	( 59.71, 69.71) --
	( 59.67, 69.69) --
	( 59.63, 69.67) --
	( 59.59, 69.66) --
	( 59.55, 69.65) --
	( 59.46, 69.59) --
	( 59.38, 69.53) --
	( 59.32, 69.48) --
	( 59.28, 69.45) --
	( 59.25, 69.47) --
	( 59.22, 69.46) --
	( 59.17, 69.44) --
	( 59.12, 69.42) --
	( 59.07, 69.39) --
	( 59.03, 69.36) --
	( 58.99, 69.32) --
	( 58.95, 69.28) --
	( 58.92, 69.24) --
	( 58.85, 69.17) --
	( 58.78, 69.09) --
	( 58.72, 69.02) --
	( 58.67, 68.94) --
	( 58.61, 68.85) --
	( 58.56, 68.77) --
	( 58.57, 68.73) --
	( 58.53, 68.72) --
	( 58.52, 68.78) --
	( 58.49, 68.78) --
	( 58.46, 68.78) --
	( 58.43, 68.77) --
	( 58.39, 68.77) --
	( 58.36, 68.75) --
	( 58.33, 68.74) --
	( 58.14, 68.59) --
	( 58.10, 68.56) --
	( 57.85, 68.23) --
	( 57.57, 67.85) --
	( 57.44, 67.67) --
	( 57.42, 67.64) --
	( 57.39, 67.62) --
	( 57.36, 67.59) --
	( 57.34, 67.58) --
	( 57.32, 67.58) --
	( 57.30, 67.57) --
	( 57.28, 67.57) --
	( 57.26, 67.57) --
	( 57.25, 67.58) --
	( 57.23, 67.58) --
	( 57.21, 67.60) --
	( 57.18, 67.61) --
	( 57.15, 67.62) --
	( 57.11, 67.63) --
	( 57.08, 67.63) --
	( 57.04, 67.62) --
	( 56.99, 67.61) --
	( 56.94, 67.60) --
	( 56.89, 67.60) --
	( 56.84, 67.61) --
	( 56.79, 67.61) --
	( 56.77, 67.62) --
	( 56.74, 67.63) --
	( 56.71, 67.63) --
	( 56.68, 67.63) --
	( 56.65, 67.62) --
	( 56.63, 67.61) --
	( 56.55, 67.62) --
	( 56.48, 67.62) --
	( 56.41, 67.61) --
	( 56.33, 67.60) --
	( 56.26, 67.59) --
	( 56.19, 67.57) --
	( 56.12, 67.54) --
	( 56.10, 67.53) --
	( 56.07, 67.52) --
	( 56.05, 67.52) --
	( 56.02, 67.52) --
	( 56.00, 67.52) --
	( 55.98, 67.53) --
	( 55.95, 67.55) --
	( 55.93, 67.56) --
	( 55.89, 67.58) --
	( 55.83, 67.60) --
	( 55.78, 67.61) --
	( 55.73, 67.62) --
	( 55.68, 67.62) --
	( 55.62, 67.62) --
	( 55.57, 67.61) --
	( 55.49, 67.60) --
	( 55.41, 67.59) --
	( 55.32, 67.58) --
	( 55.24, 67.58) --
	( 55.15, 67.58) --
	( 55.07, 67.58) --
	( 55.00, 67.58) --
	( 54.94, 67.58) --
	( 54.87, 67.57) --
	( 54.80, 67.56) --
	( 54.74, 67.54) --
	( 54.67, 67.51) --
	( 54.61, 67.48) --
	( 54.56, 67.45) --
	( 54.45, 67.39) --
	( 54.35, 67.32) --
	( 54.24, 67.25) --
	( 54.14, 67.18) --
	( 54.05, 67.10) --
	( 53.95, 67.02) --
	( 53.91, 66.99) --
	( 53.84, 66.90) --
	( 53.76, 66.81) --
	( 53.68, 66.73) --
	( 53.60, 66.65) --
	( 53.51, 66.57) --
	( 53.42, 66.50) --
	( 53.32, 66.49) --
	( 53.22, 66.49) --
	( 53.12, 66.49) --
	( 53.01, 66.49) --
	( 52.91, 66.50) --
	( 52.81, 66.52) --
	( 52.71, 66.54) --
	( 52.61, 66.57) --
	( 52.51, 66.60) --
	( 52.41, 66.64) --
	( 52.32, 66.68) --
	( 52.23, 66.72) --
	( 52.13, 66.77) --
	( 52.06, 66.82) --
	( 51.84, 67.04) --
	( 51.77, 67.14) --
	( 51.63, 67.30) --
	( 51.53, 67.41) --
	( 51.40, 67.55) --
	( 51.30, 67.66) --
	( 51.20, 67.78) --
	( 51.11, 67.90) --
	( 51.10, 67.92) --
	( 51.08, 67.96) --
	( 51.06, 68.01) --
	( 51.05, 68.06) --
	( 51.04, 68.11) --
	( 51.03, 68.16) --
	( 51.03, 68.21) --
	( 51.03, 68.27) --
	( 51.03, 68.28) --
	( 51.02, 68.36) --
	( 51.01, 68.44) --
	( 50.99, 68.52) --
	( 50.96, 68.59) --
	( 50.93, 68.64) --
	( 50.89, 68.68) --
	( 50.85, 68.72) --
	( 50.80, 68.75) --
	( 50.76, 68.78) --
	( 50.71, 68.81) --
	( 50.61, 68.86) --
	( 50.51, 68.91) --
	( 50.46, 68.94) --
	( 50.41, 68.97) --
	( 50.41, 68.97) --
	( 50.31, 69.02) --
	( 50.22, 69.07) --
	( 50.12, 69.12) --
	( 50.06, 69.17) --
	( 50.00, 69.23) --
	( 49.94, 69.29) --
	( 49.89, 69.35) --
	( 49.84, 69.42) --
	( 49.80, 69.48) --
	( 49.76, 69.55) --
	( 49.72, 69.62) --
	( 49.69, 69.70) --
	( 49.66, 69.77) --
	( 49.64, 69.85) --
	( 49.56, 70.11) --
	( 49.49, 70.36) --
	( 49.47, 70.45) --
	( 49.44, 70.53) --
	( 49.41, 70.61) --
	( 49.38, 70.69) --
	( 49.34, 70.77) --
	( 49.29, 70.84) --
	( 49.24, 70.92) --
	( 49.19, 70.99) --
	( 49.17, 71.00) --
	( 48.92, 71.60) --
	( 48.63, 72.33) --
	( 48.60, 72.40) --
	( 48.58, 72.48) --
	( 48.57, 72.56) --
	( 48.56, 72.63) --
	( 48.55, 72.71) --
	( 48.55, 72.79) --
	( 48.55, 73.25) --
	( 48.57, 73.85) --
	( 48.58, 74.27) --
	( 48.57, 74.39) --
	( 48.56, 74.52) --
	( 48.54, 74.63) --
	( 48.52, 74.74) --
	( 48.49, 74.85) --
	( 48.46, 74.95) --
	( 48.44, 75.00) --
	( 48.43, 75.05) --
	( 48.42, 75.10) --
	( 48.42, 75.15) --
	( 48.45, 75.24) --
	( 48.46, 75.26) --
	( 48.46, 75.27) --
	( 48.50, 75.39) --
	( 48.62, 75.55) --
	( 48.73, 75.66) --
	( 48.82, 75.69) --
	( 48.97, 75.87) --
	( 48.93, 75.90) --
	( 48.91, 75.91) --
	( 48.81, 75.94) --
	( 48.81, 75.93) --
	( 48.77, 75.94) --
	( 48.77, 75.97) --
	( 48.82, 75.95) --
	( 48.81, 75.95) --
	( 48.92, 75.92) --
	( 48.94, 75.91) --
	( 48.97, 75.88) --
	( 49.05, 75.97) --
	( 49.13, 75.96) --
	( 49.26, 76.11) --
	( 49.27, 76.10) --
	( 49.30, 76.08) --
	( 49.30, 76.08) --
	( 49.31, 76.07) --
	( 49.32, 76.08) --
	( 49.33, 76.09) --
	( 49.33, 76.11) --
	( 49.34, 76.13) --
	( 49.26, 76.24) --
	( 49.30, 76.30) --
	( 49.15, 76.39) --
	( 49.13, 76.36) --
	( 49.10, 76.37) --
	( 49.15, 76.42) --
	( 49.16, 76.41) --
	( 49.16, 76.41) --
	( 49.31, 76.32) --
	( 49.39, 76.43) --
	( 49.48, 76.39) --
	( 49.50, 76.43) --
	( 49.49, 76.44) --
	( 49.51, 76.46) --
	( 49.50, 76.47) --
	( 49.25, 76.62) --
	( 49.14, 76.69) --
	( 49.13, 76.70) --
	( 49.00, 76.77) --
	( 48.97, 76.72) --
	( 48.96, 76.73) --
	( 49.03, 76.84) --
	( 49.04, 76.83) --
	( 49.01, 76.78) --
	( 49.25, 76.63) --
	( 49.51, 76.47) --
	( 49.51, 76.47) --
	( 49.52, 76.46) --
	( 49.55, 76.47) --
	( 49.61, 76.56) --
	( 49.62, 76.62) --
	( 49.71, 76.76) --
	( 49.73, 76.86) --
	( 49.78, 77.04) --
	( 49.81, 77.15) --
	( 49.82, 77.39) --
	( 49.85, 77.65) --
	( 49.74, 77.67) --
	( 49.74, 77.67) --
	( 49.86, 77.66) --
	( 49.87, 77.71) --
	( 49.89, 77.75) --
	( 49.88, 77.82) --
	( 49.84, 77.90) --
	( 49.79, 77.95) --
	( 49.65, 78.08) --
	( 49.62, 78.05) --
	( 49.61, 78.06) --
	( 49.63, 78.08) --
	( 49.61, 78.09) --
	( 49.59, 78.07) --
	( 49.59, 78.07) --
	( 49.61, 78.10) --
	( 49.59, 78.11) --
	( 49.61, 78.13) --
	( 49.79, 77.96) --
	( 49.84, 77.91) --
	( 49.86, 77.92) --
	( 49.87, 77.93) --
	( 49.87, 77.96) --
	( 49.89, 78.23) --
	( 49.89, 78.25) --
	( 49.89, 78.27) --
	( 49.89, 78.29) --
	( 49.88, 78.31) --
	( 49.87, 78.33) --
	( 49.86, 78.34) --
	( 49.85, 78.35) --
	( 49.84, 78.37) --
	( 49.83, 78.38) --
	( 49.83, 78.40) --
	( 49.83, 78.41) --
	( 49.83, 78.43) --
	( 49.84, 78.45) --
	( 49.85, 78.46) --
	( 50.21, 78.80) --
	( 50.36, 78.94) --
	( 50.48, 79.10) --
	( 50.50, 79.26) --
	( 50.46, 79.36) --
	( 50.41, 79.45) --
	( 50.38, 79.52) --
	( 50.39, 79.63) --
	( 50.58, 79.85) --
	( 50.58, 79.86) --
	( 50.60, 79.88) --
	( 50.61, 79.90) --
	( 50.64, 79.92) --
	( 50.66, 79.94) --
	( 50.69, 79.95) --
	( 50.72, 79.98) --
	( 50.75, 80.01) --
	( 50.77, 80.04) --
	( 50.79, 80.07) --
	( 50.81, 80.11) --
	( 50.81, 80.11) --
	( 50.81, 80.12) --
	( 50.81, 80.13) --
	( 50.82, 80.14) --
	( 50.82, 80.14) --
	( 50.83, 80.15) --
	( 50.84, 80.15) --
	( 50.85, 80.15) --
	( 50.85, 80.15) --
	( 50.86, 80.15) --
	( 50.87, 80.15) --
	( 50.92, 80.17) --
	( 50.96, 80.19) --
	( 51.01, 80.21) --
	( 51.05, 80.24) --
	( 51.09, 80.28) --
	( 51.16, 80.31) --
	( 51.20, 80.33) --
	( 51.24, 80.36) --
	( 51.28, 80.38) --
	( 51.32, 80.41) --
	( 51.35, 80.45) --
	( 51.38, 80.48) --
	( 51.38, 80.49) --
	( 51.39, 80.50) --
	( 51.39, 80.51) --
	( 51.40, 80.52) --
	( 51.41, 80.53) --
	( 51.41, 80.53) --
	( 51.42, 80.54) --
	( 51.45, 80.56) --
	( 51.46, 80.58) --
	( 51.48, 80.61) --
	( 51.53, 80.62) --
	( 51.56, 80.68) --
	( 51.57, 80.73) --
	( 51.49, 80.84) --
	( 51.49, 80.85) --
	( 51.43, 80.93) --
	( 51.43, 80.93) --
	( 51.43, 80.94) --
	( 51.42, 80.93) --
	( 51.28, 81.13) --
	( 51.33, 81.17) --
	( 51.48, 80.98) --
	( 51.43, 80.94) --
	( 51.44, 80.93) --
	( 51.45, 80.94) --
	( 51.50, 80.87) --
	( 51.65, 80.99) --
	( 51.32, 81.43) --
	( 51.29, 81.41) --
	( 51.27, 81.42) --
	( 51.35, 81.48) --
	( 51.37, 81.47) --
	( 51.33, 81.44) --
	( 51.68, 80.98) --
	( 51.95, 80.60) --
	( 52.00, 80.63) --
	( 51.95, 80.69) --
	( 51.96, 80.70) --
	( 52.01, 80.64) --
	( 52.03, 80.66) --
	( 51.86, 80.90) --
	( 51.80, 81.00) --
	( 51.80, 81.03) --
	( 51.87, 81.08) --
	( 51.85, 81.11) --
	( 51.87, 81.11) --
	( 51.62, 81.45) --
	( 51.65, 81.46) --
	( 51.88, 81.13) --
	( 51.89, 81.14) --
	( 51.91, 81.11) --
	( 52.12, 81.27) --
	( 52.14, 81.25) --
	( 52.36, 81.43) --
	( 52.32, 81.47) --
	( 52.32, 81.48) --
	( 52.25, 81.57) --
	( 52.25, 81.58) --
	( 52.34, 81.48) --
	( 52.37, 81.50) --
	( 52.29, 81.61) --
	( 52.31, 81.62) --
	( 52.41, 81.47) --
	( 52.41, 81.49) --
	( 52.43, 81.51) --
	( 52.40, 81.56) --
	( 52.38, 81.58) --
	( 52.56, 81.71) --
	( 52.19, 82.24) --
	( 51.94, 82.05) --
	( 51.93, 82.08) --
	( 52.43, 82.45) --
	( 52.45, 82.43) --
	( 52.20, 82.25) --
	( 52.60, 81.71) --
	( 53.00, 81.15) --
	( 53.33, 81.39) --
	( 53.36, 81.37) --
	( 53.52, 81.40) --
	( 53.61, 81.32) --
	( 53.78, 81.43) --
	( 53.78, 81.44) --
	( 53.78, 81.45) --
	( 53.78, 81.45) --
	( 53.77, 81.46) --
	( 53.76, 81.46) --
	( 53.76, 81.46) --
	( 53.75, 81.46) --
	( 53.72, 81.46) --
	( 53.71, 81.46) --
	( 53.69, 81.45) --
	( 53.56, 81.63) --
	( 53.52, 81.61) --
	( 53.43, 81.71) --
	( 53.52, 81.78) --
	( 53.57, 81.84) --
	( 53.46, 82.00) --
	( 53.46, 82.00) --
	( 53.45, 82.01) --
	( 53.45, 82.01) --
	( 53.29, 82.23) --
	( 53.31, 82.24) --
	( 53.47, 82.02) --
	( 53.46, 82.02) --
	( 53.47, 82.00) --
	( 53.48, 82.01) --
	( 53.58, 81.86) --
	( 53.60, 81.87) --
	( 53.62, 81.88) --
	( 53.64, 81.90) --
	( 53.54, 82.05) --
	( 53.55, 82.06) --
	( 53.66, 81.91) --
	( 53.87, 82.05) --
	( 53.88, 82.04) --
	( 54.30, 82.31) --
	( 54.04, 82.68) --
	( 54.08, 82.73) --
	( 54.02, 82.83) --
	( 54.05, 82.87) --
	( 54.06, 82.89) --
	( 54.10, 82.90) --
	( 54.10, 82.91) --
	( 54.12, 82.90) --
	( 54.14, 82.88) --
	( 54.21, 82.87) --
	( 54.25, 82.86) --
	( 54.28, 82.86) --
	( 54.31, 82.87) --
	( 54.37, 82.89) --
	( 54.46, 82.93) --
	( 54.50, 82.95) --
	( 54.55, 82.99) --
	( 54.60, 83.03) --
	( 54.65, 83.09) --
	( 54.70, 83.15) --
	( 54.76, 83.19) --
	( 54.81, 83.22) --
	( 54.82, 83.22) --
	( 54.88, 83.22) --
	( 54.99, 83.17) --
	( 55.09, 83.08) --
	( 55.19, 83.06) --
	( 55.54, 83.07) --
	( 55.65, 83.07) --
	( 55.76, 83.02) --
	( 55.94, 83.08) --
	( 56.07, 83.20) --
	( 56.19, 83.39) --
	( 56.54, 83.72) --
	( 56.64, 83.84) --
	( 56.67, 83.99) --
	( 56.76, 83.95) --
	( 56.82, 83.82) --
	( 56.92, 83.74) --
	( 56.98, 83.73) --
	( 57.03, 83.79) --
	( 57.12, 83.97) --
	( 57.15, 84.08) --
	( 57.20, 84.23) --
	( 57.30, 84.34) --
	( 57.34, 84.33) --
	( 57.35, 84.40) --
	( 57.30, 84.42) --
	( 57.30, 84.45) --
	( 57.24, 84.57) --
	( 57.06, 84.64) --
	( 56.94, 84.67) --
	( 56.84, 84.76) --
	( 56.77, 84.82) --
	( 56.72, 84.89) --
	( 56.73, 84.93) --
	( 56.70, 84.99) --
	( 56.59, 85.12) --
	( 56.56, 85.10) --
	( 56.55, 85.04) --
	( 56.50, 85.00) --
	( 56.47, 85.01) --
	( 56.36, 85.04) --
	( 56.18, 85.06) --
	( 55.59, 85.25) --
	( 55.61, 85.40) --
	( 55.66, 85.55) --
	( 55.78, 85.87) --
	( 55.79, 85.97) --
	( 55.79, 86.01) --
	( 55.76, 86.13) --
	( 55.72, 86.25) --
	( 55.72, 86.32) --
	( 55.71, 86.35) --
	( 55.69, 86.37) --
	( 55.70, 86.42) --
	( 55.73, 86.45) --
	( 55.75, 86.49) --
	( 55.77, 86.53) --
	( 55.77, 86.59) --
	( 55.77, 86.63) --
	( 55.77, 86.65) --
	( 55.75, 86.67) --
	( 55.73, 86.69) --
	( 55.72, 86.71) --
	( 55.71, 86.74) --
	( 55.70, 86.77) --
	( 55.69, 86.85) --
	( 55.70, 86.96) --
	( 55.70, 86.99) --
	( 55.70, 87.01) --
	( 55.69, 87.03) --
	( 55.69, 87.04) --
	( 55.69, 87.05) --
	( 55.69, 87.06) --
	( 55.69, 87.08) --
	( 55.69, 87.10) --
	( 55.69, 87.11) --
	( 55.67, 87.14) --
	( 55.66, 87.17) --
	( 55.66, 87.20) --
	( 55.66, 87.21) --
	( 55.66, 87.22) --
	( 55.66, 87.24) --
	( 55.66, 87.26) --
	( 55.66, 87.28) --
	( 55.67, 87.31) --
	( 55.67, 87.33) --
	( 55.66, 87.34) --
	( 55.63, 87.39) --
	( 55.61, 87.42) --
	( 55.59, 87.46) --
	( 55.56, 87.51) --
	( 55.54, 87.57) --
	( 55.53, 87.60) --
	( 55.51, 87.66) --
	( 55.49, 87.70) --
	( 55.46, 87.76) --
	( 55.40, 87.85) --
	( 55.38, 87.90) --
	( 55.37, 87.91) --
	( 55.35, 87.93) --
	( 55.34, 87.94) --
	( 55.32, 87.95) --
	( 55.28, 87.96) --
	( 55.21, 87.95) --
	( 55.01, 88.00) --
	( 55.01, 88.03) --
	( 55.01, 88.07) --
	( 55.36, 88.71) --
	( 55.51, 89.33) --
	( 55.53, 89.42) --
	( 55.52, 89.47) --
	( 55.52, 89.52) --
	( 55.53, 89.57) --
	( 55.53, 89.61) --
	( 55.55, 89.66) --
	( 55.57, 89.70) --
	( 55.59, 89.74) --
	( 55.62, 89.78) --
	( 55.63, 89.81) --
	( 55.65, 89.84) --
	( 55.65, 89.87) --
	( 55.65, 89.91) --
	( 55.65, 89.94) --
	( 55.64, 89.97) --
	( 55.62, 90.00) --
	( 55.62, 90.02) --
	( 55.61, 90.04) --
	( 55.60, 90.06) --
	( 55.59, 90.08) --
	( 55.58, 90.10) --
	( 55.59, 90.16) --
	( 55.61, 90.21) --
	( 55.63, 90.25) --
	( 55.64, 90.27) --
	( 55.64, 90.28) --
	( 55.64, 90.31) --
	( 55.63, 90.33) --
	( 55.62, 90.35) --
	( 55.62, 90.46) --
	( 55.69, 90.54) --
	( 55.69, 90.54) --
	( 55.72, 90.56) --
	( 55.75, 90.59) --
	( 55.76, 90.60) --
	( 55.77, 90.61) --
	( 55.77, 90.62) --
	( 55.77, 90.62) --
	( 55.78, 90.62) --
	( 55.80, 90.62) --
	( 55.81, 90.62) --
	( 55.83, 90.64) --
	( 55.83, 90.65) --
	( 55.82, 90.67) --
	( 55.82, 90.69) --
	( 55.82, 90.70) --
	( 55.84, 90.75) --
	( 55.84, 90.79) --
	( 55.85, 90.80) --
	( 55.86, 90.82) --
	( 55.88, 90.84) --
	( 55.88, 90.86) --
	( 55.89, 90.93) --
	( 55.88, 90.96) --
	( 55.88, 90.98) --
	( 55.87, 90.99) --
	( 55.86, 91.00) --
	( 55.86, 91.01) --
	( 55.86, 91.02) --
	( 55.87, 91.03) --
	( 55.88, 91.04) --
	( 55.90, 91.06) --
	( 55.91, 91.08) --
	( 55.91, 91.10) --
	( 55.92, 91.12) --
	( 55.93, 91.16) --
	( 55.95, 91.20) --
	( 55.96, 91.25) --
	( 55.98, 91.29) --
	( 56.00, 91.34) --
	( 56.01, 91.36) --
	( 56.01, 91.38) --
	( 56.02, 91.43) --
	( 56.02, 91.50) --
	( 56.02, 91.55) --
	( 56.03, 91.57) --
	( 56.03, 91.58) --
	( 56.02, 91.60) --
	( 56.01, 91.61) --
	( 56.01, 91.62) --
	( 55.99, 91.64) --
	( 55.99, 91.65) --
	( 55.98, 91.66) --
	( 55.98, 91.67) --
	( 55.98, 91.67) --
	( 55.99, 91.68) --
	( 56.11, 91.85) --
	( 56.13, 91.89) --
	( 56.15, 91.94) --
	( 56.17, 91.99) --
	( 56.20, 92.04) --
	( 56.21, 92.07) --
	( 56.22, 92.10) --
	( 56.22, 92.12) --
	( 56.23, 92.13) --
	( 56.24, 92.14) --
	( 56.25, 92.16) --
	( 56.26, 92.18) --
	( 56.27, 92.19) --
	( 56.28, 92.20) --
	( 56.30, 92.23) --
	( 56.30, 92.25) --
	( 56.31, 92.27) --
	( 56.32, 92.29) --
	( 56.32, 92.31) --
	( 56.33, 92.34) --
	( 56.34, 92.36) --
	( 56.35, 92.37) --
	( 56.35, 92.39) --
	( 56.37, 92.42) --
	( 56.38, 92.46) --
	( 56.38, 92.50) --
	( 56.39, 92.54) --
	( 56.40, 92.58) --
	( 56.40, 92.61) --
	( 56.40, 92.64) --
	( 56.40, 92.66) --
	( 56.40, 92.68) --
	( 56.40, 92.72) --
	( 56.40, 92.73) --
	( 56.40, 92.75) --
	( 56.39, 92.90) --
	( 56.28, 93.01) --
	( 56.31, 93.24) --
	( 56.23, 93.72) --
	( 56.02, 93.73) --
	( 55.96, 94.33) --
	( 55.97, 94.35) --
	( 55.98, 94.36) --
	( 55.99, 94.36) --
	( 56.00, 94.37) --
	( 56.02, 94.38) --
	( 56.03, 94.38) --
	( 56.04, 94.39) --
	( 56.05, 94.39) --
	( 56.07, 94.39) --
	( 56.08, 94.40) --
	( 56.09, 94.42) --
	( 56.11, 94.44) --
	( 56.11, 94.44) --
	( 56.12, 94.46) --
	( 56.13, 94.47) --
	( 56.13, 94.49) --
	( 56.14, 94.50) --
	( 56.14, 94.52) --
	( 56.14, 94.53) --
	( 56.14, 94.54) --
	( 56.14, 94.55) --
	( 56.13, 94.58) --
	( 56.12, 94.59) --
	( 56.11, 94.61) --
	( 56.11, 94.62) --
	( 56.11, 94.64) --
	( 56.12, 94.65) --
	( 56.12, 94.66) --
	( 56.12, 94.67) --
	( 56.12, 94.69) --
	( 56.12, 94.70) --
	( 56.13, 94.73) --
	( 56.13, 94.76) --
	( 56.12, 94.78) --
	( 56.13, 94.80) --
	( 56.13, 94.82) --
	( 56.13, 94.84) --
	( 56.13, 94.87) --
	( 56.12, 94.89) --
	( 56.12, 94.91) --
	( 56.11, 94.96) --
	( 56.11, 94.98) --
	( 56.11, 95.00) --
	( 56.10, 95.02) --
	( 56.10, 95.04) --
	( 56.10, 95.05) --
	( 56.09, 95.06) --
	( 56.08, 95.08) --
	( 56.07, 95.09) --
	( 56.07, 95.09) --
	( 56.06, 95.10) --
	( 56.05, 95.11) --
	( 56.05, 95.13) --
	( 56.04, 95.14) --
	( 56.04, 95.16) --
	( 56.03, 95.18) --
	( 56.02, 95.20) --
	( 56.01, 95.23) --
	( 56.00, 95.24) --
	( 55.99, 95.26) --
	( 55.98, 95.27) --
	( 55.97, 95.27) --
	( 55.96, 95.28) --
	( 55.95, 95.29) --
	( 55.94, 95.30) --
	( 55.93, 95.31) --
	( 55.93, 95.32) --
	( 55.92, 95.33) --
	( 55.91, 95.34) --
	( 55.90, 95.35) --
	( 55.89, 95.35) --
	( 55.87, 95.34) --
	( 55.86, 95.34) --
	( 55.84, 95.34) --
	( 55.83, 95.34) --
	( 55.82, 95.35) --
	( 55.81, 95.35) --
	( 55.81, 95.35) --
	( 55.80, 95.36) --
	( 55.79, 95.37) --
	( 55.79, 95.38) --
	( 55.79, 95.39) --
	( 55.79, 95.40) --
	( 55.79, 95.41) --
	( 55.79, 95.42) --
	( 55.79, 95.43) --
	( 55.79, 95.44) --
	( 55.80, 95.45) --
	( 55.80, 95.46) --
	( 55.80, 95.47) --
	( 55.79, 95.47) --
	( 55.79, 95.48) --
	( 55.78, 95.49) --
	( 55.78, 95.49) --
	( 55.77, 95.50) --
	( 55.77, 95.52) --
	( 55.76, 95.53) --
	( 55.74, 95.55) --
	( 55.73, 95.55) --
	( 55.73, 95.56) --
	( 55.72, 95.57) --
	( 55.72, 95.58) --
	( 55.71, 95.59) --
	( 55.71, 95.60) --
	( 55.70, 95.61) --
	( 55.69, 95.62) --
	( 55.69, 95.63) --
	( 55.68, 95.64) --
	( 55.67, 95.65) --
	( 55.67, 95.66) --
	( 55.67, 95.67) --
	( 55.67, 95.69) --
	( 55.66, 95.70) --
	( 55.66, 95.71) --
	( 55.65, 95.71) --
	( 55.64, 95.72) --
	( 55.63, 95.74) --
	( 55.63, 95.75) --
	( 55.63, 95.76) --
	( 55.64, 95.77) --
	( 55.64, 95.78) --
	( 55.64, 95.79) --
	( 55.64, 95.79) --
	( 55.64, 95.80) --
	( 55.63, 95.81) --
	( 55.62, 95.82) --
	( 55.61, 95.82) --
	( 55.59, 95.83) --
	( 55.57, 95.84) --
	( 55.56, 95.84) --
	( 55.56, 95.85) --
	( 55.56, 95.86) --
	( 55.55, 95.87) --
	( 55.55, 95.88) --
	( 55.55, 95.89) --
	( 55.55, 95.89) --
	( 55.54, 95.90) --
	( 55.53, 95.91) --
	( 55.52, 95.92) --
	( 55.50, 95.94) --
	( 55.50, 95.95) --
	( 55.49, 95.96) --
	( 55.48, 95.97) --
	( 55.47, 95.97) --
	( 55.46, 95.98) --
	( 55.45, 95.98) --
	( 55.44, 95.99) --
	( 55.43, 95.99) --
	( 55.42, 95.99) --
	( 55.41, 95.99) --
	( 55.41, 96.00) --
	( 55.41, 96.00) --
	( 55.40, 96.01) --
	( 55.40, 96.02) --
	( 55.40, 96.03) --
	( 55.40, 96.04) --
	( 55.39, 96.07) --
	( 55.38, 96.08) --
	( 55.37, 96.10) --
	( 55.36, 96.12) --
	( 55.36, 96.13) --
	( 55.35, 96.14) --
	( 55.34, 96.15) --
	( 55.33, 96.16) --
	( 55.32, 96.17) --
	( 55.31, 96.17) --
	( 55.29, 96.18) --
	( 55.28, 96.20) --
	( 55.27, 96.21) --
	( 55.27, 96.22) --
	( 55.26, 96.23) --
	( 55.25, 96.24) --
	( 55.23, 96.26) --
	( 55.22, 96.27) --
	( 55.22, 96.28) --
	( 55.21, 96.29) --
	( 55.20, 96.30) --
	( 55.19, 96.31) --
	( 55.19, 96.32) --
	( 55.19, 96.33) --
	( 55.18, 96.34) --
	( 55.17, 96.35) --
	( 55.16, 96.36) --
	( 55.13, 96.38) --
	( 55.11, 96.39) --
	( 55.09, 96.41) --
	( 55.07, 96.41) --
	( 55.06, 96.42) --
	( 55.05, 96.42) --
	( 55.01, 96.42) --
	( 54.99, 96.43) --
	( 54.98, 96.43) --
	( 54.97, 96.43) --
	( 54.96, 96.42) --
	( 54.95, 96.42) --
	( 54.94, 96.42) --
	( 54.93, 96.42) --
	( 54.93, 96.42) --
	( 54.92, 96.43) --
	( 54.92, 96.43) --
	( 54.92, 96.44) --
	( 54.92, 96.45) --
	( 54.92, 96.46) --
	( 54.93, 96.46) --
	( 54.96, 96.50) --
	( 54.97, 96.52) --
	( 54.98, 96.54) --
	( 54.99, 96.56) --
	( 55.00, 96.57) --
	( 55.00, 96.59) --
	( 55.00, 96.62) --
	( 55.00, 96.63) --
	( 55.00, 96.65) --
	( 55.00, 96.67) --
	( 55.00, 96.69) --
	( 54.99, 96.72) --
	( 54.98, 96.74) --
	( 54.97, 96.76) --
	( 54.96, 96.79) --
	( 54.95, 96.81) --
	( 54.94, 96.84) --
	( 54.94, 96.86) --
	( 54.93, 96.88) --
	( 54.93, 96.90) --
	( 54.92, 96.92) --
	( 54.91, 96.93) --
	( 54.90, 96.94) --
	( 54.90, 96.95) --
	( 54.87, 96.97) --
	( 54.86, 96.98) --
	( 54.84, 96.98) --
	( 54.83, 96.98) --
	( 54.80, 96.98) --
	( 54.79, 96.98) --
	( 54.77, 96.98) --
	( 54.75, 96.97) --
	( 54.73, 96.97) --
	( 54.72, 96.97) --
	( 54.70, 96.97) --
	( 54.69, 96.97) --
	( 54.67, 96.98) --
	( 54.67, 96.98) --
	( 54.66, 96.98) --
	( 54.61, 96.96) --
	( 54.59, 96.95) --
	( 54.58, 96.94) --
	( 54.56, 96.92) --
	( 54.56, 96.91) --
	( 54.55, 96.90) --
	( 54.55, 96.88) --
	( 54.54, 96.87) --
	( 54.54, 96.86) --
	( 54.53, 96.85) --
	( 54.53, 96.84) --
	( 54.52, 96.83) --
	( 54.51, 96.82) --
	( 54.50, 96.81) --
	( 54.49, 96.80) --
	( 54.48, 96.79) --
	( 54.47, 96.78) --
	( 54.46, 96.78) --
	( 54.45, 96.78) --
	( 54.43, 96.79) --
	( 54.42, 96.80) --
	( 54.39, 96.81) --
	( 54.37, 96.82) --
	( 54.36, 96.82) --
	( 54.34, 96.83) --
	( 54.33, 96.84) --
	( 54.32, 96.84) --
	( 54.32, 96.85) --
	( 54.30, 96.86) --
	( 54.29, 96.87) --
	( 54.28, 96.88) --
	( 54.28, 96.89) --
	( 54.25, 96.93) --
	( 54.24, 96.95) --
	( 54.23, 96.96) --
	( 54.23, 96.97) --
	( 54.22, 96.98) --
	( 54.22, 96.99) --
	( 54.22, 97.00) --
	( 54.22, 97.02) --
	( 54.22, 97.04) --
	( 54.22, 97.04) --
	( 54.22, 97.06) --
	( 54.23, 97.08) --
	( 54.26, 97.12) --
	( 54.28, 97.14) --
	( 54.29, 97.15) --
	( 54.30, 97.16) --
	( 54.31, 97.16) --
	( 54.33, 97.17) --
	( 54.37, 97.18) --
	( 54.42, 97.20) --
	( 54.43, 97.21) --
	( 54.44, 97.22) --
	( 54.45, 97.22) --
	( 54.46, 97.23) --
	( 54.48, 97.24) --
	( 54.49, 97.26) --
	( 54.51, 97.29) --
	( 54.53, 97.32) --
	( 54.54, 97.34) --
	( 54.55, 97.35) --
	( 54.60, 97.46) --
	( 54.65, 97.57) --
	( 54.66, 97.57) --
	( 54.66, 97.57) --
	( 54.67, 97.58) --
	( 54.69, 97.61) --
	( 54.70, 97.61) --
	( 54.71, 97.62) --
	( 54.71, 97.62) --
	( 54.71, 97.63) --
	( 54.72, 97.66) --
	( 54.73, 97.68) --
	( 54.74, 97.71) --
	( 54.74, 97.74) --
	( 54.75, 97.77) --
	( 54.75, 97.79) --
	( 54.74, 97.82) --
	( 54.74, 97.84) --
	( 54.73, 97.87) --
	( 54.73, 97.89) --
	( 54.72, 97.90) --
	( 54.72, 97.90) --
	( 54.71, 97.91) --
	( 54.68, 97.95) --
	( 54.67, 97.96) --
	( 54.64, 97.99) --
	( 54.62, 98.00) --
	( 54.61, 98.02) --
	( 54.61, 98.03) --
	( 54.60, 98.03) --
	( 54.60, 98.04) --
	( 54.60, 98.04) --
	( 54.60, 98.04) --
	( 54.60, 98.05) --
	( 54.60, 98.06) --
	( 54.61, 98.07) --
	( 54.61, 98.10) --
	( 54.61, 98.10) --
	( 54.61, 98.10) --
	( 54.61, 98.11) --
	( 54.61, 98.13) --
	( 54.61, 98.14) --
	( 54.60, 98.15) --
	( 54.59, 98.16) --
	( 54.58, 98.18) --
	( 54.57, 98.19) --
	( 54.56, 98.20) --
	( 54.54, 98.22) --
	( 54.50, 98.26) --
	( 54.48, 98.30) --
	( 54.46, 98.32) --
	( 54.44, 98.35) --
	( 54.41, 98.40) --
	( 54.36, 98.48) --
	( 54.33, 98.54) --
	( 54.30, 98.61) --
	( 54.28, 98.69) --
	( 54.24, 98.81) --
	( 54.25, 98.85) --
	( 54.25, 98.86) --
	( 54.25, 98.87) --
	( 54.24, 98.88) --
	( 54.22, 98.89) --
	( 54.21, 98.91) --
	( 54.20, 98.93) --
	( 54.20, 98.94) --
	( 54.20, 98.95) --
	( 54.20, 98.97) --
	( 54.20, 98.98) --
	( 54.22, 98.99) --
	( 54.22, 99.00) --
	( 54.21, 99.02) --
	( 54.19, 99.04) --
	( 54.19, 99.05) --
	( 54.19, 99.06) --
	( 54.18, 99.09) --
	( 54.18, 99.11) --
	( 54.18, 99.13) --
	( 54.18, 99.16) --
	( 54.18, 99.20) --
	( 54.18, 99.25) --
	( 54.19, 99.43) --
	( 54.18, 99.56) --
	( 54.16, 99.66) --
	( 54.15, 99.75) --
	( 54.13, 99.84) --
	( 54.09, 99.97) --
	( 54.08, 99.98) --
	( 54.08, 99.99) --
	( 54.07,100.00) --
	( 54.06,100.00) --
	( 54.04,100.01) --
	( 54.02,100.02) --
	( 54.01,100.03) --
	( 53.99,100.04) --
	( 53.98,100.05) --
	( 53.96,100.06) --
	( 53.96,100.06) --
	( 53.95,100.07) --
	( 53.94,100.08) --
	( 53.86,100.23) --
	( 53.83,100.30) --
	( 53.82,100.32) --
	( 53.81,100.37) --
	( 53.80,100.42) --
	( 53.77,100.53) --
	( 53.74,100.63) --
	( 53.73,100.65) --
	( 53.71,100.72) --
	( 53.67,100.79) --
	( 53.65,100.82) --
	( 53.63,100.86) --
	( 53.59,100.91) --
	( 53.58,100.93) --
	( 53.56,100.94) --
	( 53.55,100.95) --
	( 53.53,100.96) --
	( 53.52,100.97) --
	( 53.50,100.98) --
	( 53.49,100.99) --
	( 53.42,101.04) --
	( 53.41,101.09) --
	( 53.37,101.15) --
	( 52.91,101.61) --
	( 52.77,101.55) --
	( 52.70,101.59) --
	( 52.89,101.91) --
	( 52.94,101.90) --
	( 53.45,102.90) --
	( 53.78,103.53) --
	( 55.19,105.00) --
	( 55.21,104.98) --
	( 55.35,105.11) --
	( 55.33,105.13) --
	( 55.35,105.15) --
	( 55.39,105.12) --
	( 55.36,105.10) --
	( 55.36,105.11) --
	( 55.22,104.97) --
	( 55.59,104.59) --
	( 55.74,104.51) --
	( 55.94,104.48) --
	( 55.95,104.48) --
	( 55.99,104.47) --
	( 56.01,104.47) --
	( 56.05,104.47) --
	( 56.09,104.47) --
	( 56.14,104.48) --
	( 56.18,104.49) --
	( 56.20,104.49) --
	( 56.24,104.51) --
	( 56.28,104.54) --
	( 56.29,104.56) --
	( 56.34,104.58) --
	( 56.40,104.60) --
	( 56.43,104.63) --
	( 56.46,104.64) --
	( 56.50,104.66) --
	( 56.53,104.68) --
	( 56.56,104.70) --
	( 56.59,104.72) --
	( 56.62,104.74) --
	( 56.65,104.76) --
	( 56.68,104.78) --
	( 56.70,104.79) --
	( 56.72,104.80) --
	( 56.76,104.83) --
	( 56.79,104.84) --
	( 56.82,104.87) --
	( 56.84,104.88) --
	( 56.90,104.91) --
	( 56.93,104.93) --
	( 56.99,104.97) --
	( 57.03,105.00) --
	( 57.05,105.02) --
	( 57.08,105.04) --
	( 57.10,105.06) --
	( 57.12,105.09) --
	( 57.14,105.10) --
	( 57.18,105.15) --
	( 57.23,105.18) --
	( 57.26,105.21) --
	( 57.28,105.22) --
	( 57.29,105.24) --
	( 57.30,105.26) --
	( 57.32,105.27) --
	( 57.34,105.28) --
	( 57.36,105.29) --
	( 57.37,105.31) --
	( 57.39,105.33) --
	( 57.42,105.36) --
	( 57.47,105.41) --
	( 57.48,105.43) --
	( 57.51,105.46) --
	( 57.54,105.47) --
	( 57.56,105.49) --
	( 57.58,105.50) --
	( 57.60,105.52) --
	( 57.63,105.56) --
	( 57.64,105.59) --
	( 57.65,105.62) --
	( 57.66,105.64) --
	( 57.67,105.65) --
	( 57.68,105.64) --
	( 57.69,105.64) --
	( 57.71,105.65) --
	( 57.74,105.67) --
	( 57.75,105.69) --
	( 57.76,105.72) --
	( 57.78,105.76) --
	( 57.81,105.80) --
	( 57.89,105.89) --
	( 57.95,105.96) --
	( 57.99,105.97) --
	( 58.02,105.99) --
	( 58.05,106.00) --
	( 58.09,106.02) --
	( 58.12,106.04) --
	( 58.15,106.08) --
	( 58.18,106.11) --
	( 58.20,106.14) --
	( 58.23,106.19) --
	( 58.26,106.23) --
	( 58.30,106.29) --
	( 58.33,106.34) --
	( 58.38,106.44) --
	( 58.42,106.51) --
	( 58.44,106.55) --
	( 58.49,106.67) --
	( 58.49,106.67) --
	( 58.52,106.73) --
	( 58.55,106.77) --
	( 58.58,106.81) --
	( 58.60,106.84) --
	( 58.64,106.87) --
	( 58.66,106.89) --
	( 58.69,106.90) --
	( 58.72,106.90) --
	( 58.75,106.91) --
	( 58.77,106.91) --
	( 58.80,106.91) --
	( 58.82,106.90) --
	( 58.84,106.91) --
	( 58.86,106.92) --
	( 58.88,106.94) --
	( 58.90,106.95) --
	( 58.93,106.95) --
	( 58.96,106.95) --
	( 58.99,106.96) --
	( 59.02,106.97) --
	( 59.06,106.99) --
	( 59.09,107.01) --
	( 59.13,107.03) --
	( 59.16,107.04) --
	( 59.18,107.05) --
	( 59.21,107.05) --
	( 59.24,107.07) --
	( 59.26,107.09) --
	( 59.28,107.13) --
	( 59.30,107.16) --
	( 59.31,107.18) --
	( 59.32,107.20) --
	( 59.34,107.23) --
	( 59.36,107.26) --
	( 59.36,107.30) --
	( 59.36,107.35) --
	( 59.36,107.39) --
	( 59.37,107.46) --
	( 59.38,107.53) --
	( 59.39,107.55) --
	( 59.40,107.61) --
	( 59.41,107.65) --
	( 59.41,107.68) --
	( 59.42,107.73) --
	( 59.42,107.76) --
	( 59.42,107.79) --
	( 59.43,107.81) --
	( 59.43,107.83) --
	( 59.42,107.85) --
	( 59.42,107.87) --
	( 59.40,107.93) --
	( 59.38,107.99) --
	( 59.35,108.06) --
	( 59.33,108.12) --
	( 59.30,108.14) --
	( 59.28,108.17) --
	( 59.26,108.20) --
	( 59.24,108.23) --
	( 59.23,108.26) --
	( 59.23,108.30) --
	( 59.23,108.33) --
	( 59.23,108.37) --
	( 59.24,108.40) --
	( 59.25,108.43) --
	( 59.27,108.46) --
	( 59.29,108.49) --
	( 59.32,108.52) --
	( 60.14,108.99) --
	( 60.15,108.99) --
	( 60.16,108.99) --
	( 60.18,108.99) --
	( 60.21,108.98) --
	( 60.21,108.97) --
	( 60.22,108.97) --
	( 60.25,108.95) --
	( 60.26,108.95) --
	( 60.27,108.94) --
	( 60.28,108.94) --
	( 60.29,108.94) --
	( 60.31,108.94) --
	( 60.33,108.94) --
	( 60.33,108.94) --
	( 60.35,108.94) --
	( 60.35,108.94) --
	( 60.35,108.94) --
	( 60.36,108.94) --
	( 60.36,108.94) --
	( 60.36,108.94) --
	( 60.36,108.94) --
	( 60.36,108.94) --
	( 60.37,108.93) --
	( 60.38,108.92) --
	( 60.41,108.90) --
	( 60.44,108.87) --
	( 60.45,108.87) --
	( 60.47,108.86) --
	( 60.48,108.86) --
	( 60.52,108.84) --
	( 60.54,108.84) --
	( 60.55,108.83) --
	( 60.57,108.82) --
	( 60.57,108.82) --
	( 60.58,108.82) --
	( 60.58,108.81) --
	( 60.58,108.81) --
	( 60.58,108.81) --
	( 60.59,108.79) --
	( 60.59,108.79) --
	( 60.59,108.78) --
	( 60.61,108.76) --
	( 60.64,108.73) --
	( 60.66,108.71) --
	( 60.69,108.69) --
	( 60.71,108.66) --
	( 60.74,108.65) --
	( 60.75,108.64) --
	( 60.76,108.63) --
	( 60.78,108.62) --
	( 60.79,108.62) --
	( 60.83,108.61) --
	( 60.88,108.60) --
	( 60.90,108.59) --
	( 60.92,108.59) --
	( 60.93,108.59) --
	( 60.94,108.59) --
	( 60.96,108.59) --
	( 60.98,108.59) --
	( 60.99,108.60) --
	( 61.00,108.60) --
	( 61.01,108.61) --
	( 61.02,108.61) --
	( 61.04,108.62) --
	( 61.04,108.63) --
	( 61.11,108.70) --
	( 61.22,108.81) --
	( 61.24,108.83) --
	( 61.27,108.86) --
	( 61.32,108.90) --
	( 61.33,108.91) --
	( 61.33,108.91) --
	( 61.34,108.91) --
	( 61.37,108.92) --
	( 61.38,108.93) --
	( 61.39,108.93) --
	( 61.39,108.93) --
	( 61.39,108.94) --
	( 61.42,108.98) --
	( 61.47,109.04) --
	( 61.56,109.17) --
	( 61.62,109.26) --
	( 61.63,109.28) --
	( 61.65,109.30) --
	( 61.66,109.33) --
	( 61.67,109.36) --
	( 61.68,109.39) --
	( 61.69,109.42) --
	( 61.70,109.45) --
	( 61.72,109.50) --
	( 61.73,109.54) --
	( 61.75,109.59) --
	( 61.78,109.66) --
	( 61.80,109.71) --
	( 61.81,109.75) --
	( 61.81,109.79) --
	( 61.82,109.85) --
	( 61.85,109.89) --
	( 61.89,109.94) --
	( 61.96,110.04) --
	( 62.03,110.13) --
	( 62.07,110.18) --
	( 62.15,110.29) --
	( 62.23,110.38) --
	( 62.27,110.44) --
	( 62.31,110.51) --
	( 62.36,110.59) --
	( 62.42,110.74) --
	( 62.44,110.82) --
	( 62.47,110.86) --
	( 62.49,110.88) --
	( 62.52,110.90) --
	( 62.55,110.91) --
	( 62.57,110.91) --
	( 62.60,110.90) --
	( 62.63,110.88) --
	( 62.66,110.85) --
	( 62.68,110.83) --
	( 62.72,110.79) --
	( 62.78,110.77) --
	( 62.82,110.77) --
	( 62.89,110.81) --
	( 62.96,110.85) --
	( 63.04,110.87) --
	( 63.10,110.87) --
	( 63.14,110.87) --
	( 63.22,110.85) --
	( 63.27,110.84) --
	( 63.30,110.85) --
	( 63.33,110.88) --
	( 63.34,110.91) --
	( 63.34,110.94) --
	( 63.34,110.96) --
	( 63.33,110.98) --
	( 63.32,110.99) --
	( 63.32,110.99) --
	( 63.31,110.99) --
	( 63.30,111.00) --
	( 63.30,111.01) --
	( 63.29,111.01) --
	( 63.29,111.02) --
	( 63.29,111.03) --
	( 63.28,111.04) --
	( 63.29,111.07) --
	( 63.31,111.09) --
	( 63.32,111.11) --
	( 63.34,111.13) --
	( 63.35,111.14) --
	( 63.36,111.14) --
	( 63.37,111.14) --
	( 63.37,111.14) --
	( 63.38,111.14) --
	( 63.39,111.14) --
	( 63.40,111.14) --
	( 63.40,111.13) --
	( 63.42,111.17) --
	( 63.43,111.18) --
	( 63.44,111.20) --
	( 63.44,111.23) --
	( 63.44,111.25) --
	( 63.44,111.28) --
	( 63.45,111.31) --
	( 63.48,111.34) --
	( 63.51,111.35) --
	( 63.54,111.37) --
	( 63.59,111.42) --
	( 63.64,111.45) --
	( 63.69,111.46) --
	( 63.74,111.46) --
	( 63.78,111.46) --
	( 63.79,111.46) --
	( 63.80,111.47) --
	( 63.82,111.48) --
	( 63.83,111.50) --
	( 63.84,111.51) --
	( 63.86,111.52) --
	( 63.90,111.52) --
	( 63.93,111.52) --
	( 63.96,111.51) --
	( 63.99,111.50) --
	( 64.01,111.48) --
	( 64.02,111.45) --
	( 64.04,111.43) --
	( 64.07,111.43) --
	( 64.15,111.40) --
	( 64.22,111.37) --
	( 64.26,111.34) --
	( 64.30,111.30) --
	( 64.37,111.26) --
	( 64.48,111.26) --
	( 64.57,111.27) --
	( 64.66,111.30) --
	( 64.67,111.31) --
	( 64.69,111.31) --
	( 64.71,111.31) --
	( 64.73,111.31) --
	( 64.75,111.31) --
	( 64.77,111.33) --
	( 64.80,111.34) --
	( 64.84,111.34) --
	( 64.86,111.35) --
	( 64.86,111.38) --
	( 64.88,111.40) --
	( 64.91,111.42) --
	( 64.95,111.42) --
	( 64.97,111.42) --
	( 65.00,111.39) --
	( 65.08,111.40) --
	( 65.12,111.42) --
	( 65.14,111.39) --
	( 66.37,111.15) --
	( 66.39,111.30) --
	( 66.63,111.26) --
	( 66.62,111.19) --
	( 66.48,111.22) --
	( 66.45,111.22) --
	( 66.44,111.20) --
	( 66.44,111.14) --
	( 66.77,111.08) --
	( 66.79,111.07) --
	( 66.81,111.06) --
	( 66.82,111.03) --
	( 66.82,110.99) --
	( 66.83,110.96) --
	( 66.86,110.93) --
	( 66.88,110.91) --
	( 66.90,110.88) --
	( 66.90,110.86) --
	( 66.95,110.84) --
	( 66.99,110.82) --
	( 67.03,110.81) --
	( 67.08,110.79) --
	( 67.12,110.79) --
	( 67.16,110.80) --
	( 67.18,110.82) --
	( 67.21,110.84) --
	( 67.24,110.85) --
	( 67.27,110.84) --
	( 67.31,110.83) --
	( 67.32,110.83) --
	( 67.33,110.83) --
	( 67.34,110.82) --
	( 67.38,110.79) --
	( 67.44,110.78) --
	( 67.50,110.78) --
	( 67.56,110.79) --
	( 67.59,110.81) --
	( 67.62,110.86) --
	( 67.64,110.90) --
	( 67.64,110.92) --
	( 67.67,110.96) --
	( 67.68,110.96) --
	( 67.69,110.97) --
	( 67.71,110.96) --
	( 67.73,110.92) --
	( 67.74,110.90) --
	( 67.75,110.89) --
	( 67.76,110.88) --
	( 67.76,110.84) --
	( 67.75,110.82) --
	( 67.76,110.79) --
	( 67.77,110.77) --
	( 67.79,110.75) --
	( 67.82,110.75) --
	( 67.85,110.76) --
	( 67.87,110.77) --
	( 67.89,110.80) --
	( 67.90,110.83) --
	( 67.90,110.87) --
	( 67.90,110.91) --
	( 67.91,110.95) --
	( 67.91,110.99) --
	( 67.92,111.01) --
	( 67.96,111.00) --
	( 67.99,111.01) --
	( 67.99,111.02) --
	( 68.00,111.06) --
	( 68.01,111.10) --
	( 68.02,111.14) --
	( 68.03,111.16) --
	( 68.05,111.18) --
	( 68.09,111.18) --
	( 68.12,111.18) --
	( 68.15,111.16) --
	( 68.19,111.16) --
	( 68.23,111.15) --
	( 68.27,111.14) --
	( 68.28,111.13) --
	( 68.30,111.09) --
	( 68.32,111.05) --
	( 68.32,111.04) --
	( 68.33,111.03) --
	( 68.34,111.01) --
	( 68.34,110.97) --
	( 68.35,110.96) --
	( 68.39,110.94) --
	( 68.41,110.93) --
	( 68.42,110.91) --
	( 68.42,110.87) --
	( 68.43,110.86) --
	( 68.43,110.85) --
	( 68.46,110.84) --
	( 68.48,110.80) --
	( 68.48,110.77) --
	( 68.48,110.72) --
	( 68.48,110.68) --
	( 68.48,110.64) --
	( 68.49,110.60) --
	( 68.50,110.56) --
	( 68.51,110.53) --
	( 68.50,110.53) --
	( 68.50,110.49) --
	( 68.52,110.43) --
	( 68.55,110.36) --
	( 68.59,110.31) --
	( 68.63,110.26) --
	( 68.66,110.22) --
	( 68.69,110.20) --
	( 68.73,110.19) --
	( 68.77,110.20) --
	( 68.81,110.22) --
	( 68.83,110.26) --
	( 68.85,110.27) --
	( 68.87,110.27) --
	( 68.92,110.28) --
	( 68.96,110.30) --
	( 69.00,110.29) --
	( 69.05,110.30) --
	( 69.09,110.33) --
	( 69.10,110.37) --
	( 69.10,110.43) --
	( 69.08,110.46) --
	( 69.05,110.54) --
	( 69.02,110.57) --
	( 69.00,110.60) --
	( 69.02,110.68) --
	( 69.04,110.78) --
	( 69.03,110.82) --
	( 69.01,110.84) --
	( 68.98,110.85) --
	( 68.97,110.86) --
	( 68.97,110.94) --
	( 68.96,111.00) --
	( 68.98,111.04) --
	( 68.99,111.08) --
	( 69.03,111.08) --
	( 69.04,111.06) --
	( 69.04,111.04) --
	( 69.05,111.01) --
	( 69.05,110.97) --
	( 69.04,110.90) --
	( 69.05,110.88) --
	( 69.05,110.87) --
	( 69.07,110.88) --
	( 69.10,110.88) --
	( 69.11,110.86) --
	( 69.11,110.81) --
	( 69.11,110.75) --
	( 69.12,110.65) --
	( 69.15,110.52) --
	( 69.17,110.38) --
	( 69.20,110.32) --
	( 69.22,110.29) --
	( 69.27,110.24) --
	( 69.38,110.24) --
	( 69.41,110.26) --
	( 69.41,110.29) --
	( 69.39,110.35) --
	( 69.40,110.39) --
	( 69.41,110.43) --
	( 69.39,110.51) --
	( 69.35,110.68) --
	( 69.32,110.84) --
	( 69.28,110.98) --
	( 69.26,111.09) --
	( 69.25,111.14) --
	( 69.29,111.15) --
	( 69.26,111.20) --
	( 69.29,111.25) --
	( 69.31,111.26) --
	( 69.33,111.27) --
	( 69.34,111.25) --
	( 69.48,111.03) --
	( 69.56,111.00) --
	( 69.62,110.93) --
	( 69.65,110.86) --
	( 69.64,110.83) --
	( 69.67,110.70) --
	( 69.76,110.55) --
	( 69.85,110.49) --
	( 70.05,110.55) --
	( 70.17,110.60) --
	( 70.30,110.65) --
	( 70.42,110.71) --
	( 70.54,110.78) --
	( 70.71,110.84) --
	( 70.82,110.89) --
	( 70.93,110.97) --
	( 71.09,111.09) --
	( 71.56,111.41) --
	( 71.46,111.62) --
	( 71.43,111.72) --
	( 71.40,111.79) --
	( 71.42,111.82) --
	( 71.63,111.91) --
	( 71.65,111.90) --
	( 71.70,111.77) --
	( 71.71,111.74) --
	( 71.73,111.75) --
	( 71.78,111.77) --
	( 71.82,111.71) --
	( 71.85,111.65) --
	( 71.89,111.67) --
	( 71.91,111.69) --
	( 71.95,111.70) --
	( 71.97,111.70) --
	( 72.00,111.72) --
	( 72.01,111.72) --
	( 72.05,111.67) --
	( 72.06,111.66) --
	( 72.04,111.63) --
	( 72.04,111.61) --
	( 72.05,111.60) --
	( 72.07,111.59) --
	( 72.07,111.58) --
	( 72.08,111.55) --
	( 72.10,111.53) --
	( 72.11,111.53) --
	( 72.11,111.53) --
	( 72.13,111.54) --
	( 72.14,111.55) --
	( 72.17,111.59) --
	( 72.19,111.61) --
	( 72.21,111.62) --
	( 72.23,111.62) --
	( 72.25,111.63) --
	( 72.28,111.63) --
	( 72.32,111.65) --
	( 72.36,111.67) --
	( 72.39,111.70) --
	( 72.41,111.73) --
	( 76.68,113.11) --
	( 75.95,112.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	( 82.42,170.27) --
	( 84.16,169.06) --
	( 84.35,168.93) --
	( 87.56,166.69) --
	( 89.15,165.58) --
	( 90.16,164.84) --
	( 91.05,164.15) --
	( 91.27,163.98) --
	( 91.50,163.80) --
	( 91.66,163.66) --
	( 91.70,163.63) --
	( 91.87,163.48) --
	( 92.21,163.12) --
	( 92.32,162.98) --
	( 92.47,162.78) --
	( 92.51,162.74) --
	( 93.45,161.59) --
	( 93.96,161.07) --
	( 94.12,160.94) --
	( 94.30,160.81) --
	( 94.48,160.70) --
	( 94.66,160.60) --
	( 94.86,160.50) --
	( 95.05,160.42) --
	( 95.37,160.33) --
	( 95.56,160.27) --
	( 95.73,160.23) --
	( 95.88,160.20) --
	( 96.36,160.12) --
	( 96.98,160.03) --
	( 97.16,160.00) --
	( 97.33,159.96) --
	( 97.53,159.91) --
	( 97.59,159.89) --
	( 97.77,159.83) --
	( 97.99,159.75) --
	( 98.21,159.64) --
	( 98.36,159.55) --
	( 99.15,159.12) --
	( 99.33,159.01) --
	( 99.82,158.73) --
	(100.33,158.41) --
	(100.65,158.19) --
	(101.23,157.80) --
	(101.64,157.50) --
	(102.27,156.98) --
	(102.64,156.67) --
	(103.06,156.28) --
	(103.35,156.01) --
	(103.74,155.65) --
	(104.05,155.34) --
	(104.54,154.83) --
	(105.51,153.84) --
	(105.54,153.81) --
	(106.04,153.31) --
	(106.08,153.26) --
	(106.12,153.22) --
	(106.43,152.89) --
	(107.55,151.77) --
	(108.05,151.27) --
	(108.12,151.20) --
	(108.24,151.23) --
	(108.49,151.30) --
	(108.92,150.98) --
	(109.06,150.89) --
	(109.21,150.80) --
	(109.36,150.72) --
	(109.51,150.64) --
	(109.66,150.57) --
	(109.82,150.50) --
	(109.98,150.43) --
	(110.15,150.37) --
	(110.32,150.31) --
	(110.49,150.26) --
	(110.64,150.22) --
	(110.78,150.18) --
	(110.93,150.15) --
	(111.08,150.13) --
	(111.22,150.11) --
	(111.37,150.09) --
	(111.52,150.08) --
	(111.67,150.07) --
	(112.29,150.08) --
	(112.83,150.11) --
	(113.37,150.15) --
	(113.91,150.19) --
	(114.44,150.23) --
	(114.97,150.26) --
	(115.49,150.30) --
	(116.21,150.35) --
	(116.74,150.39) --
	(117.27,150.42) --
	(117.79,150.46) --
	(118.34,150.49) --
	(118.36,150.28) --
	(118.36,150.20) --
	(118.67,150.22) --
	(119.02,150.24) --
	(119.65,150.31) --
	(120.27,150.37) --
	(120.78,150.46) --
	(121.01,150.49) --
	(121.40,150.55) --
	(121.53,150.58) --
	(121.65,150.60) --
	(122.28,150.75) --
	(122.31,150.76) --
	(122.66,150.85) --
	(122.97,150.93) --
	(123.23,151.00) --
	(123.37,151.05) --
	(123.79,151.18) --
	(123.82,151.19) --
	(124.46,151.40) --
	(124.46,151.33) --
	(124.50,151.10) --
	(124.56,150.70) --
	(124.77,150.73) --
	(124.85,150.75) --
	(124.92,150.76) --
	(125.08,150.78) --
	(125.71,150.87) --
	(125.80,150.88) --
	(125.88,150.90) --
	(125.96,150.91) --
	(126.08,150.92) --
	(126.13,150.93) --
	(126.16,150.94) --
	(126.68,151.04) --
	(126.88,150.24) --
	(127.21,149.82) --
	(127.30,149.76) --
	(127.34,149.73) --
	(127.40,149.69) --
	(127.48,149.61) --
	(127.56,149.53) --
	(127.57,149.45) --
	(127.60,149.23) --
	(127.67,148.69) --
	(127.74,148.14) --
	(127.80,147.61) --
	(127.84,147.08) --
	(127.88,146.99) --
	(127.99,146.00) --
	(128.13,145.70) --
	(128.05,145.65) --
	(127.01,145.52) --
	(126.48,145.49) --
	(126.41,145.49) --
	(125.46,145.46) --
	(124.88,145.46) --
	(124.91,144.89) --
	(124.90,144.82) --
	(124.90,144.82) --
	(124.90,144.82) --
	(124.88,144.75) --
	(124.88,144.75) --
	(124.88,144.75) --
	(124.86,144.69) --
	(124.86,144.69) --
	(124.86,144.69) --
	(124.82,144.63) --
	(123.92,143.87) --
	(123.72,143.67) --
	(123.42,143.50) --
	(123.39,143.43) --
	(122.96,143.14) --
	(122.65,142.91) --
	(122.60,142.87) --
	(122.56,142.84) --
	(122.51,142.81) --
	(122.46,142.78) --
	(122.41,142.76) --
	(122.35,142.74) --
	(122.30,142.73) --
	(122.24,142.72) --
	(122.19,142.71) --
	(122.13,142.71) --
	(121.17,142.86) --
	(120.70,142.93) --
	(120.19,143.02) --
	(119.65,143.11) --
	(119.10,143.24) --
	(119.04,143.25) --
	(119.02,143.16) --
	(118.99,143.07) --
	(118.95,142.99) --
	(118.91,142.91) --
	(118.86,142.84) --
	(118.39,142.47) --
	(117.96,142.04) --
	(117.41,141.36) --
	(116.67,140.02) --
	(116.48,139.48) --
	(116.44,139.40) --
	(115.93,138.11) --
	(115.82,137.88) --
	(115.70,137.65) --
	(115.57,137.43) --
	(115.43,137.22) --
	(114.74,136.12) --
	(114.67,135.93) --
	(112.94,135.69) --
	(112.34,135.66) --
	(111.54,135.59) --
	(110.59,135.56) --
	(110.29,135.56) --
	(110.01,135.56) --
	(109.50,135.55) --
	(109.42,135.55) --
	(109.33,135.56) --
	(109.25,135.59) --
	(109.17,135.62) --
	(109.10,135.66) --
	(109.03,135.71) --
	(108.97,135.77) --
	(108.38,136.25) --
	(107.68,136.76) --
	(107.00,137.26) --
	(106.90,137.33) --
	(106.45,137.66) --
	(105.67,138.22) --
	(105.19,138.57) --
	(104.77,138.91) --
	(104.62,139.02) --
	(103.72,139.69) --
	(103.70,139.71) --
	(103.45,139.89) --
	(103.18,140.09) --
	(102.63,140.50) --
	(102.42,140.63) --
	(101.54,140.59) --
	(101.49,140.59) --
	(101.50,140.37) --
	(101.50,140.36) --
	(101.50,140.25) --
	(101.48,140.13) --
	(101.46,140.02) --
	(101.43,139.86) --
	(101.38,139.68) --
	(101.32,139.50) --
	(101.25,139.33) --
	(101.18,139.16) --
	(101.09,138.99) --
	(100.96,138.81) --
	(100.82,138.65) --
	(100.74,138.55) --
	(100.68,138.50) --
	(100.60,138.43) --
	(100.42,138.27) --
	( 99.29,137.16) --
	( 98.27,135.85) --
	( 98.23,135.80) --
	( 98.20,135.75) --
	( 98.17,135.70) --
	( 98.15,135.65) --
	( 98.12,135.59) --
	( 98.10,135.53) --
	( 98.08,135.45) --
	( 98.06,135.37) --
	( 98.04,135.28) --
	( 98.03,135.19) --
	( 97.93,134.70) --
	( 97.80,134.08) --
	( 97.77,133.85) --
	( 97.75,133.66) --
	( 97.73,133.53) --
	( 97.49,131.48) --
	( 97.46,131.17) --
	( 97.45,131.02) --
	( 97.44,130.98) --
	( 97.44,130.94) --
	( 97.42,130.82) --
	( 97.42,130.79) --
	( 97.41,130.74) --
	( 97.39,130.51) --
	( 97.19,128.71) --
	( 97.15,128.35) --
	( 97.11,127.99) --
	( 97.09,127.62) --
	( 97.07,127.26) --
	( 97.05,126.89) --
	( 97.04,126.69) --
	( 97.01,126.02) --
	( 96.95,124.66) --
	( 96.93,124.27) --
	( 96.92,123.89) --
	( 96.92,123.50) --
	( 96.93,123.12) --
	( 96.96,122.73) --
	( 97.00,122.35) --
	( 97.04,121.87) --
	( 97.08,121.38) --
	( 97.10,120.90) --
	( 97.11,120.42) --
	( 97.11,119.93) --
	( 97.09,119.37) --
	( 97.08,119.05) --
	( 97.08,118.75) --
	( 97.06,117.56) --
	( 97.06,117.49) --
	( 97.05,117.09) --
	( 97.05,116.80) --
	( 97.04,116.71) --
	( 97.04,116.71) --
	( 97.03,116.37) --
	( 97.00,115.03) --
	( 96.89,115.05) --
	( 96.77,115.06) --
	( 96.66,115.08) --
	( 96.55,115.11) --
	( 96.44,115.13) --
	( 96.33,115.16) --
	( 96.22,115.19) --
	( 96.11,115.23) --
	( 95.89,115.33) --
	( 95.85,115.35) --
	( 95.81,115.38) --
	( 95.62,115.49) --
	( 94.93,115.91) --
	( 94.51,116.14) --
	( 94.13,116.33) --
	( 93.84,116.43) --
	( 93.17,116.64) --
	( 92.61,117.02) --
	( 92.40,117.19) --
	( 90.45,118.13) --
	( 90.33,118.19) --
	( 90.21,118.24) --
	( 90.09,118.28) --
	( 89.96,118.31) --
	( 89.87,118.32) --
	( 89.83,118.32) --
	( 89.69,118.32) --
	( 89.56,118.31) --
	( 89.43,118.29) --
	( 89.31,118.26) --
	( 89.15,118.19) --
	( 88.99,118.12) --
	( 88.99,118.12) --
	( 88.99,118.12) --
	( 88.83,118.04) --
	( 88.83,118.04) --
	( 88.83,118.03) --
	( 88.68,117.94) --
	( 88.68,117.94) --
	( 88.68,117.94) --
	( 88.53,117.84) --
	( 88.39,117.73) --
	( 88.39,117.73) --
	( 88.39,117.73) --
	( 88.26,117.62) --
	( 87.97,117.54) --
	( 87.97,117.54) --
	( 87.97,117.54) --
	( 87.68,117.45) --
	( 87.40,117.35) --
	( 87.12,117.24) --
	( 86.08,116.97) --
	( 85.98,116.94) --
	( 85.87,116.89) --
	( 85.77,116.84) --
	( 85.67,116.77) --
	( 85.67,116.77) --
	( 85.67,116.77) --
	( 85.58,116.69) --
	( 85.51,116.61) --
	( 85.44,116.52) --
	( 85.40,116.47) --
	( 85.37,116.42) --
	( 85.33,116.37) --
	( 85.29,116.33) --
	( 85.25,116.28) --
	( 85.20,116.24) --
	( 85.13,116.21) --
	( 85.05,116.18) --
	( 84.98,116.15) --
	( 84.90,116.13) --
	( 84.82,116.11) --
	( 84.74,116.10) --
	( 84.66,116.09) --
	( 84.58,116.09) --
	( 84.50,116.10) --
	( 84.42,116.10) --
	( 84.34,116.12) --
	( 84.26,116.14) --
	( 84.18,116.16) --
	( 84.11,116.19) --
	( 84.05,116.20) --
	( 84.00,116.20) --
	( 83.94,116.20) --
	( 83.88,116.19) --
	( 83.83,116.18) --
	( 83.78,116.16) --
	( 83.67,116.10) --
	( 83.57,116.03) --
	( 83.57,116.03) --
	( 83.57,116.03) --
	( 83.48,115.96) --
	( 83.48,115.96) --
	( 83.48,115.96) --
	( 83.39,115.88) --
	( 81.22,113.39) --
	( 80.21,112.11) --
	( 79.88,111.66) --
	( 79.81,111.57) --
	( 79.73,111.48) --
	( 79.64,111.40) --
	( 79.55,111.33) --
	( 79.46,111.26) --
	( 79.39,111.23) --
	( 79.32,111.21) --
	( 79.25,111.19) --
	( 79.18,111.17) --
	( 79.10,111.15) --
	( 79.03,111.14) --
	( 78.96,111.14) --
	( 78.88,111.13) --
	( 78.81,111.14) --
	( 78.73,111.14) --
	( 78.66,111.15) --
	( 78.59,111.16) --
	( 78.51,111.18) --
	( 78.43,111.19) --
	( 78.35,111.21) --
	( 78.28,111.23) --
	( 78.20,111.25) --
	( 78.13,111.28) --
	( 78.07,111.30) --
	( 78.01,111.33) --
	( 77.96,111.36) --
	( 77.91,111.40) --
	( 77.86,111.44) --
	( 77.82,111.49) --
	( 77.73,111.59) --
	( 77.65,111.69) --
	( 77.12,112.13) --
	( 77.04,112.18) --
	( 76.96,112.22) --
	( 76.90,112.25) --
	( 76.75,112.31) --
	( 76.59,112.35) --
	( 76.43,112.38) --
	( 76.27,112.40) --
	( 76.11,112.41) --
	( 75.95,112.40) --
	( 76.68,113.11) --
	( 72.41,111.73) --
	( 72.41,111.76) --
	( 72.41,111.80) --
	( 72.41,111.81) --
	( 72.42,111.83) --
	( 72.42,111.85) --
	( 72.43,111.86) --
	( 72.43,111.88) --
	( 72.44,111.89) --
	( 72.44,111.90) --
	( 72.45,111.91) --
	( 72.45,111.92) --
	( 72.45,111.93) --
	( 72.45,111.94) --
	( 72.46,111.95) --
	( 72.46,111.97) --
	( 72.46,111.97) --
	( 72.46,111.98) --
	( 72.46,111.98) --
	( 72.46,111.99) --
	( 72.46,112.00) --
	( 72.46,112.00) --
	( 72.47,112.01) --
	( 72.47,112.01) --
	( 72.47,112.02) --
	( 72.48,112.03) --
	( 72.48,112.03) --
	( 72.49,112.03) --
	( 72.49,112.04) --
	( 72.50,112.05) --
	( 72.50,112.06) --
	( 72.51,112.07) --
	( 72.52,112.08) --
	( 72.53,112.08) --
	( 72.53,112.09) --
	( 72.54,112.10) --
	( 72.55,112.11) --
	( 72.56,112.11) --
	( 72.56,112.12) --
	( 72.57,112.13) --
	( 72.58,112.13) --
	( 72.59,112.14) --
	( 72.60,112.14) --
	( 72.61,112.15) --
	( 72.62,112.15) --
	( 72.63,112.15) --
	( 72.64,112.15) --
	( 72.66,112.15) --
	( 72.66,112.15) --
	( 72.67,112.15) --
	( 72.67,112.15) --
	( 72.68,112.15) --
	( 72.68,112.15) --
	( 72.68,112.16) --
	( 72.69,112.16) --
	( 72.69,112.16) --
	( 72.69,112.17) --
	( 72.69,112.17) --
	( 72.70,112.17) --
	( 72.71,112.17) --
	( 72.72,112.18) --
	( 72.72,112.18) --
	( 72.73,112.18) --
	( 72.74,112.18) --
	( 72.74,112.18) --
	( 72.74,112.19) --
	( 72.75,112.19) --
	( 72.75,112.19) --
	( 72.75,112.20) --
	( 72.75,112.20) --
	( 72.75,112.21) --
	( 72.76,112.21) --
	( 72.76,112.21) --
	( 72.76,112.22) --
	( 72.76,112.22) --
	( 72.76,112.23) --
	( 72.75,112.23) --
	( 72.75,112.24) --
	( 72.75,112.24) --
	( 72.75,112.25) --
	( 72.75,112.25) --
	( 72.74,112.25) --
	( 72.73,112.28) --
	( 72.73,112.30) --
	( 72.73,112.32) --
	( 72.73,112.33) --
	( 72.73,112.35) --
	( 72.73,112.36) --
	( 72.73,112.38) --
	( 72.73,112.39) --
	( 72.72,112.40) --
	( 72.72,112.41) --
	( 72.73,112.42) --
	( 72.73,112.43) --
	( 72.73,112.44) --
	( 72.73,112.45) --
	( 72.73,112.46) --
	( 72.74,112.47) --
	( 72.74,112.48) --
	( 72.75,112.50) --
	( 72.76,112.51) --
	( 72.77,112.52) --
	( 72.77,112.53) --
	( 72.78,112.54) --
	( 72.79,112.55) --
	( 72.80,112.56) --
	( 72.81,112.57) --
	( 72.82,112.58) --
	( 72.83,112.59) --
	( 72.83,112.59) --
	( 72.84,112.60) --
	( 72.85,112.61) --
	( 72.86,112.61) --
	( 72.86,112.62) --
	( 72.88,112.63) --
	( 72.90,112.65) --
	( 72.93,112.67) --
	( 72.94,112.68) --
	( 72.94,112.68) --
	( 72.95,112.69) --
	( 72.95,112.70) --
	( 72.96,112.70) --
	( 72.97,112.71) --
	( 72.97,112.72) --
	( 72.97,112.73) --
	( 72.98,112.73) --
	( 72.98,112.74) --
	( 72.98,112.74) --
	( 72.98,112.75) --
	( 72.99,112.76) --
	( 72.99,112.77) --
	( 72.99,112.77) --
	( 72.99,112.78) --
	( 73.00,112.79) --
	( 73.01,112.81) --
	( 73.02,112.82) --
	( 73.03,112.83) --
	( 73.04,112.85) --
	( 73.04,112.86) --
	( 73.05,112.87) --
	( 73.06,112.89) --
	( 73.06,112.90) --
	( 73.07,112.91) --
	( 73.08,112.93) --
	( 73.08,112.94) --
	( 73.09,112.96) --
	( 73.10,112.97) --
	( 73.11,112.99) --
	( 73.11,113.01) --
	( 73.12,113.02) --
	( 73.13,113.04) --
	( 73.13,113.05) --
	( 73.14,113.07) --
	( 73.14,113.09) --
	( 73.14,113.10) --
	( 73.15,113.12) --
	( 73.15,113.14) --
	( 73.15,113.15) --
	( 73.16,113.17) --
	( 73.16,113.19) --
	( 73.16,113.20) --
	( 73.17,113.25) --
	( 73.18,113.30) --
	( 73.19,113.34) --
	( 73.20,113.39) --
	( 73.21,113.43) --
	( 73.23,113.47) --
	( 73.24,113.52) --
	( 73.25,113.56) --
	( 73.25,113.57) --
	( 73.25,113.57) --
	( 73.25,113.58) --
	( 73.25,113.58) --
	( 73.25,113.59) --
	( 73.25,113.59) --
	( 73.24,113.60) --
	( 73.24,113.60) --
	( 73.24,113.61) --
	( 73.23,113.61) --
	( 73.23,113.61) --
	( 73.23,113.62) --
	( 73.22,113.62) --
	( 73.21,113.62) --
	( 73.20,113.62) --
	( 73.19,113.63) --
	( 73.19,113.63) --
	( 73.18,113.63) --
	( 73.17,113.64) --
	( 73.16,113.64) --
	( 73.15,113.65) --
	( 73.15,113.65) --
	( 73.15,113.66) --
	( 73.14,113.66) --
	( 73.14,113.67) --
	( 73.14,113.67) --
	( 73.13,113.68) --
	( 73.13,113.68) --
	( 73.13,113.69) --
	( 73.13,113.69) --
	( 73.13,113.70) --
	( 73.13,113.70) --
	( 73.13,113.71) --
	( 73.13,113.72) --
	( 73.13,113.72) --
	( 73.13,113.73) --
	( 73.13,113.73) --
	( 73.14,113.75) --
	( 73.14,113.77) --
	( 73.15,113.79) --
	( 73.15,113.81) --
	( 73.16,113.83) --
	( 73.17,113.85) --
	( 73.17,113.86) --
	( 73.17,113.87) --
	( 73.18,113.89) --
	( 73.18,113.90) --
	( 73.18,113.92) --
	( 73.18,113.93) --
	( 73.19,113.94) --
	( 73.19,113.95) --
	( 73.20,113.96) --
	( 73.20,113.97) --
	( 73.21,113.98) --
	( 73.21,113.99) --
	( 73.22,114.00) --
	( 73.23,114.01) --
	( 73.23,114.02) --
	( 73.24,114.03) --
	( 73.25,114.04) --
	( 73.26,114.05) --
	( 73.26,114.06) --
	( 73.27,114.08) --
	( 73.28,114.09) --
	( 73.29,114.10) --
	( 73.30,114.11) --
	( 73.31,114.11) --
	( 73.32,114.12) --
	( 73.32,114.13) --
	( 73.33,114.14) --
	( 73.34,114.15) --
	( 73.34,114.16) --
	( 73.35,114.17) --
	( 73.36,114.19) --
	( 73.37,114.21) --
	( 73.39,114.24) --
	( 73.40,114.26) --
	( 73.41,114.28) --
	( 73.41,114.30) --
	( 73.42,114.31) --
	( 73.42,114.32) --
	( 73.43,114.33) --
	( 73.44,114.34) --
	( 73.44,114.35) --
	( 73.45,114.36) --
	( 73.46,114.38) --
	( 73.47,114.39) --
	( 73.49,114.41) --
	( 73.51,114.44) --
	( 73.53,114.46) --
	( 73.55,114.49) --
	( 73.56,114.50) --
	( 73.56,114.51) --
	( 73.57,114.51) --
	( 73.57,114.52) --
	( 73.57,114.53) --
	( 73.58,114.54) --
	( 73.58,114.55) --
	( 73.58,114.56) --
	( 73.58,114.57) --
	( 73.58,114.58) --
	( 73.58,114.59) --
	( 73.58,114.60) --
	( 73.58,114.61) --
	( 73.59,114.63) --
	( 73.59,114.66) --
	( 73.59,114.68) --
	( 73.58,114.71) --
	( 73.58,114.73) --
	( 73.58,114.75) --
	( 73.58,114.76) --
	( 73.58,114.76) --
	( 73.58,114.77) --
	( 73.58,114.77) --
	( 73.58,114.78) --
	( 73.57,114.78) --
	( 73.57,114.79) --
	( 73.57,114.79) --
	( 73.56,114.80) --
	( 73.56,114.80) --
	( 73.56,114.80) --
	( 73.55,114.80) --
	( 73.54,114.81) --
	( 73.54,114.81) --
	( 73.54,114.82) --
	( 73.53,114.82) --
	( 73.53,114.82) --
	( 73.52,114.83) --
	( 73.52,114.84) --
	( 73.52,114.84) --
	( 73.51,114.85) --
	( 73.51,114.86) --
	( 73.51,114.87) --
	( 73.51,114.88) --
	( 73.51,114.89) --
	( 73.51,114.90) --
	( 73.50,114.91) --
	( 73.50,114.92) --
	( 73.50,114.93) --
	( 73.50,114.94) --
	( 73.50,114.95) --
	( 73.50,114.96) --
	( 73.50,114.98) --
	( 73.49,115.00) --
	( 73.49,115.02) --
	( 73.49,115.04) --
	( 73.49,115.06) --
	( 73.49,115.07) --
	( 73.49,115.09) --
	( 73.49,115.10) --
	( 73.49,115.11) --
	( 73.49,115.13) --
	( 73.49,115.14) --
	( 73.49,115.15) --
	( 73.49,115.16) --
	( 73.49,115.17) --
	( 73.49,115.18) --
	( 73.49,115.20) --
	( 73.50,115.21) --
	( 73.50,115.22) --
	( 73.50,115.23) --
	( 73.52,115.26) --
	( 73.54,115.30) --
	( 73.55,115.33) --
	( 73.57,115.37) --
	( 73.57,115.38) --
	( 73.57,115.39) --
	( 73.57,115.40) --
	( 73.57,115.42) --
	( 73.57,115.43) --
	( 73.58,115.44) --
	( 73.58,115.45) --
	( 73.58,115.46) --
	( 73.59,115.48) --
	( 73.59,115.51) --
	( 73.60,115.53) --
	( 73.60,115.56) --
	( 73.61,115.57) --
	( 73.61,115.59) --
	( 73.62,115.61) --
	( 73.62,115.62) --
	( 73.62,115.64) --
	( 73.62,115.66) --
	( 73.62,115.68) --
	( 73.63,115.69) --
	( 73.63,115.71) --
	( 73.63,115.73) --
	( 73.63,115.75) --
	( 73.63,115.77) --
	( 73.63,115.79) --
	( 73.62,115.81) --
	( 73.62,115.83) --
	( 73.62,115.85) --
	( 73.62,115.88) --
	( 73.62,115.90) --
	( 73.59,116.01) --
	( 73.58,116.02) --
	( 73.58,116.04) --
	( 73.58,116.06) --
	( 73.57,116.07) --
	( 73.57,116.09) --
	( 73.56,116.11) --
	( 73.55,116.12) --
	( 73.52,116.25) --
	( 73.52,116.26) --
	( 73.51,116.28) --
	( 73.51,116.29) --
	( 73.50,116.31) --
	( 73.50,116.32) --
	( 73.50,116.34) --
	( 73.49,116.35) --
	( 73.49,116.37) --
	( 73.49,116.39) --
	( 73.48,116.40) --
	( 73.48,116.42) --
	( 73.48,116.43) --
	( 73.48,116.45) --
	( 73.48,116.55) --
	( 73.48,116.56) --
	( 73.48,116.57) --
	( 73.48,116.58) --
	( 73.48,116.60) --
	( 73.48,116.61) --
	( 73.48,116.62) --
	( 73.48,116.63) --
	( 73.48,116.64) --
	( 73.47,116.66) --
	( 73.47,116.67) --
	( 73.47,116.68) --
	( 73.47,116.70) --
	( 73.47,116.72) --
	( 73.47,116.75) --
	( 73.47,116.77) --
	( 73.46,116.80) --
	( 73.46,116.83) --
	( 73.47,116.84) --
	( 73.48,116.86) --
	( 73.48,116.88) --
	( 73.49,116.90) --
	( 73.50,116.91) --
	( 73.50,116.93) --
	( 73.51,116.95) --
	( 73.52,116.97) --
	( 73.53,116.99) --
	( 73.54,117.01) --
	( 73.55,117.03) --
	( 73.56,117.05) --
	( 73.57,117.07) --
	( 73.57,117.09) --
	( 73.58,117.11) --
	( 73.59,117.14) --
	( 73.61,117.18) --
	( 73.62,117.21) --
	( 73.64,117.25) --
	( 73.65,117.28) --
	( 73.66,117.32) --
	( 73.68,117.35) --
	( 73.69,117.39) --
	( 73.70,117.42) --
	( 73.72,117.51) --
	( 73.72,117.55) --
	( 73.73,117.59) --
	( 73.74,117.63) --
	( 73.75,117.67) --
	( 73.75,117.68) --
	( 73.76,117.70) --
	( 73.76,117.72) --
	( 73.77,117.74) --
	( 73.77,117.75) --
	( 73.77,117.77) --
	( 73.78,117.85) --
	( 73.80,117.93) --
	( 73.80,118.01) --
	( 73.82,118.06) --
	( 73.82,118.09) --
	( 73.82,118.12) --
	( 73.83,118.16) --
	( 73.84,118.18) --
	( 73.84,118.19) --
	( 73.85,118.21) --
	( 73.86,118.24) --
	( 73.88,118.31) --
	( 73.89,118.34) --
	( 73.91,118.38) --
	( 73.93,118.41) --
	( 73.98,118.53) --
	( 73.99,118.58) --
	( 74.02,118.67) --
	( 74.03,118.70) --
	( 74.04,118.73) --
	( 74.06,118.77) --
	( 74.07,118.81) --
	( 74.08,118.83) --
	( 74.10,118.86) --
	( 74.11,118.88) --
	( 74.13,118.91) --
	( 74.18,119.01) --
	( 74.22,119.12) --
	( 74.26,119.22) --
	( 74.29,119.29) --
	( 74.31,119.34) --
	( 74.33,119.38) --
	( 74.36,119.47) --
	( 74.37,119.50) --
	( 74.38,119.52) --
	( 74.39,119.55) --
	( 74.41,119.58) --
	( 74.42,119.60) --
	( 74.43,119.63) --
	( 74.45,119.66) --
	( 74.46,119.69) --
	( 74.47,119.72) --
	( 74.47,119.74) --
	( 74.48,119.78) --
	( 74.50,119.81) --
	( 74.51,119.83) --
	( 74.51,119.86) --
	( 74.51,119.88) --
	( 74.52,119.90) --
	( 74.51,119.92) --
	( 74.51,119.95) --
	( 74.50,119.97) --
	( 74.49,120.04) --
	( 74.49,120.06) --
	( 74.50,120.08) --
	( 74.51,120.11) --
	( 74.51,120.14) --
	( 74.51,120.15) --
	( 74.52,120.16) --
	( 74.54,120.16) --
	( 74.56,120.16) --
	( 74.57,120.16) --
	( 74.59,120.17) --
	( 74.61,120.19) --
	( 74.63,120.21) --
	( 74.64,120.23) --
	( 74.64,120.26) --
	( 74.64,120.29) --
	( 74.64,120.31) --
	( 74.66,120.38) --
	( 74.66,120.41) --
	( 74.66,120.44) --
	( 74.67,120.47) --
	( 74.68,120.50) --
	( 74.69,120.53) --
	( 74.71,120.55) --
	( 74.72,120.56) --
	( 74.74,120.58) --
	( 74.76,120.60) --
	( 74.78,120.62) --
	( 74.79,120.65) --
	( 74.79,120.67) --
	( 74.80,120.70) --
	( 74.82,120.74) --
	( 74.83,120.77) --
	( 74.84,120.80) --
	( 74.86,120.82) --
	( 74.88,120.85) --
	( 74.89,120.87) --
	( 74.89,120.90) --
	( 74.90,120.93) --
	( 74.90,120.96) --
	( 74.90,120.99) --
	( 74.90,121.01) --
	( 74.90,121.02) --
	( 74.90,121.04) --
	( 74.88,121.07) --
	( 74.88,121.09) --
	( 74.87,121.11) --
	( 74.87,121.15) --
	( 74.87,121.17) --
	( 74.87,121.20) --
	( 74.87,121.22) --
	( 74.87,121.24) --
	( 74.88,121.30) --
	( 74.87,121.34) --
	( 74.86,121.36) --
	( 74.85,121.38) --
	( 74.85,121.41) --
	( 74.88,121.44) --
	( 74.90,121.47) --
	( 74.90,121.48) --
	( 74.91,121.50) --
	( 74.92,121.51) --
	( 74.94,121.53) --
	( 74.95,121.55) --
	( 74.97,121.55) --
	( 74.98,121.55) --
	( 74.99,121.55) --
	( 75.01,121.56) --
	( 75.03,121.59) --
	( 75.05,121.62) --
	( 75.06,121.66) --
	( 75.09,121.75) --
	( 75.09,121.77) --
	( 75.10,121.79) --
	( 75.11,121.81) --
	( 75.12,121.82) --
	( 75.13,121.84) --
	( 75.15,121.85) --
	( 75.17,121.86) --
	( 75.19,121.87) --
	( 75.21,121.89) --
	( 75.23,121.91) --
	( 75.25,121.93) --
	( 75.28,121.96) --
	( 75.32,122.00) --
	( 75.34,122.02) --
	( 75.34,122.03) --
	( 75.36,122.06) --
	( 75.37,122.08) --
	( 75.37,122.10) --
	( 75.38,122.11) --
	( 75.38,122.13) --
	( 75.37,122.14) --
	( 75.37,122.16) --
	( 75.36,122.17) --
	( 75.35,122.17) --
	( 75.34,122.18) --
	( 75.32,122.19) --
	( 75.31,122.20) --
	( 75.30,122.21) --
	( 75.28,122.23) --
	( 75.47,123.64) --
	( 75.79,124.73) --
	( 75.80,124.76) --
	( 75.81,124.79) --
	( 75.84,124.81) --
	( 75.87,124.84) --
	( 75.90,124.88) --
	( 75.90,124.92) --
	( 75.90,124.96) --
	( 75.88,124.99) --
	( 75.85,125.00) --
	( 75.84,125.01) --
	( 75.83,125.02) --
	( 75.82,125.04) --
	( 75.84,125.05) --
	( 75.86,125.08) --
	( 75.88,125.10) --
	( 75.89,125.13) --
	( 75.90,125.19) --
	( 75.90,125.23) --
	( 75.89,125.28) --
	( 75.87,125.34) --
	( 75.86,125.39) --
	( 75.83,125.45) --
	( 75.82,125.50) --
	( 75.79,125.54) --
	( 75.78,125.58) --
	( 75.78,125.62) --
	( 75.81,125.64) --
	( 75.85,125.66) --
	( 75.88,125.69) --
	( 75.96,125.82) --
	( 75.99,125.88) --
	( 76.02,125.94) --
	( 76.03,126.00) --
	( 76.04,126.06) --
	( 76.05,126.11) --
	( 76.05,126.14) --
	( 76.05,126.17) --
	( 76.04,126.21) --
	( 76.03,126.25) --
	( 76.03,126.29) --
	( 76.02,126.31) --
	( 76.01,126.33) --
	( 75.99,126.36) --
	( 75.96,126.36) --
	( 75.93,126.37) --
	( 75.91,126.37) --
	( 75.89,126.38) --
	( 75.89,126.40) --
	( 75.90,126.42) --
	( 75.92,126.45) --
	( 75.92,126.48) --
	( 75.94,126.50) --
	( 75.96,126.52) --
	( 75.98,126.53) --
	( 75.98,126.54) --
	( 75.98,126.56) --
	( 75.99,126.58) --
	( 76.00,126.59) --
	( 76.01,126.59) --
	( 76.03,126.57) --
	( 76.04,126.56) --
	( 76.06,126.56) --
	( 76.09,126.57) --
	( 76.11,126.58) --
	( 76.14,126.61) --
	( 76.16,126.63) --
	( 76.18,126.66) --
	( 76.20,126.70) --
	( 76.21,126.75) --
	( 76.21,126.80) --
	( 76.21,126.83) --
	( 76.21,126.85) --
	( 76.20,126.87) --
	( 76.18,126.88) --
	( 76.15,126.89) --
	( 76.13,126.91) --
	( 76.12,126.91) --
	( 76.12,126.93) --
	( 76.11,126.95) --
	( 76.10,126.97) --
	( 76.09,126.98) --
	( 76.07,126.99) --
	( 76.06,127.00) --
	( 76.05,127.01) --
	( 76.05,127.03) --
	( 76.05,127.05) --
	( 76.07,127.07) --
	( 76.09,127.07) --
	( 76.11,127.09) --
	( 76.12,127.12) --
	( 76.13,127.14) --
	( 76.13,127.17) --
	( 76.14,127.19) --
	( 76.15,127.22) --
	( 76.17,127.23) --
	( 76.20,127.23) --
	( 76.23,127.23) --
	( 76.24,127.24) --
	( 76.26,127.26) --
	( 76.27,127.29) --
	( 76.29,127.31) --
	( 76.31,127.31) --
	( 76.33,127.32) --
	( 76.34,127.36) --
	( 76.36,127.41) --
	( 76.38,127.47) --
	( 76.39,127.52) --
	( 76.40,127.55) --
	( 76.41,127.59) --
	( 76.42,127.65) --
	( 76.43,127.72) --
	( 76.42,127.75) --
	( 76.41,127.78) --
	( 76.41,127.79) --
	( 76.42,127.80) --
	( 76.43,127.81) --
	( 76.44,127.82) --
	( 76.45,127.84) --
	( 76.46,127.86) --
	( 76.47,127.88) --
	( 76.48,127.90) --
	( 76.48,127.92) --
	( 76.49,127.93) --
	( 76.49,127.95) --
	( 76.50,127.95) --
	( 76.51,127.97) --
	( 76.52,127.98) --
	( 76.52,128.00) --
	( 76.53,128.02) --
	( 76.54,128.04) --
	( 76.54,128.05) --
	( 76.55,128.07) --
	( 76.55,128.08) --
	( 76.56,128.13) --
	( 76.54,128.65) --
	( 76.53,129.20) --
	( 76.52,129.22) --
	( 76.51,129.31) --
	( 76.50,129.35) --
	( 76.50,129.37) --
	( 76.51,129.39) --
	( 76.52,129.40) --
	( 76.52,129.41) --
	( 76.52,129.44) --
	( 76.51,129.46) --
	( 76.52,129.47) --
	( 76.52,129.48) --
	( 76.54,129.50) --
	( 76.56,129.51) --
	( 76.56,129.52) --
	( 76.56,129.54) --
	( 76.57,129.56) --
	( 76.57,129.58) --
	( 76.61,129.61) --
	( 76.64,129.64) --
	( 76.64,129.65) --
	( 76.65,129.67) --
	( 76.65,129.69) --
	( 76.65,129.70) --
	( 76.65,129.72) --
	( 76.65,129.73) --
	( 76.64,129.75) --
	( 76.64,129.77) --
	( 76.64,129.78) --
	( 76.65,129.80) --
	( 76.66,129.81) --
	( 76.66,129.82) --
	( 76.66,129.84) --
	( 76.66,129.87) --
	( 76.67,129.88) --
	( 76.68,129.89) --
	( 76.70,129.90) --
	( 76.73,129.91) --
	( 76.75,129.93) --
	( 76.83,129.95) --
	( 76.84,129.96) --
	( 76.84,129.98) --
	( 76.85,130.00) --
	( 76.86,130.01) --
	( 76.86,130.01) --
	( 76.88,130.02) --
	( 76.90,130.03) --
	( 76.91,130.06) --
	( 76.92,130.08) --
	( 76.92,130.10) --
	( 76.92,130.13) --
	( 76.92,130.17) --
	( 76.93,130.19) --
	( 76.94,130.21) --
	( 76.96,130.24) --
	( 76.98,130.26) --
	( 77.00,130.29) --
	( 77.01,130.30) --
	( 77.01,130.32) --
	( 77.01,130.34) --
	( 77.03,130.36) --
	( 77.04,130.38) --
	( 77.04,130.40) --
	( 77.03,130.42) --
	( 77.03,130.42) --
	( 77.02,130.43) --
	( 77.01,130.45) --
	( 77.01,130.49) --
	( 77.01,130.52) --
	( 77.03,130.55) --
	( 77.04,130.57) --
	( 77.04,130.59) --
	( 77.02,130.64) --
	( 77.01,130.67) --
	( 77.00,130.68) --
	( 77.00,130.70) --
	( 77.01,130.72) --
	( 77.02,130.73) --
	( 77.02,130.75) --
	( 77.02,130.78) --
	( 77.02,130.80) --
	( 77.03,130.81) --
	( 77.04,130.82) --
	( 77.05,130.85) --
	( 77.05,130.87) --
	( 77.05,130.89) --
	( 77.06,130.93) --
	( 77.07,130.95) --
	( 77.08,130.97) --
	( 77.08,131.00) --
	( 77.09,131.03) --
	( 77.09,131.05) --
	( 77.10,131.08) --
	( 77.14,131.13) --
	( 77.15,131.15) --
	( 77.15,131.16) --
	( 77.17,131.17) --
	( 77.19,131.17) --
	( 77.20,131.17) --
	( 77.21,131.17) --
	( 77.21,131.18) --
	( 77.21,131.20) --
	( 77.21,131.21) --
	( 77.22,131.23) --
	( 77.23,131.24) --
	( 77.23,131.24) --
	( 77.24,131.25) --
	( 77.25,131.27) --
	( 77.25,131.28) --
	( 77.24,131.31) --
	( 77.23,131.32) --
	( 77.22,131.35) --
	( 77.22,131.37) --
	( 77.22,131.38) --
	( 77.22,131.39) --
	( 77.23,131.39) --
	( 77.24,131.40) --
	( 77.24,131.40) --
	( 77.25,131.41) --
	( 77.25,131.43) --
	( 77.24,131.44) --
	( 77.23,131.45) --
	( 77.23,131.46) --
	( 77.22,131.46) --
	( 77.22,131.47) --
	( 77.22,131.48) --
	( 77.22,131.49) --
	( 77.22,131.51) --
	( 77.22,131.52) --
	( 77.23,131.53) --
	( 77.23,131.54) --
	( 77.24,131.54) --
	( 77.27,131.54) --
	( 77.28,131.55) --
	( 77.29,131.56) --
	( 77.29,131.57) --
	( 77.29,131.58) --
	( 77.29,131.60) --
	( 77.30,131.61) --
	( 77.31,131.62) --
	( 77.31,131.62) --
	( 77.31,131.63) --
	( 77.34,131.69) --
	( 77.34,131.72) --
	( 77.35,131.77) --
	( 77.35,131.81) --
	( 77.36,131.83) --
	( 77.38,131.86) --
	( 77.40,131.89) --
	( 77.42,131.94) --
	( 77.42,131.96) --
	( 77.42,132.00) --
	( 77.42,132.04) --
	( 77.41,132.06) --
	( 77.39,132.12) --
	( 77.39,132.14) --
	( 77.38,132.18) --
	( 77.37,132.21) --
	( 77.34,132.27) --
	( 77.30,132.34) --
	( 77.29,132.37) --
	( 77.28,132.39) --
	( 77.29,132.41) --
	( 77.30,132.43) --
	( 77.41,132.54) --
	( 77.42,132.56) --
	( 77.43,132.59) --
	( 77.44,132.62) --
	( 77.44,132.66) --
	( 77.44,132.69) --
	( 77.42,132.73) --
	( 77.41,132.75) --
	( 77.40,132.78) --
	( 77.40,132.81) --
	( 77.41,132.85) --
	( 77.41,132.89) --
	( 77.39,132.93) --
	( 77.40,132.95) --
	( 77.40,132.97) --
	( 77.41,132.99) --
	( 77.41,133.02) --
	( 77.40,133.04) --
	( 77.42,133.24) --
	( 77.41,133.26) --
	( 77.41,133.29) --
	( 77.41,133.31) --
	( 77.44,133.32) --
	( 77.45,133.32) --
	( 77.46,133.33) --
	( 77.46,133.34) --
	( 77.46,133.35) --
	( 77.46,133.35) --
	( 77.46,133.36) --
	( 77.46,133.36) --
	( 77.46,133.37) --
	( 77.45,133.39) --
	( 77.45,133.40) --
	( 77.45,133.42) --
	( 77.45,133.46) --
	( 77.47,133.48) --
	( 77.51,133.50) --
	( 77.55,133.51) --
	( 77.56,133.52) --
	( 77.58,133.54) --
	( 77.58,133.57) --
	( 77.56,133.60) --
	( 77.55,133.62) --
	( 77.53,133.65) --
	( 77.52,133.67) --
	( 77.50,133.70) --
	( 77.49,133.73) --
	( 77.49,133.75) --
	( 77.50,133.82) --
	( 77.50,133.84) --
	( 77.50,133.86) --
	( 77.50,133.87) --
	( 77.51,133.88) --
	( 77.52,133.89) --
	( 77.52,133.91) --
	( 77.53,133.95) --
	( 77.53,133.98) --
	( 77.52,134.11) --
	( 77.51,134.18) --
	( 77.51,134.23) --
	( 77.50,134.26) --
	( 77.50,134.29) --
	( 77.50,134.32) --
	( 77.50,134.41) --
	( 77.50,134.58) --
	( 77.49,134.63) --
	( 77.48,134.68) --
	( 77.44,134.75) --
	( 77.43,134.81) --
	( 77.43,134.87) --
	( 77.43,134.95) --
	( 77.43,135.00) --
	( 77.43,135.05) --
	( 77.43,135.08) --
	( 77.42,135.10) --
	( 77.40,135.11) --
	( 77.37,135.12) --
	( 77.34,135.13) --
	( 77.32,135.16) --
	( 77.32,135.22) --
	( 77.32,135.30) --
	( 77.33,135.35) --
	( 77.36,135.39) --
	( 77.40,135.42) --
	( 77.41,135.44) --
	( 77.41,135.45) --
	( 77.43,135.45) --
	( 77.44,135.46) --
	( 77.46,135.47) --
	( 77.47,135.47) --
	( 77.48,135.49) --
	( 77.49,135.50) --
	( 77.50,135.51) --
	( 77.50,135.53) --
	( 77.50,135.54) --
	( 77.50,135.56) --
	( 77.50,135.58) --
	( 77.50,135.61) --
	( 77.51,135.62) --
	( 77.52,135.62) --
	( 77.53,135.63) --
	( 77.54,135.64) --
	( 77.56,135.68) --
	( 77.57,135.72) --
	( 77.57,135.76) --
	( 77.57,135.80) --
	( 77.57,135.84) --
	( 77.56,135.88) --
	( 77.55,135.91) --
	( 77.53,135.95) --
	( 77.46,135.99) --
	( 77.32,135.68) --
	( 77.24,135.72) --
	( 77.38,136.02) --
	( 77.40,136.05) --
	( 77.28,136.10) --
	( 77.41,136.41) --
	( 77.53,136.37) --
	( 77.59,136.52) --
	( 77.72,136.82) --
	( 77.81,136.78) --
	( 77.68,136.49) --
	( 77.71,136.47) --
	( 78.40,137.17) --
	( 78.42,137.15) --
	( 78.43,137.14) --
	( 78.45,137.13) --
	( 78.47,137.12) --
	( 78.50,137.11) --
	( 78.52,137.11) --
	( 78.54,137.11) --
	( 78.56,137.11) --
	( 78.58,137.12) --
	( 78.60,137.13) --
	( 78.62,137.15) --
	( 78.65,137.19) --
	( 78.69,137.23) --
	( 78.73,137.27) --
	( 78.77,137.30) --
	( 78.51,137.26) --
	( 78.44,137.29) --
	( 78.18,137.48) --
	( 78.23,137.55) --
	( 78.52,137.34) --
	( 78.76,137.38) --
	( 78.74,137.49) --
	( 78.73,137.51) --
	( 78.72,137.54) --
	( 78.71,137.54) --
	( 78.71,137.55) --
	( 78.71,137.55) --
	( 78.71,137.55) --
	( 78.71,137.56) --
	( 78.71,137.56) --
	( 78.71,137.57) --
	( 78.71,137.57) --
	( 78.71,137.58) --
	( 78.72,137.59) --
	( 78.73,137.61) --
	( 78.74,137.62) --
	( 78.76,137.63) --
	( 78.79,137.64) --
	( 78.81,137.66) --
	( 78.83,137.67) --
	( 78.85,137.70) --
	( 78.86,137.73) --
	( 78.87,137.76) --
	( 78.87,137.79) --
	( 78.88,137.81) --
	( 78.87,137.83) --
	( 78.87,137.86) --
	( 78.86,137.88) --
	( 78.84,137.90) --
	( 78.82,137.91) --
	( 78.80,137.94) --
	( 78.78,137.96) --
	( 78.77,137.96) --
	( 78.61,137.73) --
	( 78.60,137.74) --
	( 78.61,137.76) --
	( 78.60,137.77) --
	( 78.60,137.78) --
	( 78.62,137.77) --
	( 78.72,137.91) --
	( 78.77,137.97) --
	( 78.74,137.98) --
	( 78.77,138.02) --
	( 78.81,138.00) --
	( 78.92,138.14) --
	( 78.88,138.17) --
	( 78.90,138.20) --
	( 78.93,138.17) --
	( 79.17,138.52) --
	( 79.18,138.52) --
	( 79.39,138.77) --
	( 79.49,138.69) --
	( 79.52,138.69) --
	( 79.55,138.69) --
	( 79.58,138.70) --
	( 79.61,138.72) --
	( 79.64,138.73) --
	( 79.67,138.76) --
	( 79.67,138.79) --
	( 79.67,138.82) --
	( 79.68,138.86) --
	( 79.69,138.89) --
	( 79.70,138.92) --
	( 79.72,138.95) --
	( 79.74,138.97) --
	( 79.78,139.00) --
	( 79.82,139.02) --
	( 79.88,139.09) --
	( 79.95,139.15) --
	( 80.00,139.22) --
	( 80.06,139.30) --
	( 80.11,139.37) --
	( 80.15,139.45) --
	( 80.20,139.53) --
	( 80.24,139.61) --
	( 80.27,139.69) --
	( 80.26,139.72) --
	( 80.24,139.76) --
	( 80.21,139.78) --
	( 80.21,139.79) --
	( 80.20,139.79) --
	( 80.20,139.80) --
	( 80.20,139.80) --
	( 80.19,139.81) --
	( 80.19,139.81) --
	( 80.19,139.82) --
	( 80.19,139.83) --
	( 80.20,139.85) --
	( 80.20,139.86) --
	( 80.21,139.87) --
	( 80.22,139.88) --
	( 80.23,139.91) --
	( 80.25,139.93) --
	( 80.27,139.95) --
	( 80.29,139.96) --
	( 80.31,139.97) --
	( 80.36,140.03) --
	( 80.46,140.13) --
	( 80.50,140.20) --
	( 80.54,140.28) --
	( 80.54,140.30) --
	( 80.55,140.33) --
	( 80.55,140.33) --
	( 80.59,140.33) --
	( 80.61,140.34) --
	( 80.61,140.34) --
	( 80.63,140.38) --
	( 80.65,140.42) --
	( 80.66,140.45) --
	( 80.67,140.50) --
	( 80.68,140.54) --
	( 80.69,140.58) --
	( 80.69,140.62) --
	( 80.69,140.66) --
	( 80.70,140.70) --
	( 80.71,140.74) --
	( 80.72,140.78) --
	( 80.74,140.82) --
	( 80.76,140.86) --
	( 80.79,140.89) --
	( 80.80,140.93) --
	( 80.81,140.96) --
	( 80.84,140.99) --
	( 80.87,141.02) --
	( 80.90,141.05) --
	( 80.92,141.09) --
	( 80.93,141.13) --
	( 80.95,141.16) --
	( 80.97,141.20) --
	( 81.00,141.24) --
	( 81.02,141.27) --
	( 81.04,141.31) --
	( 81.04,141.34) --
	( 81.04,141.36) --
	( 81.06,141.40) --
	( 81.06,141.44) --
	( 81.07,141.47) --
	( 81.09,141.50) --
	( 81.11,141.53) --
	( 81.11,141.53) --
	( 81.11,141.53) --
	( 81.11,141.53) --
	( 81.14,141.56) --
	( 81.16,141.59) --
	( 81.17,141.61) --
	( 81.20,141.63) --
	( 81.22,141.67) --
	( 81.25,141.70) --
	( 81.27,141.70) --
	( 81.27,141.70) --
	( 81.29,141.71) --
	( 81.30,141.72) --
	( 81.32,141.72) --
	( 81.32,141.71) --
	( 81.32,142.12) --
	( 81.31,142.13) --
	( 81.32,142.14) --
	( 81.34,142.16) --
	( 81.35,142.19) --
	( 81.35,142.24) --
	( 81.35,142.28) --
	( 81.35,142.32) --
	( 81.34,142.36) --
	( 81.33,142.39) --
	( 81.33,142.40) --
	( 81.34,142.41) --
	( 81.36,142.43) --
	( 81.39,142.46) --
	( 81.40,142.48) --
	( 81.40,142.53) --
	( 81.41,142.57) --
	( 81.43,142.60) --
	( 81.44,142.62) --
	( 81.44,142.65) --
	( 81.42,142.69) --
	( 81.40,142.73) --
	( 81.37,142.76) --
	( 81.36,142.95) --
	( 80.83,144.75) --
	( 80.61,145.38) --
	( 80.37,145.87) --
	( 79.83,146.86) --
	( 79.12,147.57) --
	( 78.65,148.56) --
	( 78.31,150.28) --
	( 78.36,150.70) --
	( 78.40,151.45) --
	( 78.61,152.98) --
	( 78.53,154.03) --
	( 79.55,156.08) --
	( 79.69,156.38) --
	( 79.58,156.83) --
	( 79.52,156.84) --
	( 79.48,156.85) --
	( 79.45,156.86) --
	( 79.44,156.88) --
	( 79.44,156.91) --
	( 79.44,156.93) --
	( 79.43,156.96) --
	( 79.43,157.00) --
	( 79.43,157.04) --
	( 79.43,157.08) --
	( 79.42,157.13) --
	( 79.41,157.17) --
	( 79.41,157.21) --
	( 79.41,157.25) --
	( 79.40,157.29) --
	( 79.40,157.33) --
	( 79.40,157.38) --
	( 79.39,157.40) --
	( 79.39,157.43) --
	( 79.41,157.46) --
	( 79.42,157.47) --
	( 79.40,157.50) --
	( 79.40,157.53) --
	( 79.40,157.55) --
	( 79.40,157.57) --
	( 79.41,157.60) --
	( 79.41,157.63) --
	( 79.43,157.64) --
	( 79.45,157.64) --
	( 79.47,157.64) --
	( 79.48,157.62) --
	( 79.49,157.58) --
	( 79.51,157.55) --
	( 79.52,157.54) --
	( 79.55,157.53) --
	( 79.58,157.54) --
	( 79.60,157.55) --
	( 79.60,157.55) --
	( 79.63,157.58) --
	( 79.66,157.61) --
	( 79.67,157.65) --
	( 79.69,157.69) --
	( 79.70,157.73) --
	( 79.71,157.77) --
	( 79.71,157.81) --
	( 79.70,157.85) --
	( 79.69,157.89) --
	( 79.67,157.93) --
	( 79.66,157.96) --
	( 79.64,157.99) --
	( 79.62,158.03) --
	( 79.59,158.05) --
	( 79.55,158.07) --
	( 79.51,158.09) --
	( 79.47,158.11) --
	( 79.45,158.13) --
	( 79.43,158.15) --
	( 79.44,158.18) --
	( 79.45,158.20) --
	( 79.48,158.22) --
	( 79.51,158.24) --
	( 79.51,158.26) --
	( 79.52,158.31) --
	( 79.52,158.35) --
	( 79.52,158.38) --
	( 79.52,158.43) --
	( 79.52,158.46) --
	( 79.51,158.49) --
	( 79.50,158.52) --
	( 79.49,158.56) --
	( 79.48,158.59) --
	( 79.48,158.60) --
	( 79.47,158.64) --
	( 79.46,158.68) --
	( 79.44,158.72) --
	( 79.42,158.76) --
	( 79.40,158.80) --
	( 79.38,158.84) --
	( 79.36,158.87) --
	( 79.36,158.90) --
	( 79.36,158.95) --
	( 79.36,158.98) --
	( 79.35,159.02) --
	( 79.33,159.06) --
	( 79.33,159.10) --
	( 79.32,159.12) --
	( 79.33,159.13) --
	( 79.34,159.15) --
	( 79.35,159.15) --
	( 79.35,159.18) --
	( 79.35,159.19) --
	( 79.35,159.22) --
	( 79.35,159.26) --
	( 79.35,159.29) --
	( 79.34,159.31) --
	( 79.32,159.32) --
	( 79.30,159.33) --
	( 79.30,159.33) --
	( 79.31,159.34) --
	( 79.34,159.34) --
	( 79.39,159.35) --
	( 79.43,159.35) --
	( 79.47,159.34) --
	( 79.51,159.32) --
	( 79.55,159.30) --
	( 79.58,159.28) --
	( 79.61,159.27) --
	( 79.62,159.27) --
	( 79.65,159.29) --
	( 79.65,159.31) --
	( 79.65,159.33) --
	( 79.63,159.36) --
	( 79.62,159.37) --
	( 79.63,159.39) --
	( 79.64,159.40) --
	( 79.66,159.41) --
	( 79.67,159.42) --
	( 79.66,159.45) --
	( 79.65,159.46) --
	( 79.61,159.48) --
	( 79.59,159.48) --
	( 79.55,159.48) --
	( 79.50,159.47) --
	( 79.47,159.47) --
	( 79.43,159.48) --
	( 79.41,159.49) --
	( 79.41,159.51) --
	( 79.41,159.54) --
	( 79.40,159.55) --
	( 79.38,159.56) --
	( 79.38,159.57) --
	( 79.39,159.59) --
	( 79.38,159.60) --
	( 79.35,159.63) --
	( 79.35,159.63) --
	( 79.35,159.67) --
	( 79.34,159.72) --
	( 79.33,159.75) --
	( 79.30,159.77) --
	( 79.29,159.81) --
	( 79.27,159.85) --
	( 79.27,159.87) --
	( 79.27,159.90) --
	( 79.26,159.92) --
	( 79.26,159.94) --
	( 79.24,159.98) --
	( 79.23,160.02) --
	( 79.22,160.06) --
	( 79.21,160.10) --
	( 79.21,160.14) --
	( 79.21,160.17) --
	( 79.20,160.21) --
	( 79.18,160.23) --
	( 79.16,160.24) --
	( 79.13,160.24) --
	( 79.10,160.25) --
	( 79.10,160.26) --
	( 79.10,160.28) --
	( 79.12,160.28) --
	( 79.16,160.28) --
	( 79.17,160.29) --
	( 79.17,160.31) --
	( 79.17,160.35) --
	( 79.18,160.40) --
	( 79.18,160.44) --
	( 79.18,160.45) --
	( 79.19,160.48) --
	( 79.19,160.48) --
	( 79.20,160.51) --
	( 79.21,160.56) --
	( 79.21,160.60) --
	( 79.21,160.64) --
	( 79.21,160.68) --
	( 79.20,160.72) --
	( 79.19,160.76) --
	( 79.19,160.80) --
	( 79.18,160.84) --
	( 79.17,160.88) --
	( 79.16,160.93) --
	( 79.16,160.97) --
	( 79.17,161.01) --
	( 79.18,161.04) --
	( 79.19,161.06) --
	( 79.18,161.07) --
	( 79.17,161.07) --
	( 79.13,161.06) --
	( 79.09,161.05) --
	( 79.05,161.05) --
	( 79.03,161.06) --
	( 79.03,161.09) --
	( 79.02,161.13) --
	( 79.02,161.17) --
	( 79.01,161.21) --
	( 79.00,161.25) --
	( 78.99,161.30) --
	( 78.99,161.34) --
	( 78.99,161.38) --
	( 78.99,161.42) --
	( 78.98,161.46) --
	( 78.99,161.51) --
	( 78.99,161.55) --
	( 79.00,161.59) --
	( 79.00,161.63) --
	( 79.01,161.66) --
	( 79.02,161.68) --
	( 79.05,161.69) --
	( 79.09,161.70) --
	( 79.13,161.70) --
	( 79.15,161.70) --
	( 79.15,161.71) --
	( 79.15,161.73) --
	( 79.13,161.76) --
	( 79.11,161.78) --
	( 79.11,161.80) --
	( 79.12,161.84) --
	( 79.14,161.88) --
	( 79.16,161.91) --
	( 79.19,161.94) --
	( 79.21,161.97) --
	( 79.24,161.99) --
	( 79.27,162.03) --
	( 79.29,162.06) --
	( 79.30,162.09) --
	( 79.30,162.14) --
	( 79.29,162.18) --
	( 79.29,162.22) --
	( 79.28,162.26) --
	( 79.26,162.30) --
	( 79.26,162.34) --
	( 79.26,162.39) --
	( 79.26,162.43) --
	( 79.27,162.47) --
	( 79.28,162.51) --
	( 79.28,162.55) --
	( 79.29,162.59) --
	( 79.30,162.63) --
	( 79.31,162.68) --
	( 79.32,162.72) --
	( 79.32,162.76) --
	( 79.33,162.80) --
	( 79.33,162.84) --
	( 79.34,162.89) --
	( 79.34,162.91) --
	( 79.34,162.93) --
	( 79.35,162.97) --
	( 79.35,163.01) --
	( 79.36,163.05) --
	( 79.35,163.08) --
	( 79.34,163.11) --
	( 79.32,163.13) --
	( 79.31,163.16) --
	( 79.31,163.20) --
	( 79.31,163.24) --
	( 79.31,163.28) --
	( 79.31,163.33) --
	( 79.31,163.37) --
	( 79.31,163.41) --
	( 79.31,163.45) --
	( 79.30,163.49) --
	( 79.29,163.53) --
	( 79.27,163.57) --
	( 79.25,163.60) --
	( 79.24,163.61) --
	( 79.23,163.61) --
	( 79.22,163.57) --
	( 79.11,163.58) --
	( 79.12,163.72) --
	( 79.35,166.03) --
	( 79.45,166.02) --
	( 79.48,166.22) --
	( 79.56,166.21) --
	( 79.56,166.23) --
	( 79.58,166.24) --
	( 79.61,166.25) --
	( 79.64,166.26) --
	( 79.65,166.30) --
	( 79.66,166.34) --
	( 79.67,166.38) --
	( 79.67,166.43) --
	( 79.67,166.47) --
	( 79.67,166.50) --
	( 79.67,166.55) --
	( 79.67,166.59) --
	( 79.67,166.63) --
	( 79.68,166.67) --
	( 79.68,166.71) --
	( 79.67,166.71) --
	( 79.66,166.71) --
	( 79.66,166.70) --
	( 79.65,166.70) --
	( 79.65,166.71) --
	( 79.64,166.71) --
	( 79.61,166.71) --
	( 79.61,166.71) --
	( 79.56,166.71) --
	( 79.56,166.72) --
	( 79.50,166.72) --
	( 79.50,166.72) --
	( 79.50,166.71) --
	( 79.49,166.71) --
	( 79.49,166.71) --
	( 79.49,166.71) --
	( 79.49,166.70) --
	( 79.48,166.70) --
	( 79.48,166.70) --
	( 79.48,166.70) --
	( 79.47,166.70) --
	( 79.47,166.70) --
	( 79.47,166.70) --
	( 79.47,166.70) --
	( 79.46,166.71) --
	( 79.46,166.71) --
	( 79.46,166.71) --
	( 79.46,166.71) --
	( 79.46,166.72) --
	( 79.46,166.72) --
	( 79.46,166.72) --
	( 79.46,166.78) --
	( 79.46,166.78) --
	( 79.47,166.78) --
	( 79.47,166.79) --
	( 79.47,166.79) --
	( 79.47,166.79) --
	( 79.47,166.79) --
	( 79.48,166.79) --
	( 79.48,166.79) --
	( 79.48,166.80) --
	( 79.49,166.80) --
	( 79.49,166.79) --
	( 79.50,166.79) --
	( 79.50,166.79) --
	( 79.50,166.79) --
	( 79.51,166.78) --
	( 79.51,166.78) --
	( 79.51,166.77) --
	( 79.51,166.77) --
	( 79.51,166.77) --
	( 79.51,166.76) --
	( 79.68,166.74) --
	( 79.69,166.80) --
	( 79.70,166.84) --
	( 79.70,166.88) --
	( 79.71,166.92) --
	( 79.71,166.96) --
	( 79.72,167.01) --
	( 79.72,167.05) --
	( 79.72,167.09) --
	( 79.73,167.13) --
	( 79.74,167.18) --
	( 79.75,167.22) --
	( 79.76,167.26) --
	( 79.76,167.30) --
	( 79.77,167.34) --
	( 79.78,167.38) --
	( 79.79,167.42) --
	( 79.79,167.46) --
	( 79.80,167.50) --
	( 79.80,167.51) --
	( 79.80,167.51) --
	( 79.71,167.55) --
	( 79.70,167.53) --
	( 79.70,167.53) --
	( 79.70,167.53) --
	( 79.69,167.52) --
	( 79.69,167.52) --
	( 79.69,167.52) --
	( 79.68,167.52) --
	( 79.68,167.52) --
	( 79.68,167.52) --
	( 79.67,167.53) --
	( 79.67,167.53) --
	( 79.67,167.53) --
	( 79.66,167.53) --
	( 79.66,167.54) --
	( 79.66,167.54) --
	( 79.66,167.55) --
	( 79.68,167.59) --
	( 79.68,167.59) --
	( 79.68,167.60) --
	( 79.68,167.60) --
	( 79.68,167.60) --
	( 79.69,167.60) --
	( 79.69,167.61) --
	( 79.70,167.61) --
	( 79.70,167.61) --
	( 79.70,167.61) --
	( 79.71,167.61) --
	( 79.71,167.60) --
	( 79.72,167.60) --
	( 79.72,167.60) --
	( 79.72,167.59) --
	( 79.72,167.59) --
	( 79.72,167.59) --
	( 79.72,167.58) --
	( 79.72,167.58) --
	( 79.72,167.57) --
	( 79.72,167.57) --
	( 79.72,167.57) --
	( 79.81,167.54) --
	( 79.82,167.59) --
	( 79.83,167.63) --
	( 79.85,167.66) --
	( 79.87,167.70) --
	( 79.90,167.73) --
	( 79.93,167.76) --
	( 79.96,167.79) --
	( 79.99,167.82) --
	( 80.02,167.85) --
	( 80.05,167.88) --
	( 80.08,167.90) --
	( 80.09,167.92) --
	( 80.15,167.97) --
	( 80.35,168.20) --
	( 80.54,168.40) --
	( 80.57,168.44) --
	( 80.65,168.53) --
	( 80.72,168.59) --
	( 80.75,168.60) --
	( 80.76,168.61) --
	( 80.77,168.63) --
	( 80.77,168.64) --
	( 80.80,168.67) --
	( 80.83,168.70) --
	( 80.85,168.73) --
	( 80.85,168.75) --
	( 80.84,168.77) --
	( 80.82,168.80) --
	( 80.82,168.82) --
	( 80.83,168.84) --
	( 80.83,168.85) --
	( 80.85,168.87) --
	( 80.88,168.89) --
	( 80.91,168.92) --
	( 80.95,168.94) --
	( 80.99,168.95) --
	( 81.02,168.96) --
	( 81.07,168.96) --
	( 81.09,168.95) --
	( 81.12,168.92) --
	( 81.15,168.89) --
	( 81.18,168.87) --
	( 81.22,168.84) --
	( 81.26,168.82) --
	( 81.27,168.82) --
	( 81.29,168.83) --
	( 81.31,168.87) --
	( 81.33,168.91) --
	( 81.35,168.93) --
	( 81.38,168.94) --
	( 81.42,168.96) --
	( 81.45,168.98) --
	( 81.45,169.00) --
	( 81.45,169.04) --
	( 81.45,169.07) --
	( 81.46,169.10) --
	( 81.48,169.13) --
	( 81.48,169.15) --
	( 81.47,169.19) --
	( 81.46,169.23) --
	( 81.45,169.27) --
	( 81.45,169.32) --
	( 81.45,169.35) --
	( 81.47,169.38) --
	( 81.50,169.42) --
	( 81.52,169.45) --
	( 81.55,169.47) --
	( 81.57,169.48) --
	( 81.59,169.47) --
	( 81.60,169.46) --
	( 81.64,169.46) --
	( 81.67,169.47) --
	( 81.69,169.48) --
	( 81.72,169.52) --
	( 81.74,169.53) --
	( 81.78,169.53) --
	( 81.82,169.54) --
	( 81.85,169.56) --
	( 81.88,169.58) --
	( 81.91,169.61) --
	( 81.93,169.64) --
	( 81.95,169.68) --
	( 81.95,169.71) --
	( 81.95,169.74) --
	( 81.96,169.78) --
	( 81.97,169.82) --
	( 81.98,169.86) --
	( 81.99,169.90) --
	( 82.03,169.93) --
	( 82.07,169.97) --
	( 82.06,170.02) --
	( 82.06,170.05) --
	( 82.08,170.09) --
	( 82.10,170.10) --
	( 82.11,170.11) --
	( 82.12,170.13) --
	( 82.16,170.16) --
	( 82.16,170.19) --
	( 82.16,170.23) --
	( 82.16,170.25) --
	( 82.20,170.28) --
	( 82.24,170.30) --
	( 82.28,170.30) --
	( 82.35,170.27) --
	( 82.41,170.26) --
	( 82.42,170.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(137.81,152.04) --
	(138.08,152.04) --
	(138.12,152.04) --
	(138.86,152.05) --
	(139.06,152.04) --
	(139.27,152.02) --
	(139.48,151.99) --
	(139.68,151.94) --
	(139.89,151.88) --
	(140.48,151.67) --
	(141.75,151.01) --
	(141.95,150.90) --
	(141.90,150.83) --
	(141.76,150.66) --
	(141.67,150.55) --
	(141.41,150.25) --
	(141.36,150.12) --
	(141.30,149.99) --
	(141.23,149.87) --
	(141.15,149.76) --
	(141.06,149.65) --
	(140.85,149.39) --
	(140.80,149.29) --
	(140.75,149.19) --
	(140.71,149.08) --
	(140.71,149.08) --
	(140.71,149.08) --
	(140.69,148.97) --
	(140.67,148.86) --
	(140.67,148.86) --
	(140.67,148.86) --
	(140.67,148.74) --
	(140.68,148.63) --
	(140.68,148.63) --
	(140.68,148.63) --
	(140.69,148.52) --
	(140.73,148.18) --
	(140.75,147.94) --
	(140.83,147.18) --
	(140.73,146.52) --
	(140.67,145.97) --
	(140.61,145.46) --
	(140.60,145.39) --
	(140.58,145.32) --
	(140.57,145.26) --
	(140.57,145.19) --
	(140.57,145.12) --
	(140.58,145.05) --
	(140.59,144.98) --
	(140.61,144.92) --
	(140.72,144.74) --
	(140.82,144.55) --
	(140.92,144.36) --
	(141.01,144.17) --
	(141.10,143.97) --
	(141.19,143.59) --
	(141.24,143.52) --
	(141.24,143.46) --
	(141.24,143.40) --
	(141.24,143.33) --
	(141.23,143.27) --
	(141.22,143.21) --
	(141.20,143.15) --
	(141.12,142.99) --
	(140.92,142.67) --
	(140.67,142.21) --
	(140.31,141.89) --
	(140.09,141.67) --
	(139.79,141.45) --
	(139.44,141.34) --
	(138.89,141.08) --
	(138.12,140.64) --
	(137.69,140.32) --
	(137.64,140.28) --
	(137.26,139.99) --
	(137.07,139.84) --
	(136.84,139.66) --
	(136.66,139.53) --
	(136.51,139.35) --
	(136.31,139.13) --
	(136.24,139.01) --
	(136.18,138.89) --
	(136.18,138.89) --
	(136.18,138.89) --
	(136.13,138.76) --
	(136.13,138.76) --
	(136.13,138.76) --
	(136.09,138.63) --
	(136.08,138.60) --
	(136.00,138.00) --
	(136.03,137.40) --
	(136.04,136.95) --
	(136.05,136.77) --
	(135.70,136.14) --
	(135.37,135.69) --
	(135.15,135.43) --
	(135.09,135.36) --
	(134.95,135.19) --
	(134.89,135.12) --
	(134.75,134.95) --
	(134.69,134.88) --
	(134.59,134.77) --
	(134.52,134.69) --
	(134.33,134.45) --
	(133.97,134.02) --
	(133.57,133.59) --
	(133.22,133.20) --
	(132.87,132.82) --
	(132.42,132.32) --
	(132.07,131.91) --
	(131.31,131.16) --
	(130.72,130.80) --
	(130.16,130.50) --
	(129.63,130.11) --
	(129.15,129.74) --
	(128.80,129.39) --
	(128.65,129.19) --
	(128.49,128.96) --
	(128.16,128.55) --
	(127.81,128.14) --
	(127.78,128.10) --
	(127.74,128.06) --
	(127.71,128.03) --
	(127.66,128.00) --
	(127.62,127.98) --
	(127.57,127.96) --
	(127.52,127.95) --
	(127.47,127.94) --
	(127.12,127.90) --
	(127.06,127.88) --
	(127.01,127.87) --
	(126.96,127.85) --
	(126.91,127.82) --
	(126.85,127.77) --
	(126.79,127.71) --
	(126.74,127.65) --
	(126.69,127.58) --
	(126.64,127.52) --
	(126.60,127.45) --
	(126.53,127.35) --
	(126.46,127.25) --
	(126.39,127.15) --
	(126.33,127.05) --
	(126.10,126.66) --
	(125.73,126.29) --
	(125.34,126.03) --
	(124.59,125.65) --
	(124.51,125.62) --
	(124.35,125.54) --
	(124.29,125.52) --
	(124.29,125.52) --
	(124.29,125.52) --
	(124.23,125.51) --
	(124.23,125.51) --
	(124.23,125.51) --
	(124.16,125.51) --
	(124.16,125.51) --
	(124.16,125.51) --
	(124.10,125.51) --
	(124.10,125.51) --
	(124.10,125.51) --
	(124.03,125.52) --
	(123.72,125.79) --
	(123.66,125.85) --
	(123.66,125.85) --
	(123.66,125.85) --
	(123.58,125.90) --
	(123.58,125.90) --
	(123.58,125.90) --
	(123.50,125.95) --
	(123.50,125.95) --
	(123.50,125.95) --
	(123.42,125.99) --
	(123.42,125.99) --
	(123.42,125.99) --
	(123.33,126.01) --
	(123.33,126.01) --
	(123.33,126.01) --
	(123.24,126.03) --
	(122.92,126.05) --
	(122.31,126.08) --
	(122.03,126.15) --
	(121.45,126.39) --
	(121.21,126.45) --
	(121.19,126.36) --
	(121.17,126.27) --
	(121.14,126.18) --
	(121.12,126.10) --
	(121.09,126.01) --
	(121.05,125.93) --
	(121.02,125.84) --
	(120.98,125.76) --
	(120.93,125.68) --
	(120.89,125.60) --
	(120.78,125.55) --
	(120.61,125.47) --
	(120.04,125.22) --
	(119.95,125.18) --
	(119.02,124.76) --
	(118.45,124.49) --
	(118.13,124.35) --
	(118.01,124.30) --
	(117.90,124.27) --
	(117.78,124.23) --
	(117.66,124.20) --
	(117.53,124.17) --
	(117.41,124.15) --
	(116.94,124.08) --
	(116.28,123.97) --
	(115.96,123.92) --
	(115.57,123.86) --
	(114.95,123.77) --
	(114.76,123.74) --
	(113.76,123.58) --
	(113.27,123.50) --
	(112.85,123.43) --
	(111.52,123.21) --
	(111.61,122.66) --
	(111.70,122.14) --
	(111.62,121.94) --
	(111.41,121.47) --
	(111.12,121.63) --
	(110.72,121.85) --
	(110.33,122.06) --
	(110.30,122.08) --
	(110.26,122.09) --
	(110.23,122.10) --
	(110.19,122.10) --
	(110.16,122.10) --
	(110.12,122.10) --
	(110.09,122.09) --
	(110.05,122.08) --
	(110.01,122.07) --
	(109.97,122.07) --
	(109.93,122.07) --
	(109.89,122.07) --
	(109.85,122.08) --
	(109.81,122.09) --
	(109.42,122.35) --
	(108.59,121.49) --
	(108.32,121.21) --
	(108.04,120.88) --
	(107.92,120.75) --
	(107.80,120.63) --
	(107.66,120.49) --
	(107.53,120.36) --
	(107.39,120.23) --
	(107.26,120.11) --
	(106.94,119.74) --
	(106.55,119.28) --
	(106.20,118.89) --
	(105.87,118.58) --
	(105.77,118.51) --
	(105.67,118.43) --
	(105.59,118.34) --
	(105.51,118.24) --
	(105.44,118.13) --
	(105.38,118.02) --
	(105.33,117.91) --
	(104.92,117.04) --
	(104.41,116.37) --
	(104.34,116.30) --
	(104.34,116.30) --
	(104.34,116.30) --
	(104.28,116.24) --
	(104.28,116.24) --
	(104.28,116.23) --
	(104.20,116.18) --
	(104.20,116.18) --
	(104.20,116.18) --
	(104.12,116.13) --
	(104.12,116.13) --
	(104.12,116.13) --
	(104.03,116.08) --
	(103.55,115.86) --
	(103.04,115.66) --
	(102.53,115.49) --
	(102.02,115.31) --
	(101.70,115.17) --
	(101.47,115.05) --
	(101.02,114.80) --
	(100.42,114.45) --
	( 99.77,114.30) --
	( 99.21,114.43) --
	( 98.66,114.57) --
	( 97.00,115.03) --
	( 97.03,116.37) --
	( 97.04,116.71) --
	( 97.04,116.71) --
	( 97.05,116.80) --
	( 97.05,117.09) --
	( 97.06,117.49) --
	( 97.06,117.56) --
	( 97.08,118.75) --
	( 97.08,119.05) --
	( 97.09,119.37) --
	( 97.11,119.93) --
	( 97.11,120.42) --
	( 97.10,120.90) --
	( 97.08,121.38) --
	( 97.04,121.87) --
	( 97.00,122.35) --
	( 96.96,122.73) --
	( 96.93,123.12) --
	( 96.92,123.50) --
	( 96.92,123.89) --
	( 96.93,124.27) --
	( 96.95,124.66) --
	( 97.01,126.02) --
	( 97.04,126.69) --
	( 97.05,126.89) --
	( 97.07,127.26) --
	( 97.09,127.62) --
	( 97.11,127.99) --
	( 97.15,128.35) --
	( 97.19,128.71) --
	( 97.39,130.51) --
	( 97.41,130.74) --
	( 97.42,130.79) --
	( 97.42,130.82) --
	( 97.44,130.94) --
	( 97.44,130.98) --
	( 97.45,131.02) --
	( 97.46,131.17) --
	( 97.49,131.48) --
	( 97.73,133.53) --
	( 97.75,133.66) --
	( 97.77,133.85) --
	( 97.80,134.08) --
	( 97.93,134.70) --
	( 98.03,135.19) --
	( 98.04,135.28) --
	( 98.06,135.37) --
	( 98.08,135.45) --
	( 98.10,135.53) --
	( 98.12,135.59) --
	( 98.15,135.65) --
	( 98.17,135.70) --
	( 98.20,135.75) --
	( 98.23,135.80) --
	( 98.27,135.85) --
	( 99.29,137.16) --
	(100.42,138.27) --
	(100.60,138.43) --
	(100.68,138.50) --
	(100.74,138.55) --
	(100.82,138.65) --
	(100.96,138.81) --
	(101.09,138.99) --
	(101.18,139.16) --
	(101.25,139.33) --
	(101.32,139.50) --
	(101.38,139.68) --
	(101.43,139.86) --
	(101.46,140.02) --
	(101.48,140.13) --
	(101.50,140.25) --
	(101.50,140.36) --
	(101.50,140.37) --
	(101.49,140.59) --
	(101.54,140.59) --
	(102.42,140.63) --
	(102.63,140.50) --
	(103.18,140.09) --
	(103.45,139.89) --
	(103.70,139.71) --
	(103.72,139.69) --
	(104.62,139.02) --
	(104.77,138.91) --
	(105.19,138.57) --
	(105.67,138.22) --
	(106.45,137.66) --
	(106.90,137.33) --
	(107.00,137.26) --
	(107.68,136.76) --
	(108.38,136.25) --
	(108.97,135.77) --
	(109.03,135.71) --
	(109.10,135.66) --
	(109.17,135.62) --
	(109.25,135.59) --
	(109.33,135.56) --
	(109.42,135.55) --
	(109.50,135.55) --
	(110.01,135.56) --
	(110.29,135.56) --
	(110.59,135.56) --
	(111.54,135.59) --
	(112.34,135.66) --
	(112.94,135.69) --
	(114.67,135.93) --
	(114.74,136.12) --
	(115.43,137.22) --
	(115.57,137.43) --
	(115.70,137.65) --
	(115.82,137.88) --
	(115.93,138.11) --
	(116.44,139.40) --
	(116.48,139.48) --
	(116.67,140.02) --
	(117.41,141.36) --
	(117.96,142.04) --
	(118.39,142.47) --
	(118.86,142.84) --
	(118.91,142.91) --
	(118.95,142.99) --
	(118.99,143.07) --
	(119.02,143.16) --
	(119.04,143.25) --
	(119.10,143.24) --
	(119.65,143.11) --
	(120.19,143.02) --
	(120.70,142.93) --
	(121.17,142.86) --
	(122.13,142.71) --
	(122.19,142.71) --
	(122.24,142.72) --
	(122.30,142.73) --
	(122.35,142.74) --
	(122.41,142.76) --
	(122.46,142.78) --
	(122.51,142.81) --
	(122.56,142.84) --
	(122.60,142.87) --
	(122.65,142.91) --
	(122.96,143.14) --
	(123.39,143.43) --
	(123.42,143.50) --
	(123.72,143.67) --
	(123.92,143.87) --
	(124.82,144.63) --
	(124.86,144.69) --
	(124.86,144.69) --
	(124.86,144.69) --
	(124.88,144.75) --
	(124.88,144.75) --
	(124.88,144.75) --
	(124.90,144.82) --
	(124.90,144.82) --
	(124.90,144.82) --
	(124.91,144.89) --
	(124.88,145.46) --
	(125.46,145.46) --
	(126.41,145.49) --
	(126.48,145.49) --
	(127.01,145.52) --
	(128.05,145.65) --
	(128.13,145.70) --
	(127.99,146.00) --
	(127.88,146.99) --
	(127.84,147.08) --
	(127.80,147.61) --
	(127.74,148.14) --
	(127.67,148.69) --
	(127.60,149.23) --
	(127.57,149.45) --
	(127.56,149.53) --
	(127.48,149.61) --
	(127.40,149.69) --
	(127.34,149.73) --
	(127.30,149.76) --
	(127.21,149.82) --
	(126.88,150.24) --
	(126.68,151.04) --
	(126.16,150.94) --
	(126.13,150.93) --
	(126.08,150.92) --
	(125.96,150.91) --
	(125.88,150.90) --
	(125.80,150.88) --
	(125.71,150.87) --
	(125.08,150.78) --
	(124.92,150.76) --
	(124.85,150.75) --
	(124.77,150.73) --
	(124.56,150.70) --
	(124.50,151.10) --
	(124.46,151.33) --
	(124.46,151.40) --
	(124.97,151.59) --
	(125.26,151.68) --
	(126.17,152.01) --
	(126.70,152.20) --
	(126.99,152.30) --
	(127.04,152.32) --
	(127.20,152.36) --
	(127.67,152.45) --
	(128.00,152.48) --
	(128.29,152.47) --
	(128.47,152.47) --
	(128.66,152.45) --
	(128.85,152.43) --
	(129.03,152.40) --
	(129.21,152.35) --
	(129.39,152.30) --
	(130.24,152.01) --
	(130.42,151.95) --
	(130.61,151.89) --
	(130.88,151.83) --
	(131.19,151.79) --
	(131.51,151.76) --
	(131.53,151.76) --
	(131.82,151.75) --
	(132.14,151.75) --
	(132.45,151.76) --
	(132.77,151.79) --
	(133.44,151.83) --
	(134.12,151.86) --
	(134.64,151.88) --
	(134.91,151.90) --
	(135.19,151.91) --
	(135.52,151.93) --
	(135.61,151.93) --
	(135.76,151.94) --
	(136.08,151.95) --
	(136.53,151.98) --
	(136.85,151.99) --
	(136.90,151.99) --
	(137.81,152.04) --
	cycle;
\definecolor{fillColor}{RGB}{253,201,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(303.20,206.07) --
	(303.34,205.68) --
	(303.51,205.22) --
	(303.67,204.76) --
	(303.84,204.31) --
	(304.04,203.74) --
	(304.14,203.45) --
	(304.64,202.14) --
	(304.72,201.89) --
	(304.95,201.26) --
	(305.11,200.80) --
	(305.32,200.23) --
	(305.51,199.68) --
	(305.66,199.14) --
	(305.67,199.07) --
	(305.73,198.74) --
	(305.79,198.21) --
	(305.80,198.05) --
	(305.81,197.82) --
	(305.81,197.75) --
	(305.82,197.52) --
	(305.82,197.42) --
	(305.82,197.37) --
	(305.83,196.81) --
	(305.81,196.26) --
	(305.80,195.73) --
	(305.78,195.62) --
	(305.76,195.28) --
	(305.71,194.74) --
	(305.67,194.43) --
	(305.60,194.04) --
	(305.59,193.98) --
	(305.52,193.69) --
	(305.51,193.66) --
	(305.50,193.61) --
	(305.43,193.33) --
	(305.32,192.85) --
	(305.25,192.86) --
	(304.77,192.83) --
	(304.33,192.79) --
	(304.02,192.76) --
	(303.22,192.64) --
	(302.99,192.60) --
	(302.13,192.38) --
	(302.05,192.36) --
	(301.68,192.27) --
	(301.46,192.14) --
	(301.11,191.95) --
	(300.76,191.77) --
	(300.46,191.53) --
	(300.14,191.31) --
	(299.80,191.13) --
	(299.51,191.04) --
	(299.21,190.97) --
	(298.91,190.91) --
	(298.60,190.85) --
	(298.29,190.81) --
	(297.99,190.78) --
	(296.32,191.14) --
	(293.41,191.59) --
	(292.72,191.61) --
	(292.39,191.61) --
	(292.29,191.61) --
	(291.90,191.62) --
	(291.57,191.65) --
	(291.25,191.70) --
	(291.10,191.74) --
	(290.67,191.85) --
	(289.98,192.11) --
	(289.82,192.19) --
	(289.46,192.36) --
	(288.20,192.89) --
	(288.03,192.95) --
	(287.94,192.97) --
	(287.86,193.23) --
	(287.84,193.27) --
	(287.81,193.34) --
	(287.58,193.99) --
	(286.48,197.01) --
	(286.37,197.30) --
	(286.07,198.10) --
	(285.84,198.73) --
	(285.62,199.36) --
	(285.43,199.89) --
	(285.23,200.44) --
	(285.03,200.95) --
	(284.88,201.36) --
	(284.98,201.48) --
	(284.08,203.85) --
	(283.74,204.73) --
	(284.08,204.82) --
	(284.58,204.95) --
	(285.06,205.12) --
	(285.06,205.13) --
	(285.10,205.15) --
	(285.43,205.31) --
	(285.44,205.32) --
	(285.52,205.36) --
	(284.90,207.04) --
	(285.41,207.23) --
	(286.10,207.50) --
	(286.58,207.68) --
	(287.06,207.86) --
	(287.54,208.04) --
	(288.01,208.21) --
	(288.50,208.40) --
	(288.97,208.57) --
	(289.45,208.75) --
	(289.94,208.94) --
	(290.41,209.11) --
	(290.87,209.29) --
	(290.32,210.78) --
	(290.79,210.96) --
	(291.26,211.13) --
	(291.74,211.31) --
	(292.30,209.82) --
	(292.88,210.04) --
	(293.48,210.26) --
	(294.07,210.48) --
	(294.66,210.70) --
	(295.17,210.89) --
	(295.67,211.08) --
	(296.17,211.27) --
	(296.88,211.53) --
	(297.36,211.72) --
	(297.84,211.90) --
	(298.32,212.07) --
	(298.80,212.25) --
	(299.05,212.33) --
	(299.26,212.40) --
	(299.75,212.57) --
	(300.24,212.73) --
	(300.39,212.78) --
	(300.44,212.80) --
	(300.66,212.29) --
	(300.83,211.91) --
	(300.96,211.61) --
	(301.06,211.38) --
	(301.26,210.90) --
	(301.29,210.85) --
	(301.41,210.56) --
	(301.51,210.32) --
	(301.61,210.10) --
	(301.89,209.44) --
	(302.01,209.18) --
	(302.31,208.45) --
	(302.45,208.08) --
	(302.72,207.37) --
	(303.03,206.53) --
	(303.20,206.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(273.06,183.46) --
	(273.23,183.32) --
	(273.31,183.23) --
	(273.40,183.09) --
	(273.59,182.81) --
	(273.65,182.71) --
	(273.71,182.63) --
	(273.76,182.57) --
	(273.88,182.49) --
	(274.00,182.39) --
	(274.01,182.26) --
	(274.08,182.12) --
	(274.17,181.98) --
	(274.21,181.90) --
	(273.06,183.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(273.06,183.46) --
	(272.62,184.53) --
	(272.77,184.40) --
	(272.82,184.35) --
	(272.82,184.34) --
	(272.80,184.18) --
	(272.86,184.12) --
	(272.91,183.89) --
	(272.98,183.83) --
	(273.02,183.78) --
	(273.05,183.71) --
	(273.06,183.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(272.62,184.53) --
	(272.24,184.91) --
	(272.21,184.94) --
	(272.18,184.98) --
	(272.16,185.01) --
	(272.15,185.03) --
	(271.92,185.35) --
	(271.95,185.36) --
	(271.97,185.37) --
	(272.00,185.37) --
	(272.03,185.36) --
	(272.05,185.36) --
	(272.08,185.34) --
	(272.23,185.25) --
	(272.31,185.14) --
	(272.34,185.11) --
	(272.34,185.11) --
	(272.34,185.10) --
	(272.36,185.08) --
	(272.39,185.04) --
	(272.60,184.81) --
	(272.62,184.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(289.29,185.30) --
	(289.26,185.29) --
	(289.24,185.32) --
	(289.24,185.36) --
	(289.25,185.39) --
	(289.27,185.44) --
	(289.29,185.47) --
	(289.32,185.52) --
	(289.37,185.56) --
	(289.40,185.58) --
	(289.47,185.61) --
	(289.52,185.60) --
	(289.54,185.59) --
	(289.51,185.51) --
	(289.45,185.46) --
	(289.29,185.30) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(277.60,197.69) --
	(279.01,197.09) --
	(279.35,196.99) --
	(279.61,196.88) --
	(279.92,196.76) --
	(280.45,196.54) --
	(280.66,196.47) --
	(281.09,196.29) --
	(281.99,195.91) --
	(282.08,195.89) --
	(282.18,195.87) --
	(282.27,195.87) --
	(282.35,195.87) --
	(282.43,195.87) --
	(282.51,195.52) --
	(282.52,195.46) --
	(282.59,195.43) --
	(283.15,195.29) --
	(283.73,195.11) --
	(283.76,195.26) --
	(284.22,195.06) --
	(284.75,194.90) --
	(285.26,194.76) --
	(285.34,194.69) --
	(285.69,194.60) --
	(286.25,194.36) --
	(286.48,194.34) --
	(286.71,194.32) --
	(286.84,194.25) --
	(287.58,193.99) --
	(287.81,193.34) --
	(287.84,193.27) --
	(287.86,193.23) --
	(287.94,192.97) --
	(288.07,192.65) --
	(288.42,191.66) --
	(288.86,190.47) --
	(289.31,189.23) --
	(289.46,188.85) --
	(289.52,188.68) --
	(289.86,188.11) --
	(290.27,186.84) --
	(290.45,185.97) --
	(290.57,185.40) --
	(290.71,184.63) --
	(290.77,184.26) --
	(290.84,183.92) --
	(290.90,183.55) --
	(290.97,183.19) --
	(291.04,182.82) --
	(291.10,182.45) --
	(291.17,182.10) --
	(291.23,181.72) --
	(291.33,181.15) --
	(291.52,180.21) --
	(291.50,180.21) --
	(291.48,180.22) --
	(291.46,180.23) --
	(291.44,180.25) --
	(291.43,180.26) --
	(291.42,180.30) --
	(291.42,180.33) --
	(291.41,180.36) --
	(291.40,180.39) --
	(291.37,180.42) --
	(291.35,180.45) --
	(291.33,180.49) --
	(291.31,180.53) --
	(291.28,180.55) --
	(291.25,180.56) --
	(291.21,180.58) --
	(291.18,180.59) --
	(291.14,180.61) --
	(291.10,180.63) --
	(291.06,180.65) --
	(291.02,180.66) --
	(290.98,180.67) --
	(290.94,180.68) --
	(290.93,180.68) --
	(290.91,180.69) --
	(290.90,180.69) --
	(290.88,180.69) --
	(290.86,180.69) --
	(290.85,180.68) --
	(290.84,180.68) --
	(290.84,180.67) --
	(290.84,180.67) --
	(290.83,180.66) --
	(290.83,180.66) --
	(290.82,180.66) --
	(290.82,180.66) --
	(290.81,180.66) --
	(290.81,180.66) --
	(290.80,180.66) --
	(290.80,180.67) --
	(290.80,180.67) --
	(290.77,180.69) --
	(290.74,180.71) --
	(290.71,180.72) --
	(290.68,180.73) --
	(290.64,180.73) --
	(290.61,180.73) --
	(290.58,180.73) --
	(290.54,180.72) --
	(290.50,180.73) --
	(290.45,180.75) --
	(290.40,180.76) --
	(290.35,180.79) --
	(290.31,180.81) --
	(290.27,180.84) --
	(290.23,180.87) --
	(290.20,180.91) --
	(290.16,180.94) --
	(290.13,180.97) --
	(290.09,181.00) --
	(290.04,181.12) --
	(290.00,181.21) --
	(289.98,181.29) --
	(289.97,181.33) --
	(289.96,181.34) --
	(289.91,181.37) --
	(289.85,181.42) --
	(289.82,181.49) --
	(289.79,181.49) --
	(289.66,181.63) --
	(289.55,181.78) --
	(289.47,182.15) --
	(289.26,182.32) --
	(289.17,182.45) --
	(289.08,182.51) --
	(289.01,182.59) --
	(288.94,182.68) --
	(288.91,182.78) --
	(288.85,183.15) --
	(288.72,183.51) --
	(288.74,183.88) --
	(288.75,184.06) --
	(288.68,184.09) --
	(288.59,184.15) --
	(288.59,184.15) --
	(288.57,184.19) --
	(288.56,184.26) --
	(288.58,184.31) --
	(288.81,184.58) --
	(288.79,184.59) --
	(288.83,184.64) --
	(289.23,185.07) --
	(289.24,185.07) --
	(289.39,185.20) --
	(289.40,185.22) --
	(289.39,185.22) --
	(289.38,185.20) --
	(289.36,185.22) --
	(289.37,185.25) --
	(289.40,185.23) --
	(289.41,185.27) --
	(289.43,185.30) --
	(289.53,185.42) --
	(289.85,185.73) --
	(289.94,185.84) --
	(290.02,185.96) --
	(290.03,185.98) --
	(290.03,186.03) --
	(290.02,186.04) --
	(290.00,186.04) --
	(289.98,186.03) --
	(289.95,186.02) --
	(289.93,186.00) --
	(289.92,185.97) --
	(289.84,185.89) --
	(289.82,185.87) --
	(289.78,185.82) --
	(289.80,185.81) --
	(289.66,185.64) --
	(289.56,185.68) --
	(289.46,185.67) --
	(289.46,185.68) --
	(289.44,185.69) --
	(289.43,185.69) --
	(289.39,185.69) --
	(289.36,185.69) --
	(289.30,185.66) --
	(289.27,185.62) --
	(289.22,185.59) --
	(289.17,185.51) --
	(289.16,185.49) --
	(289.14,185.44) --
	(289.15,185.31) --
	(289.16,185.31) --
	(289.16,185.43) --
	(289.16,185.47) --
	(289.17,185.46) --
	(289.17,185.44) --
	(289.17,185.13) --
	(289.16,185.13) --
	(289.16,185.30) --
	(289.15,185.30) --
	(289.16,185.14) --
	(289.16,185.12) --
	(289.15,185.09) --
	(289.13,185.05) --
	(288.92,184.82) --
	(288.71,184.59) --
	(288.71,184.58) --
	(288.65,184.53) --
	(288.64,184.54) --
	(288.51,184.40) --
	(288.37,184.47) --
	(288.34,184.45) --
	(288.31,184.48) --
	(288.27,184.65) --
	(288.34,184.78) --
	(288.31,184.80) --
	(288.25,184.83) --
	(288.23,184.79) --
	(288.22,184.79) --
	(288.25,184.85) --
	(288.32,184.81) --
	(288.40,184.92) --
	(288.42,184.91) --
	(288.57,185.08) --
	(288.60,185.14) --
	(288.63,185.18) --
	(288.67,185.34) --
	(288.69,185.46) --
	(288.71,185.55) --
	(288.73,185.65) --
	(288.82,185.88) --
	(288.85,185.90) --
	(288.95,185.97) --
	(288.97,185.97) --
	(289.00,185.98) --
	(289.05,186.00) --
	(289.13,186.05) --
	(289.21,186.11) --
	(289.21,186.11) --
	(289.25,186.13) --
	(289.26,186.14) --
	(289.26,186.14) --
	(289.28,186.16) --
	(289.31,186.17) --
	(289.34,186.19) --
	(289.35,186.20) --
	(289.43,186.30) --
	(289.43,186.31) --
	(289.42,186.32) --
	(289.43,186.34) --
	(289.44,186.36) --
	(289.46,186.37) --
	(289.48,186.38) --
	(289.52,186.37) --
	(289.54,186.36) --
	(289.56,186.34) --
	(289.59,186.31) --
	(289.64,186.29) --
	(289.67,186.28) --
	(289.70,186.27) --
	(289.70,186.28) --
	(289.73,186.27) --
	(289.73,186.26) --
	(289.74,186.26) --
	(289.77,186.28) --
	(289.83,186.32) --
	(289.87,186.36) --
	(289.89,186.40) --
	(289.90,186.42) --
	(289.91,186.44) --
	(289.90,186.46) --
	(289.89,186.47) --
	(289.89,186.49) --
	(289.89,186.50) --
	(289.89,186.52) --
	(289.88,186.55) --
	(289.87,186.60) --
	(289.87,186.64) --
	(289.88,186.67) --
	(289.89,186.68) --
	(289.91,186.70) --
	(289.92,186.72) --
	(289.95,186.75) --
	(289.96,186.76) --
	(289.98,186.78) --
	(289.98,186.79) --
	(289.99,186.80) --
	(290.01,186.81) --
	(290.02,186.82) --
	(290.04,186.82) --
	(290.05,186.83) --
	(290.06,186.85) --
	(290.06,186.86) --
	(290.06,186.89) --
	(290.05,186.91) --
	(290.03,187.01) --
	(290.00,187.13) --
	(289.97,187.22) --
	(289.94,187.29) --
	(289.92,187.31) --
	(289.89,187.33) --
	(289.86,187.35) --
	(289.82,187.35) --
	(289.80,187.35) --
	(289.78,187.36) --
	(289.75,187.37) --
	(289.74,187.39) --
	(289.74,187.39) --
	(289.74,187.41) --
	(289.73,187.42) --
	(289.67,187.50) --
	(289.65,187.52) --
	(289.63,187.53) --
	(289.61,187.54) --
	(289.60,187.56) --
	(289.59,187.58) --
	(289.59,187.59) --
	(289.58,187.60) --
	(289.55,187.61) --
	(289.52,187.63) --
	(289.51,187.63) --
	(289.51,187.64) --
	(289.51,187.65) --
	(289.50,187.66) --
	(289.49,187.67) --
	(289.47,187.68) --
	(289.44,187.69) --
	(289.42,187.71) --
	(289.41,187.72) --
	(289.40,187.74) --
	(289.40,187.76) --
	(289.40,187.78) --
	(289.41,187.78) --
	(289.43,187.80) --
	(289.45,187.81) --
	(289.46,187.81) --
	(289.48,187.81) --
	(289.50,187.80) --
	(289.52,187.80) --
	(289.54,187.79) --
	(289.56,187.79) --
	(289.58,187.80) --
	(289.60,187.80) --
	(289.63,187.81) --
	(289.64,187.81) --
	(289.66,187.83) --
	(289.69,187.86) --
	(289.70,187.89) --
	(289.70,187.93) --
	(289.69,187.97) --
	(289.66,188.03) --
	(289.65,188.06) --
	(289.63,188.11) --
	(289.61,188.15) --
	(289.58,188.20) --
	(289.57,188.21) --
	(289.55,188.26) --
	(289.52,188.30) --
	(289.52,188.32) --
	(289.51,188.37) --
	(289.50,188.41) --
	(289.50,188.41) --
	(289.49,188.43) --
	(289.49,188.45) --
	(289.48,188.52) --
	(289.47,188.56) --
	(289.47,188.58) --
	(289.47,188.60) --
	(289.46,188.62) --
	(289.45,188.66) --
	(289.43,188.72) --
	(289.42,188.75) --
	(289.41,188.77) --
	(289.40,188.79) --
	(289.39,188.79) --
	(289.38,188.79) --
	(289.38,188.78) --
	(289.37,188.77) --
	(289.38,188.75) --
	(289.38,188.74) --
	(289.39,188.72) --
	(289.39,188.72) --
	(289.40,188.70) --
	(289.40,188.68) --
	(289.41,188.67) --
	(289.41,188.64) --
	(289.42,188.61) --
	(289.43,188.54) --
	(289.44,188.50) --
	(289.46,188.38) --
	(289.46,188.36) --
	(289.46,188.33) --
	(289.47,188.31) --
	(289.50,188.26) --
	(289.53,188.22) --
	(289.54,188.21) --
	(289.57,188.16) --
	(289.60,188.10) --
	(289.61,188.05) --
	(289.63,187.99) --
	(289.64,187.96) --
	(289.65,187.93) --
	(289.64,187.89) --
	(289.59,187.86) --
	(289.55,187.87) --
	(289.51,187.88) --
	(289.47,187.88) --
	(289.44,187.87) --
	(289.40,187.84) --
	(289.39,187.83) --
	(289.36,187.82) --
	(289.34,187.76) --
	(289.34,187.70) --
	(289.38,187.67) --
	(289.42,187.63) --
	(289.47,187.57) --
	(289.52,187.55) --
	(289.54,187.54) --
	(289.57,187.53) --
	(289.60,187.46) --
	(289.64,187.38) --
	(289.68,187.32) --
	(289.75,187.29) --
	(289.78,187.29) --
	(289.83,187.29) --
	(289.91,187.22) --
	(289.98,187.10) --
	(290.00,187.02) --
	(289.99,186.94) --
	(289.94,186.87) --
	(289.90,186.83) --
	(289.84,186.77) --
	(289.80,186.70) --
	(289.76,186.62) --
	(289.76,186.59) --
	(289.78,186.52) --
	(289.78,186.46) --
	(289.76,186.43) --
	(289.71,186.43) --
	(289.66,186.46) --
	(289.60,186.48) --
	(289.54,186.49) --
	(289.53,186.49) --
	(289.47,186.49) --
	(289.42,186.49) --
	(289.37,186.46) --
	(289.34,186.42) --
	(289.29,186.32) --
	(289.25,186.27) --
	(289.19,186.20) --
	(288.87,186.05) --
	(288.85,186.03) --
	(288.83,186.02) --
	(288.79,185.98) --
	(288.75,185.95) --
	(288.72,185.91) --
	(288.70,185.86) --
	(288.68,185.82) --
	(288.66,185.77) --
	(288.65,185.72) --
	(288.64,185.67) --
	(288.64,185.61) --
	(288.62,185.54) --
	(288.60,185.51) --
	(288.59,185.46) --
	(288.60,185.38) --
	(288.56,185.34) --
	(288.52,185.27) --
	(288.48,185.17) --
	(288.43,185.11) --
	(288.39,185.11) --
	(288.34,185.12) --
	(288.31,185.11) --
	(288.27,185.10) --
	(288.24,185.12) --
	(288.21,185.26) --
	(288.07,185.85) --
	(287.92,186.50) --
	(287.86,186.74) --
	(287.83,187.05) --
	(287.90,187.10) --
	(288.29,186.04) --
	(288.37,186.07) --
	(288.00,187.31) --
	(288.33,187.50) --
	(288.85,187.61) --
	(288.84,187.68) --
	(288.76,187.71) --
	(288.37,187.64) --
	(287.86,187.54) --
	(287.56,187.48) --
	(287.74,186.46) --
	(287.89,185.81) --
	(288.02,185.22) --
	(288.13,184.63) --
	(288.25,183.96) --
	(288.36,183.44) --
	(288.44,183.06) --
	(288.51,182.72) --
	(288.59,182.33) --
	(288.66,181.98) --
	(288.76,181.51) --
	(288.86,180.78) --
	(288.53,179.95) --
	(287.09,180.04) --
	(287.02,180.04) --
	(286.94,180.05) --
	(286.86,180.06) --
	(286.78,180.08) --
	(286.71,180.10) --
	(286.63,180.12) --
	(286.56,180.15) --
	(286.48,180.18) --
	(286.41,180.22) --
	(286.38,180.24) --
	(286.35,180.27) --
	(286.32,180.31) --
	(286.30,180.35) --
	(286.28,180.38) --
	(286.26,180.42) --
	(286.25,180.47) --
	(286.24,180.51) --
	(286.23,180.55) --
	(286.24,180.60) --
	(286.25,180.64) --
	(286.25,180.68) --
	(286.24,180.72) --
	(286.23,180.76) --
	(286.22,180.80) --
	(286.20,180.84) --
	(286.23,181.00) --
	(285.95,182.26) --
	(285.77,183.48) --
	(285.49,184.76) --
	(285.20,185.97) --
	(284.92,187.22) --
	(284.79,188.47) --
	(284.50,189.75) --
	(284.91,190.43) --
	(284.53,190.77) --
	(284.18,190.57) --
	(284.05,190.49) --
	(283.82,190.36) --
	(283.97,189.64) --
	(283.93,189.30) --
	(284.14,188.36) --
	(284.40,187.12) --
	(284.63,185.86) --
	(284.69,185.80) --
	(284.91,184.63) --
	(285.15,183.34) --
	(285.37,182.13) --
	(285.62,180.90) --
	(286.12,178.10) --
	(285.93,177.99) --
	(285.89,177.97) --
	(285.85,177.96) --
	(283.98,177.84) --
	(283.81,177.83) --
	(283.76,177.77) --
	(283.64,177.73) --
	(283.48,177.62) --
	(283.31,177.70) --
	(280.41,177.40) --
	(278.43,177.08) --
	(277.11,178.37) --
	(277.05,178.45) --
	(277.00,178.54) --
	(276.96,178.63) --
	(276.92,178.72) --
	(276.88,178.82) --
	(276.85,178.91) --
	(276.83,179.01) --
	(276.81,179.11) --
	(276.79,179.21) --
	(276.78,179.31) --
	(276.78,179.41) --
	(276.78,179.51) --
	(276.79,179.58) --
	(276.80,179.66) --
	(276.82,179.73) --
	(276.84,179.80) --
	(276.87,179.86) --
	(276.90,179.93) --
	(276.93,180.00) --
	(276.97,180.06) --
	(276.99,180.15) --
	(277.01,180.24) --
	(277.02,180.30) --
	(277.03,180.35) --
	(277.05,180.40) --
	(277.07,180.45) --
	(277.09,180.50) --
	(277.12,180.54) --
	(277.15,180.59) --
	(277.16,180.59) --
	(277.16,180.62) --
	(277.17,180.65) --
	(277.19,180.68) --
	(277.20,180.69) --
	(277.21,180.72) --
	(277.22,180.73) --
	(277.23,180.75) --
	(277.25,180.76) --
	(277.25,180.78) --
	(277.25,180.79) --
	(277.26,180.80) --
	(277.27,180.79) --
	(277.27,180.79) --
	(277.27,180.79) --
	(277.28,180.79) --
	(277.29,180.80) --
	(277.29,180.81) --
	(277.30,180.81) --
	(277.30,180.81) --
	(277.32,180.79) --
	(277.33,180.79) --
	(277.36,180.81) --
	(277.36,180.82) --
	(277.37,180.83) --
	(277.36,180.85) --
	(277.37,180.85) --
	(277.39,180.85) --
	(277.40,180.84) --
	(277.40,180.81) --
	(277.40,180.80) --
	(277.41,180.79) --
	(277.41,180.78) --
	(277.44,180.77) --
	(277.47,180.77) --
	(277.50,180.77) --
	(277.53,180.77) --
	(277.56,180.78) --
	(277.59,180.80) --
	(277.61,180.82) --
	(277.63,180.84) --
	(277.64,180.86) --
	(277.64,180.88) --
	(277.63,180.91) --
	(277.62,180.95) --
	(277.62,180.99) --
	(277.62,181.02) --
	(277.63,181.06) --
	(277.63,181.08) --
	(277.64,181.08) --
	(277.65,181.08) --
	(277.65,181.08) --
	(277.66,181.10) --
	(277.68,181.10) --
	(277.68,181.12) --
	(277.69,181.14) --
	(277.69,181.17) --
	(277.69,181.18) --
	(277.70,181.21) --
	(277.70,181.25) --
	(277.70,181.27) --
	(277.71,181.27) --
	(277.71,181.27) --
	(277.71,181.27) --
	(277.71,181.29) --
	(277.70,181.30) --
	(277.70,181.32) --
	(277.75,181.31) --
	(277.75,181.31) --
	(277.76,181.31) --
	(277.77,181.31) --
	(277.80,181.31) --
	(277.81,181.32) --
	(277.82,181.36) --
	(277.82,181.39) --
	(277.82,181.39) --
	(277.81,181.40) --
	(277.81,181.41) --
	(277.82,181.43) --
	(277.82,181.47) --
	(277.81,181.51) --
	(277.81,181.55) --
	(277.80,181.59) --
	(277.80,181.63) --
	(277.81,181.67) --
	(277.81,181.71) --
	(277.82,181.72) --
	(277.83,181.73) --
	(277.84,181.73) --
	(277.85,181.74) --
	(277.85,181.75) --
	(277.86,181.74) --
	(277.88,181.71) --
	(277.90,181.68) --
	(277.92,181.67) --
	(277.93,181.67) --
	(277.93,181.68) --
	(277.92,181.69) --
	(277.91,181.71) --
	(277.90,181.74) --
	(277.90,181.78) --
	(277.89,181.80) --
	(277.91,181.82) --
	(277.92,181.83) --
	(277.94,181.84) --
	(277.96,181.85) --
	(277.97,181.86) --
	(277.99,181.86) --
	(278.01,181.87) --
	(278.02,181.88) --
	(278.04,181.91) --
	(278.05,181.93) --
	(278.05,181.93) --
	(278.06,181.95) --
	(278.08,181.97) --
	(278.11,181.99) --
	(278.12,181.99) --
	(278.12,182.00) --
	(278.13,182.00) --
	(278.14,182.01) --
	(278.16,182.03) --
	(278.19,182.06) --
	(278.23,182.08) --
	(278.27,182.10) --
	(278.30,182.12) --
	(278.32,182.12) --
	(278.32,182.13) --
	(278.33,182.15) --
	(278.37,182.15) --
	(278.39,182.15) --
	(278.40,182.16) --
	(278.42,182.16) --
	(278.44,182.16) --
	(278.45,182.16) --
	(278.46,182.15) --
	(278.47,182.16) --
	(278.50,182.19) --
	(278.54,182.22) --
	(278.57,182.23) --
	(278.59,182.27) --
	(278.59,182.29) --
	(278.60,182.31) --
	(278.59,182.34) --
	(278.58,182.35) --
	(278.57,182.36) --
	(278.55,182.38) --
	(278.55,182.41) --
	(278.53,182.42) --
	(278.53,182.42) --
	(278.52,182.43) --
	(278.52,182.45) --
	(278.52,182.47) --
	(278.51,182.49) --
	(278.51,182.50) --
	(278.49,182.53) --
	(278.47,182.55) --
	(278.45,182.57) --
	(278.43,182.58) --
	(278.41,182.60) --
	(278.38,182.60) --
	(278.35,182.60) --
	(278.19,182.70) --
	(278.16,182.70) --
	(278.13,182.69) --
	(278.11,182.70) --
	(278.08,182.71) --
	(278.01,182.64) --
	(277.98,182.65) --
	(277.95,182.66) --
	(277.92,182.66) --
	(277.89,182.65) --
	(277.86,182.65) --
	(277.84,182.64) --
	(277.81,182.62) --
	(277.79,182.60) --
	(277.78,182.59) --
	(277.77,182.59) --
	(277.76,182.59) --
	(277.75,182.58) --
	(277.74,182.58) --
	(277.73,182.59) --
	(277.72,182.59) --
	(277.72,182.59) --
	(277.71,182.60) --
	(277.70,182.61) --
	(277.64,182.58) --
	(277.58,182.55) --
	(277.52,182.52) --
	(277.46,182.49) --
	(277.40,182.45) --
	(277.35,182.40) --
	(277.30,182.36) --
	(277.15,182.08) --
	(277.14,182.07) --
	(277.12,182.06) --
	(277.11,182.06) --
	(277.09,182.06) --
	(277.08,182.06) --
	(277.07,182.06) --
	(277.05,182.06) --
	(277.04,182.07) --
	(277.03,182.08) --
	(277.00,182.07) --
	(276.98,182.06) --
	(276.96,182.05) --
	(276.94,182.03) --
	(276.92,182.01) --
	(276.91,181.99) --
	(276.90,181.98) --
	(276.89,181.95) --
	(276.86,181.93) --
	(276.84,181.91) --
	(276.81,181.90) --
	(276.79,181.88) --
	(276.76,181.88) --
	(276.73,181.87) --
	(276.69,181.88) --
	(276.66,181.88) --
	(276.64,181.89) --
	(276.53,181.92) --
	(276.43,181.93) --
	(276.32,181.95) --
	(276.22,181.96) --
	(276.11,181.96) --
	(276.10,181.96) --
	(276.06,181.95) --
	(276.02,181.94) --
	(275.98,181.94) --
	(275.94,181.94) --
	(275.90,181.95) --
	(275.86,181.95) --
	(275.82,181.97) --
	(275.77,182.00) --
	(275.72,182.04) --
	(275.66,182.07) --
	(275.60,182.09) --
	(275.54,182.11) --
	(275.48,182.13) --
	(275.43,182.15) --
	(275.37,182.17) --
	(275.30,182.20) --
	(275.23,182.24) --
	(275.17,182.28) --
	(275.12,182.32) --
	(275.06,182.36) --
	(275.07,182.37) --
	(275.06,182.38) --
	(275.06,182.39) --
	(275.06,182.39) --
	(275.06,182.40) --
	(275.05,182.41) --
	(275.04,182.41) --
	(275.04,182.42) --
	(275.03,182.42) --
	(275.02,182.42) --
	(275.01,182.42) --
	(275.00,182.42) --
	(274.99,182.41) --
	(274.97,182.40) --
	(274.95,182.40) --
	(274.93,182.40) --
	(274.91,182.40) --
	(274.89,182.40) --
	(274.87,182.41) --
	(274.84,182.41) --
	(274.82,182.43) --
	(274.79,182.44) --
	(274.77,182.46) --
	(274.75,182.48) --
	(274.72,182.51) --
	(274.69,182.54) --
	(274.66,182.58) --
	(274.63,182.61) --
	(274.61,182.66) --
	(274.59,182.70) --
	(274.58,182.74) --
	(274.57,182.79) --
	(274.56,182.83) --
	(274.56,182.88) --
	(274.57,182.93) --
	(274.57,182.93) --
	(274.57,182.97) --
	(274.57,183.01) --
	(274.56,183.05) --
	(274.55,183.09) --
	(274.53,183.12) --
	(274.51,183.16) --
	(274.49,183.19) --
	(274.46,183.21) --
	(274.46,183.27) --
	(274.45,183.32) --
	(274.44,183.37) --
	(274.42,183.42) --
	(274.40,183.47) --
	(274.37,183.51) --
	(274.34,183.55) --
	(274.31,183.59) --
	(274.27,183.63) --
	(274.23,183.66) --
	(274.21,183.67) --
	(274.18,183.68) --
	(274.15,183.68) --
	(274.12,183.67) --
	(274.10,183.67) --
	(274.07,183.65) --
	(274.05,183.64) --
	(274.03,183.62) --
	(274.03,183.61) --
	(274.03,183.61) --
	(274.03,183.60) --
	(274.03,183.60) --
	(274.02,183.59) --
	(274.02,183.59) --
	(274.02,183.58) --
	(274.01,183.58) --
	(274.01,183.58) --
	(274.00,183.58) --
	(273.99,183.58) --
	(273.99,183.58) --
	(273.96,183.58) --
	(273.92,183.58) --
	(273.89,183.57) --
	(273.86,183.56) --
	(273.83,183.54) --
	(273.80,183.52) --
	(273.77,183.50) --
	(273.67,183.56) --
	(273.53,183.64) --
	(273.46,183.70) --
	(273.39,183.80) --
	(273.32,183.94) --
	(273.30,184.11) --
	(273.29,184.24) --
	(273.23,184.36) --
	(273.18,184.47) --
	(273.18,184.49) --
	(273.19,184.57) --
	(273.13,184.62) --
	(273.09,184.64) --
	(273.05,184.66) --
	(272.96,184.75) --
	(272.90,184.93) --
	(272.89,184.98) --
	(272.88,185.04) --
	(272.88,185.13) --
	(272.88,185.18) --
	(272.82,185.20) --
	(272.75,185.26) --
	(272.70,185.31) --
	(272.67,185.34) --
	(272.64,185.37) --
	(272.62,185.40) --
	(272.51,185.56) --
	(272.07,185.98) --
	(272.01,186.07) --
	(271.88,186.13) --
	(271.77,186.22) --
	(271.72,186.24) --
	(271.71,186.25) --
	(271.71,186.27) --
	(271.71,186.29) --
	(271.72,186.30) --
	(271.71,186.33) --
	(271.70,186.35) --
	(271.69,186.37) --
	(271.69,186.38) --
	(271.69,186.38) --
	(271.71,186.39) --
	(271.74,186.38) --
	(271.78,186.38) --
	(271.82,186.37) --
	(271.87,186.36) --
	(271.91,186.35) --
	(271.92,186.35) --
	(271.94,186.35) --
	(271.96,186.36) --
	(271.97,186.37) --
	(271.99,186.36) --
	(272.01,186.36) --
	(272.04,186.37) --
	(272.07,186.38) --
	(272.10,186.38) --
	(272.12,186.33) --
	(272.12,186.30) --
	(272.13,186.29) --
	(272.13,186.29) --
	(272.13,186.30) --
	(272.14,186.33) --
	(272.13,186.41) --
	(272.13,186.42) --
	(272.14,186.44) --
	(272.15,186.44) --
	(272.20,186.46) --
	(272.22,186.46) --
	(272.23,186.47) --
	(272.23,186.48) --
	(272.23,186.49) --
	(272.21,186.50) --
	(272.19,186.50) --
	(272.19,186.51) --
	(272.19,186.52) --
	(272.21,186.55) --
	(272.23,186.57) --
	(272.28,186.60) --
	(272.31,186.62) --
	(272.32,186.63) --
	(272.34,186.66) --
	(272.35,186.68) --
	(272.36,186.70) --
	(272.37,186.70) --
	(272.39,186.70) --
	(272.40,186.69) --
	(272.40,186.66) --
	(272.42,186.58) --
	(272.42,186.55) --
	(272.43,186.54) --
	(272.44,186.53) --
	(272.44,186.53) --
	(272.46,186.54) --
	(272.46,186.56) --
	(272.44,186.65) --
	(272.45,186.66) --
	(272.45,186.67) --
	(272.46,186.67) --
	(272.48,186.67) --
	(272.50,186.67) --
	(272.52,186.67) --
	(272.55,186.67) --
	(272.57,186.67) --
	(272.58,186.67) --
	(272.57,186.69) --
	(272.55,186.70) --
	(272.52,186.72) --
	(272.50,186.73) --
	(272.48,186.73) --
	(272.48,186.73) --
	(272.47,186.73) --
	(272.45,186.72) --
	(272.44,186.72) --
	(272.44,186.73) --
	(272.44,186.74) --
	(272.45,186.75) --
	(272.46,186.76) --
	(272.47,186.77) --
	(272.49,186.79) --
	(272.50,186.82) --
	(272.51,186.85) --
	(272.52,186.86) --
	(272.53,186.85) --
	(272.55,186.90) --
	(272.59,186.93) --
	(272.60,186.98) --
	(272.60,187.01) --
	(272.59,187.03) --
	(272.53,187.19) --
	(272.52,187.22) --
	(272.52,187.23) --
	(272.53,187.24) --
	(272.55,187.25) --
	(272.60,187.28) --
	(272.63,187.31) --
	(272.65,187.32) --
	(272.67,187.35) --
	(272.68,187.36) --
	(272.70,187.40) --
	(272.71,187.43) --
	(272.73,187.47) --
	(272.73,187.50) --
	(272.74,187.54) --
	(272.73,187.59) --
	(272.73,187.64) --
	(272.72,187.69) --
	(272.71,187.73) --
	(272.69,187.78) --
	(272.66,187.81) --
	(272.64,187.83) --
	(272.61,187.85) --
	(272.58,187.87) --
	(272.54,187.88) --
	(272.50,187.88) --
	(272.46,187.88) --
	(272.42,187.89) --
	(272.41,187.89) --
	(272.39,187.89) --
	(272.37,187.89) --
	(272.35,187.90) --
	(272.34,187.91) --
	(272.32,187.97) --
	(272.31,188.02) --
	(272.33,188.04) --
	(272.35,188.06) --
	(272.37,188.08) --
	(272.37,188.08) --
	(272.37,188.09) --
	(272.37,188.09) --
	(272.37,188.09) --
	(272.37,188.09) --
	(272.37,188.10) --
	(272.37,188.10) --
	(272.37,188.10) --
	(272.37,188.11) --
	(272.36,188.11) --
	(272.36,188.11) --
	(272.36,188.11) --
	(272.35,188.11) --
	(272.35,188.11) --
	(272.32,188.10) --
	(272.28,188.08) --
	(272.25,188.05) --
	(272.25,188.05) --
	(272.24,188.05) --
	(272.23,188.04) --
	(272.23,188.04) --
	(272.23,188.03) --
	(272.22,188.03) --
	(272.22,188.02) --
	(272.22,188.02) --
	(272.22,188.01) --
	(272.23,188.00) --
	(272.24,187.97) --
	(272.25,187.94) --
	(272.26,187.90) --
	(272.26,187.90) --
	(272.26,187.89) --
	(272.25,187.89) --
	(272.25,187.88) --
	(272.25,187.88) --
	(272.24,187.87) --
	(272.24,187.87) --
	(272.23,187.87) --
	(272.23,187.87) --
	(272.22,187.87) --
	(272.21,187.87) --
	(272.21,187.87) --
	(272.20,187.86) --
	(272.20,187.86) --
	(272.19,187.85) --
	(272.19,187.85) --
	(272.19,187.84) --
	(272.19,187.84) --
	(272.19,187.84) --
	(272.19,187.84) --
	(272.20,187.84) --
	(272.20,187.83) --
	(272.20,187.83) --
	(272.20,187.83) --
	(272.20,187.82) --
	(272.20,187.82) --
	(272.20,187.82) --
	(272.19,187.81) --
	(272.19,187.80) --
	(272.18,187.80) --
	(272.17,187.80) --
	(272.16,187.79) --
	(272.16,187.80) --
	(272.15,187.80) --
	(272.15,187.80) --
	(272.15,187.81) --
	(272.15,187.81) --
	(272.14,187.81) --
	(272.14,187.81) --
	(272.13,187.81) --
	(272.13,187.81) --
	(272.12,187.81) --
	(272.12,187.81) --
	(272.12,187.81) --
	(272.11,187.80) --
	(272.08,187.75) --
	(272.02,187.73) --
	(271.96,187.70) --
	(271.95,187.71) --
	(271.94,187.71) --
	(271.93,187.72) --
	(271.93,187.72) --
	(271.92,187.73) --
	(271.92,187.74) --
	(271.92,187.75) --
	(271.92,187.76) --
	(271.92,187.77) --
	(271.92,187.80) --
	(271.93,187.83) --
	(271.94,187.86) --
	(271.95,187.88) --
	(271.97,187.91) --
	(271.98,187.92) --
	(271.98,187.93) --
	(271.99,187.94) --
	(271.99,187.95) --
	(271.99,187.96) --
	(271.99,187.97) --
	(272.00,187.98) --
	(272.00,187.98) --
	(272.01,187.99) --
	(272.05,188.00) --
	(272.08,188.02) --
	(272.11,188.04) --
	(272.13,188.06) --
	(272.16,188.09) --
	(272.18,188.12) --
	(272.19,188.15) --
	(272.21,188.18) --
	(272.21,188.22) --
	(272.22,188.25) --
	(272.21,188.29) --
	(272.21,188.32) --
	(272.18,188.36) --
	(272.16,188.39) --
	(272.14,188.43) --
	(272.12,188.43) --
	(272.09,188.42) --
	(272.08,188.41) --
	(272.06,188.39) --
	(272.05,188.38) --
	(272.03,188.36) --
	(272.03,188.34) --
	(272.02,188.31) --
	(272.02,188.28) --
	(272.02,188.26) --
	(272.02,188.24) --
	(272.02,188.23) --
	(272.01,188.21) --
	(272.01,188.20) --
	(272.00,188.19) --
	(271.99,188.18) --
	(271.95,188.15) --
	(271.90,188.12) --
	(271.82,188.04) --
	(271.80,188.01) --
	(271.78,187.98) --
	(271.76,187.94) --
	(271.75,187.90) --
	(271.74,187.86) --
	(271.73,187.82) --
	(271.74,187.80) --
	(271.74,187.78) --
	(271.75,187.76) --
	(271.75,187.74) --
	(271.75,187.70) --
	(271.75,187.67) --
	(271.76,187.64) --
	(271.78,187.61) --
	(271.84,187.56) --
	(271.91,187.51) --
	(271.92,187.50) --
	(271.93,187.49) --
	(271.94,187.48) --
	(271.95,187.48) --
	(271.97,187.48) --
	(272.02,187.48) --
	(272.07,187.49) --
	(272.11,187.49) --
	(272.14,187.50) --
	(272.18,187.51) --
	(272.19,187.54) --
	(272.21,187.57) --
	(272.24,187.59) --
	(272.26,187.62) --
	(272.37,187.66) --
	(272.38,187.67) --
	(272.40,187.68) --
	(272.42,187.68) --
	(272.44,187.69) --
	(272.46,187.68) --
	(272.54,187.67) --
	(272.58,187.66) --
	(272.58,187.66) --
	(272.59,187.66) --
	(272.59,187.66) --
	(272.60,187.66) --
	(272.61,187.66) --
	(272.61,187.65) --
	(272.61,187.65) --
	(272.61,187.64) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.61,187.62) --
	(272.60,187.62) --
	(272.60,187.62) --
	(272.60,187.62) --
	(272.60,187.62) --
	(272.60,187.62) --
	(272.59,187.62) --
	(272.59,187.62) --
	(272.59,187.62) --
	(272.59,187.62) --
	(272.59,187.62) --
	(272.59,187.62) --
	(272.58,187.61) --
	(272.58,187.61) --
	(272.57,187.60) --
	(272.51,187.54) --
	(272.50,187.54) --
	(272.49,187.53) --
	(272.48,187.53) --
	(272.48,187.53) --
	(272.47,187.52) --
	(272.46,187.51) --
	(272.46,187.50) --
	(272.46,187.50) --
	(272.46,187.49) --
	(272.46,187.49) --
	(272.46,187.49) --
	(272.46,187.48) --
	(272.46,187.48) --
	(272.46,187.48) --
	(272.46,187.48) --
	(272.46,187.47) --
	(272.46,187.47) --
	(272.46,187.47) --
	(272.46,187.47) --
	(272.46,187.47) --
	(272.46,187.46) --
	(272.46,187.46) --
	(272.45,187.46) --
	(272.38,187.44) --
	(272.37,187.43) --
	(272.37,187.42) --
	(272.36,187.41) --
	(272.36,187.40) --
	(272.36,187.39) --
	(272.36,187.39) --
	(272.36,187.38) --
	(272.36,187.38) --
	(272.36,187.37) --
	(272.35,187.37) --
	(272.33,187.36) --
	(272.31,187.36) --
	(272.29,187.35) --
	(272.27,187.36) --
	(272.27,187.35) --
	(272.26,187.34) --
	(272.25,187.33) --
	(272.23,187.32) --
	(272.21,187.32) --
	(272.19,187.32) --
	(272.16,187.32) --
	(272.16,187.32) --
	(272.16,187.32) --
	(272.16,187.32) --
	(272.16,187.32) --
	(272.16,187.32) --
	(272.16,187.32) --
	(272.16,187.32) --
	(272.16,187.32) --
	(272.16,187.31) --
	(272.16,187.31) --
	(272.16,187.31) --
	(272.16,187.31) --
	(272.16,187.31) --
	(272.16,187.31) --
	(272.18,187.30) --
	(272.21,187.29) --
	(272.23,187.28) --
	(272.25,187.26) --
	(272.25,187.14) --
	(272.26,187.11) --
	(272.28,187.07) --
	(272.30,187.04) --
	(272.31,187.00) --
	(272.30,186.98) --
	(272.29,186.88) --
	(272.28,186.86) --
	(272.27,186.85) --
	(272.26,186.85) --
	(272.25,186.85) --
	(272.24,186.85) --
	(272.22,186.85) --
	(272.21,186.84) --
	(272.18,186.83) --
	(272.15,186.81) --
	(272.14,186.81) --
	(272.13,186.81) --
	(272.14,186.85) --
	(272.13,186.85) --
	(272.11,186.82) --
	(272.11,186.81) --
	(272.11,186.80) --
	(272.11,186.78) --
	(272.11,186.78) --
	(272.11,186.78) --
	(272.11,186.78) --
	(272.11,186.77) --
	(272.11,186.77) --
	(272.11,186.77) --
	(272.11,186.77) --
	(272.11,186.77) --
	(272.10,186.77) --
	(272.10,186.76) --
	(272.10,186.76) --
	(272.10,186.76) --
	(272.10,186.76) --
	(272.08,186.76) --
	(272.07,186.76) --
	(272.07,186.76) --
	(272.06,186.75) --
	(272.01,186.64) --
	(272.00,186.64) --
	(272.00,186.63) --
	(272.00,186.63) --
	(272.00,186.63) --
	(272.00,186.63) --
	(271.99,186.62) --
	(271.99,186.62) --
	(271.99,186.62) --
	(271.98,186.62) --
	(271.98,186.62) --
	(271.76,186.69) --
	(271.64,186.69) --
	(271.57,186.69) --
	(271.56,186.73) --
	(271.56,186.77) --
	(271.55,186.81) --
	(271.56,186.85) --
	(271.56,186.88) --
	(271.57,186.99) --
	(271.57,187.10) --
	(271.56,187.21) --
	(271.55,187.31) --
	(271.54,187.42) --
	(271.54,187.43) --
	(271.54,187.43) --
	(271.53,187.44) --
	(271.53,187.45) --
	(271.52,187.45) --
	(271.52,187.46) --
	(271.51,187.46) --
	(271.50,187.46) --
	(270.96,187.15) --
	(270.95,187.15) --
	(270.69,187.65) --
	(271.49,188.14) --
	(271.79,188.35) --
	(272.28,188.67) --
	(272.83,188.76) --
	(273.32,188.86) --
	(273.83,189.02) --
	(273.66,189.92) --
	(273.60,190.22) --
	(273.55,190.45) --
	(273.37,191.51) --
	(273.88,191.62) --
	(274.41,191.73) --
	(274.68,191.78) --
	(274.93,191.82) --
	(274.68,193.05) --
	(274.64,193.30) --
	(274.49,194.19) --
	(274.36,194.85) --
	(274.35,194.93) --
	(274.27,195.36) --
	(274.05,196.48) --
	(274.04,196.53) --
	(274.03,196.60) --
	(274.02,196.65) --
	(274.01,196.72) --
	(273.82,197.64) --
	(273.30,197.55) --
	(272.78,197.44) --
	(272.26,197.35) --
	(272.04,198.50) --
	(271.88,199.41) --
	(271.88,199.65) --
	(271.74,200.16) --
	(272.32,199.97) --
	(272.71,199.81) --
	(272.89,199.73) --
	(273.47,199.49) --
	(274.12,199.08) --
	(274.47,198.93) --
	(276.54,198.11) --
	(277.22,197.85) --
	(277.60,197.69) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(232.45,191.64) --
	(233.66,190.19) --
	(233.81,190.01) --
	(234.84,188.79) --
	(234.39,188.44) --
	(233.86,189.07) --
	(233.78,188.98) --
	(233.87,187.80) --
	(233.97,186.54) --
	(233.42,186.50) --
	(232.89,186.46) --
	(232.32,186.40) --
	(231.76,186.35) --
	(231.22,186.30) --
	(230.68,186.26) --
	(230.13,186.21) --
	(229.60,186.17) --
	(229.34,186.15) --
	(229.05,186.13) --
	(228.80,186.11) --
	(228.50,186.08) --
	(227.97,186.04) --
	(227.42,185.99) --
	(226.87,185.95) --
	(226.34,185.90) --
	(225.81,185.86) --
	(225.27,185.82) --
	(224.73,185.77) --
	(224.41,185.75) --
	(224.29,185.74) --
	(223.12,185.64) --
	(221.47,185.51) --
	(221.55,184.56) --
	(221.64,183.44) --
	(221.70,182.73) --
	(221.75,182.07) --
	(220.73,182.00) --
	(220.11,181.96) --
	(219.84,181.95) --
	(218.79,181.89) --
	(218.21,181.86) --
	(216.58,181.75) --
	(216.45,182.37) --
	(216.33,183.06) --
	(216.22,183.65) --
	(216.15,184.13) --
	(216.02,185.08) --
	(215.92,185.67) --
	(215.45,185.45) --
	(214.96,185.20) --
	(214.78,185.11) --
	(214.45,187.65) --
	(214.25,189.31) --
	(214.10,190.52) --
	(214.11,190.58) --
	(214.11,190.64) --
	(214.13,190.70) --
	(214.14,190.76) --
	(214.17,190.81) --
	(214.19,190.86) --
	(214.22,190.92) --
	(214.25,190.96) --
	(214.46,191.31) --
	(214.64,191.33) --
	(215.30,191.39) --
	(215.50,191.40) --
	(215.65,192.00) --
	(216.22,192.05) --
	(217.05,192.13) --
	(217.38,192.15) --
	(217.42,191.56) --
	(219.33,191.72) --
	(220.96,191.85) --
	(221.84,191.93) --
	(222.55,191.98) --
	(224.08,192.09) --
	(224.40,192.05) --
	(224.86,192.02) --
	(225.64,191.96) --
	(225.57,191.06) --
	(227.15,191.19) --
	(228.72,191.32) --
	(230.26,191.45) --
	(230.36,191.45) --
	(231.49,191.55) --
	(231.93,191.59) --
	(232.45,191.64) --
	cycle;
\definecolor{fillColor}{RGB}{131,5,167}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(214.54,243.56) --
	(214.56,243.41) --
	(214.51,243.41) --
	(214.23,243.38) --
	(213.96,243.35) --
	(213.95,243.36) --
	(213.85,243.35) --
	(213.84,243.37) --
	(213.83,243.37) --
	(213.82,243.40) --
	(213.82,243.40) --
	(213.82,243.42) --
	(213.81,243.42) --
	(213.81,243.42) --
	(213.76,243.42) --
	(213.77,243.33) --
	(213.56,243.30) --
	(213.55,243.31) --
	(213.54,243.32) --
	(213.53,243.42) --
	(213.53,243.43) --
	(213.54,243.44) --
	(213.73,243.47) --
	(213.77,243.47) --
	(213.77,243.48) --
	(213.82,243.48) --
	(213.82,243.48) --
	(213.84,243.48) --
	(213.84,243.48) --
	(214.28,243.53) --
	(214.51,243.56) --
	(214.51,243.56) --
	(214.54,243.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(208.94,249.01) --
	(208.92,248.94) --
	(208.90,248.94) --
	(208.89,248.94) --
	(208.90,248.93) --
	(208.91,248.92) --
	(208.88,248.73) --
	(208.87,248.72) --
	(208.86,248.71) --
	(208.80,248.72) --
	(208.67,248.12) --
	(208.68,248.09) --
	(208.68,248.00) --
	(208.68,247.97) --
	(208.68,247.93) --
	(208.68,247.84) --
	(208.69,247.80) --
	(208.69,247.76) --
	(208.69,247.74) --
	(208.69,247.71) --
	(208.69,247.65) --
	(208.70,247.60) --
	(208.70,247.56) --
	(208.69,247.51) --
	(208.69,247.51) --
	(208.69,247.49) --
	(208.69,247.49) --
	(208.69,247.39) --
	(208.69,247.38) --
	(208.69,247.38) --
	(208.69,247.37) --
	(208.70,247.24) --
	(208.70,247.23) --
	(208.70,247.17) --
	(208.70,247.15) --
	(208.70,247.13) --
	(208.70,247.08) --
	(208.70,247.06) --
	(208.70,246.96) --
	(208.70,246.83) --
	(208.72,246.83) --
	(208.72,246.73) --
	(208.72,246.66) --
	(208.71,246.66) --
	(208.71,246.64) --
	(208.71,246.63) --
	(208.71,246.60) --
	(208.70,246.59) --
	(208.71,246.58) --
	(208.71,246.56) --
	(208.71,246.54) --
	(208.72,246.48) --
	(208.72,246.37) --
	(208.71,246.29) --
	(208.72,246.27) --
	(208.72,246.23) --
	(208.72,246.20) --
	(208.73,246.06) --
	(208.73,246.05) --
	(208.77,245.57) --
	(208.76,245.56) --
	(208.55,245.55) --
	(207.68,246.03) --
	(207.65,245.94) --
	(207.68,245.92) --
	(207.68,245.93) --
	(207.69,245.93) --
	(207.90,245.81) --
	(207.89,245.79) --
	(207.67,245.91) --
	(207.67,245.92) --
	(207.65,245.92) --
	(207.63,245.77) --
	(207.65,245.76) --
	(207.66,245.75) --
	(207.67,245.76) --
	(207.83,245.68) --
	(207.83,245.67) --
	(207.66,245.74) --
	(207.66,245.74) --
	(207.64,245.75) --
	(207.63,245.75) --
	(207.62,245.64) --
	(207.63,245.57) --
	(207.64,245.62) --
	(207.66,245.62) --
	(207.65,245.59) --
	(207.77,245.57) --
	(207.77,245.55) --
	(207.77,245.54) --
	(207.65,245.57) --
	(207.65,245.56) --
	(207.64,245.56) --
	(207.65,245.51) --
	(207.65,245.47) --
	(207.69,245.47) --
	(207.69,245.47) --
	(207.76,245.47) --
	(207.76,245.47) --
	(207.81,245.48) --
	(207.81,245.46) --
	(207.82,245.46) --
	(207.83,245.47) --
	(207.86,245.45) --
	(207.86,245.45) --
	(208.24,245.24) --
	(208.23,245.22) --
	(208.32,245.17) --
	(208.45,245.10) --
	(208.59,245.36) --
	(208.52,245.42) --
	(208.52,245.42) --
	(208.61,245.35) --
	(208.48,245.11) --
	(208.50,245.10) --
	(208.52,245.12) --
	(208.55,245.10) --
	(208.56,245.13) --
	(208.57,245.12) --
	(208.51,245.02) --
	(208.50,245.03) --
	(208.51,245.05) --
	(208.48,245.07) --
	(208.50,245.09) --
	(208.48,245.10) --
	(208.46,245.07) --
	(208.31,245.15) --
	(208.30,245.12) --
	(208.30,245.12) --
	(208.31,245.10) --
	(208.32,245.08) --
	(208.33,245.06) --
	(208.32,245.03) --
	(208.31,245.00) --
	(208.29,244.98) --
	(208.27,244.96) --
	(208.24,244.95) --
	(208.22,244.95) --
	(208.18,244.95) --
	(208.17,244.93) --
	(207.66,245.21) --
	(207.53,245.27) --
	(207.49,245.29) --
	(207.45,245.25) --
	(207.41,245.25) --
	(207.37,245.25) --
	(207.29,245.26) --
	(207.22,245.27) --
	(206.84,245.47) --
	(206.58,245.62) --
	(206.14,245.86) --
	(205.69,246.12) --
	(205.46,246.26) --
	(205.37,246.31) --
	(205.62,246.88) --
	(205.13,247.15) --
	(204.80,247.33) --
	(204.28,247.62) --
	(203.01,248.33) --
	(203.26,248.79) --
	(203.52,249.25) --
	(203.77,249.71) --
	(204.03,250.18) --
	(203.13,250.68) --
	(202.25,251.17) --
	(202.21,251.19) --
	(202.46,251.65) --
	(202.72,252.11) --
	(202.97,252.58) --
	(203.23,253.04) --
	(203.48,253.50) --
	(203.76,253.99) --
	(204.03,254.50) --
	(203.98,254.53) --
	(203.12,255.00) --
	(202.21,255.51) --
	(202.46,255.97) --
	(202.72,256.43) --
	(202.97,256.89) --
	(203.23,257.36) --
	(203.48,257.82) --
	(203.74,258.28) --
	(203.98,258.72) --
	(204.01,258.78) --
	(204.92,258.27) --
	(205.45,257.98) --
	(205.77,257.80) --
	(205.83,257.76) --
	(205.91,257.72) --
	(206.15,257.58) --
	(206.30,257.50) --
	(206.75,257.25) --
	(207.66,256.75) --
	(207.38,256.25) --
	(207.13,255.79) --
	(206.87,255.34) --
	(207.36,255.06) --
	(208.14,254.63) --
	(208.63,254.35) --
	(209.48,253.88) --
	(209.24,253.42) --
	(209.19,253.33) --
	(209.13,253.23) --
	(209.07,253.12) --
	(209.00,252.99) --
	(208.98,252.95) --
	(208.72,252.49) --
	(208.47,252.03) --
	(208.19,251.53) --
	(208.92,251.13) --
	(208.99,251.10) --
	(209.01,251.09) --
	(209.05,251.07) --
	(209.09,251.05) --
	(209.23,250.99) --
	(209.11,250.74) --
	(209.18,250.70) --
	(209.19,250.70) --
	(209.17,250.66) --
	(209.07,250.45) --
	(209.02,250.12) --
	(209.01,250.04) --
	(208.99,249.92) --
	(208.96,249.74) --
	(208.93,249.56) --
	(208.88,249.26) --
	(208.88,249.24) --
	(208.93,249.24) --
	(208.94,249.24) --
	(208.94,249.23) --
	(208.95,249.22) --
	(208.95,249.21) --
	(208.95,249.21) --
	(208.93,249.02) --
	(208.92,249.02) --
	(208.91,249.01) --
	(208.91,249.01) --
	(208.94,249.01) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(102.87,175.07) --
	(102.71,175.05) --
	(102.58,175.07) --
	(102.48,175.11) --
	(102.38,175.17) --
	(102.30,175.22) --
	(102.23,175.24) --
	(102.17,175.25) --
	(102.12,175.29) --
	(102.08,175.30) --
	(102.03,175.33) --
	(101.98,175.33) --
	(101.94,175.36) --
	(101.92,175.42) --
	(101.90,175.49) --
	(101.90,175.58) --
	(101.89,175.68) --
	(101.88,175.75) --
	(101.88,175.98) --
	(101.87,176.09) --
	(101.85,176.19) --
	(101.80,176.55) --
	(101.78,176.73) --
	(101.75,176.91) --
	(101.73,177.05) --
	(101.74,177.20) --
	(103.71,176.88) --
	(103.71,176.84) --
	(103.75,176.79) --
	(103.78,176.75) --
	(103.80,176.73) --
	(103.82,176.70) --
	(103.85,176.66) --
	(103.91,176.59) --
	(103.98,176.52) --
	(104.02,176.46) --
	(103.95,176.41) --
	(103.86,176.39) --
	(103.80,176.34) --
	(103.75,176.29) --
	(103.70,176.22) --
	(103.67,176.13) --
	(103.66,176.05) --
	(103.64,176.00) --
	(103.62,175.96) --
	(103.59,175.93) --
	(103.54,175.91) --
	(103.47,175.89) --
	(103.42,175.89) --
	(103.39,175.86) --
	(103.37,175.81) --
	(103.32,175.71) --
	(103.31,175.63) --
	(103.28,175.49) --
	(103.24,175.30) --
	(103.02,175.22) --
	(102.95,175.15) --
	(102.87,175.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	( 91.30,177.93) --
	( 91.30,177.81) --
	( 91.33,177.81) --
	( 91.32,177.85) --
	( 91.37,177.85) --
	( 91.39,177.26) --
	( 91.62,177.28) --
	( 91.62,177.34) --
	( 91.63,177.36) --
	( 91.63,177.38) --
	( 91.63,177.40) --
	( 91.63,177.41) --
	( 91.63,177.43) --
	( 91.63,177.46) --
	( 91.62,177.48) --
	( 91.62,177.50) --
	( 91.62,177.51) --
	( 91.62,177.51) --
	( 91.61,177.51) --
	( 91.61,177.52) --
	( 91.61,177.52) --
	( 91.62,177.53) --
	( 91.63,177.55) --
	( 91.64,177.57) --
	( 91.64,177.58) --
	( 91.64,177.59) --
	( 91.64,177.60) --
	( 91.64,177.62) --
	( 91.64,177.64) --
	( 91.64,177.66) --
	( 91.63,177.68) --
	( 91.62,177.69) --
	( 91.61,177.70) --
	( 91.61,177.70) --
	( 91.61,177.70) --
	( 91.61,177.71) --
	( 91.61,177.71) --
	( 91.61,177.71) --
	( 91.61,177.71) --
	( 91.61,177.71) --
	( 91.63,177.73) --
	( 91.66,177.76) --
	( 91.67,177.76) --
	( 91.68,177.76) --
	( 91.69,177.76) --
	( 91.69,177.76) --
	( 91.71,177.75) --
	( 91.72,177.74) --
	( 91.72,177.72) --
	( 91.73,177.69) --
	( 91.74,177.63) --
	( 91.76,177.46) --
	( 91.76,177.36) --
	( 91.77,177.32) --
	( 91.77,177.28) --
	( 91.77,177.25) --
	( 91.77,177.22) --
	( 91.78,177.17) --
	( 91.78,177.11) --
	( 91.77,177.03) --
	( 91.78,176.97) --
	( 91.78,176.91) --
	( 91.79,176.87) --
	( 91.79,176.85) --
	( 91.80,176.82) --
	( 91.80,176.80) --
	( 91.80,176.77) --
	( 91.80,176.74) --
	( 91.80,176.72) --
	( 91.79,176.65) --
	( 91.78,176.59) --
	( 91.78,176.53) --
	( 91.78,176.51) --
	( 91.77,176.50) --
	( 91.76,176.48) --
	( 91.75,176.47) --
	( 91.74,176.46) --
	( 91.73,176.45) --
	( 91.71,176.45) --
	( 91.70,176.45) --
	( 91.69,176.44) --
	( 91.67,176.43) --
	( 91.66,176.42) --
	( 91.65,176.41) --
	( 91.64,176.41) --
	( 91.63,176.41) --
	( 91.62,176.41) --
	( 91.61,176.40) --
	( 91.60,176.40) --
	( 91.59,176.36) --
	( 91.59,176.35) --
	( 91.58,176.34) --
	( 91.57,176.33) --
	( 91.57,176.31) --
	( 91.57,176.30) --
	( 91.58,176.29) --
	( 91.59,176.28) --
	( 91.59,176.28) --
	( 91.59,176.27) --
	( 91.59,176.26) --
	( 91.58,176.26) --
	( 91.57,176.26) --
	( 91.56,176.25) --
	( 91.56,176.24) --
	( 91.56,176.23) --
	( 91.57,176.21) --
	( 91.57,176.20) --
	( 91.57,176.16) --
	( 91.57,176.14) --
	( 91.57,176.13) --
	( 91.57,176.10) --
	( 91.58,176.09) --
	( 91.58,176.09) --
	( 91.59,176.08) --
	( 91.58,176.04) --
	( 91.58,176.04) --
	( 91.57,176.03) --
	( 91.57,175.99) --
	( 91.57,175.97) --
	( 91.56,175.94) --
	( 91.55,175.93) --
	( 91.55,175.91) --
	( 91.54,175.90) --
	( 91.54,175.89) --
	( 91.53,175.87) --
	( 91.52,175.85) --
	( 91.51,175.78) --
	( 91.50,175.77) --
	( 91.50,175.76) --
	( 91.50,175.75) --
	( 91.50,175.74) --
	( 91.49,175.71) --
	( 91.49,175.70) --
	( 91.49,175.67) --
	( 91.48,175.64) --
	( 91.47,175.62) --
	( 91.47,175.61) --
	( 91.46,175.60) --
	( 91.46,175.58) --
	( 91.46,175.54) --
	( 91.46,175.52) --
	( 91.46,175.51) --
	( 91.46,175.46) --
	( 91.46,175.43) --
	( 91.47,175.43) --
	( 91.47,175.42) --
	( 91.48,175.42) --
	( 91.49,175.43) --
	( 91.49,175.44) --
	( 91.49,175.46) --
	( 91.50,175.52) --
	( 91.50,175.59) --
	( 91.51,175.62) --
	( 91.52,175.65) --
	( 91.53,175.68) --
	( 91.53,175.69) --
	( 91.54,175.74) --
	( 91.54,175.76) --
	( 91.57,175.86) --
	( 91.58,175.88) --
	( 91.59,175.90) --
	( 91.60,175.94) --
	( 91.61,176.00) --
	( 91.62,176.01) --
	( 91.62,176.03) --
	( 91.62,176.04) --
	( 91.63,176.06) --
	( 91.63,176.09) --
	( 91.63,176.15) --
	( 91.64,176.17) --
	( 91.65,176.19) --
	( 91.67,176.21) --
	( 91.68,176.22) --
	( 91.70,176.22) --
	( 91.71,176.22) --
	( 91.72,176.22) --
	( 91.73,176.22) --
	( 91.76,176.21) --
	( 91.77,176.20) --
	( 91.78,176.20) --
	( 91.78,176.19) --
	( 91.79,176.17) --
	( 91.81,176.13) --
	( 91.83,176.06) --
	( 91.84,176.04) --
	( 91.84,176.03) --
	( 91.85,176.01) --
	( 91.86,176.01) --
	( 91.87,176.00) --
	( 91.87,176.00) --
	( 91.90,175.91) --
	( 91.91,175.89) --
	( 91.91,175.88) --
	( 91.92,175.87) --
	( 91.92,175.86) --
	( 91.93,175.85) --
	( 91.93,175.86) --
	( 91.95,175.88) --
	( 91.99,175.91) --
	( 92.01,175.91) --
	( 92.03,175.91) --
	( 92.08,175.89) --
	( 92.10,175.87) --
	( 92.10,175.85) --
	( 92.13,175.78) --
	( 92.15,175.73) --
	( 92.16,175.69) --
	( 92.17,175.67) --
	( 92.18,175.66) --
	( 92.19,175.64) --
	( 92.20,175.62) --
	( 92.21,175.61) --
	( 92.22,175.59) --
	( 92.22,175.58) --
	( 92.23,175.58) --
	( 92.24,175.59) --
	( 92.23,175.62) --
	( 92.21,175.73) --
	( 92.17,175.84) --
	( 92.17,175.87) --
	( 92.16,175.89) --
	( 92.17,175.91) --
	( 92.18,175.92) --
	( 92.19,175.93) --
	( 92.21,175.94) --
	( 92.23,175.93) --
	( 92.26,175.92) --
	( 92.27,175.91) --
	( 92.28,175.90) --
	( 92.29,175.89) --
	( 92.31,175.88) --
	( 92.34,175.88) --
	( 92.37,175.89) --
	( 92.38,175.90) --
	( 92.39,175.92) --
	( 92.40,175.93) --
	( 92.40,175.95) --
	( 92.41,175.95) --
	( 92.43,175.96) --
	( 92.45,175.95) --
	( 92.46,175.94) --
	( 92.47,175.94) --
	( 92.48,175.93) --
	( 92.48,175.94) --
	( 92.49,175.96) --
	( 92.49,175.97) --
	( 92.50,176.03) --
	( 92.50,176.08) --
	( 92.51,176.12) --
	( 92.52,176.15) --
	( 92.52,176.16) --
	( 92.53,176.17) --
	( 92.55,176.19) --
	( 92.57,176.21) --
	( 92.64,176.24) --
	( 92.66,176.25) --
	( 92.68,176.26) --
	( 92.69,176.26) --
	( 92.70,176.25) --
	( 92.71,176.24) --
	( 92.72,176.24) --
	( 92.74,176.26) --
	( 92.75,176.28) --
	( 92.78,176.30) --
	( 92.79,176.31) --
	( 92.80,176.31) --
	( 92.82,176.32) --
	( 92.84,176.32) --
	( 92.86,176.30) --
	( 92.86,176.30) --
	( 92.86,176.29) --
	( 92.86,176.29) --
	( 92.85,176.28) --
	( 92.85,176.27) --
	( 92.85,176.26) --
	( 92.85,176.25) --
	( 92.85,176.24) --
	( 92.85,176.24) --
	( 92.86,176.24) --
	( 92.87,176.24) --
	( 92.88,176.25) --
	( 92.88,176.26) --
	( 92.89,176.27) --
	( 92.89,176.28) --
	( 92.90,176.28) --
	( 92.92,176.27) --
	( 92.95,176.23) --
	( 92.98,176.20) --
	( 93.00,176.16) --
	( 93.01,176.16) --
	( 93.02,176.15) --
	( 93.04,176.13) --
	( 93.04,176.10) --
	( 93.04,176.09) --
	( 93.04,176.07) --
	( 93.04,176.06) --
	( 93.05,176.05) --
	( 93.05,176.04) --
	( 93.06,176.01) --
	( 93.07,175.98) --
	( 93.07,175.97) --
	( 93.07,175.96) --
	( 93.06,175.94) --
	( 93.07,175.94) --
	( 93.07,175.93) --
	( 93.07,175.91) --
	( 93.08,175.87) --
	( 93.09,175.83) --
	( 93.09,175.81) --
	( 93.10,175.80) --
	( 93.10,175.80) --
	( 93.11,175.80) --
	( 93.11,175.81) --
	( 93.11,175.82) --
	( 93.11,175.83) --
	( 93.11,175.84) --
	( 93.12,175.84) --
	( 93.23,175.78) --
	( 93.28,175.74) --
	( 93.29,175.73) --
	( 93.30,175.73) --
	( 93.30,175.74) --
	( 93.30,175.75) --
	( 93.29,175.75) --
	( 93.17,175.84) --
	( 93.13,175.87) --
	( 93.12,175.88) --
	( 93.11,175.90) --
	( 93.10,176.07) --
	( 93.09,176.21) --
	( 93.10,176.31) --
	( 93.10,176.36) --
	( 93.10,176.39) --
	( 93.10,176.42) --
	( 93.10,176.44) --
	( 93.12,176.50) --
	( 93.12,176.51) --
	( 93.12,176.52) --
	( 93.13,176.53) --
	( 93.15,176.54) --
	( 93.17,176.55) --
	( 93.20,176.54) --
	( 93.21,176.54) --
	( 93.22,176.53) --
	( 93.23,176.54) --
	( 93.26,176.55) --
	( 93.29,176.56) --
	( 93.31,176.58) --
	( 93.34,176.58) --
	( 93.44,176.58) --
	( 93.51,176.58) --
	( 93.56,176.57) --
	( 93.59,176.56) --
	( 93.63,176.54) --
	( 93.66,176.52) --
	( 93.67,176.51) --
	( 93.68,176.50) --
	( 93.68,176.49) --
	( 93.69,176.48) --
	( 93.69,176.47) --
	( 93.69,176.46) --
	( 93.71,176.46) --
	( 93.71,176.46) --
	( 93.73,176.46) --
	( 93.74,176.48) --
	( 93.77,176.51) --
	( 93.77,176.52) --
	( 93.78,176.53) --
	( 93.80,176.58) --
	( 93.79,176.58) --
	( 93.79,176.60) --
	( 93.78,176.68) --
	( 93.78,176.71) --
	( 93.78,176.74) --
	( 93.78,176.75) --
	( 93.77,176.75) --
	( 93.76,176.76) --
	( 93.75,176.78) --
	( 93.74,176.79) --
	( 93.74,176.81) --
	( 93.75,176.83) --
	( 93.75,176.83) --
	( 93.77,176.84) --
	( 93.78,176.86) --
	( 93.78,176.88) --
	( 93.80,176.91) --
	( 93.80,176.93) --
	( 93.80,176.96) --
	( 93.80,176.98) --
	( 93.80,177.00) --
	( 93.79,177.04) --
	( 93.79,177.05) --
	( 93.80,177.06) --
	( 93.80,177.07) --
	( 93.80,177.08) --
	( 93.80,177.10) --
	( 93.79,177.11) --
	( 93.77,177.11) --
	( 93.76,177.11) --
	( 93.75,177.14) --
	( 93.72,177.24) --
	( 93.67,177.41) --
	( 93.67,177.46) --
	( 93.67,177.47) --
	( 93.68,177.48) --
	( 93.68,177.50) --
	( 93.68,177.51) --
	( 93.69,177.52) --
	( 93.70,177.50) --
	( 93.72,177.49) --
	( 93.73,177.46) --
	( 93.73,177.45) --
	( 93.74,177.44) --
	( 93.75,177.44) --
	( 93.77,177.44) --
	( 93.79,177.44) --
	( 93.80,177.46) --
	( 93.82,177.49) --
	( 93.84,177.53) --
	( 93.86,177.57) --
	( 93.87,177.62) --
	( 93.87,177.64) --
	( 93.87,177.67) --
	( 93.88,177.75) --
	( 93.90,177.78) --
	( 93.92,177.79) --
	( 93.95,177.79) --
	( 93.98,177.80) --
	( 94.00,177.81) --
	( 94.05,177.82) --
	( 94.10,177.84) --
	( 94.13,177.84) --
	( 94.15,177.83) --
	( 94.19,177.81) --
	( 94.21,177.79) --
	( 94.23,177.77) --
	( 94.25,177.76) --
	( 94.27,177.75) --
	( 94.29,177.74) --
	( 94.30,177.74) --
	( 94.32,177.74) --
	( 94.32,177.74) --
	( 94.34,177.75) --
	( 94.35,177.77) --
	( 94.36,177.79) --
	( 94.37,177.80) --
	( 94.38,177.81) --
	( 94.38,177.82) --
	( 94.39,177.82) --
	( 94.41,177.83) --
	( 94.43,177.83) --
	( 94.55,177.79) --
	( 94.57,177.77) --
	( 94.60,177.74) --
	( 94.60,177.74) --
	( 94.62,177.73) --
	( 94.63,177.71) --
	( 94.64,177.70) --
	( 94.66,177.68) --
	( 94.70,177.64) --
	( 94.76,177.59) --
	( 94.84,177.53) --
	( 94.86,177.50) --
	( 94.89,177.47) --
	( 94.93,177.44) --
	( 94.96,177.42) --
	( 94.99,177.39) --
	( 95.02,177.35) --
	( 95.07,177.29) --
	( 95.11,177.24) --
	( 95.15,177.21) --
	( 95.18,177.19) --
	( 95.20,177.17) --
	( 95.22,177.16) --
	( 95.22,177.16) --
	( 95.24,177.13) --
	( 95.25,177.11) --
	( 95.25,177.08) --
	( 95.25,177.05) --
	( 95.25,177.03) --
	( 95.27,177.00) --
	( 95.27,176.99) --
	( 95.27,176.96) --
	( 95.25,176.94) --
	( 95.23,176.92) --
	( 95.21,176.89) --
	( 95.20,176.85) --
	( 95.19,176.80) --
	( 95.19,176.76) --
	( 95.19,176.71) --
	( 95.20,176.67) --
	( 95.22,176.64) --
	( 95.23,176.62) --
	( 95.25,176.60) --
	( 95.26,176.59) --
	( 95.26,176.58) --
	( 95.27,176.58) --
	( 95.29,176.57) --
	( 95.30,176.58) --
	( 95.32,176.59) --
	( 95.34,176.60) --
	( 95.36,176.60) --
	( 95.38,176.60) --
	( 95.41,176.59) --
	( 95.48,176.57) --
	( 95.48,176.57) --
	( 95.51,176.55) --
	( 95.52,176.53) --
	( 95.53,176.52) --
	( 95.53,176.50) --
	( 95.54,176.48) --
	( 95.54,176.47) --
	( 95.54,176.47) --
	( 95.55,176.45) --
	( 95.56,176.44) --
	( 95.56,176.42) --
	( 95.56,176.41) --
	( 95.54,176.39) --
	( 95.53,176.38) --
	( 95.51,176.38) --
	( 95.50,176.38) --
	( 95.48,176.38) --
	( 95.47,176.38) --
	( 95.46,176.38) --
	( 95.46,176.37) --
	( 95.47,176.37) --
	( 95.48,176.36) --
	( 95.49,176.35) --
	( 95.47,176.33) --
	( 95.46,176.33) --
	( 95.45,176.33) --
	( 95.46,176.31) --
	( 95.45,176.28) --
	( 95.42,176.27) --
	( 95.41,176.26) --
	( 95.38,176.25) --
	( 95.36,176.23) --
	( 95.35,176.22) --
	( 95.35,176.21) --
	( 95.36,176.20) --
	( 95.36,176.19) --
	( 95.38,176.20) --
	( 95.40,176.21) --
	( 95.43,176.22) --
	( 95.44,176.22) --
	( 95.45,176.21) --
	( 95.45,176.19) --
	( 95.46,176.17) --
	( 95.46,176.15) --
	( 95.48,176.13) --
	( 95.49,176.11) --
	( 95.50,176.11) --
	( 95.50,176.10) --
	( 95.52,176.09) --
	( 95.55,176.10) --
	( 95.56,176.11) --
	( 95.57,176.12) --
	( 95.58,176.13) --
	( 95.59,176.13) --
	( 95.60,176.12) --
	( 95.61,176.12) --
	( 95.64,176.13) --
	( 95.68,176.11) --
	( 95.71,176.12) --
	( 95.74,176.13) --
	( 95.75,176.14) --
	( 95.76,176.14) --
	( 95.78,176.13) --
	( 95.79,176.13) --
	( 95.79,176.13) --
	( 95.81,176.16) --
	( 95.84,176.19) --
	( 95.84,176.20) --
	( 95.85,176.22) --
	( 95.86,176.24) --
	( 95.89,176.28) --
	( 95.91,176.30) --
	( 95.96,176.32) --
	( 96.01,176.33) --
	( 96.05,176.33) --
	( 96.05,176.33) --
	( 96.07,176.32) --
	( 96.08,176.30) --
	( 96.09,176.28) --
	( 96.09,176.26) --
	( 96.09,176.25) --
	( 96.08,176.24) --
	( 96.07,176.23) --
	( 96.06,176.23) --
	( 96.06,176.22) --
	( 96.07,176.22) --
	( 96.08,176.22) --
	( 96.09,176.21) --
	( 96.10,176.19) --
	( 96.14,176.14) --
	( 96.14,176.12) --
	( 96.14,176.11) --
	( 96.13,176.11) --
	( 96.11,176.10) --
	( 96.09,176.06) --
	( 96.05,176.04) --
	( 95.97,175.97) --
	( 95.90,175.92) --
	( 95.87,175.90) --
	( 95.86,175.89) --
	( 95.85,175.89) --
	( 95.85,175.88) --
	( 95.86,175.88) --
	( 95.89,175.88) --
	( 95.90,175.88) --
	( 95.91,175.87) --
	( 95.91,175.86) --
	( 95.88,175.84) --
	( 95.87,175.81) --
	( 95.86,175.78) --
	( 95.85,175.77) --
	( 95.86,175.75) --
	( 95.87,175.73) --
	( 95.88,175.72) --
	( 95.89,175.71) --
	( 95.91,175.71) --
	( 95.92,175.71) --
	( 95.93,175.70) --
	( 95.92,175.68) --
	( 95.91,175.65) --
	( 95.90,175.63) --
	( 95.90,175.62) --
	( 95.91,175.61) --
	( 95.93,175.60) --
	( 95.94,175.59) --
	( 95.95,175.56) --
	( 95.95,175.52) --
	( 95.95,175.49) --
	( 95.94,175.47) --
	( 95.93,175.46) --
	( 95.93,175.44) --
	( 95.93,175.43) --
	( 95.94,175.42) --
	( 95.96,175.40) --
	( 95.98,175.39) --
	( 95.99,175.38) --
	( 96.00,175.39) --
	( 96.01,175.39) --
	( 96.02,175.39) --
	( 96.02,175.38) --
	( 96.03,175.36) --
	( 96.04,175.35) --
	( 96.05,175.33) --
	( 96.05,175.31) --
	( 96.06,175.29) --
	( 96.06,175.28) --
	( 96.06,175.26) --
	( 96.06,175.25) --
	( 96.06,175.24) --
	( 96.06,175.22) --
	( 96.06,175.20) --
	( 96.07,175.15) --
	( 96.07,175.11) --
	( 96.08,175.09) --
	( 96.08,175.08) --
	( 96.07,175.07) --
	( 96.07,175.06) --
	( 96.06,175.06) --
	( 96.06,175.05) --
	( 96.06,175.03) --
	( 96.05,175.01) --
	( 96.05,175.00) --
	( 96.06,174.99) --
	( 96.06,174.98) --
	( 96.06,174.96) --
	( 96.06,174.94) --
	( 96.06,174.92) --
	( 96.05,174.90) --
	( 96.04,174.90) --
	( 96.04,174.89) --
	( 96.03,174.89) --
	( 96.02,174.89) --
	( 96.01,174.88) --
	( 96.00,174.87) --
	( 96.00,174.86) --
	( 95.99,174.85) --
	( 95.99,174.83) --
	( 96.00,174.82) --
	( 96.00,174.81) --
	( 96.01,174.80) --
	( 96.01,174.79) --
	( 96.01,174.79) --
	( 96.01,174.77) --
	( 96.00,174.76) --
	( 96.00,174.75) --
	( 95.99,174.75) --
	( 95.98,174.75) --
	( 95.97,174.75) --
	( 95.94,174.74) --
	( 95.91,174.74) --
	( 95.89,174.74) --
	( 95.86,174.74) --
	( 95.82,174.74) --
	( 95.79,174.74) --
	( 95.77,174.73) --
	( 95.76,174.73) --
	( 95.74,174.72) --
	( 95.72,174.70) --
	( 95.62,174.63) --
	( 95.60,174.62) --
	( 95.58,174.60) --
	( 95.56,174.59) --
	( 95.55,174.58) --
	( 95.53,174.57) --
	( 95.52,174.55) --
	( 95.52,174.54) --
	( 95.51,174.53) --
	( 95.51,174.52) --
	( 95.50,174.51) --
	( 95.48,174.50) --
	( 95.46,174.49) --
	( 95.42,174.48) --
	( 95.40,174.48) --
	( 95.37,174.47) --
	( 95.34,174.47) --
	( 95.32,174.46) --
	( 95.29,174.45) --
	( 95.26,174.43) --
	( 95.24,174.42) --
	( 95.22,174.41) --
	( 95.21,174.40) --
	( 95.20,174.38) --
	( 95.20,174.37) --
	( 95.20,174.36) --
	( 95.21,174.36) --
	( 95.21,174.36) --
	( 95.21,174.35) --
	( 95.22,174.35) --
	( 95.23,174.36) --
	( 95.24,174.37) --
	( 95.25,174.39) --
	( 95.26,174.40) --
	( 95.29,174.42) --
	( 95.30,174.43) --
	( 95.32,174.44) --
	( 95.34,174.45) --
	( 95.36,174.45) --
	( 95.41,174.46) --
	( 95.45,174.47) --
	( 95.48,174.48) --
	( 95.51,174.49) --
	( 95.52,174.51) --
	( 95.56,174.55) --
	( 95.59,174.59) --
	( 95.65,174.63) --
	( 95.71,174.67) --
	( 95.73,174.69) --
	( 95.75,174.70) --
	( 95.77,174.71) --
	( 95.79,174.71) --
	( 95.80,174.72) --
	( 95.83,174.72) --
	( 95.85,174.72) --
	( 95.87,174.72) --
	( 95.90,174.73) --
	( 95.92,174.73) --
	( 95.94,174.74) --
	( 95.96,174.73) --
	( 95.98,174.73) --
	( 95.99,174.73) --
	( 96.00,174.74) --
	( 96.01,174.75) --
	( 96.02,174.76) --
	( 96.02,174.77) --
	( 96.02,174.79) --
	( 96.02,174.80) --
	( 96.01,174.83) --
	( 96.01,174.85) --
	( 96.02,174.86) --
	( 96.03,174.86) --
	( 96.04,174.87) --
	( 96.05,174.87) --
	( 96.05,174.87) --
	( 96.06,174.87) --
	( 96.06,174.88) --
	( 96.08,174.90) --
	( 96.08,174.93) --
	( 96.09,174.99) --
	( 96.09,175.01) --
	( 96.09,175.02) --
	( 96.10,175.03) --
	( 96.11,175.05) --
	( 96.12,175.05) --
	( 96.12,175.10) --
	( 96.11,175.11) --
	( 96.11,175.31) --
	( 96.12,175.55) --
	( 96.15,175.55) --
	( 96.25,175.78) --
	( 96.23,175.79) --
	( 96.31,175.93) --
	( 96.34,175.91) --
	( 96.18,175.57) --
	( 96.22,175.53) --
	( 96.23,175.29) --
	( 96.74,175.32) --
	( 96.86,175.55) --
	( 97.38,175.39) --
	( 97.43,175.58) --
	( 97.81,175.48) --
	( 97.90,175.44) --
	( 97.90,175.43) --
	( 97.92,175.39) --
	( 97.96,175.35) --
	( 98.02,175.36) --
	( 98.18,175.28) --
	( 98.27,175.37) --
	( 98.73,175.17) --
	( 98.76,175.10) --
	( 98.86,175.05) --
	( 98.90,175.06) --
	( 99.04,175.80) --
	( 99.11,175.79) --
	( 98.99,175.06) --
	( 99.10,175.01) --
	( 99.14,174.96) --
	( 99.22,174.93) --
	( 99.28,174.91) --
	( 99.37,174.90) --
	( 99.48,175.69) --
	( 99.77,175.64) --
	( 99.63,174.47) --
	( 99.84,174.31) --
	( 99.88,174.28) --
	( 99.98,175.05) --
	(100.06,175.03) --
	( 99.96,174.23) --
	(100.12,174.07) --
	(100.20,173.99) --
	(100.30,174.79) --
	(100.38,174.78) --
	(100.27,173.95) --
	(100.30,173.94) --
	(100.33,173.93) --
	(100.38,173.91) --
	(100.44,173.90) --
	(100.50,173.89) --
	(100.55,173.88) --
	(100.61,173.88) --
	(100.73,174.71) --
	(100.94,174.69) --
	(100.95,174.76) --
	(100.98,174.77) --
	(101.01,174.76) --
	(101.07,174.71) --
	(101.14,174.69) --
	(101.19,174.69) --
	(101.39,174.58) --
	(101.39,174.53) --
	(101.62,174.45) --
	(101.27,173.07) --
	(101.42,173.02) --
	(101.54,172.98) --
	(101.74,173.56) --
	(101.83,173.54) --
	(101.62,172.99) --
	(101.86,172.94) --
	(101.91,173.01) --
	(102.05,173.53) --
	(102.15,173.51) --
	(101.96,173.00) --
	(101.95,172.92) --
	(102.06,172.90) --
	(102.11,172.97) --
	(102.13,172.96) --
	(102.14,172.88) --
	(102.33,172.84) --
	(102.37,172.83) --
	(102.59,173.95) --
	(102.64,173.94) --
	(102.45,172.95) --
	(102.43,172.80) --
	(102.44,172.75) --
	(102.47,172.92) --
	(102.49,172.95) --
	(102.50,172.98) --
	(102.51,173.00) --
	(102.53,173.04) --
	(102.55,173.04) --
	(102.57,173.05) --
	(102.59,173.05) --
	(102.61,173.05) --
	(102.63,173.05) --
	(102.65,173.04) --
	(102.69,172.98) --
	(102.72,172.93) --
	(102.71,172.89) --
	(102.72,172.83) --
	(102.75,172.82) --
	(102.77,172.81) --
	(102.77,172.75) --
	(102.77,172.66) --
	(102.80,172.49) --
	(102.85,172.46) --
	(102.87,172.45) --
	(102.88,172.44) --
	(102.89,172.43) --
	(102.95,172.35) --
	(103.00,172.34) --
	(103.04,172.38) --
	(103.04,172.39) --
	(103.05,172.41) --
	(103.06,172.44) --
	(103.07,172.46) --
	(103.08,172.48) --
	(103.08,172.49) --
	(103.09,172.50) --
	(103.10,172.53) --
	(103.12,172.70) --
	(103.14,172.93) --
	(103.12,172.93) --
	(103.13,173.11) --
	(103.19,173.10) --
	(103.17,172.69) --
	(103.33,172.68) --
	(103.34,172.59) --
	(103.61,172.58) --
	(103.61,172.47) --
	(103.76,172.47) --
	(103.79,173.15) --
	(103.85,173.15) --
	(103.83,172.46) --
	(104.16,172.46) --
	(104.21,173.45) --
	(104.28,173.45) --
	(104.22,172.46) --
	(104.62,172.43) --
	(104.62,172.46) --
	(104.77,172.45) --
	(104.77,172.15) --
	(105.00,172.14) --
	(105.01,172.34) --
	(105.05,172.85) --
	(105.12,172.84) --
	(105.08,172.33) --
	(105.06,172.34) --
	(105.07,172.29) --
	(105.49,172.29) --
	(105.53,173.39) --
	(105.57,173.39) --
	(105.52,172.29) --
	(105.60,172.08) --
	(105.63,172.01) --
	(105.65,171.97) --
	(105.71,171.92) --
	(105.75,171.89) --
	(105.82,171.88) --
	(105.87,171.88) --
	(105.95,171.88) --
	(106.03,171.90) --
	(106.10,171.91) --
	(106.17,171.93) --
	(106.24,171.95) --
	(106.30,171.95) --
	(106.37,171.95) --
	(106.45,171.90) --
	(106.51,171.88) --
	(106.55,171.87) --
	(106.57,171.85) --
	(106.60,171.85) --
	(106.63,171.85) --
	(106.64,171.85) --
	(106.70,171.89) --
	(106.70,171.95) --
	(106.69,172.00) --
	(106.69,172.03) --
	(106.69,172.04) --
	(106.69,172.14) --
	(106.69,172.17) --
	(106.70,172.23) --
	(106.85,172.24) --
	(106.97,172.27) --
	(106.93,172.70) --
	(107.02,172.71) --
	(107.07,172.28) --
	(107.07,172.25) --
	(107.55,172.29) --
	(107.51,172.86) --
	(107.44,173.54) --
	(107.52,173.55) --
	(107.59,172.87) --
	(107.91,172.91) --
	(107.98,172.82) --
	(107.98,172.82) --
	(108.00,172.78) --
	(108.01,172.75) --
	(108.05,172.71) --
	(108.16,172.70) --
	(108.25,172.61) --
	(108.35,172.42) --
	(108.41,172.14) --
	(108.51,172.07) --
	(108.52,172.07) --
	(108.53,172.06) --
	(108.54,172.06) --
	(108.55,172.05) --
	(108.56,172.05) --
	(108.57,172.05) --
	(108.58,172.06) --
	(108.59,172.06) --
	(108.62,172.14) --
	(108.54,172.41) --
	(108.56,172.71) --
	(108.62,172.79) --
	(108.63,172.82) --
	(108.63,172.87) --
	(108.63,172.87) --
	(108.63,172.90) --
	(108.64,172.92) --
	(108.66,172.96) --
	(108.69,173.00) --
	(108.86,173.02) --
	(109.05,172.08) --
	(109.06,172.08) --
	(109.07,172.16) --
	(108.92,173.15) --
	(109.58,173.27) --
	(109.65,173.18) --
	(110.48,173.31) --
	(110.46,173.41) --
	(110.95,173.53) --
	(111.15,173.51) --
	(111.25,173.47) --
	(111.29,173.39) --
	(111.44,173.31) --
	(111.48,173.27) --
	(111.50,173.26) --
	(111.54,173.24) --
	(111.57,173.22) --
	(111.60,173.18) --
	(111.61,173.17) --
	(111.65,173.15) --
	(111.69,173.16) --
	(111.71,173.16) --
	(111.72,173.16) --
	(111.73,173.17) --
	(111.74,173.18) --
	(111.75,173.19) --
	(111.76,173.20) --
	(111.77,173.21) --
	(111.72,173.31) --
	(111.73,173.40) --
	(111.77,173.41) --
	(111.81,173.42) --
	(111.83,173.42) --
	(111.85,173.42) --
	(111.87,173.41) --
	(111.92,173.49) --
	(111.95,173.59) --
	(111.94,173.60) --
	(111.99,173.77) --
	(112.05,173.78) --
	(112.09,173.76) --
	(112.12,173.75) --
	(111.85,172.88) --
	(111.82,172.86) --
	(111.79,172.83) --
	(111.66,172.76) --
	(111.18,172.46) --
	(110.74,170.60) --
	(110.68,170.29) --
	(110.59,169.94) --
	(110.26,168.55) --
	(110.16,168.11) --
	(110.12,167.98) --
	(110.02,167.55) --
	(109.98,167.38) --
	(109.72,166.39) --
	(109.63,166.06) --
	(110.29,165.89) --
	(110.33,165.87) --
	(110.37,165.85) --
	(110.40,165.82) --
	(110.43,165.77) --
	(110.45,165.71) --
	(110.45,165.65) --
	(110.45,165.59) --
	(110.53,164.89) --
	(110.69,164.90) --
	(110.75,164.90) --
	(110.75,164.67) --
	(110.72,164.27) --
	(110.72,164.20) --
	(110.70,164.07) --
	(110.66,163.85) --
	(110.63,163.76) --
	(110.54,163.41) --
	(110.37,162.73) --
	(110.21,162.19) --
	(110.05,161.74) --
	(109.87,161.31) --
	(109.76,161.12) --
	(109.67,160.94) --
	(109.63,160.85) --
	(109.52,160.64) --
	(109.25,160.24) --
	(109.22,160.19) --
	(109.18,160.13) --
	(109.02,159.92) --
	(108.73,159.52) --
	(108.67,159.44) --
	(108.65,159.41) --
	(108.33,158.99) --
	(108.12,158.70) --
	(108.02,158.56) --
	(107.82,158.30) --
	(107.70,158.13) --
	(107.46,157.81) --
	(107.29,157.58) --
	(107.19,157.42) --
	(107.06,157.20) --
	(106.99,157.07) --
	(106.92,156.93) --
	(106.86,156.78) --
	(106.81,156.64) --
	(106.76,156.49) --
	(106.64,155.93) --
	(106.58,155.70) --
	(106.55,155.52) --
	(106.47,155.17) --
	(106.41,154.85) --
	(106.14,153.56) --
	(106.13,153.48) --
	(106.10,153.37) --
	(106.08,153.26) --
	(106.04,153.31) --
	(105.54,153.81) --
	(105.51,153.84) --
	(104.54,154.83) --
	(104.05,155.34) --
	(103.74,155.65) --
	(103.35,156.01) --
	(103.06,156.28) --
	(102.64,156.67) --
	(102.27,156.98) --
	(101.64,157.50) --
	(101.23,157.80) --
	(100.65,158.19) --
	(100.33,158.41) --
	( 99.82,158.73) --
	( 99.33,159.01) --
	( 99.15,159.12) --
	( 98.36,159.55) --
	( 98.21,159.64) --
	( 97.99,159.75) --
	( 97.77,159.83) --
	( 97.59,159.89) --
	( 97.53,159.91) --
	( 97.33,159.96) --
	( 97.16,160.00) --
	( 96.98,160.03) --
	( 96.36,160.12) --
	( 95.88,160.20) --
	( 95.73,160.23) --
	( 95.56,160.27) --
	( 95.37,160.33) --
	( 95.05,160.42) --
	( 94.86,160.50) --
	( 94.66,160.60) --
	( 94.48,160.70) --
	( 94.30,160.81) --
	( 94.12,160.94) --
	( 93.96,161.07) --
	( 93.45,161.59) --
	( 92.51,162.74) --
	( 92.47,162.78) --
	( 92.32,162.98) --
	( 92.21,163.12) --
	( 91.87,163.48) --
	( 91.70,163.63) --
	( 91.66,163.66) --
	( 91.50,163.80) --
	( 91.27,163.98) --
	( 91.05,164.15) --
	( 90.16,164.84) --
	( 89.15,165.58) --
	( 87.56,166.69) --
	( 84.35,168.93) --
	( 84.16,169.06) --
	( 82.42,170.27) --
	( 82.44,170.30) --
	( 82.45,170.31) --
	( 82.47,170.33) --
	( 82.47,170.34) --
	( 82.48,170.36) --
	( 82.50,170.39) --
	( 82.52,170.40) --
	( 82.54,170.40) --
	( 82.55,170.41) --
	( 82.57,170.43) --
	( 82.57,170.45) --
	( 82.57,170.47) --
	( 82.58,170.48) --
	( 82.60,170.50) --
	( 82.62,170.54) --
	( 82.64,170.57) --
	( 82.64,170.59) --
	( 82.64,170.60) --
	( 82.62,170.62) --
	( 82.62,170.64) --
	( 82.62,170.64) --
	( 82.63,170.65) --
	( 82.63,170.65) --
	( 82.64,170.66) --
	( 82.64,170.67) --
	( 82.64,170.68) --
	( 82.63,170.70) --
	( 82.62,170.71) --
	( 82.61,170.72) --
	( 82.62,170.74) --
	( 82.62,170.75) --
	( 82.63,170.76) --
	( 82.63,170.77) --
	( 82.63,170.78) --
	( 82.64,170.80) --
	( 82.65,170.81) --
	( 83.03,171.34) --
	( 83.02,171.34) --
	( 83.00,171.36) --
	( 83.00,171.37) --
	( 83.00,171.39) --
	( 83.01,171.40) --
	( 83.03,171.41) --
	( 83.05,171.42) --
	( 83.06,171.42) --
	( 83.07,171.44) --
	( 83.07,171.47) --
	( 83.05,171.60) --
	( 83.04,171.65) --
	( 83.03,171.69) --
	( 83.02,171.73) --
	( 83.01,171.77) --
	( 83.00,171.80) --
	( 82.99,171.81) --
	( 82.97,171.82) --
	( 82.96,171.82) --
	( 82.94,171.81) --
	( 82.94,171.79) --
	( 82.93,171.79) --
	( 82.92,171.77) --
	( 82.92,171.77) --
	( 82.91,171.77) --
	( 82.89,171.78) --
	( 82.87,171.81) --
	( 82.86,171.85) --
	( 82.87,171.88) --
	( 82.87,171.90) --
	( 82.87,171.90) --
	( 82.88,171.92) --
	( 82.89,171.95) --
	( 82.95,172.04) --
	( 83.00,172.06) --
	( 83.02,172.06) --
	( 83.07,172.06) --
	( 83.09,172.05) --
	( 83.09,172.05) --
	( 83.10,172.04) --
	( 83.10,172.03) --
	( 83.10,172.02) --
	( 83.11,172.02) --
	( 83.11,172.00) --
	( 83.12,171.98) --
	( 83.13,171.98) --
	( 83.15,171.99) --
	( 83.16,172.00) --
	( 83.17,172.00) --
	( 83.19,171.99) --
	( 83.21,171.98) --
	( 83.23,171.98) --
	( 83.26,171.98) --
	( 83.32,171.98) --
	( 83.37,171.99) --
	( 83.41,172.01) --
	( 83.44,172.02) --
	( 83.47,172.04) --
	( 83.52,172.08) --
	( 83.54,172.10) --
	( 83.47,172.17) --
	( 83.74,172.47) --
	( 87.26,176.22) --
	( 87.54,176.52) --
	( 87.71,176.37) --
	( 87.78,176.43) --
	( 87.80,176.57) --
	( 87.85,176.62) --
	( 87.89,176.70) --
	( 88.04,176.81) --
	( 88.08,176.83) --
	( 88.12,176.84) --
	( 88.20,176.82) --
	( 88.21,176.82) --
	( 88.23,176.80) --
	( 88.29,176.82) --
	( 88.33,176.83) --
	( 88.34,176.83) --
	( 88.36,176.86) --
	( 88.35,176.88) --
	( 88.31,176.91) --
	( 88.26,176.94) --
	( 88.29,176.94) --
	( 88.31,176.96) --
	( 88.33,176.96) --
	( 88.42,177.03) --
	( 88.45,177.03) --
	( 88.47,177.03) --
	( 88.48,177.04) --
	( 88.49,177.07) --
	( 88.50,177.07) --
	( 88.50,177.07) --
	( 88.53,177.03) --
	( 88.53,177.01) --
	( 88.54,177.00) --
	( 88.54,176.99) --
	( 88.53,176.98) --
	( 88.54,176.96) --
	( 88.54,176.95) --
	( 88.54,176.94) --
	( 88.55,176.93) --
	( 88.56,176.93) --
	( 88.58,176.92) --
	( 88.58,176.92) --
	( 88.60,176.91) --
	( 88.61,176.90) --
	( 88.62,176.86) --
	( 88.62,176.85) --
	( 88.62,176.84) --
	( 88.63,176.83) --
	( 88.63,176.83) --
	( 88.64,176.82) --
	( 88.64,176.82) --
	( 88.66,176.82) --
	( 88.67,176.82) --
	( 88.68,176.82) --
	( 88.69,176.82) --
	( 88.70,176.81) --
	( 88.71,176.79) --
	( 88.72,176.78) --
	( 88.72,176.77) --
	( 88.72,176.75) --
	( 88.72,176.75) --
	( 88.72,176.74) --
	( 88.72,176.73) --
	( 88.72,176.72) --
	( 88.73,176.72) --
	( 88.74,176.71) --
	( 88.80,176.68) --
	( 88.83,176.68) --
	( 88.86,176.67) --
	( 88.87,176.67) --
	( 88.88,176.66) --
	( 88.90,176.65) --
	( 88.91,176.63) --
	( 88.92,176.59) --
	( 88.93,176.54) --
	( 88.94,176.53) --
	( 88.94,176.52) --
	( 88.94,176.49) --
	( 88.94,176.47) --
	( 88.93,176.46) --
	( 88.92,176.45) --
	( 88.91,176.44) --
	( 88.91,176.43) --
	( 88.91,176.43) --
	( 88.90,176.42) --
	( 88.90,176.41) --
	( 88.89,176.40) --
	( 88.88,176.40) --
	( 88.88,176.39) --
	( 88.87,176.38) --
	( 88.87,176.37) --
	( 88.86,176.36) --
	( 88.86,176.36) --
	( 88.85,176.36) --
	( 88.85,176.37) --
	( 88.85,176.38) --
	( 88.85,176.39) --
	( 88.84,176.39) --
	( 88.84,176.40) --
	( 88.84,176.41) --
	( 88.83,176.41) --
	( 88.82,176.40) --
	( 88.82,176.40) --
	( 88.81,176.40) --
	( 88.81,176.40) --
	( 88.80,176.40) --
	( 88.79,176.40) --
	( 88.79,176.40) --
	( 88.79,176.40) --
	( 88.78,176.40) --
	( 88.79,176.39) --
	( 88.79,176.39) --
	( 88.80,176.38) --
	( 88.80,176.38) --
	( 88.80,176.37) --
	( 88.79,176.37) --
	( 88.78,176.37) --
	( 88.77,176.37) --
	( 88.77,176.36) --
	( 88.77,176.35) --
	( 88.77,176.35) --
	( 88.77,176.34) --
	( 88.78,176.34) --
	( 88.78,176.33) --
	( 88.78,176.32) --
	( 88.78,176.32) --
	( 88.77,176.32) --
	( 88.77,176.31) --
	( 88.76,176.31) --
	( 88.76,176.31) --
	( 88.77,176.30) --
	( 88.78,176.30) --
	( 88.80,176.31) --
	( 88.80,176.31) --
	( 88.82,176.31) --
	( 88.83,176.32) --
	( 88.83,176.32) --
	( 88.85,176.32) --
	( 88.85,176.32) --
	( 88.85,176.31) --
	( 88.86,176.30) --
	( 88.86,176.29) --
	( 88.86,176.28) --
	( 88.86,176.26) --
	( 88.86,176.25) --
	( 88.86,176.24) --
	( 88.87,176.22) --
	( 88.88,176.21) --
	( 88.89,176.19) --
	( 88.90,176.18) --
	( 88.92,176.08) --
	( 88.93,176.04) --
	( 88.94,176.01) --
	( 88.95,175.98) --
	( 88.96,175.95) --
	( 88.97,175.94) --
	( 88.97,175.92) --
	( 88.98,175.90) --
	( 88.98,175.89) --
	( 88.99,175.88) --
	( 88.99,175.86) --
	( 89.00,175.85) --
	( 89.00,175.84) --
	( 89.01,175.83) --
	( 89.03,175.81) --
	( 89.07,175.76) --
	( 89.13,175.71) --
	( 89.13,175.71) --
	( 89.13,175.70) --
	( 89.13,175.69) --
	( 89.13,175.69) --
	( 89.17,175.66) --
	( 89.18,175.68) --
	( 89.19,175.69) --
	( 89.19,175.71) --
	( 89.19,175.73) --
	( 89.19,175.74) --
	( 89.18,175.76) --
	( 89.18,175.78) --
	( 89.17,175.81) --
	( 89.16,175.83) --
	( 89.15,175.85) --
	( 89.14,175.87) --
	( 89.13,175.88) --
	( 89.12,175.89) --
	( 89.09,175.93) --
	( 89.08,175.94) --
	( 89.08,175.96) --
	( 89.08,175.97) --
	( 89.09,175.99) --
	( 89.09,176.00) --
	( 89.09,176.01) --
	( 89.09,176.02) --
	( 89.08,176.03) --
	( 89.07,176.05) --
	( 89.05,176.08) --
	( 89.03,176.09) --
	( 89.02,176.11) --
	( 89.01,176.13) --
	( 89.00,176.14) --
	( 89.00,176.16) --
	( 89.00,176.17) --
	( 89.00,176.18) --
	( 89.00,176.19) --
	( 88.99,176.21) --
	( 88.98,176.23) --
	( 88.96,176.28) --
	( 88.95,176.30) --
	( 88.96,176.31) --
	( 88.96,176.32) --
	( 88.97,176.32) --
	( 88.99,176.34) --
	( 88.99,176.35) --
	( 89.00,176.37) --
	( 89.01,176.38) --
	( 89.02,176.40) --
	( 89.02,176.41) --
	( 89.02,176.42) --
	( 89.03,176.43) --
	( 89.03,176.43) --
	( 89.04,176.43) --
	( 89.06,176.43) --
	( 89.07,176.42) --
	( 89.08,176.42) --
	( 89.09,176.41) --
	( 89.11,176.39) --
	( 89.12,176.38) --
	( 89.12,176.37) --
	( 89.12,176.37) --
	( 89.13,176.36) --
	( 89.14,176.36) --
	( 89.15,176.35) --
	( 89.16,176.33) --
	( 89.16,176.32) --
	( 89.17,176.31) --
	( 89.18,176.30) --
	( 89.19,176.29) --
	( 89.20,176.28) --
	( 89.22,176.26) --
	( 89.23,176.25) --
	( 89.23,176.24) --
	( 89.24,176.23) --
	( 89.25,176.21) --
	( 89.26,176.20) --
	( 89.27,176.19) --
	( 89.28,176.19) --
	( 89.29,176.18) --
	( 89.31,176.18) --
	( 89.32,176.18) --
	( 89.33,176.17) --
	( 89.34,176.16) --
	( 89.35,176.16) --
	( 89.36,176.17) --
	( 89.38,176.17) --
	( 89.39,176.18) --
	( 89.40,176.19) --
	( 89.40,176.20) --
	( 89.40,176.22) --
	( 89.39,176.23) --
	( 89.39,176.24) --
	( 89.38,176.26) --
	( 89.37,176.27) --
	( 89.36,176.29) --
	( 89.35,176.31) --
	( 89.34,176.33) --
	( 89.33,176.34) --
	( 89.32,176.36) --
	( 89.31,176.38) --
	( 89.30,176.40) --
	( 89.30,176.42) --
	( 89.29,176.43) --
	( 89.29,176.46) --
	( 89.28,176.47) --
	( 89.28,176.48) --
	( 89.27,176.51) --
	( 89.27,176.53) --
	( 89.27,176.54) --
	( 89.27,176.55) --
	( 89.27,176.57) --
	( 89.28,176.59) --
	( 89.28,176.60) --
	( 89.29,176.60) --
	( 89.30,176.61) --
	( 89.31,176.61) --
	( 89.32,176.62) --
	( 89.32,176.63) --
	( 89.32,176.65) --
	( 89.32,176.67) --
	( 89.31,176.69) --
	( 89.30,176.70) --
	( 89.29,176.71) --
	( 89.28,176.73) --
	( 89.26,176.76) --
	( 89.26,176.78) --
	( 89.26,176.79) --
	( 89.25,176.80) --
	( 89.24,176.82) --
	( 89.24,176.84) --
	( 89.24,176.85) --
	( 89.23,176.87) --
	( 89.23,176.87) --
	( 89.23,176.88) --
	( 89.24,176.89) --
	( 89.23,176.91) --
	( 89.22,176.94) --
	( 89.19,177.00) --
	( 89.18,177.04) --
	( 89.16,177.10) --
	( 89.15,177.12) --
	( 89.14,177.14) --
	( 89.14,177.18) --
	( 89.13,177.20) --
	( 89.13,177.20) --
	( 89.13,177.20) --
	( 89.12,177.20) --
	( 89.12,177.21) --
	( 89.11,177.24) --
	( 89.09,177.29) --
	( 89.08,177.30) --
	( 89.09,177.32) --
	( 89.10,177.34) --
	( 89.11,177.36) --
	( 89.12,177.38) --
	( 89.13,177.39) --
	( 89.14,177.40) --
	( 89.15,177.41) --
	( 89.16,177.41) --
	( 89.16,177.42) --
	( 89.16,177.43) --
	( 89.16,177.43) --
	( 89.16,177.44) --
	( 89.18,177.45) --
	( 89.20,177.45) --
	( 89.22,177.45) --
	( 89.23,177.45) --
	( 89.25,177.45) --
	( 89.26,177.46) --
	( 89.28,177.47) --
	( 89.30,177.47) --
	( 89.32,177.47) --
	( 89.33,177.48) --
	( 89.35,177.48) --
	( 89.37,177.49) --
	( 89.39,177.49) --
	( 89.40,177.50) --
	( 89.41,177.51) --
	( 89.42,177.52) --
	( 89.43,177.53) --
	( 89.45,177.53) --
	( 89.48,177.54) --
	( 89.55,177.57) --
	( 89.60,177.58) --
	( 89.65,177.57) --
	( 89.69,177.57) --
	( 89.73,177.56) --
	( 89.77,177.56) --
	( 89.82,177.55) --
	( 89.86,177.55) --
	( 89.91,177.55) --
	( 89.95,177.54) --
	( 89.98,177.54) --
	( 90.10,177.50) --
	( 90.11,177.50) --
	( 90.13,177.49) --
	( 90.15,177.49) --
	( 90.16,177.49) --
	( 90.18,177.49) --
	( 90.19,177.50) --
	( 90.22,177.50) --
	( 90.25,177.51) --
	( 90.27,177.51) --
	( 90.29,177.51) --
	( 90.32,177.50) --
	( 90.34,177.49) --
	( 90.36,177.48) --
	( 90.39,177.47) --
	( 90.42,177.46) --
	( 90.44,177.45) --
	( 90.46,177.44) --
	( 90.48,177.43) --
	( 90.50,177.42) --
	( 90.52,177.42) --
	( 90.53,177.41) --
	( 90.55,177.41) --
	( 90.57,177.42) --
	( 90.58,177.42) --
	( 90.59,177.43) --
	( 90.61,177.43) --
	( 90.62,177.45) --
	( 90.63,177.47) --
	( 90.65,177.49) --
	( 90.65,177.50) --
	( 90.67,177.54) --
	( 90.67,177.55) --
	( 90.68,177.57) --
	( 90.69,177.59) --
	( 90.70,177.60) --
	( 90.72,177.61) --
	( 90.73,177.61) --
	( 90.74,177.61) --
	( 90.76,177.61) --
	( 90.77,177.61) --
	( 90.78,177.59) --
	( 90.78,177.58) --
	( 90.78,177.56) --
	( 90.78,177.54) --
	( 90.78,177.52) --
	( 90.78,177.50) --
	( 90.78,177.48) --
	( 90.78,177.46) --
	( 90.78,177.45) --
	( 90.78,177.43) --
	( 90.79,177.42) --
	( 90.79,177.41) --
	( 90.80,177.40) --
	( 90.81,177.39) --
	( 90.83,177.38) --
	( 90.85,177.37) --
	( 90.88,177.36) --
	( 90.89,177.36) --
	( 90.91,177.36) --
	( 90.94,177.34) --
	( 90.95,177.32) --
	( 90.95,177.30) --
	( 90.96,177.25) --
	( 90.96,177.19) --
	( 91.21,177.19) --
	( 91.21,177.26) --
	( 91.29,177.26) --
	( 91.28,177.47) --
	( 91.27,177.47) --
	( 91.26,177.93) --
	( 91.30,177.93) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(215.10,197.46) --
	(216.38,197.06) --
	(216.99,196.90) --
	(218.52,196.50) --
	(219.66,196.41) --
	(220.60,196.35) --
	(220.60,196.35) --
	(221.01,196.32) --
	(221.22,196.30) --
	(222.79,196.19) --
	(222.79,196.08) --
	(222.78,196.03) --
	(222.74,195.50) --
	(224.31,195.37) --
	(225.88,195.26) --
	(227.45,195.13) --
	(229.01,195.01) --
	(228.97,194.40) --
	(228.95,194.05) --
	(228.92,193.73) --
	(228.90,193.40) --
	(228.88,193.07) --
	(230.44,192.95) --
	(232.01,192.84) --
	(233.23,192.76) --
	(233.58,192.73) --
	(233.58,192.64) --
	(233.56,192.29) --
	(233.37,192.18) --
	(233.31,192.15) --
	(233.17,192.07) --
	(232.91,191.91) --
	(232.45,191.64) --
	(231.93,191.59) --
	(231.49,191.55) --
	(230.36,191.45) --
	(230.26,191.45) --
	(228.72,191.32) --
	(227.15,191.19) --
	(225.57,191.06) --
	(225.64,191.96) --
	(224.86,192.02) --
	(224.40,192.05) --
	(224.08,192.09) --
	(222.55,191.98) --
	(221.84,191.93) --
	(220.96,191.85) --
	(219.33,191.72) --
	(217.42,191.56) --
	(217.38,192.15) --
	(217.05,192.13) --
	(216.22,192.05) --
	(215.65,192.00) --
	(215.50,191.40) --
	(215.30,191.39) --
	(215.22,191.97) --
	(215.13,192.52) --
	(214.93,193.94) --
	(214.82,194.67) --
	(214.71,195.41) --
	(214.65,195.80) --
	(214.60,196.14) --
	(214.41,197.44) --
	(214.40,197.50) --
	(214.39,197.63) --
	(215.10,197.46) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(197.51,211.12) --
	(196.38,211.53) --
	(195.32,211.91) --
	(194.45,212.24) --
	(194.30,212.28) --
	(194.06,212.37) --
	(193.70,212.50) --
	(193.64,212.52) --
	(193.59,212.54) --
	(193.55,212.55) --
	(193.46,212.58) --
	(193.24,212.67) --
	(193.08,212.76) --
	(192.83,212.86) --
	(192.80,212.78) --
	(192.75,212.76) --
	(192.17,212.98) --
	(192.23,213.13) --
	(192.20,213.15) --
	(192.31,213.43) --
	(192.47,213.81) --
	(192.64,214.39) --
	(192.74,214.55) --
	(192.79,214.63) --
	(193.04,215.06) --
	(193.25,215.54) --
	(193.49,216.04) --
	(193.52,216.09) --
	(193.52,216.10) --
	(193.46,216.26) --
	(193.49,216.36) --
	(193.59,216.42) --
	(193.65,216.49) --
	(193.76,216.44) --
	(193.79,216.53) --
	(193.83,216.52) --
	(193.89,216.67) --
	(193.83,216.70) --
	(194.11,217.37) --
	(194.31,217.89) --
	(194.32,217.92) --
	(194.60,218.55) --
	(194.68,218.55) --
	(194.80,218.66) --
	(194.78,218.82) --
	(194.79,218.90) --
	(194.75,218.92) --
	(195.06,219.47) --
	(195.80,220.79) --
	(195.87,220.92) --
	(195.94,221.04) --
	(195.98,221.14) --
	(195.99,221.16) --
	(196.18,221.06) --
	(196.37,220.98) --
	(196.40,220.96) --
	(196.48,220.92) --
	(196.67,220.82) --
	(196.69,220.81) --
	(197.01,220.62) --
	(197.23,220.47) --
	(197.37,220.36) --
	(197.53,220.21) --
	(197.60,220.14) --
	(197.66,220.08) --
	(197.68,220.06) --
	(197.70,220.04) --
	(197.76,219.98) --
	(198.14,219.59) --
	(198.32,219.39) --
	(198.36,219.32) --
	(198.38,219.24) --
	(198.39,219.16) --
	(198.39,219.08) --
	(198.38,219.03) --
	(198.27,218.71) --
	(198.15,218.35) --
	(198.12,218.21) --
	(198.09,218.08) --
	(198.07,217.94) --
	(198.06,217.81) --
	(198.05,217.67) --
	(198.04,217.54) --
	(198.05,217.16) --
	(198.08,216.59) --
	(198.12,216.27) --
	(198.17,216.10) --
	(198.18,216.05) --
	(198.20,215.98) --
	(198.39,215.10) --
	(198.47,214.76) --
	(198.60,214.21) --
	(198.60,214.13) --
	(198.52,213.88) --
	(198.44,213.62) --
	(198.37,213.44) --
	(198.30,213.25) --
	(198.47,213.21) --
	(199.15,213.06) --
	(199.36,212.96) --
	(199.40,212.93) --
	(199.25,212.14) --
	(199.24,212.09) --
	(199.00,211.62) --
	(198.76,211.15) --
	(198.54,210.73) --
	(198.45,210.70) --
	(197.51,211.12) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(121.75,174.93) --
	(121.83,174.16) --
	(121.78,174.18) --
	(121.71,174.93) --
	(121.63,174.93) --
	(121.61,174.99) --
	(122.03,175.05) --
	(122.03,174.99) --
	(121.75,174.93) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(123.69,175.02) --
	(123.69,175.00) --
	(123.68,175.00) --
	(123.68,175.02) --
	(123.67,175.02) --
	(123.66,175.06) --
	(123.69,175.06) --
	(123.69,175.02) --
	(123.69,175.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(124.17,175.17) --
	(124.18,175.15) --
	(124.18,175.15) --
	(124.20,175.05) --
	(124.18,175.04) --
	(124.18,175.08) --
	(124.16,175.15) --
	(124.12,175.15) --
	(124.12,175.12) --
	(124.10,175.11) --
	(124.09,175.15) --
	(124.16,175.16) --
	(124.16,175.17) --
	(124.17,175.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(124.48,175.19) --
	(124.44,175.09) --
	(124.44,175.10) --
	(124.47,175.19) --
	(124.48,175.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(124.61,175.19) --
	(124.55,175.02) --
	(124.53,175.03) --
	(124.60,175.20) --
	(124.61,175.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(124.34,175.19) --
	(124.22,175.17) --
	(124.24,175.06) --
	(124.23,175.05) --
	(124.21,175.15) --
	(124.22,175.16) --
	(124.21,175.18) --
	(124.22,175.18) --
	(124.22,175.18) --
	(124.34,175.20) --
	(124.34,175.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(124.56,175.24) --
	(124.50,175.06) --
	(124.48,175.08) --
	(124.52,175.18) --
	(124.52,175.17) --
	(124.54,175.24) --
	(124.56,175.24) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(117.09,175.40) --
	(117.12,175.30) --
	(117.58,175.27) --
	(117.59,175.18) --
	(117.62,175.15) --
	(117.68,175.11) --
	(117.73,175.08) --
	(117.78,175.07) --
	(117.86,175.05) --
	(117.92,175.05) --
	(117.96,175.05) --
	(118.00,175.07) --
	(118.05,175.10) --
	(118.11,175.13) --
	(118.13,175.18) --
	(118.19,175.20) --
	(118.20,175.26) --
	(118.58,175.22) --
	(118.80,175.19) --
	(118.85,175.18) --
	(118.73,174.97) --
	(118.94,174.76) --
	(119.14,174.69) --
	(119.45,174.53) --
	(119.48,174.58) --
	(119.74,175.03) --
	(119.85,175.00) --
	(119.57,174.54) --
	(119.63,174.50) --
	(119.60,174.46) --
	(119.95,174.24) --
	(119.99,174.35) --
	(120.16,174.30) --
	(120.17,174.36) --
	(120.13,174.88) --
	(120.18,174.88) --
	(120.22,174.29) --
	(120.23,174.16) --
	(120.61,174.18) --
	(120.63,174.09) --
	(120.78,174.10) --
	(120.96,174.11) --
	(121.03,173.97) --
	(121.03,173.86) --
	(121.06,173.84) --
	(121.12,173.82) --
	(121.17,173.48) --
	(121.24,173.48) --
	(121.24,173.45) --
	(121.26,173.33) --
	(121.27,172.95) --
	(121.27,172.82) --
	(121.27,172.79) --
	(121.26,172.77) --
	(121.25,172.75) --
	(121.23,172.64) --
	(121.21,172.59) --
	(121.32,171.91) --
	(120.78,171.96) --
	(120.31,172.01) --
	(120.28,171.82) --
	(120.24,171.72) --
	(120.22,171.63) --
	(120.20,171.53) --
	(120.20,171.43) --
	(120.21,171.33) --
	(120.20,170.68) --
	(120.21,170.50) --
	(120.21,170.31) --
	(120.19,170.12) --
	(120.16,169.94) --
	(120.12,169.76) --
	(119.87,169.26) --
	(119.77,169.08) --
	(119.68,168.89) --
	(119.60,168.69) --
	(119.52,168.49) --
	(119.46,168.29) --
	(119.29,167.77) --
	(119.22,167.53) --
	(119.29,167.18) --
	(119.22,167.18) --
	(118.95,167.38) --
	(118.64,166.95) --
	(118.26,166.53) --
	(117.61,165.83) --
	(117.24,166.18) --
	(116.24,165.07) --
	(116.13,165.16) --
	(115.74,165.52) --
	(115.42,165.17) --
	(115.09,164.81) --
	(114.99,164.70) --
	(115.09,164.62) --
	(114.99,164.33) --
	(115.06,164.24) --
	(116.27,162.83) --
	(116.06,162.66) --
	(115.96,162.58) --
	(115.87,162.51) --
	(115.77,162.43) --
	(115.67,162.37) --
	(115.57,162.30) --
	(115.46,162.24) --
	(115.35,162.21) --
	(115.23,162.20) --
	(115.11,162.19) --
	(114.99,162.20) --
	(114.88,162.22) --
	(114.74,161.01) --
	(114.68,160.37) --
	(114.82,160.34) --
	(114.72,159.89) --
	(114.61,159.33) --
	(114.46,158.59) --
	(114.32,157.94) --
	(114.21,157.38) --
	(114.09,156.82) --
	(113.99,156.28) --
	(113.48,156.37) --
	(113.25,156.40) --
	(112.98,156.45) --
	(112.91,156.46) --
	(112.57,156.51) --
	(112.05,156.61) --
	(111.52,156.71) --
	(110.99,156.78) --
	(110.47,156.82) --
	(110.26,154.77) --
	(110.23,154.48) --
	(110.19,154.01) --
	(110.10,153.12) --
	(110.04,152.57) --
	(109.99,152.05) --
	(109.95,151.69) --
	(109.51,151.57) --
	(108.83,151.39) --
	(108.49,151.30) --
	(108.24,151.23) --
	(108.12,151.20) --
	(108.05,151.27) --
	(107.55,151.77) --
	(106.43,152.89) --
	(106.12,153.22) --
	(106.08,153.26) --
	(106.10,153.37) --
	(106.13,153.48) --
	(106.14,153.56) --
	(106.41,154.85) --
	(106.47,155.17) --
	(106.55,155.52) --
	(106.58,155.70) --
	(106.64,155.93) --
	(106.76,156.49) --
	(106.81,156.64) --
	(106.86,156.78) --
	(106.92,156.93) --
	(106.99,157.07) --
	(107.06,157.20) --
	(107.19,157.42) --
	(107.29,157.58) --
	(107.46,157.81) --
	(107.70,158.13) --
	(107.82,158.30) --
	(108.02,158.56) --
	(108.12,158.70) --
	(108.33,158.99) --
	(108.65,159.41) --
	(108.67,159.44) --
	(108.73,159.52) --
	(109.02,159.92) --
	(109.18,160.13) --
	(109.22,160.19) --
	(109.25,160.24) --
	(109.52,160.64) --
	(109.63,160.85) --
	(109.67,160.94) --
	(109.76,161.12) --
	(109.87,161.31) --
	(110.05,161.74) --
	(110.21,162.19) --
	(110.37,162.73) --
	(110.54,163.41) --
	(110.63,163.76) --
	(110.66,163.85) --
	(110.70,164.07) --
	(110.72,164.20) --
	(110.72,164.27) --
	(110.75,164.67) --
	(110.75,164.90) --
	(110.69,164.90) --
	(110.53,164.89) --
	(110.45,165.59) --
	(110.45,165.65) --
	(110.45,165.71) --
	(110.43,165.77) --
	(110.40,165.82) --
	(110.37,165.85) --
	(110.33,165.87) --
	(110.29,165.89) --
	(109.63,166.06) --
	(109.72,166.39) --
	(109.98,167.38) --
	(110.02,167.55) --
	(110.12,167.98) --
	(110.16,168.11) --
	(110.26,168.55) --
	(110.59,169.94) --
	(110.68,170.29) --
	(110.74,170.60) --
	(111.18,172.46) --
	(111.66,172.76) --
	(111.79,172.83) --
	(111.82,172.86) --
	(111.85,172.88) --
	(112.12,173.75) --
	(112.15,173.74) --
	(112.23,173.72) --
	(112.24,173.69) --
	(112.27,173.67) --
	(112.31,173.66) --
	(112.37,173.65) --
	(112.43,173.64) --
	(112.45,173.64) --
	(112.49,173.67) --
	(112.54,173.72) --
	(112.56,173.74) --
	(112.58,173.80) --
	(112.58,173.83) --
	(112.54,174.03) --
	(112.53,174.14) --
	(112.54,174.18) --
	(112.59,174.22) --
	(112.67,174.25) --
	(112.70,174.24) --
	(112.73,174.21) --
	(113.01,174.26) --
	(113.05,174.06) --
	(113.16,174.10) --
	(113.22,174.28) --
	(113.31,174.37) --
	(113.46,174.43) --
	(113.73,174.49) --
	(113.93,174.54) --
	(114.29,174.59) --
	(114.31,174.54) --
	(114.34,174.55) --
	(114.36,174.63) --
	(114.58,174.66) --
	(115.27,174.74) --
	(115.29,174.75) --
	(115.32,174.76) --
	(115.34,174.78) --
	(115.37,174.80) --
	(115.38,174.82) --
	(115.40,174.85) --
	(115.38,174.96) --
	(116.32,175.20) --
	(116.32,175.22) --
	(116.73,175.32) --
	(116.73,175.31) --
	(117.09,175.40) --
	cycle;
\definecolor{fillColor}{RGB}{231,110,91}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(235.31,257.77) --
	(236.00,257.97) --
	(236.82,258.22) --
	(237.34,258.37) --
	(237.58,258.44) --
	(238.23,258.63) --
	(238.34,258.67) --
	(239.11,258.89) --
	(239.84,259.06) --
	(240.48,259.08) --
	(241.06,259.01) --
	(241.51,258.93) --
	(241.63,258.92) --
	(242.16,258.77) --
	(242.71,258.65) --
	(243.78,258.41) --
	(243.96,258.23) --
	(244.25,257.40) --
	(244.41,256.95) --
	(244.45,256.89) --
	(244.45,256.89) --
	(244.45,256.89) --
	(244.47,256.82) --
	(244.47,256.82) --
	(244.47,256.82) --
	(244.48,256.74) --
	(244.48,256.74) --
	(244.48,256.74) --
	(244.47,256.67) --
	(244.47,256.67) --
	(244.46,256.60) --
	(244.44,256.51) --
	(244.33,255.99) --
	(244.22,255.49) --
	(244.07,255.06) --
	(243.23,255.19) --
	(243.16,255.01) --
	(243.13,254.94) --
	(243.13,254.93) --
	(243.13,254.93) --
	(243.13,254.93) --
	(243.10,254.85) --
	(243.08,254.76) --
	(243.08,254.76) --
	(243.08,254.76) --
	(243.07,254.67) --
	(242.96,254.16) --
	(242.85,253.52) --
	(242.83,253.43) --
	(242.78,253.13) --
	(242.96,253.10) --
	(243.46,253.03) --
	(243.31,252.05) --
	(243.09,250.65) --
	(243.08,250.60) --
	(243.06,250.49) --
	(242.69,250.53) --
	(242.53,250.56) --
	(242.01,250.58) --
	(242.00,250.51) --
	(241.65,249.10) --
	(241.11,249.25) --
	(240.95,249.29) --
	(240.59,248.01) --
	(240.48,247.92) --
	(240.15,246.57) --
	(240.10,246.39) --
	(240.47,246.28) --
	(240.27,245.37) --
	(240.26,245.30) --
	(239.91,245.23) --
	(239.88,245.19) --
	(239.86,245.15) --
	(239.43,243.59) --
	(239.18,242.71) --
	(239.05,242.79) --
	(239.05,242.74) --
	(239.17,242.67) --
	(239.28,242.60) --
	(239.40,242.53) --
	(239.52,242.47) --
	(239.64,242.42) --
	(239.76,242.36) --
	(239.88,242.31) --
	(240.00,242.27) --
	(239.99,242.23) --
	(239.90,241.98) --
	(239.85,241.66) --
	(239.78,241.14) --
	(239.65,240.11) --
	(241.29,239.72) --
	(241.30,240.19) --
	(243.00,240.12) --
	(243.02,240.66) --
	(243.07,240.83) --
	(243.13,241.03) --
	(243.16,241.12) --
	(243.17,241.17) --
	(243.32,241.11) --
	(243.62,240.97) --
	(243.85,240.84) --
	(244.06,240.69) --
	(244.27,240.54) --
	(244.53,240.34) --
	(245.79,239.31) --
	(245.77,239.28) --
	(245.69,239.21) --
	(245.63,239.15) --
	(245.27,238.79) --
	(244.79,238.30) --
	(244.32,237.83) --
	(243.40,236.89) --
	(242.71,236.18) --
	(242.37,236.06) --
	(241.98,235.93) --
	(242.20,235.48) --
	(242.29,235.31) --
	(242.47,234.96) --
	(242.77,234.46) --
	(243.09,233.96) --
	(243.42,233.48) --
	(243.30,233.44) --
	(242.85,233.28) --
	(242.24,233.05) --
	(241.75,232.87) --
	(241.24,232.68) --
	(240.70,232.49) --
	(239.99,232.23) --
	(239.60,232.09) --
	(238.89,231.83) --
	(237.63,231.37) --
	(237.18,231.22) --
	(237.17,231.26) --
	(237.16,231.27) --
	(237.17,231.27) --
	(237.13,231.37) --
	(237.09,231.49) --
	(237.07,231.53) --
	(237.03,231.64) --
	(236.98,231.75) --
	(236.92,231.92) --
	(236.77,232.09) --
	(236.66,232.21) --
	(236.56,232.34) --
	(236.54,232.37) --
	(236.54,232.37) --
	(236.55,232.38) --
	(236.55,232.39) --
	(236.55,232.39) --
	(236.54,232.40) --
	(236.54,232.41) --
	(236.53,232.42) --
	(236.53,232.43) --
	(236.52,232.43) --
	(236.51,232.44) --
	(236.51,232.45) --
	(236.50,232.46) --
	(236.50,232.47) --
	(236.50,232.48) --
	(236.49,232.49) --
	(236.49,232.50) --
	(236.49,232.51) --
	(236.48,232.52) --
	(236.48,232.52) --
	(236.48,232.53) --
	(236.48,232.54) --
	(236.47,232.55) --
	(236.47,232.56) --
	(236.47,232.58) --
	(236.47,232.59) --
	(236.47,232.60) --
	(236.46,232.61) --
	(236.46,232.63) --
	(236.46,232.64) --
	(236.45,232.66) --
	(236.45,232.67) --
	(236.45,232.68) --
	(236.44,232.69) --
	(236.44,232.70) --
	(236.44,232.71) --
	(236.43,232.72) --
	(236.43,232.73) --
	(236.43,232.74) --
	(236.42,232.75) --
	(236.42,232.76) --
	(236.41,232.77) --
	(236.41,232.77) --
	(236.41,232.78) --
	(236.40,232.79) --
	(236.40,232.80) --
	(236.39,232.81) --
	(236.39,232.82) --
	(236.39,232.83) --
	(236.38,232.84) --
	(236.38,232.84) --
	(236.37,232.85) --
	(236.37,232.86) --
	(236.36,232.87) --
	(236.35,232.88) --
	(236.34,232.89) --
	(236.33,232.90) --
	(236.33,232.92) --
	(236.32,232.93) --
	(236.32,232.94) --
	(236.31,232.95) --
	(236.31,232.96) --
	(236.30,232.97) --
	(236.30,232.98) --
	(236.30,232.99) --
	(236.29,233.00) --
	(236.29,233.01) --
	(236.29,233.01) --
	(236.28,233.02) --
	(236.28,233.03) --
	(236.27,233.04) --
	(236.27,233.05) --
	(236.27,233.06) --
	(236.26,233.07) --
	(236.26,233.08) --
	(236.26,233.09) --
	(236.26,233.10) --
	(236.26,233.11) --
	(236.26,233.12) --
	(236.26,233.13) --
	(236.26,233.14) --
	(236.25,233.15) --
	(236.25,233.16) --
	(236.25,233.17) --
	(236.25,233.18) --
	(236.25,233.20) --
	(236.25,233.21) --
	(236.25,233.22) --
	(236.25,233.24) --
	(236.25,233.25) --
	(236.25,233.26) --
	(236.25,233.27) --
	(236.25,233.28) --
	(236.25,233.29) --
	(236.25,233.31) --
	(236.25,233.32) --
	(236.25,233.34) --
	(236.25,233.35) --
	(236.25,233.37) --
	(236.25,233.38) --
	(236.25,233.39) --
	(236.25,233.40) --
	(236.25,233.41) --
	(236.25,233.42) --
	(236.25,233.43) --
	(236.25,233.44) --
	(236.25,233.46) --
	(236.25,233.47) --
	(236.25,233.48) --
	(236.25,233.49) --
	(236.25,233.50) --
	(236.25,233.51) --
	(236.25,233.52) --
	(236.25,233.53) --
	(236.25,233.54) --
	(236.25,233.55) --
	(236.25,233.56) --
	(236.25,233.57) --
	(236.26,233.59) --
	(236.26,233.60) --
	(236.26,233.61) --
	(236.26,233.62) --
	(236.26,233.63) --
	(236.26,233.64) --
	(236.26,233.64) --
	(236.27,233.65) --
	(236.28,233.65) --
	(236.29,233.66) --
	(236.30,233.66) --
	(236.31,233.67) --
	(236.32,233.68) --
	(236.32,233.69) --
	(236.33,233.69) --
	(236.32,233.70) --
	(236.32,233.71) --
	(236.31,233.72) --
	(236.31,233.73) --
	(236.30,233.74) --
	(236.30,233.75) --
	(236.30,233.76) --
	(236.30,233.76) --
	(236.31,233.78) --
	(236.31,233.79) --
	(236.31,233.79) --
	(236.32,233.80) --
	(236.32,233.81) --
	(236.32,233.82) --
	(236.32,233.83) --
	(236.32,233.84) --
	(236.33,233.85) --
	(236.33,233.86) --
	(236.33,233.87) --
	(236.32,233.88) --
	(236.32,233.90) --
	(236.32,233.91) --
	(236.32,233.92) --
	(236.31,233.93) --
	(236.31,233.93) --
	(236.30,233.94) --
	(236.30,233.95) --
	(236.30,233.96) --
	(236.29,233.97) --
	(236.29,233.98) --
	(236.28,233.99) --
	(236.28,234.00) --
	(236.28,234.01) --
	(236.27,234.02) --
	(236.27,234.03) --
	(236.27,234.04) --
	(236.26,234.05) --
	(236.26,234.06) --
	(236.25,234.07) --
	(236.25,234.08) --
	(236.25,234.09) --
	(236.24,234.09) --
	(236.24,234.10) --
	(236.24,234.11) --
	(236.24,234.13) --
	(236.23,234.14) --
	(236.23,234.15) --
	(236.23,234.16) --
	(236.22,234.17) --
	(236.22,234.18) --
	(236.22,234.19) --
	(236.22,234.19) --
	(236.21,234.20) --
	(236.21,234.21) --
	(236.21,234.22) --
	(236.20,234.23) --
	(236.20,234.24) --
	(236.20,234.26) --
	(236.20,234.26) --
	(236.19,234.27) --
	(236.19,234.28) --
	(236.19,234.29) --
	(236.18,234.30) --
	(236.18,234.31) --
	(236.17,234.32) --
	(236.16,234.33) --
	(236.16,234.34) --
	(236.15,234.35) --
	(236.14,234.36) --
	(236.14,234.36) --
	(236.13,234.37) --
	(236.13,234.38) --
	(236.12,234.39) --
	(236.12,234.40) --
	(236.11,234.41) --
	(236.11,234.41) --
	(236.11,234.43) --
	(236.10,234.44) --
	(236.10,234.44) --
	(236.11,234.45) --
	(236.11,234.46) --
	(236.11,234.47) --
	(236.11,234.48) --
	(236.11,234.49) --
	(236.12,234.50) --
	(236.12,234.50) --
	(236.11,234.52) --
	(236.11,234.53) --
	(236.11,234.53) --
	(236.12,234.54) --
	(236.13,234.55) --
	(236.13,234.56) --
	(236.13,234.58) --
	(236.13,234.59) --
	(236.14,234.60) --
	(236.14,234.61) --
	(236.14,234.62) --
	(236.14,234.63) --
	(236.14,234.64) --
	(236.14,234.65) --
	(236.14,234.67) --
	(236.14,234.68) --
	(236.13,234.69) --
	(236.13,234.70) --
	(236.12,234.71) --
	(236.12,234.72) --
	(236.11,234.73) --
	(236.11,234.74) --
	(236.11,234.75) --
	(236.10,234.76) --
	(236.10,234.77) --
	(236.10,234.78) --
	(236.10,234.79) --
	(236.10,234.80) --
	(236.10,234.81) --
	(236.10,234.82) --
	(236.10,234.83) --
	(236.09,234.84) --
	(236.08,234.85) --
	(236.07,234.86) --
	(236.06,234.87) --
	(236.06,234.87) --
	(236.05,234.88) --
	(236.04,234.89) --
	(236.04,234.90) --
	(236.03,234.91) --
	(236.02,234.92) --
	(236.01,234.93) --
	(236.00,234.93) --
	(235.99,234.94) --
	(235.98,234.95) --
	(235.98,234.96) --
	(235.96,234.97) --
	(235.96,234.98) --
	(235.95,234.99) --
	(235.94,235.00) --
	(235.93,235.02) --
	(235.92,235.02) --
	(235.92,235.04) --
	(235.92,235.05) --
	(235.91,235.05) --
	(235.91,235.06) --
	(235.91,235.08) --
	(235.91,235.09) --
	(235.91,235.10) --
	(235.90,235.10) --
	(235.89,235.11) --
	(235.89,235.12) --
	(235.88,235.12) --
	(235.87,235.13) --
	(235.87,235.14) --
	(235.86,235.15) --
	(235.84,235.16) --
	(235.83,235.16) --
	(235.82,235.17) --
	(235.80,235.17) --
	(235.79,235.18) --
	(235.78,235.18) --
	(235.77,235.19) --
	(235.77,235.19) --
	(235.76,235.19) --
	(235.75,235.20) --
	(235.74,235.20) --
	(235.73,235.21) --
	(235.73,235.22) --
	(235.72,235.23) --
	(235.71,235.24) --
	(235.70,235.25) --
	(235.70,235.26) --
	(235.70,235.27) --
	(235.69,235.27) --
	(235.69,235.28) --
	(235.68,235.30) --
	(235.68,235.31) --
	(235.67,235.31) --
	(235.67,235.32) --
	(235.66,235.33) --
	(235.66,235.34) --
	(235.65,235.35) --
	(235.64,235.36) --
	(235.64,235.37) --
	(235.63,235.38) --
	(235.63,235.39) --
	(235.62,235.40) --
	(235.62,235.41) --
	(235.61,235.42) --
	(235.61,235.43) --
	(235.60,235.44) --
	(235.60,235.45) --
	(235.59,235.46) --
	(235.59,235.46) --
	(235.59,235.46) --
	(235.58,235.47) --
	(235.58,235.48) --
	(235.58,235.50) --
	(235.58,235.51) --
	(235.58,235.52) --
	(235.59,235.53) --
	(235.59,235.53) --
	(235.59,235.54) --
	(235.59,235.55) --
	(235.60,235.56) --
	(235.60,235.57) --
	(235.61,235.58) --
	(235.61,235.59) --
	(235.62,235.61) --
	(235.62,235.61) --
	(235.63,235.63) --
	(235.63,235.64) --
	(235.64,235.65) --
	(235.64,235.66) --
	(235.65,235.67) --
	(235.65,235.69) --
	(235.66,235.70) --
	(235.66,235.71) --
	(235.67,235.72) --
	(235.68,235.74) --
	(235.68,235.75) --
	(235.68,235.76) --
	(235.69,235.77) --
	(235.69,235.78) --
	(235.70,235.80) --
	(235.70,235.81) --
	(235.71,235.82) --
	(235.71,235.83) --
	(235.71,235.84) --
	(235.72,235.85) --
	(235.72,235.87) --
	(235.73,235.87) --
	(235.73,235.89) --
	(235.74,235.90) --
	(235.74,235.91) --
	(235.75,235.93) --
	(235.75,235.94) --
	(235.76,235.95) --
	(235.76,235.96) --
	(235.77,235.98) --
	(235.77,235.99) --
	(235.78,235.99) --
	(235.78,236.00) --
	(235.79,236.01) --
	(235.80,236.03) --
	(235.80,236.03) --
	(235.80,236.04) --
	(235.81,236.05) --
	(235.82,236.06) --
	(235.82,236.07) --
	(235.82,236.08) --
	(235.83,236.09) --
	(235.83,236.10) --
	(235.83,236.11) --
	(235.84,236.12) --
	(235.84,236.13) --
	(235.84,236.13) --
	(235.84,236.14) --
	(235.85,236.15) --
	(235.85,236.16) --
	(235.85,236.17) --
	(235.86,236.18) --
	(235.86,236.19) --
	(235.86,236.21) --
	(235.86,236.22) --
	(235.87,236.23) --
	(235.87,236.24) --
	(235.87,236.25) --
	(235.87,236.26) --
	(235.88,236.27) --
	(235.88,236.28) --
	(235.88,236.30) --
	(235.89,236.31) --
	(235.89,236.32) --
	(235.90,236.34) --
	(235.91,236.35) --
	(235.91,236.35) --
	(235.91,236.36) --
	(235.92,236.37) --
	(235.93,236.38) --
	(235.93,236.39) --
	(235.93,236.40) --
	(235.94,236.41) --
	(235.94,236.42) --
	(235.95,236.43) --
	(235.96,236.43) --
	(235.99,236.44) --
	(236.04,236.45) --
	(236.06,236.46) --
	(236.07,236.46) --
	(236.09,236.45) --
	(236.10,236.45) --
	(236.11,236.45) --
	(236.12,236.45) --
	(236.13,236.45) --
	(236.14,236.45) --
	(236.16,236.45) --
	(236.17,236.46) --
	(236.18,236.46) --
	(236.20,236.46) --
	(236.21,236.46) --
	(236.22,236.46) --
	(236.22,236.46) --
	(236.23,236.46) --
	(236.25,236.46) --
	(236.26,236.47) --
	(236.27,236.47) --
	(236.28,236.47) --
	(236.30,236.47) --
	(236.30,236.47) --
	(236.31,236.46) --
	(236.33,236.46) --
	(236.34,236.46) --
	(236.35,236.46) --
	(236.36,236.46) --
	(236.38,236.47) --
	(236.38,236.47) --
	(236.39,236.47) --
	(236.41,236.47) --
	(236.42,236.47) --
	(236.43,236.47) --
	(236.44,236.47) --
	(236.45,236.47) --
	(236.46,236.48) --
	(236.47,236.48) --
	(236.48,236.48) --
	(236.49,236.48) --
	(236.50,236.48) --
	(236.51,236.48) --
	(236.52,236.48) --
	(236.53,236.48) --
	(236.54,236.48) --
	(236.55,236.48) --
	(236.56,236.48) --
	(236.57,236.48) --
	(236.58,236.48) --
	(236.60,236.48) --
	(236.61,236.48) --
	(236.62,236.49) --
	(236.64,236.49) --
	(236.65,236.49) --
	(236.66,236.49) --
	(236.68,236.49) --
	(236.69,236.49) --
	(236.70,236.49) --
	(236.71,236.50) --
	(236.73,236.50) --
	(236.74,236.50) --
	(236.75,236.49) --
	(236.76,236.49) --
	(236.76,236.50) --
	(236.78,236.50) --
	(236.79,236.50) --
	(236.80,236.50) --
	(236.82,236.50) --
	(236.84,236.50) --
	(236.85,236.50) --
	(236.86,236.50) --
	(236.87,236.49) --
	(236.88,236.49) --
	(236.89,236.49) --
	(236.90,236.49) --
	(236.92,236.48) --
	(236.93,236.48) --
	(236.94,236.48) --
	(236.96,236.48) --
	(236.97,236.48) --
	(236.98,236.48) --
	(236.99,236.47) --
	(237.00,236.47) --
	(237.02,236.47) --
	(237.03,236.46) --
	(237.05,236.46) --
	(237.06,236.46) --
	(237.07,236.46) --
	(237.08,236.46) --
	(237.09,236.46) --
	(237.10,236.46) --
	(237.11,236.46) --
	(237.12,236.46) --
	(237.14,236.46) --
	(237.15,236.46) --
	(237.16,236.46) --
	(237.18,236.46) --
	(237.19,236.47) --
	(237.20,236.47) --
	(237.20,236.48) --
	(237.21,236.49) --
	(237.22,236.50) --
	(237.22,236.51) --
	(237.23,236.52) --
	(237.25,236.52) --
	(237.26,236.53) --
	(237.26,236.53) --
	(237.27,236.53) --
	(237.29,236.53) --
	(237.30,236.53) --
	(237.31,236.52) --
	(237.32,236.52) --
	(237.33,236.52) --
	(237.34,236.52) --
	(237.35,236.51) --
	(237.36,236.51) --
	(237.37,236.51) --
	(237.38,236.51) --
	(237.40,236.50) --
	(237.41,236.50) --
	(237.42,236.49) --
	(237.43,236.49) --
	(237.44,236.48) --
	(237.45,236.48) --
	(237.46,236.48) --
	(237.47,236.47) --
	(237.48,236.47) --
	(237.49,236.47) --
	(237.50,236.47) --
	(237.51,236.46) --
	(237.52,236.45) --
	(237.53,236.45) --
	(237.54,236.45) --
	(237.56,236.44) --
	(237.57,236.44) --
	(237.58,236.43) --
	(237.60,236.42) --
	(237.61,236.42) --
	(237.62,236.41) --
	(237.63,236.41) --
	(237.64,236.41) --
	(237.64,236.40) --
	(237.66,236.40) --
	(237.67,236.39) --
	(237.68,236.39) --
	(237.68,236.38) --
	(237.70,236.38) --
	(237.71,236.37) --
	(237.72,236.36) --
	(237.73,236.35) --
	(237.74,236.35) --
	(237.76,236.34) --
	(237.77,236.32) --
	(237.78,236.32) --
	(237.79,236.31) --
	(237.80,236.31) --
	(237.81,236.30) --
	(237.82,236.30) --
	(237.83,236.30) --
	(237.83,236.30) --
	(237.84,236.30) --
	(237.85,236.30) --
	(237.87,236.29) --
	(237.87,236.29) --
	(237.89,236.29) --
	(237.90,236.28) --
	(237.91,236.28) --
	(237.92,236.28) --
	(237.93,236.27) --
	(237.94,236.27) --
	(237.97,236.26) --
	(237.97,236.26) --
	(237.98,236.26) --
	(237.99,236.26) --
	(238.00,236.26) --
	(238.02,236.25) --
	(238.03,236.25) --
	(238.04,236.24) --
	(238.05,236.24) --
	(238.06,236.24) --
	(238.07,236.24) --
	(238.08,236.24) --
	(238.09,236.24) --
	(238.10,236.24) --
	(238.10,236.25) --
	(238.11,236.26) --
	(238.11,236.27) --
	(238.12,236.28) --
	(238.12,236.29) --
	(238.13,236.30) --
	(238.13,236.31) --
	(238.13,236.32) --
	(238.13,236.33) --
	(238.14,236.33) --
	(238.14,236.35) --
	(238.14,236.36) --
	(238.15,236.36) --
	(238.15,236.37) --
	(238.16,236.38) --
	(238.17,236.39) --
	(238.18,236.40) --
	(238.18,236.40) --
	(238.19,236.40) --
	(238.20,236.40) --
	(238.21,236.40) --
	(238.21,236.40) --
	(238.22,236.40) --
	(238.24,236.41) --
	(238.24,236.41) --
	(238.25,236.42) --
	(238.26,236.42) --
	(238.27,236.46) --
	(238.29,236.51) --
	(238.29,236.51) --
	(238.28,236.52) --
	(238.27,236.52) --
	(238.26,236.52) --
	(238.25,236.52) --
	(238.24,236.53) --
	(238.23,236.53) --
	(238.22,236.53) --
	(238.21,236.54) --
	(238.20,236.54) --
	(238.19,236.55) --
	(238.18,236.55) --
	(238.17,236.56) --
	(238.15,236.56) --
	(238.14,236.57) --
	(238.14,236.57) --
	(238.12,236.57) --
	(238.11,236.58) --
	(238.09,236.58) --
	(238.08,236.58) --
	(238.07,236.58) --
	(238.06,236.58) --
	(238.04,236.58) --
	(238.02,236.58) --
	(238.01,236.59) --
	(238.00,236.59) --
	(238.00,236.59) --
	(237.99,236.59) --
	(237.98,236.59) --
	(237.96,236.59) --
	(237.95,236.59) --
	(237.94,236.59) --
	(237.93,236.59) --
	(237.92,236.60) --
	(237.90,236.60) --
	(237.89,236.61) --
	(237.88,236.61) --
	(237.88,236.61) --
	(237.86,236.62) --
	(237.86,236.63) --
	(237.84,236.63) --
	(237.83,236.64) --
	(237.82,236.65) --
	(237.81,236.66) --
	(237.80,236.66) --
	(237.78,236.66) --
	(237.78,236.67) --
	(237.77,236.67) --
	(237.76,236.67) --
	(237.75,236.67) --
	(237.74,236.68) --
	(237.73,236.68) --
	(237.72,236.68) --
	(237.71,236.69) --
	(237.70,236.70) --
	(237.70,236.70) --
	(237.69,236.70) --
	(237.67,236.71) --
	(237.67,236.72) --
	(237.66,236.72) --
	(237.65,236.73) --
	(237.64,236.73) --
	(237.64,236.73) --
	(237.63,236.73) --
	(237.62,236.74) --
	(237.61,236.75) --
	(237.61,236.75) --
	(237.60,236.76) --
	(237.59,236.77) --
	(237.58,236.78) --
	(237.57,236.78) --
	(237.57,236.79) --
	(237.56,236.79) --
	(237.54,236.80) --
	(237.54,236.80) --
	(237.53,236.80) --
	(237.52,236.81) --
	(237.51,236.81) --
	(237.49,236.81) --
	(237.48,236.81) --
	(237.47,236.81) --
	(237.46,236.81) --
	(237.45,236.81) --
	(237.45,236.81) --
	(237.44,236.81) --
	(237.43,236.81) --
	(237.42,236.82) --
	(237.41,236.82) --
	(237.40,236.83) --
	(237.40,236.83) --
	(237.39,236.84) --
	(237.38,236.84) --
	(237.37,236.84) --
	(237.36,236.84) --
	(237.35,236.85) --
	(237.34,236.85) --
	(237.33,236.85) --
	(237.32,236.85) --
	(237.31,236.86) --
	(237.29,236.86) --
	(237.28,236.86) --
	(237.27,236.86) --
	(237.26,236.87) --
	(237.25,236.87) --
	(237.24,236.87) --
	(237.23,236.87) --
	(237.22,236.88) --
	(237.21,236.88) --
	(237.20,236.89) --
	(237.19,236.89) --
	(237.19,236.88) --
	(237.18,236.88) --
	(237.16,236.88) --
	(237.15,236.88) --
	(237.14,236.88) --
	(237.13,236.88) --
	(237.12,236.88) --
	(237.10,236.88) --
	(237.09,236.88) --
	(237.08,236.89) --
	(237.07,236.89) --
	(237.06,236.89) --
	(237.06,236.89) --
	(237.05,236.90) --
	(237.04,236.90) --
	(237.03,236.90) --
	(237.03,236.91) --
	(237.02,236.91) --
	(237.01,236.91) --
	(237.00,236.92) --
	(236.99,236.92) --
	(236.98,236.93) --
	(236.98,236.93) --
	(236.96,236.93) --
	(236.96,236.93) --
	(236.94,236.93) --
	(236.93,236.93) --
	(236.92,236.93) --
	(236.91,236.94) --
	(236.89,236.94) --
	(236.88,236.94) --
	(236.87,236.94) --
	(236.86,236.94) --
	(236.85,236.94) --
	(236.84,236.94) --
	(236.83,236.94) --
	(236.82,236.95) --
	(236.79,236.95) --
	(236.72,236.95) --
	(236.68,236.95) --
	(236.68,236.94) --
	(236.65,236.94) --
	(236.55,236.94) --
	(236.54,236.94) --
	(236.52,236.94) --
	(236.43,236.95) --
	(236.41,236.95) --
	(236.38,236.96) --
	(236.37,236.96) --
	(236.19,236.97) --
	(236.16,236.97) --
	(236.15,236.97) --
	(236.13,236.96) --
	(236.12,236.96) --
	(236.07,236.97) --
	(236.03,236.98) --
	(235.96,237.00) --
	(235.92,237.02) --
	(235.86,237.04) --
	(235.84,237.05) --
	(235.72,237.13) --
	(235.67,237.17) --
	(235.63,237.20) --
	(235.59,237.22) --
	(235.59,237.23) --
	(235.57,237.24) --
	(235.51,237.29) --
	(235.50,237.30) --
	(235.44,237.35) --
	(235.37,237.41) --
	(235.36,237.42) --
	(235.28,237.51) --
	(234.99,237.80) --
	(234.97,237.81) --
	(234.79,238.00) --
	(234.78,238.01) --
	(234.75,238.05) --
	(234.58,238.30) --
	(234.48,238.43) --
	(234.46,238.47) --
	(234.40,238.55) --
	(234.41,238.59) --
	(234.10,238.94) --
	(234.05,238.99) --
	(233.91,239.19) --
	(233.81,239.37) --
	(233.65,239.62) --
	(233.66,239.65) --
	(233.62,239.68) --
	(233.60,239.66) --
	(233.53,239.73) --
	(233.50,239.75) --
	(233.46,239.78) --
	(233.34,239.89) --
	(233.27,239.93) --
	(233.18,239.97) --
	(232.87,240.06) --
	(232.59,240.16) --
	(232.43,240.19) --
	(232.27,240.20) --
	(232.16,240.22) --
	(232.12,240.25) --
	(232.10,240.28) --
	(232.02,240.29) --
	(231.68,240.34) --
	(230.50,240.53) --
	(230.27,240.56) --
	(229.50,240.83) --
	(229.48,240.85) --
	(229.36,240.91) --
	(229.23,240.97) --
	(229.18,240.99) --
	(229.16,241.00) --
	(228.73,241.33) --
	(228.43,241.53) --
	(228.28,241.61) --
	(227.88,242.04) --
	(227.73,242.20) --
	(227.68,242.26) --
	(227.64,242.36) --
	(227.62,242.40) --
	(227.53,242.62) --
	(227.51,242.68) --
	(227.50,242.71) --
	(227.48,242.79) --
	(227.46,242.85) --
	(227.46,242.88) --
	(227.50,242.90) --
	(227.48,242.95) --
	(227.47,242.98) --
	(227.46,243.01) --
	(227.43,243.11) --
	(227.36,243.29) --
	(227.31,243.41) --
	(227.29,243.46) --
	(227.25,243.60) --
	(227.22,243.68) --
	(227.15,243.66) --
	(227.14,243.69) --
	(227.11,243.75) --
	(227.08,243.84) --
	(227.12,243.86) --
	(227.16,243.88) --
	(227.14,243.96) --
	(227.13,243.99) --
	(227.11,244.04) --
	(227.13,244.04) --
	(226.98,244.37) --
	(226.92,244.55) --
	(226.79,244.80) --
	(226.68,245.02) --
	(226.48,245.30) --
	(226.25,245.57) --
	(226.24,245.58) --
	(226.25,245.59) --
	(226.26,245.59) --
	(226.25,245.60) --
	(226.15,245.69) --
	(226.09,245.73) --
	(226.06,245.75) --
	(226.02,245.77) --
	(226.01,245.78) --
	(225.99,245.79) --
	(225.98,245.79) --
	(225.95,245.82) --
	(225.94,245.83) --
	(225.90,245.85) --
	(225.88,245.87) --
	(225.87,245.87) --
	(225.81,245.91) --
	(225.72,245.95) --
	(225.69,245.97) --
	(225.68,245.98) --
	(225.67,245.98) --
	(225.67,245.98) --
	(225.64,245.98) --
	(225.64,245.98) --
	(225.63,245.98) --
	(225.62,245.99) --
	(225.61,245.99) --
	(225.55,246.03) --
	(225.52,246.05) --
	(225.45,246.09) --
	(225.38,246.13) --
	(225.34,246.15) --
	(225.31,246.16) --
	(225.25,246.19) --
	(225.23,246.20) --
	(225.21,246.21) --
	(225.15,246.24) --
	(225.14,246.25) --
	(225.03,246.30) --
	(224.93,246.34) --
	(224.65,246.47) --
	(224.43,246.56) --
	(224.10,246.71) --
	(224.00,246.75) --
	(223.89,246.80) --
	(223.83,246.82) --
	(223.82,246.83) --
	(223.81,246.83) --
	(223.81,246.84) --
	(223.81,246.84) --
	(223.81,246.84) --
	(223.81,246.84) --
	(223.81,246.84) --
	(223.81,246.84) --
	(223.80,246.85) --
	(223.80,246.85) --
	(223.80,246.86) --
	(223.80,246.86) --
	(223.80,246.87) --
	(223.81,246.88) --
	(223.82,246.89) --
	(223.82,246.89) --
	(223.83,246.89) --
	(223.83,246.89) --
	(223.83,246.89) --
	(223.83,246.89) --
	(223.83,246.89) --
	(223.84,246.89) --
	(223.84,246.89) --
	(223.85,246.89) --
	(223.86,246.88) --
	(223.87,246.87) --
	(223.88,246.87) --
	(223.88,246.87) --
	(223.88,246.87) --
	(223.88,246.87) --
	(223.88,246.87) --
	(223.88,246.87) --
	(223.88,246.87) --
	(223.89,246.87) --
	(223.90,246.88) --
	(223.93,246.90) --
	(223.95,246.92) --
	(223.96,246.93) --
	(223.98,246.95) --
	(223.99,246.96) --
	(224.01,246.98) --
	(224.04,247.00) --
	(224.06,247.01) --
	(224.08,247.03) --
	(224.10,247.04) --
	(224.11,247.04) --
	(224.20,247.07) --
	(224.28,247.10) --
	(224.31,247.11) --
	(224.33,247.13) --
	(224.36,247.14) --
	(224.39,247.16) --
	(224.40,247.17) --
	(224.41,247.18) --
	(224.42,247.18) --
	(224.42,247.19) --
	(224.43,247.19) --
	(224.46,247.20) --
	(224.47,247.21) --
	(224.47,247.21) --
	(224.48,247.22) --
	(224.52,247.29) --
	(224.53,247.31) --
	(224.54,247.31) --
	(224.55,247.31) --
	(224.55,247.32) --
	(224.55,247.32) --
	(224.55,247.31) --
	(224.56,247.31) --
	(224.56,247.31) --
	(224.57,247.31) --
	(224.58,247.30) --
	(224.59,247.29) --
	(224.60,247.29) --
	(224.60,247.29) --
	(224.60,247.29) --
	(224.61,247.29) --
	(224.63,247.29) --
	(224.63,247.30) --
	(224.64,247.30) --
	(224.89,247.43) --
	(225.71,247.82) --
	(225.58,247.85) --
	(225.59,247.87) --
	(225.72,247.97) --
	(225.95,248.02) --
	(226.34,248.14) --
	(226.37,248.18) --
	(226.41,248.23) --
	(226.60,248.47) --
	(226.73,248.65) --
	(226.88,248.79) --
	(226.97,248.96) --
	(226.85,249.02) --
	(227.01,249.30) --
	(227.21,249.72) --
	(227.37,250.03) --
	(227.68,250.66) --
	(227.92,250.60) --
	(227.97,250.90) --
	(227.56,251.00) --
	(227.32,251.07) --
	(227.31,251.05) --
	(227.16,251.10) --
	(227.09,250.82) --
	(227.37,250.75) --
	(227.14,250.25) --
	(227.12,250.25) --
	(227.09,250.18) --
	(226.72,249.38) --
	(226.50,248.92) --
	(226.27,248.60) --
	(226.24,248.60) --
	(226.13,248.48) --
	(226.02,248.45) --
	(225.99,248.40) --
	(225.95,248.37) --
	(225.82,248.28) --
	(225.80,248.27) --
	(225.78,248.27) --
	(225.77,248.27) --
	(225.75,248.27) --
	(225.74,248.26) --
	(225.72,248.26) --
	(225.70,248.25) --
	(225.69,248.24) --
	(225.68,248.23) --
	(225.67,248.20) --
	(225.65,248.18) --
	(225.64,248.17) --
	(225.64,248.15) --
	(225.63,248.13) --
	(225.59,248.10) --
	(225.64,248.07) --
	(225.64,248.06) --
	(225.64,248.04) --
	(225.59,248.01) --
	(225.53,247.96) --
	(225.31,247.96) --
	(225.17,247.90) --
	(225.15,247.90) --
	(225.13,247.90) --
	(225.11,247.90) --
	(225.09,247.89) --
	(225.05,247.88) --
	(225.01,247.86) --
	(224.97,247.84) --
	(224.95,247.84) --
	(224.94,247.82) --
	(224.93,247.81) --
	(224.92,247.80) --
	(224.71,247.69) --
	(224.57,247.64) --
	(224.45,247.59) --
	(224.20,247.48) --
	(224.17,247.45) --
	(224.14,247.41) --
	(224.07,247.37) --
	(223.77,247.30) --
	(223.12,247.14) --
	(221.32,247.96) --
	(221.28,247.98) --
	(221.10,248.06) --
	(220.74,248.19) --
	(220.73,248.21) --
	(220.42,248.32) --
	(220.26,248.36) --
	(220.25,248.33) --
	(220.21,248.35) --
	(220.13,248.36) --
	(220.09,248.38) --
	(220.05,248.39) --
	(220.02,248.40) --
	(219.98,248.41) --
	(219.95,248.42) --
	(219.90,248.43) --
	(219.86,248.45) --
	(219.80,248.46) --
	(219.63,248.50) --
	(219.57,248.51) --
	(219.53,248.52) --
	(219.43,248.55) --
	(219.38,248.57) --
	(219.37,248.57) --
	(219.36,248.57) --
	(219.35,248.57) --
	(219.34,248.57) --
	(219.32,248.57) --
	(219.31,248.57) --
	(219.24,248.57) --
	(219.22,248.56) --
	(219.15,248.56) --
	(219.12,248.56) --
	(219.05,248.56) --
	(218.99,248.56) --
	(218.92,248.56) --
	(218.86,248.56) --
	(218.82,248.57) --
	(218.80,248.57) --
	(218.79,248.57) --
	(218.78,248.57) --
	(218.76,248.56) --
	(218.75,248.55) --
	(218.72,248.55) --
	(218.71,248.55) --
	(218.68,248.54) --
	(218.66,248.54) --
	(218.64,248.54) --
	(218.56,248.54) --
	(218.55,248.54) --
	(218.51,248.53) --
	(218.49,248.53) --
	(218.47,248.53) --
	(218.44,248.53) --
	(218.44,248.53) --
	(218.43,248.53) --
	(218.42,248.54) --
	(218.41,248.54) --
	(218.41,248.54) --
	(218.40,248.54) --
	(218.38,248.54) --
	(218.38,248.54) --
	(218.37,248.54) --
	(218.36,248.53) --
	(218.36,248.53) --
	(218.35,248.53) --
	(218.35,248.53) --
	(218.33,248.52) --
	(218.33,248.52) --
	(218.33,248.52) --
	(218.32,248.52) --
	(218.32,248.52) --
	(218.29,248.52) --
	(218.29,248.52) --
	(218.28,248.52) --
	(218.18,248.50) --
	(218.12,248.49) --
	(218.04,248.49) --
	(218.02,248.48) --
	(217.99,248.48) --
	(217.97,248.47) --
	(217.90,248.47) --
	(217.80,248.46) --
	(217.79,248.46) --
	(217.78,248.45) --
	(217.75,248.44) --
	(217.74,248.44) --
	(217.69,248.43) --
	(217.66,248.42) --
	(217.64,248.42) --
	(217.63,248.42) --
	(217.61,248.42) --
	(217.59,248.42) --
	(217.59,248.42) --
	(217.59,248.42) --
	(217.58,248.42) --
	(217.57,248.43) --
	(217.56,248.43) --
	(217.56,248.43) --
	(217.56,248.43) --
	(217.55,248.43) --
	(217.53,248.43) --
	(217.51,248.43) --
	(217.48,248.43) --
	(217.46,248.42) --
	(217.44,248.41) --
	(217.41,248.40) --
	(217.40,248.40) --
	(217.38,248.39) --
	(217.34,248.38) --
	(217.31,248.37) --
	(217.28,248.36) --
	(217.25,248.35) --
	(217.22,248.34) --
	(217.21,248.34) --
	(217.21,248.33) --
	(217.21,248.33) --
	(217.20,248.33) --
	(217.20,248.32) --
	(217.18,248.29) --
	(217.18,248.29) --
	(217.18,248.29) --
	(217.17,248.29) --
	(217.17,248.28) --
	(217.15,248.27) --
	(217.10,248.25) --
	(217.08,248.24) --
	(217.07,248.24) --
	(217.05,248.22) --
	(217.00,248.18) --
	(216.98,248.17) --
	(216.97,248.17) --
	(216.96,248.16) --
	(216.92,248.15) --
	(216.91,248.14) --
	(216.90,248.14) --
	(216.83,248.10) --
	(216.77,248.06) --
	(216.71,248.03) --
	(216.65,247.99) --
	(216.59,247.96) --
	(216.53,247.92) --
	(216.52,247.92) --
	(216.48,247.90) --
	(216.47,247.89) --
	(216.45,247.88) --
	(216.42,247.86) --
	(216.39,247.84) --
	(216.33,247.81) --
	(216.31,247.79) --
	(216.29,247.78) --
	(216.27,247.76) --
	(216.26,247.76) --
	(216.26,247.75) --
	(216.19,247.72) --
	(216.11,247.67) --
	(216.05,247.64) --
	(216.00,247.61) --
	(215.97,247.59) --
	(215.94,247.58) --
	(215.93,247.58) --
	(215.92,247.58) --
	(215.88,247.57) --
	(215.87,247.57) --
	(215.84,247.58) --
	(215.83,247.58) --
	(215.83,247.58) --
	(215.82,247.58) --
	(215.81,247.58) --
	(215.81,247.57) --
	(215.80,247.57) --
	(215.79,247.56) --
	(215.78,247.56) --
	(215.78,247.55) --
	(215.77,247.54) --
	(215.77,247.54) --
	(215.77,247.53) --
	(215.77,247.53) --
	(215.77,247.52) --
	(215.77,247.49) --
	(215.76,247.49) --
	(215.76,247.48) --
	(215.76,247.48) --
	(215.76,247.47) --
	(215.76,247.47) --
	(215.75,247.47) --
	(215.75,247.46) --
	(215.73,247.46) --
	(215.72,247.45) --
	(215.72,247.45) --
	(215.72,247.45) --
	(215.72,247.44) --
	(215.69,247.41) --
	(215.68,247.39) --
	(215.43,247.27) --
	(214.88,247.37) --
	(214.74,247.39) --
	(214.65,247.41) --
	(214.63,247.41) --
	(214.62,247.41) --
	(214.62,247.41) --
	(214.62,247.41) --
	(214.62,247.42) --
	(214.62,247.42) --
	(214.62,247.42) --
	(214.62,247.42) --
	(214.62,247.42) --
	(214.62,247.42) --
	(214.62,247.42) --
	(214.62,247.42) --
	(214.62,247.42) --
	(214.62,247.42) --
	(214.62,247.43) --
	(214.62,247.45) --
	(214.64,247.50) --
	(214.64,247.52) --
	(214.64,247.54) --
	(214.64,247.54) --
	(214.64,247.54) --
	(214.64,247.54) --
	(214.64,247.54) --
	(214.64,247.55) --
	(214.63,247.55) --
	(214.63,247.55) --
	(214.63,247.56) --
	(214.61,247.57) --
	(214.56,247.60) --
	(214.51,247.63) --
	(214.49,247.65) --
	(214.47,247.66) --
	(214.46,247.67) --
	(214.44,247.68) --
	(214.43,247.69) --
	(214.42,247.71) --
	(214.41,247.72) --
	(214.40,247.73) --
	(214.39,247.75) --
	(214.38,247.79) --
	(214.37,247.81) --
	(214.36,247.98) --
	(214.47,248.46) --
	(214.59,248.71) --
	(214.94,248.71) --
	(214.98,248.82) --
	(215.01,248.93) --
	(215.02,248.96) --
	(215.13,248.94) --
	(215.14,249.02) --
	(215.14,249.02) --
	(215.11,249.03) --
	(215.13,249.11) --
	(214.98,249.16) --
	(214.87,249.21) --
	(214.80,249.25) --
	(214.76,249.35) --
	(214.77,249.44) --
	(214.82,249.53) --
	(214.91,249.55) --
	(215.02,249.56) --
	(215.15,249.53) --
	(215.21,249.85) --
	(215.23,249.92) --
	(215.23,249.97) --
	(215.21,250.05) --
	(215.12,250.07) --
	(215.11,250.05) --
	(215.07,250.06) --
	(215.07,250.07) --
	(215.07,250.08) --
	(215.07,250.09) --
	(215.08,250.09) --
	(215.08,250.10) --
	(215.09,250.11) --
	(215.22,250.07) --
	(215.18,250.11) --
	(214.96,250.19) --
	(215.17,250.68) --
	(215.21,250.76) --
	(215.22,250.78) --
	(215.29,250.76) --
	(215.31,250.82) --
	(215.48,251.24) --
	(215.50,251.27) --
	(215.52,251.29) --
	(215.55,251.32) --
	(215.58,251.34) --
	(215.61,251.35) --
	(215.65,251.36) --
	(215.68,251.36) --
	(215.72,251.36) --
	(215.75,251.36) --
	(215.97,251.32) --
	(216.00,251.46) --
	(215.95,251.47) --
	(215.99,251.60) --
	(215.98,251.62) --
	(215.55,251.73) --
	(215.55,251.71) --
	(215.52,251.72) --
	(215.46,251.73) --
	(215.48,251.79) --
	(215.55,251.77) --
	(215.78,251.72) --
	(215.78,251.74) --
	(215.89,251.71) --
	(215.88,251.69) --
	(216.05,251.65) --
	(216.10,251.71) --
	(216.21,251.85) --
	(216.18,251.86) --
	(216.19,251.91) --
	(216.15,251.91) --
	(216.14,251.89) --
	(216.01,251.93) --
	(216.00,251.90) --
	(215.76,251.97) --
	(215.77,252.03) --
	(215.84,252.01) --
	(215.83,251.97) --
	(215.96,251.94) --
	(215.96,251.96) --
	(216.10,251.92) --
	(216.11,251.96) --
	(216.20,251.94) --
	(216.24,251.94) --
	(216.28,251.93) --
	(216.29,251.94) --
	(216.32,251.97) --
	(216.35,252.00) --
	(216.39,252.02) --
	(216.42,252.03) --
	(216.46,252.04) --
	(216.49,252.05) --
	(216.51,252.07) --
	(216.54,252.11) --
	(216.30,252.16) --
	(216.28,252.11) --
	(216.18,252.14) --
	(216.17,252.14) --
	(216.17,252.14) --
	(216.17,252.14) --
	(216.16,252.14) --
	(216.16,252.15) --
	(216.16,252.15) --
	(216.15,252.15) --
	(216.15,252.16) --
	(216.15,252.16) --
	(216.15,252.16) --
	(216.15,252.17) --
	(216.15,252.17) --
	(216.15,252.17) --
	(216.15,252.18) --
	(216.15,252.18) --
	(216.15,252.19) --
	(216.15,252.19) --
	(216.15,252.20) --
	(216.15,252.20) --
	(216.16,252.20) --
	(216.16,252.21) --
	(216.16,252.21) --
	(216.16,252.21) --
	(216.17,252.22) --
	(216.17,252.22) --
	(216.18,252.22) --
	(216.18,252.22) --
	(216.19,252.22) --
	(216.19,252.22) --
	(216.19,252.22) --
	(216.20,252.22) --
	(216.48,252.16) --
	(216.48,252.15) --
	(216.54,252.14) --
	(216.61,252.40) --
	(216.55,252.42) --
	(216.55,252.41) --
	(216.04,252.55) --
	(216.04,252.60) --
	(216.38,252.52) --
	(216.37,252.51) --
	(216.62,252.45) --
	(216.70,252.43) --
	(216.71,252.47) --
	(216.71,252.49) --
	(216.72,252.53) --
	(216.62,252.55) --
	(216.62,252.57) --
	(216.56,252.59) --
	(216.33,252.66) --
	(216.31,252.66) --
	(216.30,252.66) --
	(216.28,252.67) --
	(216.27,252.68) --
	(216.25,252.69) --
	(216.24,252.70) --
	(216.23,252.71) --
	(216.22,252.74) --
	(216.22,252.77) --
	(216.22,252.79) --
	(216.22,252.82) --
	(216.23,252.85) --
	(216.24,252.87) --
	(216.25,252.89) --
	(216.27,252.92) --
	(216.29,252.95) --
	(216.32,252.97) --
	(216.35,252.99) --
	(216.38,253.00) --
	(216.44,253.02) --
	(216.53,252.99) --
	(216.65,252.96) --
	(216.71,252.96) --
	(216.75,252.98) --
	(216.76,253.00) --
	(216.77,253.03) --
	(216.77,253.06) --
	(216.77,253.09) --
	(216.76,253.12) --
	(216.76,253.15) --
	(216.41,253.24) --
	(216.61,253.60) --
	(216.60,253.67) --
	(216.67,253.77) --
	(216.72,253.84) --
	(216.75,253.86) --
	(216.76,253.89) --
	(216.78,253.92) --
	(216.79,253.95) --
	(216.80,253.99) --
	(217.66,255.31) --
	(218.76,254.71) --
	(218.83,254.70) --
	(218.86,254.78) --
	(218.84,254.79) --
	(218.87,254.86) --
	(219.06,254.76) --
	(219.02,254.70) --
	(218.88,254.78) --
	(218.84,254.69) --
	(219.70,254.48) --
	(219.78,254.75) --
	(218.80,255.00) --
	(217.93,255.49) --
	(217.89,255.46) --
	(217.83,255.51) --
	(217.96,255.68) --
	(218.03,255.63) --
	(218.24,255.88) --
	(218.01,255.93) --
	(218.00,255.93) --
	(218.00,255.94) --
	(218.04,256.00) --
	(218.06,256.00) --
	(218.07,256.00) --
	(218.34,255.94) --
	(218.41,255.93) --
	(218.48,256.19) --
	(218.55,256.17) --
	(218.55,256.13) --
	(218.60,256.12) --
	(218.56,255.94) --
	(218.64,255.90) --
	(218.95,256.62) --
	(218.87,256.80) --
	(219.06,257.12) --
	(219.28,257.48) --
	(219.25,257.51) --
	(219.35,257.64) --
	(219.42,257.71) --
	(219.45,257.70) --
	(219.82,258.23) --
	(219.80,258.25) --
	(219.89,258.37) --
	(220.00,258.50) --
	(220.28,258.94) --
	(220.33,258.98) --
	(220.50,259.23) --
	(220.59,259.35) --
	(220.73,259.56) --
	(220.93,259.98) --
	(221.01,260.04) --
	(221.03,260.08) --
	(221.05,260.11) --
	(222.01,259.56) --
	(222.48,259.28) --
	(222.95,259.01) --
	(223.46,258.72) --
	(223.57,258.66) --
	(223.79,258.54) --
	(223.93,258.45) --
	(224.04,258.39) --
	(224.31,258.22) --
	(224.44,258.14) --
	(224.58,258.07) --
	(224.88,257.91) --
	(225.22,257.71) --
	(225.52,257.54) --
	(225.64,257.47) --
	(225.72,257.42) --
	(226.00,257.27) --
	(226.36,257.06) --
	(226.63,256.91) --
	(226.66,256.89) --
	(226.69,256.87) --
	(226.81,256.80) --
	(226.92,256.73) --
	(227.05,256.65) --
	(227.38,256.46) --
	(227.83,256.21) --
	(228.22,256.00) --
	(228.31,255.94) --
	(228.34,255.88) --
	(228.40,255.74) --
	(228.50,255.56) --
	(228.53,255.52) --
	(228.57,255.47) --
	(228.61,255.42) --
	(228.65,255.37) --
	(229.01,255.54) --
	(229.18,255.74) --
	(229.35,255.93) --
	(229.38,255.98) --
	(230.15,256.91) --
	(230.66,257.38) --
	(231.55,257.64) --
	(231.73,257.65) --
	(232.12,257.67) --
	(232.75,257.68) --
	(233.32,257.69) --
	(233.55,257.70) --
	(234.02,257.71) --
	(234.84,257.72) --
	(235.12,257.74) --
	(235.31,257.77) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(255.27,334.40) --
	(255.10,334.14) --
	(254.98,333.97) --
	(254.26,332.96) --
	(253.75,333.32) --
	(253.05,332.31) --
	(252.78,331.70) --
	(253.18,331.42) --
	(252.69,330.22) --
	(252.33,329.29) --
	(251.99,328.40) --
	(252.46,328.29) --
	(253.04,328.27) --
	(253.17,328.27) --
	(253.31,328.26) --
	(253.45,328.24) --
	(253.58,328.20) --
	(253.85,328.10) --
	(253.23,326.94) --
	(252.86,326.34) --
	(252.78,326.20) --
	(252.76,326.17) --
	(252.75,326.14) --
	(252.44,325.62) --
	(252.29,325.69) --
	(252.14,325.77) --
	(252.00,325.86) --
	(251.85,325.95) --
	(251.72,326.05) --
	(251.25,324.97) --
	(250.81,323.93) --
	(250.38,322.92) --
	(249.85,321.67) --
	(249.80,321.57) --
	(249.75,321.44) --
	(249.72,321.37) --
	(249.70,321.33) --
	(249.68,321.28) --
	(249.65,321.22) --
	(249.62,321.15) --
	(249.61,321.11) --
	(249.51,320.87) --
	(249.13,320.06) --
	(249.07,320.01) --
	(248.78,319.40) --
	(247.88,317.61) --
	(247.27,316.42) --
	(246.69,315.28) --
	(246.11,315.54) --
	(245.59,315.76) --
	(245.56,315.77) --
	(245.45,315.82) --
	(244.75,316.12) --
	(244.65,316.16) --
	(244.33,316.30) --
	(243.89,316.50) --
	(244.38,317.65) --
	(244.44,317.79) --
	(244.47,317.87) --
	(244.49,317.92) --
	(244.52,317.98) --
	(244.57,318.10) --
	(244.60,318.17) --
	(244.63,318.24) --
	(244.67,318.34) --
	(244.79,318.62) --
	(244.83,318.71) --
	(244.90,318.89) --
	(244.97,319.05) --
	(245.00,319.12) --
	(245.08,319.31) --
	(245.16,319.49) --
	(245.23,319.67) --
	(245.30,319.82) --
	(245.31,319.85) --
	(245.39,320.03) --
	(245.46,320.19) --
	(245.51,320.31) --
	(245.54,320.38) --
	(245.63,320.61) --
	(245.67,320.69) --
	(245.71,320.76) --
	(245.74,320.83) --
	(245.78,320.92) --
	(245.88,321.11) --
	(245.93,321.22) --
	(245.98,321.33) --
	(246.04,321.47) --
	(246.13,321.65) --
	(246.17,321.73) --
	(246.23,321.85) --
	(246.28,321.98) --
	(246.44,322.30) --
	(246.78,323.25) --
	(246.65,323.30) --
	(246.72,323.46) --
	(246.79,323.62) --
	(246.84,323.78) --
	(246.89,323.95) --
	(246.91,324.20) --
	(246.98,325.11) --
	(246.99,325.22) --
	(247.03,325.94) --
	(247.08,326.85) --
	(247.08,326.91) --
	(247.09,326.97) --
	(247.09,327.01) --
	(247.50,326.96) --
	(247.91,326.90) --
	(248.30,326.84) --
	(249.07,326.73) --
	(249.08,326.76) --
	(249.11,326.83) --
	(249.22,327.09) --
	(249.32,327.34) --
	(249.71,328.26) --
	(250.01,328.98) --
	(250.46,330.00) --
	(250.91,331.05) --
	(251.48,332.36) --
	(251.74,332.97) --
	(252.31,334.31) --
	(252.38,334.44) --
	(252.79,335.32) --
	(252.99,335.70) --
	(253.80,337.16) --
	(254.21,337.92) --
	(254.50,338.50) --
	(254.84,339.05) --
	(254.89,339.46) --
	(254.89,339.51) --
	(255.03,339.41) --
	(255.11,339.35) --
	(255.28,339.23) --
	(255.34,339.19) --
	(255.15,338.90) --
	(254.85,338.41) --
	(254.85,337.52) --
	(254.86,337.36) --
	(254.86,337.16) --
	(254.86,336.76) --
	(254.86,336.44) --
	(254.87,335.96) --
	(254.88,335.82) --
	(255.05,335.23) --
	(255.24,334.66) --
	(255.27,334.40) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(288.74,334.95) --
	(288.58,334.91) --
	(288.38,334.84) --
	(288.18,334.76) --
	(287.99,334.67) --
	(287.80,334.57) --
	(287.49,334.39) --
	(287.26,334.23) --
	(287.16,334.15) --
	(287.07,334.06) --
	(286.98,333.96) --
	(286.91,333.86) --
	(286.85,333.74) --
	(286.79,333.63) --
	(286.76,333.51) --
	(286.62,333.23) --
	(286.53,333.02) --
	(286.45,332.80) --
	(286.38,332.58) --
	(286.33,332.36) --
	(286.19,330.65) --
	(286.11,329.70) --
	(286.04,328.77) --
	(285.99,328.00) --
	(285.96,327.77) --
	(285.77,326.87) --
	(285.64,326.07) --
	(285.57,325.94) --
	(285.43,325.46) --
	(285.30,324.95) --
	(285.13,324.26) --
	(285.12,324.03) --
	(285.16,323.63) --
	(284.87,323.85) --
	(284.82,323.87) --
	(284.77,323.90) --
	(284.72,323.93) --
	(284.66,323.94) --
	(284.49,323.99) --
	(284.17,324.08) --
	(283.11,323.87) --
	(283.02,323.86) --
	(282.93,323.86) --
	(282.83,323.86) --
	(282.83,323.86) --
	(282.83,323.86) --
	(282.74,323.88) --
	(282.74,323.88) --
	(282.74,323.88) --
	(282.65,323.90) --
	(282.45,323.68) --
	(282.33,323.55) --
	(282.08,323.27) --
	(281.77,322.93) --
	(281.59,322.74) --
	(281.22,322.33) --
	(280.68,322.80) --
	(280.14,323.28) --
	(279.76,323.62) --
	(279.39,323.94) --
	(279.30,324.04) --
	(278.72,324.62) --
	(277.85,325.50) --
	(277.64,325.48) --
	(277.46,325.45) --
	(277.13,325.40) --
	(276.84,325.35) --
	(276.26,325.27) --
	(276.17,325.25) --
	(275.76,325.19) --
	(275.20,325.11) --
	(275.01,325.08) --
	(274.64,325.02) --
	(274.07,324.94) --
	(273.41,324.84) --
	(272.94,324.77) --
	(272.64,324.72) --
	(272.38,324.68) --
	(272.22,324.66) --
	(271.56,324.56) --
	(271.49,324.55) --
	(270.52,324.40) --
	(270.46,324.38) --
	(270.42,324.37) --
	(270.01,324.25) --
	(269.95,324.23) --
	(269.39,324.06) --
	(268.88,323.86) --
	(268.38,323.68) --
	(268.29,323.64) --
	(268.05,323.54) --
	(267.78,323.42) --
	(267.53,323.29) --
	(267.27,323.12) --
	(267.07,323.12) --
	(266.70,323.14) --
	(266.14,323.18) --
	(265.27,323.23) --
	(265.25,323.23) --
	(265.21,323.24) --
	(264.78,323.27) --
	(264.97,323.58) --
	(265.23,324.07) --
	(265.43,324.42) --
	(265.48,324.52) --
	(265.52,324.60) --
	(265.56,324.65) --
	(265.95,325.30) --
	(266.26,325.75) --
	(266.65,326.07) --
	(267.05,326.40) --
	(267.45,326.72) --
	(267.93,327.02) --
	(267.59,327.39) --
	(267.53,327.61) --
	(267.56,327.73) --
	(267.58,327.85) --
	(267.58,327.85) --
	(267.58,327.85) --
	(267.58,327.97) --
	(267.58,327.97) --
	(267.58,327.97) --
	(267.58,328.10) --
	(267.58,328.10) --
	(267.58,328.10) --
	(267.56,328.22) --
	(267.56,328.22) --
	(267.56,328.22) --
	(267.52,328.34) --
	(267.52,328.34) --
	(267.52,328.34) --
	(267.48,328.45) --
	(267.43,328.56) --
	(267.70,328.69) --
	(267.75,328.71) --
	(267.95,329.62) --
	(268.03,330.04) --
	(267.74,330.12) --
	(267.27,330.32) --
	(267.82,331.57) --
	(267.76,331.79) --
	(267.70,332.00) --
	(267.65,332.22) --
	(267.61,332.44) --
	(268.07,332.08) --
	(268.63,331.60) --
	(269.02,331.29) --
	(269.36,331.11) --
	(269.54,331.01) --
	(269.80,331.10) --
	(270.76,331.35) --
	(270.90,330.32) --
	(271.06,329.67) --
	(271.58,329.81) --
	(271.81,329.85) --
	(271.95,329.90) --
	(272.09,329.96) --
	(272.22,330.03) --
	(272.35,330.12) --
	(272.81,330.39) --
	(273.27,330.66) --
	(273.72,330.93) --
	(274.18,331.20) --
	(274.64,331.47) --
	(275.10,331.75) --
	(275.56,332.02) --
	(276.42,330.55) --
	(276.88,330.83) --
	(277.37,331.12) --
	(277.86,331.41) --
	(278.32,331.68) --
	(278.93,331.70) --
	(279.16,331.71) --
	(279.68,331.70) --
	(279.73,331.67) --
	(280.02,331.73) --
	(281.24,331.74) --
	(281.37,331.78) --
	(281.31,331.67) --
	(281.12,331.24) --
	(281.00,330.96) --
	(280.97,330.47) --
	(280.95,330.29) --
	(280.95,330.11) --
	(280.96,329.92) --
	(280.98,329.74) --
	(281.01,329.56) --
	(281.39,330.24) --
	(281.76,330.95) --
	(282.71,332.77) --
	(282.97,333.28) --
	(283.05,333.41) --
	(283.14,333.54) --
	(283.23,333.66) --
	(283.32,333.79) --
	(283.42,333.90) --
	(283.53,334.02) --
	(283.63,334.13) --
	(283.74,334.24) --
	(283.86,334.35) --
	(283.97,334.45) --
	(284.14,334.60) --
	(284.32,334.73) --
	(284.51,334.86) --
	(284.70,334.98) --
	(284.90,335.08) --
	(285.10,335.18) --
	(285.31,335.26) --
	(285.52,335.34) --
	(286.29,335.65) --
	(286.43,335.71) --
	(286.65,335.80) --
	(285.69,335.86) --
	(285.56,336.13) --
	(285.56,336.26) --
	(285.61,336.33) --
	(285.91,336.48) --
	(286.45,336.74) --
	(287.00,337.01) --
	(287.50,337.26) --
	(287.73,337.38) --
	(288.39,337.67) --
	(288.89,337.87) --
	(289.38,338.09) --
	(289.46,338.13) --
	(289.55,338.17) --
	(289.62,338.22) --
	(289.70,338.28) --
	(289.79,338.36) --
	(290.14,338.70) --
	(290.37,338.95) --
	(290.19,338.67) --
	(289.70,337.89) --
	(289.16,337.01) --
	(289.07,336.87) --
	(288.84,336.51) --
	(288.75,336.38) --
	(288.38,335.89) --
	(288.26,335.78) --
	(288.12,335.64) --
	(287.95,335.47) --
	(287.91,335.43) --
	(287.87,335.40) --
	(287.88,335.36) --
	(288.10,335.24) --
	(288.17,335.19) --
	(288.25,335.13) --
	(288.34,335.07) --
	(288.43,335.03) --
	(288.54,334.99) --
	(288.64,334.96) --
	(288.74,334.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(285.61,336.33) --
	(285.56,336.26) --
	(285.56,336.13) --
	(285.69,335.86) --
	(286.65,335.80) --
	(286.43,335.71) --
	(286.29,335.65) --
	(285.52,335.34) --
	(285.31,335.26) --
	(285.10,335.18) --
	(284.90,335.08) --
	(284.70,334.98) --
	(284.51,334.86) --
	(284.32,334.73) --
	(284.14,334.60) --
	(283.97,334.45) --
	(283.86,334.35) --
	(283.74,334.24) --
	(283.63,334.13) --
	(283.53,334.02) --
	(283.42,333.90) --
	(283.32,333.79) --
	(283.23,333.66) --
	(283.14,333.54) --
	(283.05,333.41) --
	(282.97,333.28) --
	(282.71,332.77) --
	(281.76,330.95) --
	(281.39,330.24) --
	(281.01,329.56) --
	(280.98,329.74) --
	(280.96,329.92) --
	(280.95,330.11) --
	(280.95,330.29) --
	(280.97,330.47) --
	(281.00,330.96) --
	(281.12,331.24) --
	(281.31,331.67) --
	(281.37,331.78) --
	(281.24,331.74) --
	(280.02,331.73) --
	(279.73,331.67) --
	(279.68,331.70) --
	(279.16,331.71) --
	(278.93,331.70) --
	(278.32,331.68) --
	(277.86,331.41) --
	(277.37,331.12) --
	(276.88,330.83) --
	(276.42,330.55) --
	(275.56,332.02) --
	(275.10,331.75) --
	(274.64,331.47) --
	(274.18,331.20) --
	(273.72,330.93) --
	(273.27,330.66) --
	(272.81,330.39) --
	(272.35,330.12) --
	(272.22,330.03) --
	(272.09,329.96) --
	(271.95,329.90) --
	(271.81,329.85) --
	(271.58,329.81) --
	(271.06,329.67) --
	(270.90,330.32) --
	(270.76,331.35) --
	(269.80,331.10) --
	(269.54,331.01) --
	(269.36,331.11) --
	(269.02,331.29) --
	(268.63,331.60) --
	(268.07,332.08) --
	(267.61,332.44) --
	(267.54,332.70) --
	(267.29,333.65) --
	(267.17,334.08) --
	(266.92,334.99) --
	(266.90,335.06) --
	(266.88,335.13) --
	(266.87,335.21) --
	(266.87,335.28) --
	(266.88,335.35) --
	(267.23,335.89) --
	(267.34,336.08) --
	(267.45,336.27) --
	(267.52,336.38) --
	(267.72,336.71) --
	(267.85,336.92) --
	(267.84,336.88) --
	(267.84,336.85) --
	(267.85,336.81) --
	(267.88,336.78) --
	(267.91,336.75) --
	(267.94,336.74) --
	(268.19,336.74) --
	(268.75,336.76) --
	(269.29,336.78) --
	(269.84,336.80) --
	(269.91,336.80) --
	(270.24,336.81) --
	(270.29,336.81) --
	(270.63,336.83) --
	(270.68,336.83) --
	(270.81,336.83) --
	(270.85,336.83) --
	(271.47,336.86) --
	(273.15,336.92) --
	(274.39,336.96) --
	(274.74,336.99) --
	(274.83,337.00) --
	(275.85,337.11) --
	(276.39,337.18) --
	(276.92,337.24) --
	(277.45,337.30) --
	(277.99,337.36) --
	(278.54,337.41) --
	(279.09,337.39) --
	(279.62,337.38) --
	(280.15,337.34) --
	(280.68,337.27) --
	(281.21,337.20) --
	(281.94,337.09) --
	(282.73,336.94) --
	(283.26,336.83) --
	(283.78,336.72) --
	(284.31,336.61) --
	(284.84,336.50) --
	(285.37,336.39) --
	(285.61,336.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(252.31,334.31) --
	(251.74,332.97) --
	(251.48,332.36) --
	(250.91,331.05) --
	(250.46,330.00) --
	(250.01,328.98) --
	(249.71,328.26) --
	(249.32,327.34) --
	(249.22,327.09) --
	(249.11,326.83) --
	(249.08,326.76) --
	(249.07,326.73) --
	(248.30,326.84) --
	(247.91,326.90) --
	(247.50,326.96) --
	(247.09,327.01) --
	(247.09,326.97) --
	(247.08,326.91) --
	(247.08,326.85) --
	(247.03,325.94) --
	(246.99,325.22) --
	(246.91,325.32) --
	(246.50,325.35) --
	(246.45,325.38) --
	(245.95,325.41) --
	(245.44,325.44) --
	(244.92,325.45) --
	(244.40,325.48) --
	(243.90,325.51) --
	(243.92,325.74) --
	(243.61,325.76) --
	(243.17,325.80) --
	(243.08,325.85) --
	(242.97,325.86) --
	(242.50,326.11) --
	(242.45,326.14) --
	(241.98,326.39) --
	(241.48,326.67) --
	(240.84,327.00) --
	(240.70,327.05) --
	(240.29,327.21) --
	(240.21,327.24) --
	(241.00,327.27) --
	(241.46,327.28) --
	(241.81,327.29) --
	(241.83,327.33) --
	(241.91,327.48) --
	(242.04,327.71) --
	(242.12,327.86) --
	(242.20,328.01) --
	(242.38,328.33) --
	(242.43,328.43) --
	(242.82,329.16) --
	(243.05,329.57) --
	(243.21,329.88) --
	(243.53,330.46) --
	(243.77,330.91) --
	(243.83,331.03) --
	(244.61,332.24) --
	(245.06,332.87) --
	(245.67,333.74) --
	(246.67,335.22) --
	(247.15,334.90) --
	(247.59,334.61) --
	(248.13,334.46) --
	(248.65,334.35) --
	(248.77,334.32) --
	(248.96,334.62) --
	(249.09,334.85) --
	(249.17,335.00) --
	(249.34,335.33) --
	(249.39,335.41) --
	(249.49,335.37) --
	(250.01,335.13) --
	(250.52,334.90) --
	(250.87,334.74) --
	(250.60,333.81) --
	(250.78,333.93) --
	(251.47,334.76) --
	(251.84,334.56) --
	(252.31,334.31) --
	cycle;
\definecolor{fillColor}{RGB}{253,196,39}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(324.71,277.65) --
	(324.61,277.68) --
	(324.57,277.74) --
	(324.53,277.72) --
	(324.55,277.66) --
	(324.44,277.62) --
	(324.40,277.61) --
	(324.27,277.92) --
	(324.23,277.91) --
	(324.11,277.86) --
	(323.83,277.75) --
	(322.82,277.35) --
	(322.31,277.15) --
	(321.81,276.95) --
	(321.32,276.76) --
	(320.82,276.56) --
	(320.32,276.37) --
	(320.22,277.02) --
	(320.15,277.55) --
	(319.62,277.40) --
	(319.10,277.22) --
	(318.59,277.03) --
	(318.09,276.85) --
	(317.59,276.64) --
	(316.21,276.10) --
	(315.49,275.82) --
	(315.30,275.74) --
	(315.25,275.73) --
	(315.19,275.71) --
	(315.01,275.63) --
	(314.57,275.46) --
	(314.25,275.34) --
	(314.08,275.27) --
	(313.60,275.09) --
	(313.11,274.91) --
	(312.73,274.78) --
	(312.62,274.74) --
	(312.22,274.62) --
	(311.93,274.54) --
	(311.20,274.29) --
	(310.85,274.10) --
	(310.59,273.95) --
	(310.06,273.63) --
	(309.30,273.47) --
	(308.97,273.40) --
	(308.93,273.39) --
	(308.89,273.41) --
	(308.43,273.74) --
	(308.32,273.82) --
	(308.03,274.03) --
	(308.00,274.06) --
	(307.93,274.12) --
	(307.93,274.12) --
	(307.93,274.12) --
	(307.84,274.21) --
	(307.76,274.31) --
	(307.68,274.42) --
	(307.47,274.74) --
	(307.30,275.00) --
	(307.23,275.01) --
	(305.91,275.15) --
	(304.32,275.31) --
	(304.37,275.84) --
	(304.43,276.37) --
	(304.51,277.10) --
	(304.53,277.35) --
	(304.58,277.84) --
	(304.64,278.37) --
	(304.65,278.50) --
	(304.69,278.90) --
	(304.73,279.17) --
	(304.75,279.29) --
	(304.63,279.54) --
	(304.68,279.58) --
	(304.77,279.65) --
	(304.80,279.96) --
	(304.86,280.50) --
	(304.91,281.02) --
	(305.02,282.08) --
	(305.10,282.94) --
	(305.09,283.09) --
	(305.09,283.13) --
	(305.25,283.12) --
	(305.58,283.10) --
	(306.08,283.08) --
	(306.61,283.04) --
	(306.89,283.03) --
	(307.15,283.01) --
	(307.69,283.00) --
	(308.25,283.07) --
	(308.83,283.17) --
	(309.34,283.33) --
	(309.55,283.42) --
	(309.91,283.58) --
	(310.25,283.77) --
	(311.26,284.38) --
	(311.77,284.70) --
	(311.80,284.71) --
	(311.76,284.76) --
	(311.65,284.87) --
	(311.37,285.21) --
	(311.24,285.39) --
	(311.11,285.58) --
	(311.14,285.60) --
	(311.21,285.68) --
	(311.97,286.30) --
	(312.19,286.34) --
	(312.52,286.35) --
	(312.79,286.33) --
	(313.06,286.31) --
	(313.27,286.32) --
	(313.55,286.29) --
	(314.58,286.32) --
	(315.62,286.54) --
	(315.99,286.71) --
	(316.36,287.02) --
	(316.37,287.07) --
	(315.30,287.32) --
	(315.30,287.35) --
	(315.34,287.37) --
	(316.51,287.09) --
	(316.80,286.91) --
	(316.83,286.94) --
	(316.88,286.97) --
	(316.98,287.08) --
	(317.10,287.17) --
	(317.18,287.32) --
	(317.29,287.70) --
	(317.36,288.30) --
	(317.35,288.45) --
	(317.31,288.49) --
	(317.32,288.51) --
	(316.89,288.65) --
	(316.89,288.64) --
	(316.90,288.64) --
	(316.87,288.54) --
	(316.84,288.54) --
	(316.87,288.64) --
	(316.88,288.64) --
	(316.88,288.66) --
	(316.85,288.66) --
	(316.86,288.70) --
	(317.33,288.54) --
	(317.34,288.57) --
	(317.38,288.55) --
	(317.40,288.79) --
	(317.35,289.08) --
	(317.22,289.34) --
	(317.05,289.50) --
	(316.93,289.59) --
	(316.77,289.65) --
	(316.72,289.72) --
	(316.33,289.71) --
	(316.29,289.72) --
	(316.18,289.73) --
	(316.05,289.74) --
	(316.03,289.73) --
	(316.02,289.72) --
	(316.00,289.71) --
	(315.97,289.67) --
	(315.95,289.64) --
	(315.93,289.62) --
	(315.92,289.62) --
	(315.91,289.64) --
	(315.93,289.66) --
	(315.93,289.67) --
	(315.94,289.67) --
	(315.95,289.71) --
	(315.94,289.72) --
	(315.94,289.72) --
	(315.95,289.74) --
	(315.96,289.75) --
	(315.97,289.77) --
	(316.00,289.79) --
	(316.02,289.79) --
	(316.03,289.79) --
	(316.06,289.79) --
	(316.17,289.79) --
	(316.45,289.77) --
	(316.66,289.78) --
	(316.76,289.86) --
	(316.82,290.12) --
	(316.86,290.22) --
	(316.92,290.29) --
	(317.85,290.72) --
	(317.91,290.70) --
	(318.11,290.98) --
	(318.10,291.00) --
	(318.12,291.04) --
	(318.16,291.06) --
	(318.20,291.05) --
	(318.21,291.02) --
	(318.52,290.99) --
	(318.54,291.00) --
	(318.54,291.00) --
	(318.55,291.01) --
	(318.56,291.02) --
	(318.57,291.02) --
	(318.57,291.02) --
	(318.58,291.03) --
	(318.59,291.03) --
	(318.60,291.04) --
	(318.61,291.04) --
	(318.62,291.05) --
	(318.63,291.05) --
	(318.65,291.06) --
	(318.65,291.06) --
	(318.66,291.06) --
	(318.67,291.07) --
	(318.68,291.07) --
	(318.69,291.07) --
	(318.70,291.07) --
	(318.71,291.08) --
	(318.72,291.08) --
	(318.73,291.08) --
	(318.74,291.08) --
	(318.75,291.09) --
	(318.76,291.09) --
	(318.77,291.09) --
	(318.79,291.09) --
	(318.79,291.09) --
	(318.80,291.09) --
	(318.81,291.09) --
	(318.82,291.09) --
	(318.83,291.10) --
	(318.84,291.10) --
	(318.85,291.10) --
	(318.86,291.10) --
	(318.87,291.10) --
	(318.88,291.10) --
	(318.89,291.10) --
	(318.90,291.10) --
	(318.91,291.09) --
	(318.92,291.09) --
	(318.92,291.08) --
	(318.93,291.08) --
	(318.94,291.08) --
	(318.95,291.08) --
	(318.96,291.08) --
	(318.97,291.07) --
	(318.98,291.07) --
	(318.99,291.07) --
	(319.00,291.07) --
	(319.01,291.07) --
	(319.02,291.06) --
	(319.03,291.06) --
	(319.04,291.06) --
	(319.05,291.06) --
	(319.06,291.06) --
	(319.07,291.05) --
	(319.08,291.05) --
	(319.08,291.05) --
	(319.09,291.04) --
	(319.10,291.04) --
	(319.11,291.04) --
	(319.12,291.03) --
	(319.13,291.03) --
	(319.14,291.03) --
	(319.15,291.03) --
	(319.16,291.03) --
	(319.17,291.03) --
	(319.18,291.03) --
	(319.19,291.03) --
	(319.20,291.02) --
	(319.21,291.02) --
	(319.22,291.02) --
	(319.23,291.02) --
	(319.23,291.01) --
	(319.24,291.01) --
	(319.25,291.00) --
	(319.26,291.00) --
	(319.26,290.99) --
	(319.27,290.99) --
	(319.28,290.99) --
	(319.29,290.98) --
	(319.30,290.98) --
	(319.31,290.98) --
	(319.32,290.98) --
	(319.33,290.97) --
	(319.34,290.97) --
	(319.34,290.97) --
	(319.35,290.97) --
	(319.37,290.96) --
	(319.38,290.96) --
	(319.39,290.95) --
	(319.40,290.95) --
	(319.40,290.94) --
	(319.41,290.94) --
	(319.42,290.93) --
	(319.43,290.93) --
	(319.44,290.93) --
	(319.45,290.92) --
	(319.46,290.92) --
	(319.47,290.92) --
	(319.48,290.91) --
	(319.49,290.91) --
	(319.50,290.91) --
	(319.51,290.91) --
	(319.52,290.90) --
	(319.53,290.90) --
	(319.53,290.90) --
	(319.54,290.89) --
	(319.55,290.89) --
	(319.56,290.88) --
	(319.57,290.88) --
	(319.57,290.87) --
	(319.58,290.87) --
	(319.59,290.86) --
	(319.60,290.85) --
	(319.61,290.85) --
	(319.62,290.84) --
	(319.63,290.83) --
	(319.64,290.83) --
	(319.64,290.82) --
	(319.65,290.82) --
	(319.66,290.81) --
	(319.67,290.81) --
	(319.68,290.80) --
	(319.69,290.79) --
	(319.70,290.78) --
	(319.71,290.78) --
	(319.72,290.77) --
	(319.73,290.76) --
	(319.74,290.75) --
	(319.74,290.75) --
	(319.75,290.74) --
	(319.76,290.74) --
	(319.77,290.73) --
	(319.77,290.73) --
	(319.78,290.73) --
	(319.79,290.72) --
	(319.80,290.72) --
	(319.81,290.71) --
	(319.82,290.71) --
	(319.83,290.70) --
	(319.84,290.69) --
	(319.85,290.69) --
	(319.86,290.68) --
	(319.87,290.68) --
	(319.87,290.67) --
	(319.88,290.67) --
	(319.89,290.66) --
	(319.90,290.66) --
	(319.91,290.65) --
	(319.92,290.65) --
	(319.93,290.64) --
	(319.94,290.64) --
	(319.95,290.63) --
	(319.95,290.62) --
	(319.96,290.62) --
	(319.97,290.61) --
	(319.97,290.61) --
	(319.98,290.60) --
	(319.99,290.59) --
	(320.00,290.58) --
	(320.00,290.57) --
	(320.01,290.57) --
	(320.02,290.56) --
	(320.02,290.55) --
	(320.03,290.54) --
	(320.03,290.53) --
	(320.04,290.53) --
	(320.04,290.52) --
	(320.05,290.52) --
	(320.06,290.51) --
	(320.07,290.50) --
	(320.07,290.49) --
	(320.08,290.48) --
	(320.09,290.47) --
	(320.09,290.47) --
	(320.10,290.46) --
	(320.11,290.45) --
	(320.11,290.44) --
	(320.12,290.44) --
	(320.12,290.43) --
	(320.13,290.42) --
	(320.14,290.41) --
	(320.14,290.40) --
	(320.15,290.39) --
	(320.15,290.39) --
	(320.16,290.38) --
	(320.16,290.37) --
	(320.17,290.37) --
	(320.17,290.36) --
	(320.18,290.35) --
	(320.19,290.34) --
	(320.19,290.34) --
	(320.20,290.33) --
	(320.21,290.32) --
	(320.21,290.31) --
	(320.22,290.30) --
	(320.22,290.30) --
	(320.23,290.29) --
	(320.24,290.28) --
	(320.24,290.27) --
	(320.25,290.27) --
	(320.25,290.26) --
	(320.26,290.26) --
	(320.27,290.25) --
	(320.27,290.24) --
	(320.28,290.23) --
	(320.29,290.23) --
	(320.29,290.22) --
	(320.30,290.21) --
	(320.31,290.21) --
	(320.31,290.20) --
	(320.31,290.19) --
	(320.32,290.18) --
	(320.33,290.18) --
	(320.32,290.18) --
	(320.32,290.17) --
	(320.33,290.16) --
	(320.33,290.16) --
	(320.34,290.15) --
	(320.35,290.14) --
	(320.36,290.14) --
	(320.36,290.13) --
	(320.36,290.12) --
	(320.37,290.11) --
	(320.38,290.10) --
	(320.38,290.10) --
	(320.39,290.09) --
	(320.40,290.09) --
	(320.40,290.08) --
	(320.41,290.07) --
	(320.42,290.06) --
	(320.42,290.05) --
	(320.43,290.04) --
	(320.43,290.04) --
	(320.44,290.03) --
	(320.44,290.02) --
	(320.45,290.02) --
	(320.46,290.01) --
	(320.46,290.00) --
	(320.47,289.99) --
	(320.48,289.99) --
	(320.49,289.98) --
	(320.49,289.98) --
	(320.50,289.97) --
	(320.50,289.96) --
	(320.51,289.95) --
	(320.52,289.95) --
	(320.52,289.94) --
	(320.53,289.93) --
	(320.54,289.93) --
	(320.54,289.92) --
	(320.55,289.91) --
	(320.55,289.91) --
	(320.56,289.90) --
	(320.57,289.89) --
	(320.57,289.89) --
	(320.58,289.88) --
	(320.59,289.87) --
	(320.59,289.86) --
	(320.60,289.86) --
	(320.65,289.82) --
	(320.70,289.78) --
	(320.74,289.74) --
	(320.79,289.69) --
	(320.95,289.47) --
	(320.98,289.42) --
	(321.01,289.37) --
	(321.04,289.31) --
	(321.07,289.26) --
	(321.09,289.20) --
	(321.10,289.18) --
	(321.11,289.15) --
	(321.12,289.14) --
	(321.14,289.12) --
	(321.15,289.11) --
	(321.16,289.11) --
	(321.17,289.10) --
	(321.17,289.09) --
	(321.18,289.08) --
	(321.18,289.07) --
	(321.19,289.06) --
	(321.19,289.05) --
	(321.19,289.04) --
	(321.18,289.03) --
	(321.18,289.02) --
	(321.17,289.01) --
	(321.18,288.94) --
	(321.18,288.88) --
	(321.20,288.78) --
	(321.23,288.69) --
	(321.26,288.60) --
	(321.29,288.51) --
	(321.33,288.42) --
	(321.33,288.39) --
	(321.34,288.37) --
	(321.33,288.34) --
	(321.37,288.20) --
	(321.40,288.12) --
	(321.44,288.05) --
	(321.48,287.99) --
	(321.52,287.93) --
	(321.55,287.90) --
	(321.57,287.87) --
	(321.59,287.83) --
	(321.60,287.80) --
	(321.64,287.74) --
	(321.71,287.67) --
	(321.83,287.56) --
	(321.84,287.54) --
	(321.88,287.48) --
	(321.92,287.44) --
	(321.95,287.40) --
	(321.99,287.35) --
	(322.03,287.31) --
	(322.06,287.28) --
	(322.09,287.25) --
	(322.12,287.21) --
	(322.14,287.17) --
	(322.16,287.12) --
	(322.17,287.08) --
	(322.18,287.03) --
	(322.18,286.98) --
	(322.18,286.94) --
	(322.18,286.89) --
	(322.17,286.84) --
	(322.17,286.77) --
	(322.18,286.69) --
	(322.19,286.62) --
	(322.19,286.56) --
	(322.19,286.49) --
	(322.18,286.42) --
	(322.19,286.37) --
	(322.21,286.31) --
	(322.23,286.25) --
	(322.25,286.20) --
	(322.27,286.16) --
	(322.31,286.11) --
	(322.36,286.06) --
	(322.38,286.05) --
	(322.41,286.03) --
	(322.43,286.01) --
	(322.45,285.99) --
	(322.47,285.96) --
	(322.47,285.93) --
	(322.48,285.90) --
	(322.48,285.87) --
	(322.47,285.84) --
	(322.48,285.81) --
	(322.51,285.76) --
	(322.64,285.57) --
	(322.82,285.33) --
	(322.96,285.15) --
	(323.10,284.91) --
	(323.09,284.85) --
	(323.08,284.79) --
	(323.07,284.73) --
	(323.05,284.67) --
	(323.02,284.61) --
	(322.99,284.56) --
	(322.79,284.39) --
	(322.75,284.37) --
	(322.71,284.34) --
	(322.68,284.31) --
	(322.61,284.26) --
	(322.54,284.21) --
	(322.47,284.17) --
	(322.38,284.11) --
	(322.33,284.09) --
	(322.28,284.07) --
	(322.22,284.06) --
	(322.16,284.05) --
	(321.31,283.69) --
	(321.21,283.66) --
	(321.12,283.65) --
	(321.04,283.64) --
	(321.00,283.65) --
	(320.97,283.68) --
	(320.97,283.71) --
	(321.04,283.77) --
	(321.08,283.79) --
	(321.08,283.84) --
	(321.06,283.87) --
	(321.01,283.88) --
	(320.94,283.95) --
	(320.62,284.12) --
	(319.90,284.95) --
	(319.87,284.93) --
	(320.13,284.58) --
	(320.60,283.97) --
	(320.70,283.88) --
	(320.74,283.80) --
	(320.77,283.77) --
	(320.84,283.76) --
	(320.86,283.73) --
	(320.87,283.69) --
	(320.90,283.62) --
	(320.94,283.58) --
	(320.99,283.57) --
	(321.04,283.56) --
	(321.14,283.30) --
	(321.15,283.01) --
	(321.98,281.72) --
	(322.27,281.26) --
	(322.55,280.83) --
	(323.11,280.15) --
	(323.57,279.56) --
	(323.85,279.18) --
	(323.97,278.99) --
	(324.01,278.93) --
	(324.26,278.50) --
	(324.40,278.32) --
	(324.44,278.31) --
	(324.50,278.32) --
	(324.51,278.28) --
	(324.46,278.22) --
	(324.48,278.18) --
	(325.07,278.43) --
	(325.04,278.49) --
	(325.16,278.54) --
	(325.12,278.64) --
	(325.14,278.66) --
	(325.20,278.53) --
	(325.18,278.52) --
	(325.22,278.43) --
	(325.28,278.45) --
	(325.29,278.43) --
	(325.23,278.40) --
	(325.23,278.40) --
	(325.11,278.34) --
	(325.08,278.40) --
	(324.50,278.14) --
	(324.55,278.03) --
	(324.71,277.65) --
	cycle;
\definecolor{fillColor}{RGB}{242,241,39}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(311.11,285.58) --
	(311.24,285.39) --
	(311.37,285.21) --
	(311.65,284.87) --
	(311.76,284.76) --
	(311.80,284.71) --
	(311.77,284.70) --
	(311.26,284.38) --
	(310.25,283.77) --
	(309.91,283.58) --
	(309.55,283.42) --
	(309.34,283.33) --
	(308.83,283.17) --
	(308.25,283.07) --
	(307.69,283.00) --
	(307.15,283.01) --
	(306.89,283.03) --
	(306.61,283.04) --
	(306.08,283.08) --
	(305.58,283.10) --
	(305.25,283.12) --
	(305.09,283.13) --
	(305.09,283.09) --
	(305.10,282.94) --
	(305.02,282.08) --
	(304.91,281.02) --
	(304.86,280.50) --
	(304.80,279.96) --
	(304.77,279.65) --
	(304.68,279.58) --
	(304.63,279.54) --
	(304.75,279.29) --
	(304.73,279.17) --
	(304.69,278.90) --
	(304.65,278.50) --
	(304.64,278.37) --
	(304.58,277.84) --
	(304.53,277.35) --
	(304.51,277.10) --
	(304.43,276.37) --
	(304.37,275.84) --
	(304.32,275.31) --
	(302.73,275.48) --
	(301.11,275.65) --
	(299.28,275.84) --
	(298.05,275.97) --
	(298.09,276.35) --
	(298.11,276.50) --
	(298.16,277.03) --
	(298.24,277.76) --
	(296.68,277.92) --
	(295.53,278.04) --
	(295.25,278.07) --
	(294.96,278.09) --
	(294.39,278.15) --
	(293.87,278.21) --
	(293.26,278.28) --
	(293.49,278.99) --
	(293.57,279.21) --
	(293.66,279.43) --
	(293.76,279.65) --
	(293.87,279.86) --
	(292.96,279.87) --
	(292.52,279.87) --
	(292.31,279.86) --
	(292.23,279.86) --
	(292.15,279.86) --
	(291.91,279.85) --
	(291.30,279.84) --
	(290.77,279.84) --
	(288.24,279.83) --
	(285.68,279.82) --
	(285.07,279.83) --
	(284.55,279.84) --
	(284.59,281.00) --
	(284.64,282.10) --
	(284.69,282.94) --
	(284.75,282.96) --
	(284.81,284.41) --
	(284.28,284.43) --
	(283.76,284.46) --
	(283.81,285.50) --
	(283.85,286.55) --
	(284.37,286.52) --
	(284.40,287.14) --
	(283.88,287.16) --
	(283.35,287.19) --
	(283.38,287.93) --
	(283.43,288.98) --
	(283.52,288.94) --
	(283.52,288.94) --
	(283.62,288.89) --
	(283.70,288.83) --
	(283.70,288.83) --
	(283.70,288.83) --
	(283.79,288.76) --
	(283.86,288.69) --
	(283.93,288.61) --
	(284.00,288.53) --
	(284.00,288.53) --
	(284.07,288.45) --
	(284.07,288.45) --
	(284.16,288.39) --
	(284.25,288.34) --
	(284.35,288.30) --
	(284.35,288.30) --
	(284.35,288.30) --
	(284.45,288.27) --
	(284.84,288.12) --
	(285.72,287.94) --
	(285.73,287.80) --
	(285.77,287.61) --
	(285.77,287.46) --
	(285.78,287.37) --
	(285.73,287.30) --
	(285.67,287.25) --
	(285.61,287.21) --
	(285.56,287.18) --
	(285.54,287.16) --
	(285.48,287.14) --
	(285.38,287.13) --
	(285.34,287.12) --
	(285.27,287.10) --
	(285.25,287.09) --
	(285.22,287.06) --
	(285.22,287.06) --
	(285.22,287.05) --
	(285.21,287.05) --
	(285.21,287.05) --
	(285.21,287.04) --
	(285.21,287.03) --
	(285.21,287.01) --
	(285.21,286.98) --
	(285.22,286.97) --
	(285.22,286.95) --
	(285.22,286.95) --
	(285.21,286.94) --
	(285.21,286.92) --
	(285.20,286.91) --
	(285.19,286.89) --
	(285.18,286.88) --
	(285.18,286.87) --
	(285.18,286.87) --
	(285.16,286.86) --
	(285.15,286.85) --
	(285.15,286.85) --
	(285.15,286.84) --
	(285.15,286.84) --
	(285.14,286.84) --
	(285.14,286.83) --
	(285.14,286.83) --
	(285.14,286.82) --
	(285.15,286.81) --
	(285.15,286.81) --
	(285.15,286.79) --
	(285.16,286.79) --
	(285.16,286.78) --
	(285.19,286.75) --
	(285.20,286.74) --
	(285.20,286.73) --
	(285.21,286.72) --
	(285.22,286.70) --
	(285.22,286.69) --
	(285.22,286.68) --
	(285.22,286.67) --
	(285.22,286.67) --
	(285.22,286.67) --
	(285.22,286.67) --
	(285.22,286.67) --
	(285.22,286.66) --
	(285.21,286.66) --
	(285.20,286.65) --
	(285.20,286.65) --
	(285.19,286.64) --
	(285.19,286.64) --
	(285.19,286.64) --
	(285.19,286.64) --
	(285.19,286.64) --
	(285.19,286.61) --
	(285.19,286.59) --
	(285.20,286.55) --
	(285.21,286.52) --
	(285.21,286.51) --
	(285.22,286.48) --
	(285.22,286.46) --
	(285.22,286.46) --
	(285.22,286.45) --
	(285.22,286.43) --
	(285.22,286.42) --
	(285.22,286.41) --
	(285.22,286.41) --
	(285.29,286.41) --
	(285.30,286.43) --
	(285.49,286.43) --
	(285.49,286.42) --
	(285.61,286.41) --
	(285.62,286.39) --
	(285.50,286.38) --
	(285.50,286.37) --
	(285.30,286.36) --
	(285.30,286.39) --
	(285.24,286.39) --
	(285.25,286.36) --
	(285.28,286.33) --
	(285.29,286.31) --
	(285.29,286.30) --
	(285.29,286.30) --
	(285.29,286.29) --
	(285.29,286.28) --
	(285.29,286.26) --
	(285.28,286.22) --
	(285.28,286.21) --
	(285.28,286.20) --
	(285.28,286.14) --
	(285.29,286.07) --
	(285.30,286.04) --
	(285.30,286.00) --
	(285.30,285.99) --
	(285.30,285.98) --
	(285.29,285.95) --
	(285.29,285.94) --
	(285.29,285.93) --
	(285.29,285.93) --
	(285.29,285.92) --
	(285.29,285.92) --
	(285.30,285.91) --
	(285.30,285.91) --
	(285.31,285.90) --
	(285.32,285.90) --
	(285.35,285.87) --
	(285.35,285.86) --
	(285.36,285.86) --
	(285.36,285.84) --
	(285.37,285.82) --
	(285.38,285.79) --
	(285.38,285.78) --
	(285.38,285.77) --
	(285.38,285.75) --
	(285.37,285.71) --
	(285.37,285.70) --
	(285.38,285.69) --
	(285.38,285.68) --
	(285.38,285.68) --
	(285.38,285.68) --
	(285.38,285.67) --
	(285.40,285.65) --
	(285.41,285.65) --
	(285.41,285.64) --
	(285.41,285.64) --
	(285.41,285.64) --
	(285.41,285.64) --
	(285.41,285.61) --
	(285.41,285.59) --
	(285.41,285.56) --
	(285.40,285.54) --
	(285.38,285.47) --
	(285.37,285.44) --
	(285.37,285.44) --
	(285.36,285.39) --
	(285.36,285.36) --
	(285.35,285.33) --
	(285.35,285.33) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.32) --
	(285.35,285.33) --
	(285.36,285.35) --
	(285.37,285.39) --
	(285.41,285.50) --
	(285.42,285.54) --
	(285.43,285.60) --
	(285.43,285.60) --
	(285.43,285.61) --
	(285.43,285.62) --
	(285.43,285.64) --
	(285.42,285.67) --
	(285.42,285.69) --
	(285.41,285.70) --
	(285.41,285.71) --
	(285.41,285.72) --
	(285.42,285.72) --
	(285.42,285.72) --
	(285.42,285.73) --
	(285.42,285.73) --
	(285.43,285.73) --
	(285.43,285.74) --
	(285.44,285.74) --
	(285.45,285.74) --
	(285.47,285.74) --
	(285.47,285.74) --
	(285.48,285.74) --
	(285.50,285.74) --
	(285.52,285.73) --
	(285.54,285.72) --
	(285.58,285.70) --
	(285.60,285.69) --
	(285.62,285.69) --
	(285.64,285.68) --
	(285.68,285.68) --
	(285.76,285.68) --
	(285.79,285.67) --
	(285.81,285.67) --
	(285.85,285.66) --
	(285.86,285.66) --
	(285.87,285.66) --
	(285.89,285.66) --
	(285.91,285.67) --
	(285.93,285.68) --
	(285.98,285.69) --
	(286.00,285.70) --
	(286.07,285.72) --
	(286.13,285.74) --
	(286.17,285.74) --
	(286.20,285.75) --
	(286.23,285.75) --
	(286.26,285.75) --
	(286.27,285.74) --
	(286.28,285.74) --
	(286.29,285.74) --
	(286.30,285.73) --
	(286.31,285.73) --
	(286.32,285.72) --
	(286.33,285.71) --
	(286.33,285.71) --
	(286.33,285.70) --
	(286.34,285.69) --
	(286.35,285.66) --
	(286.35,285.64) --
	(286.36,285.62) --
	(286.36,285.61) --
	(286.36,285.60) --
	(286.36,285.56) --
	(286.36,285.56) --
	(286.36,285.55) --
	(286.37,285.54) --
	(286.38,285.53) --
	(286.38,285.52) --
	(286.39,285.51) --
	(286.41,285.50) --
	(286.42,285.49) --
	(286.44,285.48) --
	(286.45,285.47) --
	(286.48,285.47) --
	(286.51,285.46) --
	(286.54,285.45) --
	(286.56,285.45) --
	(286.57,285.44) --
	(286.66,285.43) --
	(286.74,285.42) --
	(286.77,285.42) --
	(286.77,285.42) --
	(286.89,285.41) --
	(286.98,285.40) --
	(287.03,285.40) --
	(287.05,285.39) --
	(287.07,285.39) --
	(287.09,285.39) --
	(287.12,285.38) --
	(287.12,285.37) --
	(287.13,285.37) --
	(287.15,285.35) --
	(287.16,285.35) --
	(287.16,285.34) --
	(287.17,285.33) --
	(287.18,285.31) --
	(287.19,285.29) --
	(287.20,285.27) --
	(287.20,285.26) --
	(287.20,285.25) --
	(287.20,285.24) --
	(287.20,285.19) --
	(287.20,285.15) --
	(287.21,285.12) --
	(287.21,285.11) --
	(287.21,285.10) --
	(287.23,285.06) --
	(287.26,285.02) --
	(287.27,285.00) --
	(287.28,284.99) --
	(287.29,284.98) --
	(287.30,284.97) --
	(287.31,284.96) --
	(287.31,284.96) --
	(287.32,284.96) --
	(287.34,284.95) --
	(287.35,284.95) --
	(287.36,284.95) --
	(287.40,284.94) --
	(287.42,284.94) --
	(287.44,284.94) --
	(287.45,284.93) --
	(287.47,284.92) --
	(287.48,284.91) --
	(287.49,284.91) --
	(287.50,284.91) --
	(287.51,284.91) --
	(287.52,284.91) --
	(287.53,284.91) --
	(287.53,284.92) --
	(287.55,284.92) --
	(287.57,284.94) --
	(287.60,284.95) --
	(287.62,284.96) --
	(287.62,284.96) --
	(287.63,284.96) --
	(287.64,284.96) --
	(287.65,284.96) --
	(287.67,284.96) --
	(287.68,284.96) --
	(287.71,284.96) --
	(287.72,284.95) --
	(287.74,284.95) --
	(287.77,284.95) --
	(287.79,284.95) --
	(287.80,284.95) --
	(287.82,284.96) --
	(287.82,284.96) --
	(287.82,284.96) --
	(287.83,284.96) --
	(287.84,284.97) --
	(287.86,284.98) --
	(287.86,284.99) --
	(287.88,285.00) --
	(287.89,285.00) --
	(287.90,285.01) --
	(287.90,285.01) --
	(287.91,285.01) --
	(287.93,285.01) --
	(287.97,285.01) --
	(288.00,285.02) --
	(288.02,285.02) --
	(288.04,285.03) --
	(288.05,285.04) --
	(288.07,285.04) --
	(288.11,285.07) --
	(288.16,285.09) --
	(288.18,285.10) --
	(288.20,285.11) --
	(288.21,285.12) --
	(288.23,285.12) --
	(288.24,285.12) --
	(288.25,285.13) --
	(288.26,285.14) --
	(288.27,285.15) --
	(288.29,285.16) --
	(288.29,285.16) --
	(288.30,285.18) --
	(288.31,285.19) --
	(288.35,285.24) --
	(288.37,285.26) --
	(288.38,285.27) --
	(288.39,285.29) --
	(288.40,285.31) --
	(288.42,285.36) --
	(288.43,285.40) --
	(288.45,285.42) --
	(288.45,285.45) --
	(288.46,285.46) --
	(288.47,285.47) --
	(288.47,285.48) --
	(288.48,285.48) --
	(288.48,285.49) --
	(288.49,285.49) --
	(288.50,285.50) --
	(288.52,285.50) --
	(288.53,285.51) --
	(288.54,285.51) --
	(288.55,285.51) --
	(288.56,285.51) --
	(288.58,285.51) --
	(288.59,285.51) --
	(288.60,285.50) --
	(288.61,285.49) --
	(288.63,285.48) --
	(288.64,285.47) --
	(288.64,285.46) --
	(288.65,285.46) --
	(288.65,285.45) --
	(288.65,285.44) --
	(288.66,285.44) --
	(288.66,285.44) --
	(288.66,285.45) --
	(288.66,285.45) --
	(288.66,285.45) --
	(288.66,285.45) --
	(288.66,285.45) --
	(288.66,285.46) --
	(288.66,285.46) --
	(288.66,285.46) --
	(288.66,285.46) --
	(288.65,285.47) --
	(288.65,285.48) --
	(288.64,285.49) --
	(288.63,285.49) --
	(288.63,285.50) --
	(288.58,285.52) --
	(288.57,285.52) --
	(288.53,285.54) --
	(288.52,285.55) --
	(288.52,285.55) --
	(288.50,285.55) --
	(288.45,285.56) --
	(288.44,285.56) --
	(288.42,285.57) --
	(288.41,285.58) --
	(288.40,285.58) --
	(288.40,285.59) --
	(288.39,285.60) --
	(288.38,285.61) --
	(288.37,285.63) --
	(288.36,285.64) --
	(288.36,285.65) --
	(288.35,285.67) --
	(288.35,285.68) --
	(288.35,285.69) --
	(288.35,285.70) --
	(288.35,285.71) --
	(288.35,285.72) --
	(288.35,285.74) --
	(288.35,285.75) --
	(288.34,285.77) --
	(288.33,285.79) --
	(288.32,285.83) --
	(288.32,285.84) --
	(288.30,285.89) --
	(288.29,285.93) --
	(288.28,285.94) --
	(288.27,285.98) --
	(288.26,286.03) --
	(288.26,286.05) --
	(288.26,286.09) --
	(288.26,286.10) --
	(288.26,286.10) --
	(288.26,286.12) --
	(288.27,286.15) --
	(288.27,286.17) --
	(288.29,286.21) --
	(288.30,286.24) --
	(288.31,286.27) --
	(288.31,286.27) --
	(288.33,286.31) --
	(288.36,286.36) --
	(288.37,286.37) --
	(288.39,286.41) --
	(288.40,286.43) --
	(288.41,286.46) --
	(288.42,286.48) --
	(288.43,286.51) --
	(288.44,286.54) --
	(288.44,286.57) --
	(288.44,286.62) --
	(288.45,286.68) --
	(288.45,286.70) --
	(288.45,286.71) --
	(288.45,286.72) --
	(288.46,286.74) --
	(288.47,286.78) --
	(288.48,286.80) --
	(288.48,286.80) --
	(288.49,286.81) --
	(288.50,286.83) --
	(288.52,286.86) --
	(288.53,286.89) --
	(288.55,286.90) --
	(288.59,286.95) --
	(288.62,286.98) --
	(288.63,286.99) --
	(288.66,287.03) --
	(288.69,287.08) --
	(288.70,287.09) --
	(288.70,287.09) --
	(288.71,287.10) --
	(288.73,287.11) --
	(288.75,287.13) --
	(288.78,287.15) --
	(288.82,287.18) --
	(288.87,287.21) --
	(288.89,287.22) --
	(288.91,287.23) --
	(288.93,287.24) --
	(288.98,287.26) --
	(289.03,287.28) --
	(289.08,287.29) --
	(289.10,287.30) --
	(289.13,287.30) --
	(289.15,287.30) --
	(289.18,287.30) --
	(289.20,287.30) --
	(289.21,287.29) --
	(289.24,287.28) --
	(289.26,287.28) --
	(289.31,287.26) --
	(289.32,287.26) --
	(289.36,287.24) --
	(289.38,287.23) --
	(289.40,287.22) --
	(289.41,287.22) --
	(289.42,287.22) --
	(289.43,287.22) --
	(289.45,287.22) --
	(289.47,287.23) --
	(289.49,287.23) --
	(289.54,287.25) --
	(289.60,287.27) --
	(289.62,287.28) --
	(289.65,287.30) --
	(289.72,287.34) --
	(289.77,287.37) --
	(289.80,287.39) --
	(289.87,287.43) --
	(289.94,287.46) --
	(289.96,287.47) --
	(289.97,287.48) --
	(289.99,287.49) --
	(290.01,287.51) --
	(290.06,287.56) --
	(290.10,287.61) --
	(290.14,287.65) --
	(290.20,287.70) --
	(290.25,287.76) --
	(290.29,287.80) --
	(290.30,287.81) --
	(290.31,287.82) --
	(290.32,287.82) --
	(290.33,287.83) --
	(290.34,287.83) --
	(290.38,287.84) --
	(290.40,287.85) --
	(290.26,287.95) --
	(289.88,288.22) --
	(289.87,288.24) --
	(289.87,288.26) --
	(289.91,288.32) --
	(289.92,288.32) --
	(289.93,288.32) --
	(290.35,288.01) --
	(290.44,287.94) --
	(290.44,287.95) --
	(290.45,287.96) --
	(290.45,287.97) --
	(290.46,287.98) --
	(290.46,287.99) --
	(290.47,288.01) --
	(290.49,288.03) --
	(290.49,288.03) --
	(290.50,288.04) --
	(290.51,288.04) --
	(290.52,288.05) --
	(290.56,288.07) --
	(290.58,288.08) --
	(290.58,288.09) --
	(290.59,288.10) --
	(290.61,288.11) --
	(290.62,288.13) --
	(290.63,288.18) --
	(290.65,288.21) --
	(290.67,288.27) --
	(290.68,288.32) --
	(290.69,288.37) --
	(290.71,288.43) --
	(290.72,288.45) --
	(290.72,288.47) --
	(290.72,288.53) --
	(290.73,288.57) --
	(290.73,288.60) --
	(290.73,288.62) --
	(290.72,288.68) --
	(290.72,288.73) --
	(290.71,288.80) --
	(290.71,288.83) --
	(290.70,288.86) --
	(290.68,288.93) --
	(290.67,288.97) --
	(290.67,289.00) --
	(290.66,289.04) --
	(290.65,289.06) --
	(290.65,289.08) --
	(290.65,289.09) --
	(290.65,289.11) --
	(290.66,289.17) --
	(290.67,289.24) --
	(290.67,289.29) --
	(290.67,289.30) --
	(290.67,289.31) --
	(290.67,289.31) --
	(290.67,289.33) --
	(290.66,289.33) --
	(290.66,289.35) --
	(290.64,289.37) --
	(290.63,289.40) --
	(290.62,289.42) --
	(290.62,289.43) --
	(290.62,289.44) --
	(290.62,289.46) --
	(290.62,289.47) --
	(290.62,289.49) --
	(290.63,289.52) --
	(290.62,289.55) --
	(290.63,289.58) --
	(290.63,289.61) --
	(290.62,289.64) --
	(290.62,289.65) --
	(290.62,289.65) --
	(290.62,289.65) --
	(290.62,289.66) --
	(290.62,289.66) --
	(290.62,289.66) --
	(290.62,289.66) --
	(290.61,289.66) --
	(290.61,289.66) --
	(290.61,289.66) --
	(290.60,289.66) --
	(290.58,289.66) --
	(290.57,289.66) --
	(290.57,289.66) --
	(290.57,289.66) --
	(290.57,289.66) --
	(290.57,289.66) --
	(290.57,289.66) --
	(290.57,289.66) --
	(290.57,289.66) --
	(290.57,289.66) --
	(290.57,289.67) --
	(290.57,289.67) --
	(290.57,289.67) --
	(290.57,289.67) --
	(290.57,289.67) --
	(290.57,289.67) --
	(290.57,289.68) --
	(290.57,289.68) --
	(290.58,289.69) --
	(290.58,289.70) --
	(290.59,289.71) --
	(290.60,289.71) --
	(290.60,289.71) --
	(290.60,289.72) --
	(290.60,289.72) --
	(290.60,289.72) --
	(290.60,289.73) --
	(290.60,289.73) --
	(290.60,289.73) --
	(290.60,289.75) --
	(290.59,289.76) --
	(290.58,289.79) --
	(290.56,289.82) --
	(290.55,289.82) --
	(290.55,289.83) --
	(290.54,289.84) --
	(290.53,289.84) --
	(290.53,289.85) --
	(290.52,289.85) --
	(290.52,289.86) --
	(290.51,289.87) --
	(290.49,289.90) --
	(290.49,289.91) --
	(290.49,289.92) --
	(290.48,289.95) --
	(290.47,289.98) --
	(290.46,290.02) --
	(290.45,290.07) --
	(290.43,290.13) --
	(290.42,290.16) --
	(290.41,290.18) --
	(290.40,290.20) --
	(290.39,290.23) --
	(290.37,290.26) --
	(290.36,290.28) --
	(290.35,290.28) --
	(290.35,290.29) --
	(290.34,290.30) --
	(290.33,290.30) --
	(290.31,290.31) --
	(290.31,290.31) --
	(290.30,290.31) --
	(290.29,290.31) --
	(290.28,290.31) --
	(290.28,290.31) --
	(290.28,290.31) --
	(290.27,290.31) --
	(290.27,290.30) --
	(290.26,290.30) --
	(290.26,290.30) --
	(290.26,290.30) --
	(290.26,290.30) --
	(290.26,290.31) --
	(290.26,290.31) --
	(290.26,290.31) --
	(290.25,290.31) --
	(290.25,290.31) --
	(290.25,290.31) --
	(290.25,290.31) --
	(290.25,290.32) --
	(290.25,290.32) --
	(290.25,290.33) --
	(290.25,290.33) --
	(290.25,290.34) --
	(290.25,290.36) --
	(290.25,290.36) --
	(290.25,290.38) --
	(290.26,290.40) --
	(290.26,290.41) --
	(290.25,290.42) --
	(290.25,290.42) --
	(290.25,290.43) --
	(290.24,290.45) --
	(290.23,290.47) --
	(290.22,290.48) --
	(290.22,290.49) --
	(290.21,290.49) --
	(290.21,290.49) --
	(290.21,290.49) --
	(290.21,290.49) --
	(290.21,290.49) --
	(290.21,290.49) --
	(290.21,290.49) --
	(290.21,290.49) --
	(290.21,290.49) --
	(290.20,290.49) --
	(290.20,290.49) --
	(290.20,290.48) --
	(290.20,290.48) --
	(290.20,290.48) --
	(290.19,290.48) --
	(290.18,290.47) --
	(290.18,290.47) --
	(290.18,290.47) --
	(290.18,290.47) --
	(290.18,290.47) --
	(290.18,290.47) --
	(290.18,290.47) --
	(290.17,290.47) --
	(290.17,290.47) --
	(290.17,290.48) --
	(290.17,290.48) --
	(290.17,290.48) --
	(290.17,290.48) --
	(290.16,290.49) --
	(290.16,290.50) --
	(290.16,290.50) --
	(290.16,290.51) --
	(290.16,290.51) --
	(290.16,290.53) --
	(290.18,290.56) --
	(290.18,290.58) --
	(290.18,290.59) --
	(290.18,290.60) --
	(290.18,290.60) --
	(290.18,290.61) --
	(290.18,290.62) --
	(290.16,290.65) --
	(290.15,290.68) --
	(290.15,290.68) --
	(290.15,290.68) --
	(290.15,290.69) --
	(290.14,290.69) --
	(290.14,290.69) --
	(290.14,290.69) --
	(290.13,290.69) --
	(290.13,290.70) --
	(290.13,290.70) --
	(290.13,290.70) --
	(290.12,290.70) --
	(290.11,290.70) --
	(290.08,290.70) --
	(290.08,290.70) --
	(290.08,290.70) --
	(290.06,290.70) --
	(290.05,290.70) --
	(290.04,290.71) --
	(290.03,290.72) --
	(290.02,290.73) --
	(290.01,290.73) --
	(290.01,290.74) --
	(289.99,290.75) --
	(289.97,290.77) --
	(289.96,290.77) --
	(289.96,290.78) --
	(289.95,290.79) --
	(289.95,290.81) --
	(289.94,290.82) --
	(289.94,290.83) --
	(289.93,290.85) --
	(289.93,290.86) --
	(289.93,290.87) --
	(289.92,290.88) --
	(289.92,290.89) --
	(289.91,290.89) --
	(289.91,290.90) --
	(289.90,290.91) --
	(289.90,290.92) --
	(289.90,290.93) --
	(289.89,290.94) --
	(289.89,290.94) --
	(289.89,290.95) --
	(289.89,290.96) --
	(289.89,290.96) --
	(289.88,290.97) --
	(289.88,290.98) --
	(289.88,290.99) --
	(289.88,291.01) --
	(289.88,291.02) --
	(289.88,291.03) --
	(289.88,291.04) --
	(289.87,291.05) --
	(289.87,291.06) --
	(289.86,291.06) --
	(289.85,291.07) --
	(289.84,291.08) --
	(289.83,291.09) --
	(289.82,291.09) --
	(289.82,291.10) --
	(289.81,291.10) --
	(289.81,291.10) --
	(289.81,291.11) --
	(289.80,291.11) --
	(289.79,291.12) --
	(289.79,291.13) --
	(289.78,291.14) --
	(289.78,291.15) --
	(289.78,291.15) --
	(289.78,291.16) --
	(289.78,291.16) --
	(289.78,291.16) --
	(289.79,291.17) --
	(289.79,291.17) --
	(289.80,291.17) --
	(289.81,291.16) --
	(289.82,291.16) --
	(289.83,291.15) --
	(289.84,291.15) --
	(289.86,291.14) --
	(289.87,291.13) --
	(289.88,291.12) --
	(289.89,291.11) --
	(289.89,291.11) --
	(289.90,291.10) --
	(289.90,291.10) --
	(289.91,291.09) --
	(289.91,291.08) --
	(289.90,291.07) --
	(289.90,291.06) --
	(289.90,291.05) --
	(289.90,291.05) --
	(289.91,291.04) --
	(289.91,291.03) --
	(289.92,291.02) --
	(289.93,291.02) --
	(289.94,291.01) --
	(289.95,291.00) --
	(289.96,290.99) --
	(289.97,290.99) --
	(289.97,290.98) --
	(289.98,290.98) --
	(289.99,290.97) --
	(290.00,290.97) --
	(290.01,290.97) --
	(290.02,290.97) --
	(290.03,290.97) --
	(290.04,290.97) --
	(290.05,290.97) --
	(290.06,290.97) --
	(290.08,290.97) --
	(290.09,290.97) --
	(290.11,290.97) --
	(290.12,290.97) --
	(290.13,290.97) --
	(290.15,290.97) --
	(290.16,290.97) --
	(290.17,290.97) --
	(290.19,290.97) --
	(290.20,290.97) --
	(290.21,290.98) --
	(290.21,290.98) --
	(290.22,290.98) --
	(290.23,290.98) --
	(290.25,290.98) --
	(290.25,290.98) --
	(290.26,290.99) --
	(290.27,290.99) --
	(290.28,290.99) --
	(290.31,291.00) --
	(290.31,291.00) --
	(290.32,291.00) --
	(290.33,291.00) --
	(290.34,291.01) --
	(290.35,291.01) --
	(290.36,291.01) --
	(290.37,291.01) --
	(290.38,291.02) --
	(290.39,291.02) --
	(290.40,291.02) --
	(290.41,291.03) --
	(290.42,291.04) --
	(290.43,291.05) --
	(290.44,291.06) --
	(290.44,291.06) --
	(290.45,291.07) --
	(290.46,291.08) --
	(290.47,291.09) --
	(290.48,291.09) --
	(290.50,291.10) --
	(290.51,291.10) --
	(290.53,291.11) --
	(290.54,291.11) --
	(290.55,291.11) --
	(290.56,291.11) --
	(290.58,291.11) --
	(290.59,291.11) --
	(290.60,291.11) --
	(290.61,291.11) --
	(290.63,291.11) --
	(290.65,291.10) --
	(290.66,291.11) --
	(290.68,291.11) --
	(290.70,291.11) --
	(290.71,291.11) --
	(290.75,291.11) --
	(290.76,291.11) --
	(290.78,291.11) --
	(290.79,291.11) --
	(290.80,291.11) --
	(290.81,291.11) --
	(290.82,291.11) --
	(290.84,291.11) --
	(290.84,291.11) --
	(290.85,291.11) --
	(290.85,291.11) --
	(290.86,291.12) --
	(290.88,291.12) --
	(290.89,291.12) --
	(290.90,291.12) --
	(290.91,291.13) --
	(290.92,291.13) --
	(290.93,291.13) --
	(290.94,291.14) --
	(290.95,291.14) --
	(290.96,291.16) --
	(290.97,291.17) --
	(290.98,291.17) --
	(290.98,291.18) --
	(290.99,291.18) --
	(291.00,291.19) --
	(291.00,291.20) --
	(291.01,291.21) --
	(291.01,291.21) --
	(291.02,291.22) --
	(291.02,291.23) --
	(291.01,291.24) --
	(291.01,291.25) --
	(291.01,291.26) --
	(291.01,291.26) --
	(291.01,291.26) --
	(291.01,291.26) --
	(291.01,291.26) --
	(291.02,291.27) --
	(291.02,291.27) --
	(291.03,291.27) --
	(291.04,291.26) --
	(291.04,291.26) --
	(291.04,291.25) --
	(291.05,291.24) --
	(291.05,291.23) --
	(291.06,291.23) --
	(291.06,291.23) --
	(291.07,291.24) --
	(291.08,291.24) --
	(291.08,291.25) --
	(291.09,291.25) --
	(291.10,291.26) --
	(291.11,291.27) --
	(291.12,291.27) --
	(291.13,291.28) --
	(291.14,291.29) --
	(291.15,291.30) --
	(291.16,291.31) --
	(291.17,291.33) --
	(291.17,291.34) --
	(291.18,291.36) --
	(291.18,291.36) --
	(291.19,291.37) --
	(291.19,291.38) --
	(291.19,291.38) --
	(291.19,291.39) --
	(291.19,291.40) --
	(291.19,291.41) --
	(291.19,291.42) --
	(291.19,291.42) --
	(291.19,291.43) --
	(291.19,291.44) --
	(291.18,291.45) --
	(291.18,291.46) --
	(291.18,291.48) --
	(291.18,291.49) --
	(291.17,291.50) --
	(291.17,291.51) --
	(291.15,291.52) --
	(291.15,291.52) --
	(291.14,291.53) --
	(291.13,291.54) --
	(291.12,291.55) --
	(291.12,291.56) --
	(291.11,291.57) --
	(291.11,291.58) --
	(291.10,291.59) --
	(291.10,291.60) --
	(291.09,291.62) --
	(291.08,291.63) --
	(291.08,291.64) --
	(291.07,291.66) --
	(291.07,291.66) --
	(291.06,291.67) --
	(291.06,291.68) --
	(291.06,291.70) --
	(291.06,291.71) --
	(291.06,291.72) --
	(291.07,291.73) --
	(291.07,291.74) --
	(291.07,291.75) --
	(291.08,291.76) --
	(291.08,291.77) --
	(291.09,291.78) --
	(291.10,291.79) --
	(291.11,291.80) --
	(291.12,291.80) --
	(291.13,291.81) --
	(291.14,291.82) --
	(291.14,291.82) --
	(291.15,291.83) --
	(291.16,291.83) --
	(291.19,291.84) --
	(291.22,291.85) --
	(291.23,291.86) --
	(291.24,291.86) --
	(291.25,291.86) --
	(291.25,291.86) --
	(291.26,291.87) --
	(291.26,291.87) --
	(291.27,291.87) --
	(291.28,291.87) --
	(291.29,291.88) --
	(291.30,291.88) --
	(291.31,291.88) --
	(291.32,291.89) --
	(291.34,291.89) --
	(291.35,291.89) --
	(291.36,291.89) --
	(291.37,291.88) --
	(291.38,291.88) --
	(291.39,291.88) --
	(291.41,291.86) --
	(291.43,291.84) --
	(291.45,291.82) --
	(291.47,291.80) --
	(291.48,291.79) --
	(291.50,291.74) --
	(291.51,291.74) --
	(291.52,291.72) --
	(291.53,291.70) --
	(291.54,291.69) --
	(291.55,291.68) --
	(291.55,291.67) --
	(291.56,291.66) --
	(291.57,291.65) --
	(291.58,291.65) --
	(291.59,291.64) --
	(291.60,291.64) --
	(291.61,291.63) --
	(291.62,291.63) --
	(291.63,291.62) --
	(291.64,291.62) --
	(291.64,291.61) --
	(291.65,291.61) --
	(291.66,291.60) --
	(291.67,291.60) --
	(291.68,291.60) --
	(291.69,291.59) --
	(291.71,291.59) --
	(291.72,291.59) --
	(291.73,291.58) --
	(291.75,291.58) --
	(291.76,291.57) --
	(291.77,291.57) --
	(291.78,291.57) --
	(291.79,291.57) --
	(291.80,291.57) --
	(291.81,291.57) --
	(291.82,291.57) --
	(291.84,291.57) --
	(291.85,291.57) --
	(291.86,291.57) --
	(291.87,291.57) --
	(291.89,291.57) --
	(291.89,291.57) --
	(291.90,291.57) --
	(291.92,291.57) --
	(291.93,291.57) --
	(291.94,291.58) --
	(291.95,291.58) --
	(291.96,291.58) --
	(291.97,291.58) --
	(291.98,291.59) --
	(291.99,291.59) --
	(292.00,291.59) --
	(292.00,291.59) --
	(292.00,291.60) --
	(292.00,291.61) --
	(292.01,291.62) --
	(292.01,291.62) --
	(292.02,291.62) --
	(292.03,291.61) --
	(292.03,291.61) --
	(292.04,291.60) --
	(292.04,291.59) --
	(292.04,291.58) --
	(292.05,291.58) --
	(292.06,291.57) --
	(292.07,291.56) --
	(292.07,291.55) --
	(292.08,291.54) --
	(292.10,291.54) --
	(292.11,291.53) --
	(292.12,291.53) --
	(292.13,291.53) --
	(292.14,291.52) --
	(292.15,291.52) --
	(292.16,291.52) --
	(292.18,291.53) --
	(292.19,291.53) --
	(292.20,291.54) --
	(292.21,291.54) --
	(292.23,291.55) --
	(292.24,291.56) --
	(292.25,291.56) --
	(292.26,291.57) --
	(292.27,291.57) --
	(292.28,291.58) --
	(292.29,291.59) --
	(292.30,291.60) --
	(292.31,291.60) --
	(292.32,291.61) --
	(292.33,291.62) --
	(292.34,291.63) --
	(292.35,291.64) --
	(292.36,291.64) --
	(292.37,291.65) --
	(292.38,291.66) --
	(292.40,291.68) --
	(292.41,291.69) --
	(292.42,291.70) --
	(292.43,291.71) --
	(292.44,291.72) --
	(292.44,291.72) --
	(292.45,291.73) --
	(292.46,291.73) --
	(292.47,291.74) --
	(292.47,291.75) --
	(292.48,291.76) --
	(292.49,291.76) --
	(292.50,291.77) --
	(292.51,291.78) --
	(292.51,291.79) --
	(292.52,291.80) --
	(292.53,291.80) --
	(292.53,291.81) --
	(292.54,291.82) --
	(292.55,291.83) --
	(292.56,291.84) --
	(292.57,291.85) --
	(292.57,291.86) --
	(292.58,291.86) --
	(292.59,291.87) --
	(292.60,291.88) --
	(292.60,291.88) --
	(292.62,291.90) --
	(292.62,291.90) --
	(292.63,291.91) --
	(292.64,291.92) --
	(292.64,291.92) --
	(292.65,291.92) --
	(292.65,291.93) --
	(292.66,291.94) --
	(292.67,291.95) --
	(292.69,291.96) --
	(292.70,291.97) --
	(292.70,291.97) --
	(292.71,291.98) --
	(292.72,291.98) --
	(292.72,291.99) --
	(292.73,292.00) --
	(292.74,292.01) --
	(292.74,292.01) --
	(292.75,292.02) --
	(292.76,292.03) --
	(292.77,292.04) --
	(292.77,292.04) --
	(292.78,292.05) --
	(292.78,292.05) --
	(292.79,292.06) --
	(292.80,292.06) --
	(292.81,292.07) --
	(292.82,292.07) --
	(292.82,292.08) --
	(292.84,292.08) --
	(292.85,292.09) --
	(292.85,292.10) --
	(292.86,292.11) --
	(292.86,292.12) --
	(292.87,292.13) --
	(292.87,292.14) --
	(292.87,292.14) --
	(292.86,292.16) --
	(292.86,292.17) --
	(292.86,292.17) --
	(292.85,292.19) --
	(292.85,292.19) --
	(292.86,292.19) --
	(292.88,292.20) --
	(292.88,292.20) --
	(292.89,292.20) --
	(292.90,292.21) --
	(292.90,292.21) --
	(292.86,292.31) --
	(292.87,292.31) --
	(292.91,292.21) --
	(292.92,292.22) --
	(292.93,292.22) --
	(292.93,292.21) --
	(292.93,292.21) --
	(292.94,292.20) --
	(292.94,292.19) --
	(292.94,292.18) --
	(292.94,292.18) --
	(292.95,292.17) --
	(292.95,292.16) --
	(292.95,292.16) --
	(292.96,292.16) --
	(292.97,292.16) --
	(292.98,292.17) --
	(292.99,292.17) --
	(293.00,292.18) --
	(293.01,292.18) --
	(293.02,292.19) --
	(293.03,292.19) --
	(293.04,292.20) --
	(293.05,292.21) --
	(293.06,292.21) --
	(293.07,292.21) --
	(293.08,292.22) --
	(293.08,292.23) --
	(293.09,292.24) --
	(293.11,292.25) --
	(293.11,292.26) --
	(293.12,292.27) --
	(293.13,292.27) --
	(293.13,292.28) --
	(293.14,292.29) --
	(293.15,292.30) --
	(293.15,292.31) --
	(293.16,292.32) --
	(293.16,292.33) --
	(293.16,292.33) --
	(293.16,292.34) --
	(293.15,292.35) --
	(293.15,292.36) --
	(293.15,292.37) --
	(293.15,292.37) --
	(293.16,292.37) --
	(293.16,292.37) --
	(293.17,292.36) --
	(293.17,292.35) --
	(293.18,292.34) --
	(293.18,292.34) --
	(293.19,292.34) --
	(293.05,292.62) --
	(293.07,292.62) --
	(293.21,292.35) --
	(293.21,292.36) --
	(293.21,292.37) --
	(293.21,292.37) --
	(293.22,292.38) --
	(293.23,292.37) --
	(293.24,292.37) --
	(293.24,292.37) --
	(293.25,292.37) --
	(293.26,292.37) --
	(293.28,292.38) --
	(293.28,292.38) --
	(293.30,292.39) --
	(293.30,292.40) --
	(293.31,292.40) --
	(293.31,292.41) --
	(293.32,292.42) --
	(293.32,292.43) --
	(293.32,292.44) --
	(293.33,292.45) --
	(293.34,292.46) --
	(293.35,292.47) --
	(293.35,292.47) --
	(293.36,292.48) --
	(293.37,292.48) --
	(293.37,292.49) --
	(293.38,292.50) --
	(293.38,292.51) --
	(293.37,292.52) --
	(293.37,292.53) --
	(293.36,292.54) --
	(293.36,292.54) --
	(293.36,292.55) --
	(293.37,292.55) --
	(293.37,292.56) --
	(293.38,292.55) --
	(293.39,292.55) --
	(293.27,292.76) --
	(293.29,292.77) --
	(293.41,292.53) --
	(293.42,292.53) --
	(293.43,292.52) --
	(293.44,292.52) --
	(293.45,292.53) --
	(293.46,292.53) --
	(293.47,292.54) --
	(293.48,292.55) --
	(293.50,292.56) --
	(293.51,292.57) --
	(293.52,292.58) --
	(293.53,292.59) --
	(293.54,292.60) --
	(293.55,292.61) --
	(293.55,292.61) --
	(293.56,292.62) --
	(293.56,292.63) --
	(293.57,292.64) --
	(293.58,292.64) --
	(293.59,292.65) --
	(293.59,292.66) --
	(293.60,292.66) --
	(293.61,292.67) --
	(293.61,292.67) --
	(293.62,292.68) --
	(293.63,292.69) --
	(293.65,292.70) --
	(293.66,292.71) --
	(293.67,292.71) --
	(293.67,292.72) --
	(293.68,292.73) --
	(293.68,292.73) --
	(293.69,292.75) --
	(293.70,292.76) --
	(293.57,293.03) --
	(293.59,293.04) --
	(293.71,292.78) --
	(293.72,292.79) --
	(293.72,292.80) --
	(293.73,292.81) --
	(293.75,292.82) --
	(293.75,292.83) --
	(293.76,292.83) --
	(293.76,292.84) --
	(293.77,292.85) --
	(293.65,293.09) --
	(293.67,293.10) --
	(293.79,292.87) --
	(293.81,292.91) --
	(293.84,292.95) --
	(293.85,292.95) --
	(293.88,293.01) --
	(293.91,293.05) --
	(293.93,293.09) --
	(293.95,293.15) --
	(293.97,293.17) --
	(293.98,293.19) --
	(294.02,293.26) --
	(294.06,293.33) --
	(294.07,293.35) --
	(294.09,293.37) --
	(294.13,293.43) --
	(294.18,293.48) --
	(294.22,293.53) --
	(294.28,293.58) --
	(294.34,293.64) --
	(294.40,293.69) --
	(294.46,293.75) --
	(294.49,293.79) --
	(294.52,293.83) --
	(294.55,293.86) --
	(294.58,293.89) --
	(294.62,293.92) --
	(294.65,293.94) --
	(294.69,293.95) --
	(294.73,293.97) --
	(294.78,293.97) --
	(294.78,293.98) --
	(294.80,293.98) --
	(294.80,293.98) --
	(294.81,293.98) --
	(294.82,293.98) --
	(294.83,293.99) --
	(294.84,293.99) --
	(294.86,293.99) --
	(294.87,294.00) --
	(294.88,294.00) --
	(294.89,294.00) --
	(294.84,294.29) --
	(294.86,294.29) --
	(294.91,294.01) --
	(294.92,294.02) --
	(294.93,294.02) --
	(294.94,294.03) --
	(294.95,294.04) --
	(294.95,294.04) --
	(294.96,294.05) --
	(294.97,294.05) --
	(294.98,294.06) --
	(294.99,294.06) --
	(295.00,294.07) --
	(295.01,294.08) --
	(295.02,294.08) --
	(295.03,294.08) --
	(295.04,294.09) --
	(295.05,294.09) --
	(295.05,294.10) --
	(295.07,294.11) --
	(295.07,294.11) --
	(295.08,294.12) --
	(295.09,294.13) --
	(295.10,294.14) --
	(295.11,294.14) --
	(295.12,294.15) --
	(295.12,294.15) --
	(295.13,294.16) --
	(295.14,294.16) --
	(295.15,294.17) --
	(295.17,294.17) --
	(295.17,294.17) --
	(295.18,294.18) --
	(295.18,294.19) --
	(295.19,294.20) --
	(295.19,294.20) --
	(295.19,294.21) --
	(295.19,294.22) --
	(295.19,294.23) --
	(295.19,294.24) --
	(295.19,294.25) --
	(295.19,294.26) --
	(295.19,294.26) --
	(295.19,294.27) --
	(295.19,294.27) --
	(295.20,294.26) --
	(295.20,294.27) --
	(295.21,294.27) --
	(295.22,294.28) --
	(295.22,294.28) --
	(295.23,294.28) --
	(295.24,294.28) --
	(295.24,294.28) --
	(295.25,294.27) --
	(295.25,294.26) --
	(295.25,294.25) --
	(295.25,294.24) --
	(295.26,294.23) --
	(295.27,294.22) --
	(295.27,294.21) --
	(295.28,294.21) --
	(295.30,294.20) --
	(295.31,294.19) --
	(295.32,294.19) --
	(295.33,294.19) --
	(295.34,294.19) --
	(295.35,294.18) --
	(295.36,294.18) --
	(295.37,294.18) --
	(295.38,294.18) --
	(295.39,294.17) --
	(295.39,294.17) --
	(295.40,294.16) --
	(295.41,294.16) --
	(295.42,294.15) --
	(295.43,294.14) --
	(295.44,294.13) --
	(295.45,294.11) --
	(295.46,294.11) --
	(295.47,294.10) --
	(295.47,294.09) --
	(295.48,294.09) --
	(295.49,294.08) --
	(295.50,294.07) --
	(295.51,294.06) --
	(295.52,294.06) --
	(295.54,294.04) --
	(295.54,294.04) --
	(295.55,294.03) --
	(295.56,294.03) --
	(295.56,294.02) --
	(295.57,294.02) --
	(295.58,294.01) --
	(295.58,294.00) --
	(295.59,293.99) --
	(295.60,293.98) --
	(295.61,293.98) --
	(295.62,293.97) --
	(295.62,293.96) --
	(295.63,293.95) --
	(295.64,293.94) --
	(295.66,293.92) --
	(295.67,293.91) --
	(295.67,293.90) --
	(295.68,293.89) --
	(295.69,293.89) --
	(295.69,293.88) --
	(295.70,293.87) --
	(295.71,293.86) --
	(295.72,293.85) --
	(295.73,293.84) --
	(295.73,293.83) --
	(295.74,293.82) --
	(295.75,293.81) --
	(295.76,293.80) --
	(295.76,293.80) --
	(295.77,293.79) --
	(295.78,293.78) --
	(295.78,293.77) --
	(295.79,293.77) --
	(295.80,293.76) --
	(295.80,293.75) --
	(295.81,293.75) --
	(295.82,293.74) --
	(295.83,293.73) --
	(295.84,293.73) --
	(295.85,293.72) --
	(295.87,293.70) --
	(295.88,293.70) --
	(295.89,293.69) --
	(295.90,293.68) --
	(295.90,293.67) --
	(295.91,293.67) --
	(295.91,293.66) --
	(295.92,293.65) --
	(295.93,293.64) --
	(295.94,293.63) --
	(295.95,293.62) --
	(295.95,293.61) --
	(295.96,293.61) --
	(295.96,293.60) --
	(295.97,293.59) --
	(295.98,293.58) --
	(295.99,293.57) --
	(296.00,293.56) --
	(296.01,293.55) --
	(296.03,293.54) --
	(296.03,293.53) --
	(296.04,293.53) --
	(296.04,293.52) --
	(296.06,293.51) --
	(296.06,293.50) --
	(296.07,293.50) --
	(296.08,293.48) --
	(296.09,293.48) --
	(296.10,293.47) --
	(296.11,293.46) --
	(296.12,293.46) --
	(296.12,293.45) --
	(296.13,293.44) --
	(296.14,293.44) --
	(296.15,293.43) --
	(296.16,293.42) --
	(296.17,293.41) --
	(296.17,293.41) --
	(296.18,293.40) --
	(296.19,293.40) --
	(296.20,293.39) --
	(296.20,293.38) --
	(296.21,293.37) --
	(296.22,293.37) --
	(296.23,293.36) --
	(296.24,293.35) --
	(296.25,293.35) --
	(296.25,293.34) --
	(296.26,293.33) --
	(296.27,293.32) --
	(296.28,293.32) --
	(296.29,293.31) --
	(296.30,293.30) --
	(296.31,293.29) --
	(296.32,293.28) --
	(296.32,293.28) --
	(296.33,293.27) --
	(296.34,293.26) --
	(296.34,293.26) --
	(296.35,293.25) --
	(296.36,293.24) --
	(296.38,293.23) --
	(296.38,293.22) --
	(296.39,293.21) --
	(296.40,293.21) --
	(296.40,293.20) --
	(296.41,293.19) --
	(296.42,293.19) --
	(296.43,293.18) --
	(296.43,293.18) --
	(296.44,293.17) --
	(296.44,293.16) --
	(296.45,293.15) --
	(296.46,293.15) --
	(296.47,293.14) --
	(296.48,293.13) --
	(296.49,293.12) --
	(296.50,293.11) --
	(296.51,293.10) --
	(296.52,293.09) --
	(296.53,293.08) --
	(296.54,293.07) --
	(296.55,293.06) --
	(296.56,293.05) --
	(296.57,293.05) --
	(296.58,293.04) --
	(296.59,293.03) --
	(296.60,293.02) --
	(296.61,293.01) --
	(296.62,293.00) --
	(296.63,292.99) --
	(296.65,292.99) --
	(296.65,292.98) --
	(296.66,292.98) --
	(296.67,292.97) --
	(296.68,292.97) --
	(296.68,292.96) --
	(296.69,292.96) --
	(296.70,292.95) --
	(296.71,292.95) --
	(296.72,292.94) --
	(296.73,292.93) --
	(296.74,292.93) --
	(296.75,292.93) --
	(296.76,292.92) --
	(296.77,292.92) --
	(296.78,292.92) --
	(296.79,292.91) --
	(296.81,292.91) --
	(296.83,292.91) --
	(296.83,292.90) --
	(296.84,292.90) --
	(296.86,292.90) --
	(296.86,292.89) --
	(296.87,292.89) --
	(296.88,292.88) --
	(296.89,292.88) --
	(296.90,292.88) --
	(296.91,292.87) --
	(296.92,292.87) --
	(296.93,292.87) --
	(296.94,292.86) --
	(296.94,292.86) --
	(296.95,292.86) --
	(296.96,292.86) --
	(296.98,292.85) --
	(296.99,292.85) --
	(296.99,292.85) --
	(297.00,292.85) --
	(297.01,292.84) --
	(297.01,292.84) --
	(297.02,292.84) --
	(297.03,292.84) --
	(297.04,292.83) --
	(297.05,292.83) --
	(297.07,292.83) --
	(297.07,292.82) --
	(297.08,292.82) --
	(297.09,292.82) --
	(297.10,292.81) --
	(297.11,292.81) --
	(297.12,292.80) --
	(297.13,292.80) --
	(297.13,292.79) --
	(297.14,292.78) --
	(297.14,292.77) --
	(297.15,292.76) --
	(297.15,292.75) --
	(297.16,292.74) --
	(297.16,292.73) --
	(297.17,292.72) --
	(297.18,292.70) --
	(297.19,292.69) --
	(297.20,292.69) --
	(297.21,292.68) --
	(297.22,292.67) --
	(297.23,292.67) --
	(297.23,292.66) --
	(297.24,292.65) --
	(297.24,292.65) --
	(297.25,292.64) --
	(297.25,292.64) --
	(297.26,292.63) --
	(297.27,292.62) --
	(297.27,292.61) --
	(297.28,292.60) --
	(297.28,292.59) --
	(297.29,292.58) --
	(297.30,292.57) --
	(297.30,292.57) --
	(297.31,292.55) --
	(297.32,292.54) --
	(297.32,292.53) --
	(297.33,292.52) --
	(297.34,292.51) --
	(297.34,292.50) --
	(297.35,292.49) --
	(297.35,292.48) --
	(297.36,292.47) --
	(297.36,292.47) --
	(297.37,292.46) --
	(297.37,292.45) --
	(297.38,292.44) --
	(297.39,292.44) --
	(297.40,292.43) --
	(297.41,292.43) --
	(297.41,292.42) --
	(297.42,292.42) --
	(297.43,292.41) --
	(297.44,292.41) --
	(297.45,292.40) --
	(297.46,292.40) --
	(297.47,292.39) --
	(297.48,292.39) --
	(297.49,292.39) --
	(297.50,292.38) --
	(297.51,292.38) --
	(297.52,292.37) --
	(297.53,292.37) --
	(297.53,292.37) --
	(297.54,292.36) --
	(297.55,292.36) --
	(297.56,292.35) --
	(297.57,292.34) --
	(297.58,292.34) --
	(297.59,292.33) --
	(297.60,292.33) --
	(297.61,292.32) --
	(297.62,292.32) --
	(297.62,292.31) --
	(297.63,292.31) --
	(297.64,292.30) --
	(297.65,292.30) --
	(297.66,292.29) --
	(297.66,292.29) --
	(297.67,292.28) --
	(297.68,292.28) --
	(297.69,292.28) --
	(297.70,292.27) --
	(297.71,292.26) --
	(297.72,292.26) --
	(297.73,292.25) --
	(297.74,292.25) --
	(297.75,292.24) --
	(297.76,292.24) --
	(297.76,292.23) --
	(297.77,292.23) --
	(297.78,292.22) --
	(297.79,292.22) --
	(297.80,292.22) --
	(297.81,292.21) --
	(297.82,292.20) --
	(297.83,292.20) --
	(297.84,292.19) --
	(297.85,292.19) --
	(297.86,292.18) --
	(297.87,292.18) --
	(297.88,292.17) --
	(297.90,292.17) --
	(297.91,292.16) --
	(297.92,292.15) --
	(297.93,292.14) --
	(297.94,292.14) --
	(297.95,292.13) --
	(297.95,292.13) --
	(297.96,292.12) --
	(297.97,292.12) --
	(297.98,292.11) --
	(297.99,292.11) --
	(298.00,292.10) --
	(298.00,292.10) --
	(298.01,292.09) --
	(298.02,292.08) --
	(298.03,292.08) --
	(298.04,292.08) --
	(298.05,292.07) --
	(298.06,292.07) --
	(298.07,292.06) --
	(298.08,292.05) --
	(298.09,292.05) --
	(298.10,292.05) --
	(298.11,292.04) --
	(298.12,292.04) --
	(298.13,292.03) --
	(298.14,292.03) --
	(298.14,292.03) --
	(298.14,292.02) --
	(298.15,292.01) --
	(298.16,292.01) --
	(298.16,292.01) --
	(298.17,292.00) --
	(298.18,291.99) --
	(298.18,291.98) --
	(298.19,291.98) --
	(298.20,291.97) --
	(298.21,291.97) --
	(298.22,291.97) --
	(298.23,291.96) --
	(298.25,291.95) --
	(298.26,291.95) --
	(298.27,291.95) --
	(298.28,291.94) --
	(298.28,291.94) --
	(298.29,291.93) --
	(298.30,291.92) --
	(298.31,291.92) --
	(298.32,291.91) --
	(298.32,291.91) --
	(298.33,291.90) --
	(298.34,291.90) --
	(298.34,291.90) --
	(298.35,291.89) --
	(298.36,291.89) --
	(298.37,291.88) --
	(298.38,291.88) --
	(298.39,291.88) --
	(298.40,291.88) --
	(298.42,291.88) --
	(298.42,291.87) --
	(298.44,291.87) --
	(298.44,291.87) --
	(298.45,291.86) --
	(298.47,291.85) --
	(298.48,291.85) --
	(298.49,291.84) --
	(298.50,291.83) --
	(298.51,291.83) --
	(298.51,291.82) --
	(298.53,291.81) --
	(298.54,291.81) --
	(298.55,291.80) --
	(298.56,291.79) --
	(298.57,291.79) --
	(298.58,291.78) --
	(298.58,291.78) --
	(298.59,291.77) --
	(298.60,291.76) --
	(298.61,291.76) --
	(298.62,291.75) --
	(298.63,291.75) --
	(298.64,291.74) --
	(298.65,291.73) --
	(298.65,291.73) --
	(298.66,291.72) --
	(298.67,291.72) --
	(298.68,291.72) --
	(298.69,291.71) --
	(298.70,291.71) --
	(298.71,291.71) --
	(298.72,291.70) --
	(298.73,291.69) --
	(298.73,291.69) --
	(298.74,291.68) --
	(298.74,291.67) --
	(298.75,291.66) --
	(298.75,291.65) --
	(298.75,291.64) --
	(298.75,291.63) --
	(298.75,291.62) --
	(298.75,291.61) --
	(298.75,291.60) --
	(298.74,291.59) --
	(298.74,291.58) --
	(298.74,291.57) --
	(298.73,291.56) --
	(298.73,291.55) --
	(298.73,291.54) --
	(298.72,291.53) --
	(298.72,291.52) --
	(298.71,291.51) --
	(298.71,291.50) --
	(298.71,291.49) --
	(298.71,291.48) --
	(298.70,291.47) --
	(298.70,291.46) --
	(298.70,291.45) --
	(298.69,291.43) --
	(298.69,291.43) --
	(298.68,291.41) --
	(298.68,291.40) --
	(298.68,291.40) --
	(298.70,291.37) --
	(298.71,291.35) --
	(298.87,291.81) --
	(298.91,291.80) --
	(298.83,291.55) --
	(298.89,291.53) --
	(298.82,291.34) --
	(298.89,291.35) --
	(298.95,291.37) --
	(298.96,291.44) --
	(298.96,291.45) --
	(299.01,291.44) --
	(299.07,291.63) --
	(299.14,291.61) --
	(299.08,291.43) --
	(299.14,291.41) --
	(299.14,291.41) --
	(299.14,291.41) --
	(299.14,291.42) --
	(299.14,291.42) --
	(299.15,291.42) --
	(299.15,291.42) --
	(299.17,291.42) --
	(299.17,291.45) --
	(299.18,291.50) --
	(299.18,291.51) --
	(299.21,291.50) --
	(299.21,291.51) --
	(299.22,291.52) --
	(299.22,291.53) --
	(299.23,291.54) --
	(299.23,291.55) --
	(299.23,291.56) --
	(299.23,291.57) --
	(299.24,291.58) --
	(299.24,291.58) --
	(299.24,291.59) --
	(299.24,291.60) --
	(299.24,291.61) --
	(299.24,291.62) --
	(299.25,291.63) --
	(299.25,291.64) --
	(299.25,291.65) --
	(299.25,291.66) --
	(299.25,291.68) --
	(299.26,291.69) --
	(299.26,291.70) --
	(299.26,291.71) --
	(299.26,291.72) --
	(299.26,291.72) --
	(299.26,291.73) --
	(299.26,291.75) --
	(299.26,291.75) --
	(299.27,291.76) --
	(299.27,291.78) --
	(299.27,291.79) --
	(299.27,291.80) --
	(299.28,291.81) --
	(299.28,291.82) --
	(299.28,291.83) --
	(299.28,291.84) --
	(299.29,291.85) --
	(299.29,291.86) --
	(299.29,291.86) --
	(299.30,291.87) --
	(299.30,291.88) --
	(299.30,291.89) --
	(299.31,291.90) --
	(299.31,291.91) --
	(299.31,291.91) --
	(299.31,291.92) --
	(299.31,291.93) --
	(299.32,291.94) --
	(299.32,291.95) --
	(299.33,291.96) --
	(299.33,291.97) --
	(299.33,291.98) --
	(299.33,291.99) --
	(299.34,292.00) --
	(299.34,292.01) --
	(299.34,292.02) --
	(299.34,292.03) --
	(299.35,292.04) --
	(299.35,292.05) --
	(299.35,292.06) --
	(299.36,292.07) --
	(299.36,292.08) --
	(299.36,292.08) --
	(299.38,292.10) --
	(299.38,292.10) --
	(299.39,292.11) --
	(299.40,292.11) --
	(299.41,292.11) --
	(299.42,292.11) --
	(299.43,292.12) --
	(299.44,292.12) --
	(299.45,292.12) --
	(299.46,292.13) --
	(299.47,292.13) --
	(299.48,292.13) --
	(299.49,292.13) --
	(299.50,292.13) --
	(299.52,292.14) --
	(299.53,292.14) --
	(299.53,292.13) --
	(299.54,292.13) --
	(299.55,292.13) --
	(299.56,292.12) --
	(299.57,292.12) --
	(299.58,292.12) --
	(299.59,292.11) --
	(299.60,292.11) --
	(299.79,292.06) --
	(299.80,292.00) --
	(299.80,291.94) --
	(299.81,291.88) --
	(299.80,291.82) --
	(299.80,291.76) --
	(299.79,291.70) --
	(299.77,291.64) --
	(299.89,291.57) --
	(299.96,291.55) --
	(300.00,291.54) --
	(300.00,291.54) --
	(300.01,291.54) --
	(300.02,291.54) --
	(300.03,291.53) --
	(300.04,291.53) --
	(300.05,291.53) --
	(300.06,291.53) --
	(300.07,291.53) --
	(300.08,291.52) --
	(300.09,291.52) --
	(300.10,291.52) --
	(300.11,291.52) --
	(300.13,291.52) --
	(300.14,291.51) --
	(300.15,291.51) --
	(300.17,291.51) --
	(300.18,291.51) --
	(300.21,291.50) --
	(300.21,291.50) --
	(300.22,291.50) --
	(300.23,291.50) --
	(300.25,291.50) --
	(300.26,291.49) --
	(300.27,291.49) --
	(300.28,291.49) --
	(300.29,291.49) --
	(300.30,291.49) --
	(300.31,291.48) --
	(300.32,291.48) --
	(300.33,291.48) --
	(300.34,291.48) --
	(300.35,291.48) --
	(300.36,291.48) --
	(300.37,291.48) --
	(300.38,291.47) --
	(300.39,291.47) --
	(300.40,291.47) --
	(300.41,291.47) --
	(300.42,291.47) --
	(300.43,291.47) --
	(300.43,291.47) --
	(300.44,291.46) --
	(300.46,291.46) --
	(300.46,291.46) --
	(300.47,291.46) --
	(300.48,291.46) --
	(300.50,291.46) --
	(300.51,291.46) --
	(300.52,291.46) --
	(300.53,291.45) --
	(300.53,291.45) --
	(300.55,291.45) --
	(300.56,291.45) --
	(300.57,291.44) --
	(300.58,291.44) --
	(300.59,291.44) --
	(300.60,291.44) --
	(300.61,291.43) --
	(300.62,291.43) --
	(300.63,291.43) --
	(300.64,291.42) --
	(300.65,291.42) --
	(300.66,291.42) --
	(300.67,291.42) --
	(300.68,291.42) --
	(300.69,291.42) --
	(300.70,291.41) --
	(300.71,291.41) --
	(300.72,291.40) --
	(300.73,291.40) --
	(300.74,291.39) --
	(300.75,291.39) --
	(300.76,291.38) --
	(300.77,291.38) --
	(300.78,291.38) --
	(300.79,291.37) --
	(300.80,291.37) --
	(300.80,291.37) --
	(300.81,291.37) --
	(300.82,291.36) --
	(300.83,291.36) --
	(300.84,291.35) --
	(300.85,291.35) --
	(300.86,291.35) --
	(300.86,291.34) --
	(300.88,291.34) --
	(300.88,291.34) --
	(300.89,291.34) --
	(300.90,291.34) --
	(300.91,291.34) --
	(300.93,291.33) --
	(300.94,291.33) --
	(300.95,291.33) --
	(300.96,291.33) --
	(300.97,291.32) --
	(300.97,291.32) --
	(300.98,291.32) --
	(300.99,291.32) --
	(301.00,291.31) --
	(301.01,291.31) --
	(301.02,291.31) --
	(301.03,291.31) --
	(301.04,291.31) --
	(301.05,291.31) --
	(301.06,291.30) --
	(301.07,291.30) --
	(301.08,291.30) --
	(301.09,291.30) --
	(301.10,291.30) --
	(301.11,291.30) --
	(301.12,291.29) --
	(301.13,291.29) --
	(301.15,291.29) --
	(301.16,291.28) --
	(301.17,291.28) --
	(301.18,291.28) --
	(301.19,291.28) --
	(301.20,291.27) --
	(301.21,291.27) --
	(301.22,291.26) --
	(301.23,291.26) --
	(301.24,291.26) --
	(301.25,291.25) --
	(301.26,291.25) --
	(301.27,291.24) --
	(301.28,291.24) --
	(301.29,291.23) --
	(301.29,291.23) --
	(301.30,291.22) --
	(301.31,291.22) --
	(301.32,291.21) --
	(301.33,291.21) --
	(301.33,291.21) --
	(301.34,291.20) --
	(301.35,291.20) --
	(301.36,291.20) --
	(301.37,291.19) --
	(301.38,291.19) --
	(301.38,291.18) --
	(301.39,291.18) --
	(301.40,291.17) --
	(301.41,291.17) --
	(301.42,291.17) --
	(301.43,291.16) --
	(301.44,291.16) --
	(301.45,291.15) --
	(301.46,291.15) --
	(301.47,291.15) --
	(301.48,291.14) --
	(301.49,291.14) --
	(301.49,291.14) --
	(301.50,291.14) --
	(301.51,291.14) --
	(301.51,291.14) --
	(301.52,291.14) --
	(301.53,291.14) --
	(301.54,291.14) --
	(301.55,291.13) --
	(301.56,291.13) --
	(301.57,291.12) --
	(301.58,291.12) --
	(301.59,291.12) --
	(301.59,291.12) --
	(301.61,291.12) --
	(301.61,291.11) --
	(301.62,291.12) --
	(301.63,291.12) --
	(301.64,291.12) --
	(301.65,291.12) --
	(301.66,291.12) --
	(301.68,291.12) --
	(301.68,291.12) --
	(301.69,291.11) --
	(301.70,291.11) --
	(301.71,291.11) --
	(301.72,291.11) --
	(301.73,291.11) --
	(301.74,291.11) --
	(301.75,291.10) --
	(301.76,291.10) --
	(301.77,291.09) --
	(301.78,291.09) --
	(301.79,291.09) --
	(301.80,291.09) --
	(301.81,291.08) --
	(301.82,291.08) --
	(301.83,291.08) --
	(301.84,291.08) --
	(301.84,291.08) --
	(301.85,291.08) --
	(301.87,291.08) --
	(301.87,291.09) --
	(302.06,291.06) --
	(302.12,291.05) --
	(302.12,291.05) --
	(302.23,291.00) --
	(302.24,291.00) --
	(302.25,291.00) --
	(302.26,290.99) --
	(302.27,290.99) --
	(302.28,291.00) --
	(302.48,290.95) --
	(302.83,290.85) --
	(302.83,290.85) --
	(302.86,290.84) --
	(302.88,290.96) --
	(302.89,290.96) --
	(302.90,291.01) --
	(302.89,291.01) --
	(302.91,291.16) --
	(302.94,291.16) --
	(302.91,291.01) --
	(302.91,291.01) --
	(302.90,290.96) --
	(302.90,290.96) --
	(302.88,290.84) --
	(302.92,290.84) --
	(302.94,290.92) --
	(302.97,290.92) --
	(303.00,290.92) --
	(303.05,290.92) --
	(303.09,290.91) --
	(303.13,290.90) --
	(303.16,290.89) --
	(303.16,290.89) --
	(303.21,290.87) --
	(303.23,290.85) --
	(303.28,290.82) --
	(303.32,290.79) --
	(303.33,290.77) --
	(303.35,290.76) --
	(303.35,290.75) --
	(303.38,290.72) --
	(303.41,290.68) --
	(303.41,290.67) --
	(303.42,290.67) --
	(303.43,290.67) --
	(303.43,290.72) --
	(303.44,290.72) --
	(303.44,290.74) --
	(303.43,290.74) --
	(303.44,290.78) --
	(303.46,290.78) --
	(303.46,290.73) --
	(303.45,290.73) --
	(303.45,290.71) --
	(303.45,290.71) --
	(303.44,290.67) --
	(303.46,290.66) --
	(303.48,290.66) --
	(303.49,290.66) --
	(303.50,290.66) --
	(303.50,290.66) --
	(303.50,290.66) --
	(303.51,290.67) --
	(303.52,290.67) --
	(303.52,290.67) --
	(303.53,290.67) --
	(303.54,290.68) --
	(303.55,290.68) --
	(303.56,290.68) --
	(303.56,290.68) --
	(303.57,290.68) --
	(303.58,290.67) --
	(303.58,290.67) --
	(303.59,290.67) --
	(303.59,290.67) --
	(303.60,290.66) --
	(303.60,290.66) --
	(303.61,290.66) --
	(303.62,290.65) --
	(303.63,290.65) --
	(303.63,290.65) --
	(303.64,290.65) --
	(303.66,290.66) --
	(303.68,290.66) --
	(303.70,290.67) --
	(303.73,290.67) --
	(303.76,290.68) --
	(303.79,290.68) --
	(303.82,290.67) --
	(303.83,290.82) --
	(303.85,290.82) --
	(303.83,290.87) --
	(303.84,290.87) --
	(303.86,290.82) --
	(303.84,290.81) --
	(303.83,290.66) --
	(303.85,290.65) --
	(303.86,290.65) --
	(303.86,290.65) --
	(303.87,290.65) --
	(303.89,290.66) --
	(303.90,290.66) --
	(303.91,290.66) --
	(303.92,290.67) --
	(303.93,290.68) --
	(303.94,290.68) --
	(303.95,290.69) --
	(303.96,290.69) --
	(303.97,290.70) --
	(303.97,290.70) --
	(303.98,290.70) --
	(304.00,290.71) --
	(304.00,290.71) --
	(304.01,290.72) --
	(304.01,290.72) --
	(304.03,290.88) --
	(304.02,290.89) --
	(304.02,290.91) --
	(304.03,290.91) --
	(304.05,291.03) --
	(304.07,291.02) --
	(304.05,290.91) --
	(304.06,290.91) --
	(304.06,290.88) --
	(304.05,290.88) --
	(304.02,290.70) --
	(304.04,290.70) --
	(304.05,290.71) --
	(304.06,290.71) --
	(304.07,290.71) --
	(304.08,290.71) --
	(304.09,290.71) --
	(304.10,290.71) --
	(304.11,290.72) --
	(304.13,290.94) --
	(304.15,290.94) --
	(304.12,290.72) --
	(304.13,290.72) --
	(304.14,290.73) --
	(304.14,290.73) --
	(304.16,290.73) --
	(304.16,290.73) --
	(304.17,290.74) --
	(304.18,290.74) --
	(304.19,290.74) --
	(304.20,290.75) --
	(304.22,290.96) --
	(304.24,290.96) --
	(304.22,290.75) --
	(304.22,290.76) --
	(304.23,290.76) --
	(304.24,290.77) --
	(304.25,290.77) --
	(304.26,290.78) --
	(304.27,290.78) --
	(304.28,290.78) --
	(304.29,290.79) --
	(304.30,290.93) --
	(304.30,290.93) --
	(304.30,291.02) --
	(304.33,291.02) --
	(304.32,290.93) --
	(304.31,290.93) --
	(304.30,290.80) --
	(304.31,290.80) --
	(304.31,290.80) --
	(304.32,290.81) --
	(304.33,290.81) --
	(304.34,290.82) --
	(304.35,290.82) --
	(304.36,290.83) --
	(304.37,290.83) --
	(304.38,290.84) --
	(304.39,290.84) --
	(304.40,290.85) --
	(304.42,291.00) --
	(304.42,291.00) --
	(304.42,291.06) --
	(304.44,291.06) --
	(304.44,291.00) --
	(304.43,291.00) --
	(304.42,290.86) --
	(304.43,290.87) --
	(304.44,290.87) --
	(304.44,290.87) --
	(304.45,290.88) --
	(304.46,290.88) --
	(304.47,290.89) --
	(304.47,290.89) --
	(304.48,290.90) --
	(304.49,290.90) --
	(304.50,290.91) --
	(304.50,290.92) --
	(304.51,290.93) --
	(304.51,290.94) --
	(304.51,290.95) --
	(304.51,290.96) --
	(304.51,290.96) --
	(304.52,290.98) --
	(304.52,290.99) --
	(304.52,291.00) --
	(304.52,291.01) --
	(304.52,291.02) --
	(304.52,291.02) --
	(304.52,291.03) --
	(304.53,291.05) --
	(304.53,291.05) --
	(304.54,291.06) --
	(304.55,291.07) --
	(304.55,291.07) --
	(304.56,291.08) --
	(304.57,291.08) --
	(304.58,291.08) --
	(304.59,291.08) --
	(304.60,291.08) --
	(304.61,291.08) --
	(304.62,291.08) --
	(304.63,291.08) --
	(304.64,291.08) --
	(304.65,291.08) --
	(304.66,291.08) --
	(304.67,291.08) --
	(304.68,291.08) --
	(304.69,291.08) --
	(304.70,291.08) --
	(304.71,291.08) --
	(304.72,291.08) --
	(304.73,291.08) --
	(304.76,291.08) --
	(304.78,291.06) --
	(304.78,290.99) --
	(304.79,290.85) --
	(304.80,290.85) --
	(304.80,290.84) --
	(304.81,290.84) --
	(304.82,290.84) --
	(304.83,290.84) --
	(304.84,290.83) --
	(304.85,290.83) --
	(304.86,290.83) --
	(304.86,290.82) --
	(304.88,290.82) --
	(304.89,290.82) --
	(304.89,290.82) --
	(304.90,290.82) --
	(304.91,290.82) --
	(304.92,290.82) --
	(304.93,290.81) --
	(304.94,290.81) --
	(304.95,290.81) --
	(304.96,290.80) --
	(304.97,290.80) --
	(304.97,290.80) --
	(304.98,290.81) --
	(304.98,290.82) --
	(304.98,290.82) --
	(304.99,290.81) --
	(304.99,290.80) --
	(304.99,290.79) --
	(305.00,290.78) --
	(305.00,290.77) --
	(305.01,290.77) --
	(305.02,290.77) --
	(305.02,290.76) --
	(305.03,290.76) --
	(305.04,290.76) --
	(305.05,290.76) --
	(305.06,290.75) --
	(305.08,290.75) --
	(305.09,290.75) --
	(305.09,290.75) --
	(305.10,290.75) --
	(305.11,290.75) --
	(305.12,290.74) --
	(305.13,290.74) --
	(305.14,290.74) --
	(305.16,290.74) --
	(305.17,290.74) --
	(305.18,290.74) --
	(305.19,290.74) --
	(305.20,290.74) --
	(305.21,290.74) --
	(305.22,290.74) --
	(305.23,290.74) --
	(305.24,290.74) --
	(305.25,290.74) --
	(305.26,290.74) --
	(305.27,290.74) --
	(305.28,290.75) --
	(305.29,290.75) --
	(305.30,290.75) --
	(305.31,290.75) --
	(305.32,290.75) --
	(305.33,290.75) --
	(305.34,290.75) --
	(305.35,290.76) --
	(305.36,290.76) --
	(305.37,290.76) --
	(305.38,290.76) --
	(305.39,290.77) --
	(305.40,290.77) --
	(305.41,290.77) --
	(305.42,290.77) --
	(305.43,290.78) --
	(305.44,290.78) --
	(305.45,290.78) --
	(305.46,290.78) --
	(305.47,290.86) --
	(305.46,290.86) --
	(305.47,290.90) --
	(305.47,290.90) --
	(305.48,290.93) --
	(305.49,290.92) --
	(305.47,290.79) --
	(305.48,290.79) --
	(305.48,290.79) --
	(305.50,290.79) --
	(305.50,290.79) --
	(305.51,290.80) --
	(305.52,290.80) --
	(305.53,290.80) --
	(305.54,290.80) --
	(305.55,290.80) --
	(305.56,290.80) --
	(305.57,290.80) --
	(305.58,290.80) --
	(305.59,290.81) --
	(305.60,290.81) --
	(305.61,290.81) --
	(305.62,290.81) --
	(305.63,290.82) --
	(305.64,290.82) --
	(305.65,290.82) --
	(305.66,290.82) --
	(305.67,290.83) --
	(305.68,290.83) --
	(305.68,290.83) --
	(305.69,290.84) --
	(305.70,290.84) --
	(305.71,290.85) --
	(305.72,290.85) --
	(305.73,290.85) --
	(305.74,290.86) --
	(305.74,290.86) --
	(305.75,290.86) --
	(305.76,290.87) --
	(305.76,290.88) --
	(305.77,290.88) --
	(305.78,290.89) --
	(305.79,290.89) --
	(305.80,290.90) --
	(305.81,290.90) --
	(305.82,290.91) --
	(305.84,290.91) --
	(305.85,290.91) --
	(305.86,290.92) --
	(305.87,290.92) --
	(305.87,290.92) --
	(305.87,290.92) --
	(305.88,290.93) --
	(305.89,290.93) --
	(305.89,290.94) --
	(305.90,290.93) --
	(305.91,290.92) --
	(305.91,290.91) --
	(305.91,290.90) --
	(305.92,290.89) --
	(305.92,290.88) --
	(305.92,290.87) --
	(305.92,290.86) --
	(305.92,290.85) --
	(305.92,290.85) --
	(305.92,290.83) --
	(305.93,290.83) --
	(305.94,290.82) --
	(305.94,290.81) --
	(305.95,290.81) --
	(305.96,290.80) --
	(305.97,290.80) --
	(305.98,290.79) --
	(305.99,290.79) --
	(306.00,290.79) --
	(306.01,290.79) --
	(306.02,290.79) --
	(306.03,290.79) --
	(306.04,290.80) --
	(306.04,290.80) --
	(306.05,290.80) --
	(306.06,290.80) --
	(306.07,290.81) --
	(306.09,290.81) --
	(306.09,290.81) --
	(306.10,290.82) --
	(306.10,290.82) --
	(306.10,290.83) --
	(306.11,290.84) --
	(306.11,290.85) --
	(306.11,290.86) --
	(306.11,290.86) --
	(306.11,290.86) --
	(306.12,290.86) --
	(306.12,290.86) --
	(306.12,290.86) --
	(306.12,290.86) --
	(306.12,290.85) --
	(306.13,290.83) --
	(306.13,290.83) --
	(306.13,290.83) --
	(306.14,290.82) --
	(306.15,290.81) --
	(306.15,290.80) --
	(306.16,290.80) --
	(306.16,290.79) --
	(306.17,290.78) --
	(306.17,290.77) --
	(306.18,290.77) --
	(306.19,290.76) --
	(306.20,290.76) --
	(306.21,290.75) --
	(306.22,290.75) --
	(306.23,290.75) --
	(306.24,290.74) --
	(306.25,290.74) --
	(306.26,290.80) --
	(306.30,290.79) --
	(306.28,290.74) --
	(306.30,290.74) --
	(306.31,290.74) --
	(306.31,290.74) --
	(306.32,290.74) --
	(306.33,290.74) --
	(306.34,290.75) --
	(306.35,290.75) --
	(306.40,291.02) --
	(306.42,291.01) --
	(306.41,290.94) --
	(306.40,290.94) --
	(306.39,290.91) --
	(306.43,290.91) --
	(306.42,290.87) --
	(306.39,290.87) --
	(306.38,290.84) --
	(306.39,290.84) --
	(306.38,290.80) --
	(306.38,290.80) --
	(306.36,290.75) --
	(306.38,290.74) --
	(306.39,290.74) --
	(306.40,290.74) --
	(306.41,290.74) --
	(306.41,290.74) --
	(306.43,290.74) --
	(306.44,290.73) --
	(306.45,290.73) --
	(306.45,290.72) --
	(306.46,290.72) --
	(306.47,290.71) --
	(306.48,290.71) --
	(306.49,290.70) --
	(306.50,290.70) --
	(306.52,290.69) --
	(306.53,290.69) --
	(306.54,290.69) --
	(306.55,290.68) --
	(306.56,290.68) --
	(306.56,290.68) --
	(306.57,290.68) --
	(306.59,290.68) --
	(306.60,290.67) --
	(306.61,290.67) --
	(306.62,290.67) --
	(306.63,290.67) --
	(306.64,290.68) --
	(306.65,290.68) --
	(306.66,290.68) --
	(306.66,290.69) --
	(306.67,290.70) --
	(306.67,290.71) --
	(306.67,290.72) --
	(306.66,290.73) --
	(306.66,290.74) --
	(306.66,290.75) --
	(306.65,290.76) --
	(306.65,290.77) --
	(306.65,290.78) --
	(306.65,290.79) --
	(306.65,290.79) --
	(306.65,290.79) --
	(306.66,290.80) --
	(306.67,290.80) --
	(306.68,290.80) --
	(306.69,290.79) --
	(306.70,290.79) --
	(306.71,290.78) --
	(306.71,290.78) --
	(306.71,290.78) --
	(306.72,290.77) --
	(306.72,290.76) --
	(306.72,290.75) --
	(306.73,290.74) --
	(306.73,290.73) --
	(306.74,290.73) --
	(306.75,290.72) --
	(306.76,290.71) --
	(306.77,290.71) --
	(306.78,290.70) --
	(306.79,290.70) --
	(306.80,290.69) --
	(306.80,290.69) --
	(306.81,290.68) --
	(306.82,290.68) --
	(306.82,290.67) --
	(306.82,290.66) --
	(306.83,290.65) --
	(306.83,290.64) --
	(306.83,290.63) --
	(306.84,290.62) --
	(306.85,290.62) --
	(306.86,290.61) --
	(306.87,290.61) --
	(306.88,290.60) --
	(306.89,290.60) --
	(306.90,290.60) --
	(306.91,290.59) --
	(306.91,290.59) --
	(306.93,290.59) --
	(306.94,290.59) --
	(306.95,290.58) --
	(306.96,290.58) --
	(306.96,290.58) --
	(306.97,290.58) --
	(306.99,290.58) --
	(306.99,290.57) --
	(307.01,290.57) --
	(307.01,290.57) --
	(307.02,290.57) --
	(307.04,290.57) --
	(307.05,290.57) --
	(307.05,290.56) --
	(307.06,290.56) --
	(307.07,290.56) --
	(307.08,290.56) --
	(307.09,290.56) --
	(307.10,290.55) --
	(307.11,290.55) --
	(307.12,290.54) --
	(307.13,290.54) --
	(307.14,290.54) --
	(307.15,290.53) --
	(307.16,290.53) --
	(307.17,290.53) --
	(307.18,290.52) --
	(307.18,290.52) --
	(307.19,290.52) --
	(307.20,290.52) --
	(307.21,290.51) --
	(307.22,290.50) --
	(307.22,290.50) --
	(307.23,290.50) --
	(307.23,290.49) --
	(307.24,290.49) --
	(307.24,290.49) --
	(307.25,290.48) --
	(307.26,290.48) --
	(307.27,290.47) --
	(307.27,290.46) --
	(307.28,290.46) --
	(307.28,290.45) --
	(307.29,290.44) --
	(307.30,290.43) --
	(307.30,290.42) --
	(307.31,290.42) --
	(307.31,290.41) --
	(307.32,290.40) --
	(307.33,290.39) --
	(307.34,290.38) --
	(307.34,290.38) --
	(307.35,290.37) --
	(307.36,290.36) --
	(307.37,290.35) --
	(307.38,290.35) --
	(307.38,290.34) --
	(307.39,290.33) --
	(307.40,290.32) --
	(307.41,290.32) --
	(307.42,290.32) --
	(307.43,290.31) --
	(307.44,290.31) --
	(307.45,290.30) --
	(307.46,290.29) --
	(307.47,290.29) --
	(307.48,290.28) --
	(307.49,290.28) --
	(307.49,290.27) --
	(307.50,290.27) --
	(307.51,290.26) --
	(307.52,290.26) --
	(307.53,290.26) --
	(307.54,290.25) --
	(307.55,290.25) --
	(307.57,290.24) --
	(307.58,290.24) --
	(307.59,290.24) --
	(307.60,290.23) --
	(307.61,290.23) --
	(307.61,290.23) --
	(307.62,290.23) --
	(307.63,290.22) --
	(307.64,290.22) --
	(307.65,290.22) --
	(307.66,290.22) --
	(307.78,290.50) --
	(307.77,290.51) --
	(307.79,290.54) --
	(307.84,290.52) --
	(307.82,290.49) --
	(307.80,290.49) --
	(307.67,290.21) --
	(307.69,290.21) --
	(307.70,290.20) --
	(307.71,290.20) --
	(307.72,290.20) --
	(307.73,290.19) --
	(307.74,290.19) --
	(307.75,290.19) --
	(307.75,290.19) --
	(307.76,290.18) --
	(307.77,290.18) --
	(307.79,290.17) --
	(307.80,290.17) --
	(307.81,290.17) --
	(307.82,290.16) --
	(307.83,290.16) --
	(307.84,290.15) --
	(307.85,290.15) --
	(307.86,290.15) --
	(307.86,290.15) --
	(307.87,290.14) --
	(307.88,290.14) --
	(307.89,290.14) --
	(307.90,290.14) --
	(307.91,290.14) --
	(307.92,290.13) --
	(307.93,290.13) --
	(307.94,290.13) --
	(307.95,290.13) --
	(307.96,290.13) --
	(307.97,290.13) --
	(307.98,290.13) --
	(307.99,290.13) --
	(308.00,290.13) --
	(308.01,290.13) --
	(308.02,290.13) --
	(308.03,290.14) --
	(308.03,290.13) --
	(308.03,290.13) --
	(308.03,290.12) --
	(308.03,290.11) --
	(308.03,290.11) --
	(308.03,290.10) --
	(308.02,290.09) --
	(308.02,290.08) --
	(308.02,290.07) --
	(308.02,290.06) --
	(308.02,290.06) --
	(308.02,290.05) --
	(308.03,290.05) --
	(308.04,290.05) --
	(308.05,290.04) --
	(308.06,290.04) --
	(308.07,290.04) --
	(308.08,290.03) --
	(308.08,290.03) --
	(308.09,290.03) --
	(308.10,290.02) --
	(308.11,290.02) --
	(308.12,290.02) --
	(308.13,290.02) --
	(308.14,290.02) --
	(308.15,290.02) --
	(308.16,290.02) --
	(308.17,290.01) --
	(308.18,290.01) --
	(308.20,290.01) --
	(308.21,290.00) --
	(308.23,290.00) --
	(308.24,289.99) --
	(308.25,289.99) --
	(308.26,289.98) --
	(308.27,289.98) --
	(308.28,289.97) --
	(308.28,289.97) --
	(308.30,289.97) --
	(308.32,289.95) --
	(308.44,290.24) --
	(308.43,290.25) --
	(308.44,290.29) --
	(308.46,290.28) --
	(308.49,290.35) --
	(308.50,290.34) --
	(308.47,290.28) --
	(308.48,290.27) --
	(308.47,290.23) --
	(308.45,290.24) --
	(308.33,289.95) --
	(308.35,289.94) --
	(308.36,289.93) --
	(308.37,289.93) --
	(308.37,289.93) --
	(308.38,289.92) --
	(308.39,289.91) --
	(308.40,289.91) --
	(308.41,289.91) --
	(308.42,289.90) --
	(308.42,289.90) --
	(308.43,289.89) --
	(308.45,289.89) --
	(308.46,289.88) --
	(308.47,289.88) --
	(308.48,289.88) --
	(308.49,289.87) --
	(308.50,289.87) --
	(308.51,289.87) --
	(308.52,289.86) --
	(308.53,289.86) --
	(308.54,289.86) --
	(308.54,289.86) --
	(308.55,289.85) --
	(308.57,289.85) --
	(308.57,289.85) --
	(308.58,289.84) --
	(308.59,289.84) --
	(308.60,289.83) --
	(308.62,289.83) --
	(308.63,289.83) --
	(308.64,289.82) --
	(308.64,289.82) --
	(308.66,289.82) --
	(308.67,289.82) --
	(308.75,289.80) --
	(308.84,289.79) --
	(308.93,289.78) --
	(309.02,289.78) --
	(309.10,289.78) --
	(309.13,289.79) --
	(309.16,289.79) --
	(309.19,289.80) --
	(309.21,289.83) --
	(309.24,289.85) --
	(309.24,289.85) --
	(309.24,289.85) --
	(309.24,289.85) --
	(309.25,289.85) --
	(309.25,289.85) --
	(309.25,289.85) --
	(309.26,289.85) --
	(309.26,289.84) --
	(309.26,289.84) --
	(309.26,289.84) --
	(309.26,289.84) --
	(309.26,289.83) --
	(309.26,289.80) --
	(309.26,289.78) --
	(309.26,289.76) --
	(309.29,289.74) --
	(309.33,289.73) --
	(309.36,289.72) --
	(309.39,289.71) --
	(309.43,289.71) --
	(309.46,289.72) --
	(309.47,289.72) --
	(309.48,289.73) --
	(309.49,289.74) --
	(309.50,289.74) --
	(309.51,289.75) --
	(309.52,289.75) --
	(309.59,289.68) --
	(309.60,289.68) --
	(309.60,289.68) --
	(309.61,289.67) --
	(309.61,289.67) --
	(309.61,289.67) --
	(309.62,289.67) --
	(309.62,289.66) --
	(309.62,289.66) --
	(309.62,289.65) --
	(309.62,289.65) --
	(309.62,289.65) --
	(309.62,289.65) --
	(309.62,289.64) --
	(309.62,289.64) --
	(309.62,289.64) --
	(309.62,289.64) --
	(309.62,289.64) --
	(309.61,289.64) --
	(309.61,289.64) --
	(309.61,289.64) --
	(309.61,289.64) --
	(309.61,289.64) --
	(309.60,289.64) --
	(309.60,289.64) --
	(309.60,289.64) --
	(309.59,289.64) --
	(309.58,289.65) --
	(309.56,289.65) --
	(309.55,289.66) --
	(309.55,289.65) --
	(309.54,289.65) --
	(309.54,289.64) --
	(309.54,289.64) --
	(309.53,289.63) --
	(309.53,289.62) --
	(309.54,289.61) --
	(309.55,289.57) --
	(309.57,289.53) --
	(309.59,289.49) --
	(309.61,289.46) --
	(309.63,289.42) --
	(309.64,289.38) --
	(309.65,289.34) --
	(309.65,289.29) --
	(309.65,289.25) --
	(309.65,289.22) --
	(309.65,289.18) --
	(309.64,289.15) --
	(309.63,289.12) --
	(309.61,289.09) --
	(309.59,289.06) --
	(309.56,289.04) --
	(309.56,289.03) --
	(309.55,289.03) --
	(309.54,289.02) --
	(309.53,289.01) --
	(309.53,289.01) --
	(309.52,289.00) --
	(309.52,288.99) --
	(309.52,288.98) --
	(309.52,288.97) --
	(309.52,288.95) --
	(309.52,288.94) --
	(309.52,288.93) --
	(309.52,288.93) --
	(309.52,288.92) --
	(309.52,288.91) --
	(309.52,288.90) --
	(309.52,288.89) --
	(309.52,288.88) --
	(309.52,288.87) --
	(309.52,288.86) --
	(309.52,288.85) --
	(309.52,288.83) --
	(309.52,288.83) --
	(309.52,288.82) --
	(309.52,288.81) --
	(309.53,288.80) --
	(309.53,288.79) --
	(309.53,288.78) --
	(309.53,288.77) --
	(309.53,288.76) --
	(309.53,288.75) --
	(309.53,288.74) --
	(309.53,288.73) --
	(309.53,288.72) --
	(309.53,288.71) --
	(309.53,288.70) --
	(309.52,288.69) --
	(309.52,288.68) --
	(309.52,288.67) --
	(309.51,288.66) --
	(309.51,288.65) --
	(309.51,288.64) --
	(309.51,288.62) --
	(309.50,288.61) --
	(309.50,288.60) --
	(309.49,288.59) --
	(309.49,288.58) --
	(309.48,288.56) --
	(309.48,288.55) --
	(309.48,288.55) --
	(309.48,288.54) --
	(309.47,288.53) --
	(309.47,288.51) --
	(309.47,288.50) --
	(309.47,288.49) --
	(309.47,288.48) --
	(309.46,288.47) --
	(309.46,288.46) --
	(309.46,288.45) --
	(309.46,288.44) --
	(309.45,288.42) --
	(309.45,288.41) --
	(309.45,288.40) --
	(309.44,288.38) --
	(309.44,288.37) --
	(309.44,288.36) --
	(309.44,288.34) --
	(309.44,288.33) --
	(309.43,288.32) --
	(309.43,288.30) --
	(309.43,288.29) --
	(309.43,288.28) --
	(309.42,288.27) --
	(309.42,288.26) --
	(309.42,288.24) --
	(309.42,288.23) --
	(309.42,288.22) --
	(309.43,288.20) --
	(309.43,288.19) --
	(309.43,288.19) --
	(309.43,288.17) --
	(309.44,288.16) --
	(309.44,288.15) --
	(309.44,288.14) --
	(309.45,288.13) --
	(309.45,288.12) --
	(309.46,288.12) --
	(309.46,288.11) --
	(309.46,288.10) --
	(309.46,288.09) --
	(309.46,288.08) --
	(309.46,288.07) --
	(309.46,288.06) --
	(309.46,288.05) --
	(309.46,288.05) --
	(309.46,288.04) --
	(309.45,288.03) --
	(309.44,288.03) --
	(309.43,288.02) --
	(309.42,288.01) --
	(309.41,288.01) --
	(309.40,288.00) --
	(309.39,288.00) --
	(309.39,287.99) --
	(309.38,287.99) --
	(309.37,287.98) --
	(309.36,287.98) --
	(309.36,287.97) --
	(309.35,287.96) --
	(309.35,287.95) --
	(309.34,287.95) --
	(309.34,287.94) --
	(309.34,287.93) --
	(309.33,287.92) --
	(309.33,287.91) --
	(309.33,287.90) --
	(309.33,287.89) --
	(309.33,287.88) --
	(309.33,287.87) --
	(309.33,287.86) --
	(309.34,287.85) --
	(309.34,287.84) --
	(309.34,287.83) --
	(309.34,287.82) --
	(309.34,287.81) --
	(309.34,287.80) --
	(309.34,287.79) --
	(309.34,287.78) --
	(309.33,287.77) --
	(309.33,287.76) --
	(309.33,287.75) --
	(309.33,287.74) --
	(309.33,287.73) --
	(309.33,287.72) --
	(309.33,287.71) --
	(309.33,287.69) --
	(309.33,287.68) --
	(309.32,287.67) --
	(309.32,287.66) --
	(309.32,287.65) --
	(309.32,287.64) --
	(309.32,287.63) --
	(309.32,287.62) --
	(309.32,287.61) --
	(309.32,287.60) --
	(309.32,287.58) --
	(309.32,287.57) --
	(309.32,287.56) --
	(309.32,287.55) --
	(309.32,287.54) --
	(309.32,287.53) --
	(309.32,287.52) --
	(309.31,287.50) --
	(309.31,287.49) --
	(309.31,287.48) --
	(309.31,287.47) --
	(309.31,287.46) --
	(309.31,287.46) --
	(309.32,287.45) --
	(309.32,287.43) --
	(309.32,287.42) --
	(309.32,287.40) --
	(309.33,287.39) --
	(309.33,287.37) --
	(309.35,287.35) --
	(309.36,287.32) --
	(309.37,287.29) --
	(309.37,287.26) --
	(309.37,287.23) --
	(309.39,287.13) --
	(309.42,287.04) --
	(309.45,286.94) --
	(309.48,286.88) --
	(309.51,286.82) --
	(309.62,286.48) --
	(309.64,286.42) --
	(309.66,286.36) --
	(309.72,286.17) --
	(309.80,285.94) --
	(309.80,285.93) --
	(309.81,285.92) --
	(309.81,285.91) --
	(309.81,285.90) --
	(309.82,285.89) --
	(309.82,285.87) --
	(309.82,285.86) --
	(309.83,285.85) --
	(309.83,285.83) --
	(309.84,285.82) --
	(309.84,285.81) --
	(309.85,285.79) --
	(309.85,285.78) --
	(309.85,285.77) --
	(309.86,285.76) --
	(309.86,285.75) --
	(309.87,285.73) --
	(309.87,285.72) --
	(309.88,285.71) --
	(309.88,285.70) --
	(309.88,285.69) --
	(309.89,285.68) --
	(309.89,285.67) --
	(309.90,285.66) --
	(309.90,285.65) --
	(309.90,285.65) --
	(309.91,285.64) --
	(309.91,285.63) --
	(309.92,285.62) --
	(309.92,285.61) --
	(309.92,285.60) --
	(309.93,285.59) --
	(309.93,285.58) --
	(309.93,285.57) --
	(309.94,285.56) --
	(309.94,285.54) --
	(309.95,285.54) --
	(309.95,285.53) --
	(309.95,285.51) --
	(309.96,285.50) --
	(309.96,285.48) --
	(309.97,285.47) --
	(309.97,285.46) --
	(309.97,285.45) --
	(309.98,285.44) --
	(309.98,285.43) --
	(309.98,285.42) --
	(309.98,285.42) --
	(309.98,285.41) --
	(309.99,285.40) --
	(309.99,285.40) --
	(309.99,285.39) --
	(310.00,285.38) --
	(310.00,285.37) --
	(310.01,285.36) --
	(310.01,285.35) --
	(310.02,285.34) --
	(310.02,285.34) --
	(310.03,285.35) --
	(310.04,285.35) --
	(310.05,285.36) --
	(310.06,285.36) --
	(310.07,285.36) --
	(310.21,285.68) --
	(310.20,285.72) --
	(310.22,285.75) --
	(310.30,285.71) --
	(310.28,285.68) --
	(310.24,285.66) --
	(310.08,285.31) --
	(310.11,285.31) --
	(310.12,285.30) --
	(310.13,285.30) --
	(310.14,285.30) --
	(310.15,285.30) --
	(310.16,285.30) --
	(310.17,285.30) --
	(310.17,285.29) --
	(310.19,285.29) --
	(310.19,285.29) --
	(310.20,285.29) --
	(310.21,285.29) --
	(310.21,285.29) --
	(310.23,285.28) --
	(310.24,285.28) --
	(310.25,285.27) --
	(310.26,285.27) --
	(310.26,285.27) --
	(310.27,285.26) --
	(310.28,285.26) --
	(310.29,285.25) --
	(310.30,285.25) --
	(310.31,285.24) --
	(310.32,285.24) --
	(310.33,285.23) --
	(310.34,285.23) --
	(310.35,285.23) --
	(310.36,285.22) --
	(310.36,285.22) --
	(310.37,285.21) --
	(310.38,285.21) --
	(310.39,285.20) --
	(310.40,285.20) --
	(310.40,285.20) --
	(310.41,285.19) --
	(310.41,285.19) --
	(310.42,285.19) --
	(310.43,285.18) --
	(310.48,285.17) --
	(310.51,285.16) --
	(310.54,285.15) --
	(310.57,285.15) --
	(310.61,285.15) --
	(310.64,285.15) --
	(310.66,285.16) --
	(310.69,285.18) --
	(310.71,285.19) --
	(310.72,285.20) --
	(310.73,285.21) --
	(310.80,285.25) --
	(310.86,285.31) --
	(310.88,285.33) --
	(310.91,285.34) --
	(310.94,285.36) --
	(310.97,285.38) --
	(311.00,285.43) --
	(311.02,285.47) --
	(311.03,285.49) --
	(311.05,285.51) --
	(311.08,285.54) --
	(311.11,285.58) --
	cycle;
\definecolor{fillColor}{RGB}{131,5,167}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(215.14,249.02) --
	(215.13,248.94) --
	(215.02,248.96) --
	(214.91,248.97) --
	(214.92,249.05) --
	(215.11,249.03) --
	(215.14,249.02) --
	(215.14,249.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(213.46,253.64) --
	(213.42,253.59) --
	(213.39,253.60) --
	(213.36,253.56) --
	(213.33,253.49) --
	(213.25,253.53) --
	(213.25,253.57) --
	(213.27,253.61) --
	(213.31,253.67) --
	(213.37,253.71) --
	(213.39,253.74) --
	(213.42,253.75) --
	(213.46,253.81) --
	(213.49,253.83) --
	(213.51,253.82) --
	(213.50,253.80) --
	(213.46,253.69) --
	(213.46,253.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(214.92,260.03) --
	(214.63,259.59) --
	(214.60,259.54) --
	(214.58,259.56) --
	(214.32,259.17) --
	(214.20,258.99) --
	(214.22,258.97) --
	(214.05,258.73) --
	(213.73,258.26) --
	(213.43,257.83) --
	(213.11,257.37) --
	(212.83,256.96) --
	(211.36,254.66) --
	(211.25,254.48) --
	(211.21,254.43) --
	(211.18,254.38) --
	(211.11,254.26) --
	(211.18,254.21) --
	(211.14,254.16) --
	(211.14,254.15) --
	(211.14,254.14) --
	(211.13,254.14) --
	(211.13,254.12) --
	(211.12,254.12) --
	(211.11,254.10) --
	(211.09,254.06) --
	(211.07,254.03) --
	(211.05,254.01) --
	(211.04,253.99) --
	(211.03,253.97) --
	(211.02,253.96) --
	(211.01,253.94) --
	(211.00,253.93) --
	(210.98,253.89) --
	(210.98,253.89) --
	(210.97,253.88) --
	(210.97,253.87) --
	(210.96,253.86) --
	(210.95,253.85) --
	(210.94,253.82) --
	(210.93,253.81) --
	(210.92,253.79) --
	(210.91,253.79) --
	(210.91,253.78) --
	(210.89,253.74) --
	(210.78,253.58) --
	(210.77,253.58) --
	(210.76,253.58) --
	(210.75,253.57) --
	(210.75,253.56) --
	(210.74,253.55) --
	(210.74,253.55) --
	(210.74,253.54) --
	(210.71,253.50) --
	(210.67,253.44) --
	(210.63,253.37) --
	(210.61,253.35) --
	(210.61,253.34) --
	(210.60,253.33) --
	(210.56,253.27) --
	(210.56,253.26) --
	(210.55,253.26) --
	(210.53,253.22) --
	(210.52,253.20) --
	(210.52,253.20) --
	(210.51,253.19) --
	(210.50,253.17) --
	(210.48,253.15) --
	(210.45,253.09) --
	(210.43,253.07) --
	(210.41,253.03) --
	(210.39,253.00) --
	(210.39,253.00) --
	(210.35,252.94) --
	(210.35,252.93) --
	(210.25,252.77) --
	(210.23,252.78) --
	(210.23,252.78) --
	(210.22,252.79) --
	(210.22,252.79) --
	(210.19,252.81) --
	(210.15,252.74) --
	(210.13,252.70) --
	(210.11,252.67) --
	(210.06,252.59) --
	(209.99,252.48) --
	(210.00,252.47) --
	(210.00,252.46) --
	(209.97,252.41) --
	(209.93,252.34) --
	(209.92,252.34) --
	(209.91,252.34) --
	(209.89,252.31) --
	(209.86,252.24) --
	(209.83,252.18) --
	(209.73,252.00) --
	(209.69,252.02) --
	(209.68,252.03) --
	(209.68,252.03) --
	(209.67,252.03) --
	(209.66,252.03) --
	(209.66,252.04) --
	(209.65,252.04) --
	(209.65,252.05) --
	(209.62,252.00) --
	(209.61,251.96) --
	(209.55,251.85) --
	(209.74,251.73) --
	(209.74,251.73) --
	(209.75,251.72) --
	(209.75,251.72) --
	(209.77,251.71) --
	(209.78,251.70) --
	(209.78,251.69) --
	(209.76,251.66) --
	(209.75,251.66) --
	(209.75,251.65) --
	(209.73,251.66) --
	(209.73,251.66) --
	(209.71,251.67) --
	(209.71,251.67) --
	(209.68,251.68) --
	(209.64,251.71) --
	(209.63,251.71) --
	(209.52,251.77) --
	(209.51,251.77) --
	(209.50,251.74) --
	(209.46,251.67) --
	(209.41,251.57) --
	(209.48,251.53) --
	(209.50,251.52) --
	(209.45,251.43) --
	(209.48,251.42) --
	(209.50,251.47) --
	(209.50,251.47) --
	(209.51,251.48) --
	(209.56,251.45) --
	(209.57,251.44) --
	(209.48,251.26) --
	(209.47,251.25) --
	(209.47,251.25) --
	(209.46,251.24) --
	(209.44,251.26) --
	(209.41,251.26) --
	(209.42,251.27) --
	(209.41,251.27) --
	(209.41,251.28) --
	(209.44,251.34) --
	(209.41,251.35) --
	(209.33,251.20) --
	(209.25,251.03) --
	(209.23,250.99) --
	(209.09,251.05) --
	(209.05,251.07) --
	(209.01,251.09) --
	(208.99,251.10) --
	(208.92,251.13) --
	(208.19,251.53) --
	(208.47,252.03) --
	(208.72,252.49) --
	(208.98,252.95) --
	(209.00,252.99) --
	(209.07,253.12) --
	(209.13,253.23) --
	(209.19,253.33) --
	(209.24,253.42) --
	(209.48,253.88) --
	(208.63,254.35) --
	(208.14,254.63) --
	(207.36,255.06) --
	(206.87,255.34) --
	(207.13,255.79) --
	(207.38,256.25) --
	(207.66,256.75) --
	(206.75,257.25) --
	(206.30,257.50) --
	(206.15,257.58) --
	(205.91,257.72) --
	(205.83,257.76) --
	(205.77,257.80) --
	(205.45,257.98) --
	(205.72,258.49) --
	(205.97,258.95) --
	(206.23,259.43) --
	(206.49,259.89) --
	(206.84,259.70) --
	(206.89,259.67) --
	(207.15,260.14) --
	(207.41,260.60) --
	(207.67,261.08) --
	(207.92,261.54) --
	(208.18,262.01) --
	(208.44,262.48) --
	(208.70,262.95) --
	(208.96,263.41) --
	(209.22,263.88) --
	(209.48,264.35) --
	(209.75,264.85) --
	(210.03,265.36) --
	(210.29,265.83) --
	(210.36,265.79) --
	(211.21,265.31) --
	(212.11,264.81) --
	(213.40,264.10) --
	(213.83,263.86) --
	(214.10,263.71) --
	(214.73,263.36) --
	(216.00,262.65) --
	(216.39,262.44) --
	(216.45,262.40) --
	(216.54,262.36) --
	(216.37,262.11) --
	(216.31,262.05) --
	(216.31,262.05) --
	(216.04,261.60) --
	(216.03,261.56) --
	(215.82,261.20) --
	(215.64,260.86) --
	(215.47,260.60) --
	(215.39,260.51) --
	(215.39,260.51) --
	(215.26,260.37) --
	(214.92,260.03) --
	cycle;
\definecolor{fillColor}{RGB}{144,14,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(226.15,270.41) --
	(225.72,270.00) --
	(225.55,269.85) --
	(225.35,269.55) --
	(225.01,269.04) --
	(224.78,268.63) --
	(224.43,268.00) --
	(223.64,266.85) --
	(223.45,266.58) --
	(223.42,266.53) --
	(223.31,266.35) --
	(223.16,266.11) --
	(222.71,265.42) --
	(222.68,265.37) --
	(222.46,265.03) --
	(222.45,265.02) --
	(222.09,264.46) --
	(221.83,264.06) --
	(221.67,263.89) --
	(221.32,263.54) --
	(220.79,262.76) --
	(220.67,262.65) --
	(220.54,262.50) --
	(220.50,262.45) --
	(220.32,262.15) --
	(220.27,262.03) --
	(220.26,261.84) --
	(220.07,261.48) --
	(219.74,261.05) --
	(219.68,260.98) --
	(219.66,260.94) --
	(219.63,260.92) --
	(219.61,260.89) --
	(219.58,260.85) --
	(219.19,260.40) --
	(218.63,259.76) --
	(218.57,259.74) --
	(218.23,259.29) --
	(217.59,258.39) --
	(217.42,258.21) --
	(217.02,257.75) --
	(216.63,257.38) --
	(216.59,257.35) --
	(216.39,257.21) --
	(216.39,257.15) --
	(216.09,256.79) --
	(215.90,256.59) --
	(215.62,256.37) --
	(215.38,256.10) --
	(215.37,256.09) --
	(215.36,256.08) --
	(215.36,256.07) --
	(215.35,256.05) --
	(215.33,256.03) --
	(215.31,256.01) --
	(215.30,256.00) --
	(215.29,255.99) --
	(215.27,255.99) --
	(215.26,255.98) --
	(215.24,255.98) --
	(215.22,255.98) --
	(215.21,255.99) --
	(215.20,256.00) --
	(215.18,256.00) --
	(215.09,255.88) --
	(214.97,255.97) --
	(215.06,256.09) --
	(215.05,256.10) --
	(215.04,256.12) --
	(215.03,256.14) --
	(215.02,256.15) --
	(215.03,256.17) --
	(215.03,256.18) --
	(215.03,256.19) --
	(215.04,256.21) --
	(215.05,256.22) --
	(215.06,256.22) --
	(215.07,256.24) --
	(215.08,256.25) --
	(215.21,256.63) --
	(215.46,257.07) --
	(215.84,257.55) --
	(215.91,257.74) --
	(216.09,258.27) --
	(216.13,258.39) --
	(216.40,258.86) --
	(216.45,258.84) --
	(216.72,259.13) --
	(217.16,259.78) --
	(217.60,260.44) --
	(217.85,260.80) --
	(218.12,261.20) --
	(218.30,261.48) --
	(218.34,261.57) --
	(218.35,261.60) --
	(218.37,261.63) --
	(218.39,261.66) --
	(218.41,261.69) --
	(218.42,261.71) --
	(218.48,261.80) --
	(218.68,262.10) --
	(219.29,263.05) --
	(219.33,263.08) --
	(219.37,263.14) --
	(219.38,263.17) --
	(219.43,263.26) --
	(219.46,263.28) --
	(219.63,263.46) --
	(219.59,263.50) --
	(219.74,263.69) --
	(219.82,263.62) --
	(220.20,264.12) --
	(220.33,264.29) --
	(220.44,264.58) --
	(220.59,264.90) --
	(220.96,265.51) --
	(220.98,265.57) --
	(221.09,265.71) --
	(221.29,266.02) --
	(221.52,266.37) --
	(221.96,266.84) --
	(222.03,266.83) --
	(222.18,267.09) --
	(222.81,268.15) --
	(223.46,269.15) --
	(223.82,269.79) --
	(223.86,269.81) --
	(223.86,269.87) --
	(223.91,269.85) --
	(223.94,269.87) --
	(224.00,269.98) --
	(224.07,270.09) --
	(223.98,270.14) --
	(224.02,270.22) --
	(224.11,270.17) --
	(224.12,270.20) --
	(224.20,270.20) --
	(224.25,270.46) --
	(224.29,270.53) --
	(224.50,270.92) --
	(224.50,270.96) --
	(224.52,270.99) --
	(224.59,271.04) --
	(224.75,271.22) --
	(224.90,271.34) --
	(225.36,271.86) --
	(225.58,272.17) --
	(225.71,272.39) --
	(225.97,272.64) --
	(226.40,272.85) --
	(226.67,272.89) --
	(226.85,273.07) --
	(227.02,273.32) --
	(227.07,273.33) --
	(227.13,273.31) --
	(227.16,273.24) --
	(227.07,273.04) --
	(227.01,272.84) --
	(227.01,272.40) --
	(227.06,271.96) --
	(227.04,271.76) --
	(227.01,271.62) --
	(226.97,271.49) --
	(226.70,271.05) --
	(226.54,270.68) --
	(226.48,270.62) --
	(226.46,270.60) --
	(226.15,270.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(216.67,262.52) --
	(216.54,262.36) --
	(216.45,262.40) --
	(216.39,262.44) --
	(216.00,262.65) --
	(214.73,263.36) --
	(214.10,263.71) --
	(213.83,263.86) --
	(213.40,264.10) --
	(212.11,264.81) --
	(212.37,265.28) --
	(212.63,265.74) --
	(212.89,266.21) --
	(213.15,266.68) --
	(213.41,267.15) --
	(213.67,267.62) --
	(213.92,268.06) --
	(214.18,268.55) --
	(214.44,269.02) --
	(214.70,269.49) --
	(214.97,269.95) --
	(215.22,270.42) --
	(215.50,270.93) --
	(215.78,271.44) --
	(216.05,271.92) --
	(216.31,272.39) --
	(216.57,272.86) --
	(216.83,273.34) --
	(217.09,273.81) --
	(217.38,274.32) --
	(218.64,273.61) --
	(219.99,272.87) --
	(221.26,272.16) --
	(222.60,271.41) --
	(222.76,271.31) --
	(222.80,271.28) --
	(222.83,271.26) --
	(222.86,271.25) --
	(222.91,271.22) --
	(222.93,271.21) --
	(222.56,270.68) --
	(222.26,270.27) --
	(222.03,269.83) --
	(221.86,269.54) --
	(221.75,269.35) --
	(221.47,268.90) --
	(221.13,268.42) --
	(220.81,267.96) --
	(220.51,267.51) --
	(220.20,267.05) --
	(219.60,266.16) --
	(219.01,265.28) --
	(218.35,264.52) --
	(218.18,264.32) --
	(217.93,264.03) --
	(217.92,264.01) --
	(217.56,263.57) --
	(217.36,263.34) --
	(217.20,263.16) --
	(217.18,263.13) --
	(216.97,262.88) --
	(216.83,262.71) --
	(216.77,262.65) --
	(216.76,262.63) --
	(216.74,262.61) --
	(216.72,262.59) --
	(216.70,262.56) --
	(216.67,262.52) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(254.50,253.79) --
	(254.70,253.67) --
	(254.86,252.59) --
	(255.09,251.04) --
	(255.58,251.14) --
	(255.61,251.14) --
	(255.64,251.15) --
	(256.13,251.25) --
	(256.63,251.36) --
	(256.90,249.51) --
	(257.38,249.59) --
	(257.41,249.59) --
	(257.91,249.67) --
	(257.99,249.14) --
	(258.03,248.83) --
	(258.09,248.85) --
	(258.54,249.03) --
	(258.79,249.13) --
	(259.27,249.33) --
	(259.31,249.35) --
	(259.55,249.45) --
	(259.49,249.91) --
	(260.10,250.00) --
	(260.59,250.08) --
	(261.00,249.67) --
	(261.09,249.58) --
	(261.16,249.51) --
	(261.54,249.16) --
	(261.66,249.04) --
	(261.93,248.75) --
	(262.01,248.66) --
	(262.33,248.25) --
	(262.61,247.66) --
	(262.30,247.58) --
	(262.15,247.54) --
	(261.57,247.40) --
	(261.52,247.38) --
	(261.47,247.36) --
	(261.41,247.35) --
	(261.35,247.35) --
	(260.42,247.13) --
	(260.14,247.07) --
	(259.95,247.02) --
	(259.85,246.99) --
	(260.00,246.94) --
	(260.30,246.87) --
	(260.86,246.74) --
	(260.97,246.71) --
	(260.96,246.66) --
	(260.95,246.56) --
	(260.86,245.53) --
	(260.78,245.50) --
	(260.83,245.45) --
	(261.06,245.21) --
	(261.41,244.86) --
	(261.54,244.72) --
	(261.75,244.51) --
	(262.09,244.15) --
	(262.45,243.79) --
	(262.81,243.41) --
	(262.16,242.80) --
	(262.71,242.57) --
	(262.56,242.42) --
	(262.04,242.67) --
	(261.54,242.88) --
	(260.99,243.15) --
	(260.54,243.43) --
	(260.12,243.63) --
	(259.64,243.86) --
	(259.16,244.11) --
	(259.00,243.89) --
	(258.50,244.14) --
	(258.41,244.17) --
	(258.41,244.17) --
	(258.41,244.17) --
	(258.32,244.20) --
	(258.32,244.20) --
	(258.32,244.20) --
	(258.23,244.22) --
	(258.14,244.23) --
	(258.14,244.23) --
	(258.14,244.23) --
	(258.05,244.23) --
	(257.77,244.25) --
	(257.53,244.27) --
	(257.25,244.30) --
	(257.08,244.34) --
	(256.90,244.39) --
	(256.79,244.44) --
	(256.33,244.62) --
	(256.00,244.67) --
	(255.53,244.64) --
	(254.85,244.61) --
	(254.71,244.60) --
	(254.50,244.58) --
	(254.17,244.57) --
	(254.04,244.58) --
	(253.91,244.59) --
	(253.79,244.61) --
	(253.66,244.64) --
	(253.52,244.67) --
	(253.39,244.71) --
	(253.26,244.77) --
	(253.14,244.83) --
	(253.09,244.85) --
	(252.99,244.89) --
	(252.90,244.93) --
	(252.90,244.93) --
	(252.90,244.93) --
	(252.80,244.96) --
	(252.80,244.96) --
	(252.80,244.96) --
	(252.70,244.98) --
	(252.60,244.99) --
	(252.08,244.98) --
	(251.80,245.04) --
	(251.58,245.03) --
	(251.05,245.09) --
	(250.92,245.11) --
	(250.92,245.11) --
	(250.92,245.11) --
	(250.79,245.11) --
	(250.79,245.11) --
	(250.79,245.11) --
	(250.65,245.11) --
	(250.65,245.11) --
	(250.65,245.11) --
	(250.51,245.10) --
	(250.51,245.10) --
	(250.51,245.10) --
	(250.38,245.08) --
	(250.26,245.05) --
	(250.15,245.02) --
	(250.04,244.97) --
	(249.93,244.92) --
	(249.82,244.86) --
	(249.76,244.82) --
	(249.70,244.79) --
	(249.65,244.75) --
	(249.60,244.70) --
	(249.55,244.65) --
	(249.50,244.60) --
	(249.46,244.55) --
	(249.42,244.49) --
	(249.31,244.32) --
	(249.22,244.16) --
	(248.73,244.48) --
	(248.44,244.65) --
	(248.20,244.80) --
	(247.94,244.97) --
	(247.92,244.98) --
	(247.68,245.13) --
	(247.25,245.42) --
	(247.16,245.48) --
	(246.90,245.61) --
	(246.58,244.70) --
	(246.42,244.23) --
	(246.61,244.16) --
	(246.44,243.67) --
	(246.27,243.03) --
	(243.77,243.83) --
	(244.03,244.48) --
	(244.21,244.97) --
	(244.39,245.46) --
	(244.54,245.89) --
	(244.56,245.93) --
	(244.57,245.97) --
	(244.58,246.02) --
	(244.79,246.05) --
	(245.36,246.16) --
	(245.51,246.20) --
	(245.64,246.25) --
	(246.02,246.40) --
	(246.17,246.48) --
	(246.44,246.63) --
	(246.67,246.77) --
	(247.07,247.00) --
	(247.20,247.08) --
	(247.50,247.25) --
	(247.74,247.36) --
	(247.76,247.37) --
	(247.80,247.39) --
	(248.04,247.50) --
	(248.31,247.64) --
	(248.84,247.88) --
	(249.25,248.16) --
	(249.50,248.33) --
	(249.97,248.80) --
	(250.27,249.11) --
	(250.30,249.15) --
	(250.34,249.20) --
	(250.41,249.27) --
	(250.45,249.31) --
	(250.49,249.35) --
	(250.57,249.44) --
	(250.86,249.74) --
	(251.17,250.08) --
	(251.34,250.26) --
	(251.41,250.33) --
	(251.49,250.41) --
	(251.88,250.83) --
	(252.23,251.21) --
	(252.33,251.32) --
	(252.43,251.44) --
	(252.52,251.56) --
	(252.66,251.79) --
	(252.72,251.91) --
	(252.77,252.02) --
	(252.81,252.14) --
	(252.85,252.26) --
	(252.87,252.41) --
	(252.88,252.57) --
	(252.88,252.57) --
	(252.89,252.74) --
	(252.88,252.91) --
	(252.86,253.08) --
	(252.82,253.24) --
	(252.77,253.40) --
	(252.74,253.48) --
	(252.70,253.55) --
	(252.52,253.97) --
	(252.30,254.46) --
	(252.19,254.69) --
	(252.04,255.03) --
	(252.03,255.06) --
	(252.01,255.10) --
	(251.96,255.22) --
	(252.01,255.19) --
	(252.03,255.18) --
	(252.06,255.17) --
	(252.17,255.11) --
	(252.20,255.09) --
	(252.25,255.06) --
	(252.29,255.04) --
	(252.43,254.96) --
	(252.50,254.92) --
	(253.34,254.45) --
	(254.13,254.04) --
	(254.50,253.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(250.59,263.59) --
	(250.36,263.15) --
	(250.16,262.76) --
	(250.12,262.66) --
	(250.07,262.56) --
	(250.05,262.49) --
	(250.03,262.44) --
	(250.01,262.38) --
	(249.99,262.28) --
	(249.96,262.14) --
	(249.95,262.08) --
	(249.94,261.99) --
	(249.91,261.83) --
	(249.91,261.66) --
	(249.91,261.49) --
	(249.93,261.32) --
	(249.94,261.24) --
	(249.96,261.16) --
	(249.98,261.06) --
	(250.00,260.99) --
	(250.05,260.84) --
	(250.22,260.30) --
	(250.31,260.04) --
	(250.36,259.88) --
	(250.41,259.70) --
	(250.60,259.29) --
	(250.78,258.93) --
	(251.00,258.50) --
	(251.11,258.24) --
	(251.17,258.08) --
	(251.19,257.97) --
	(251.24,257.71) --
	(251.26,257.50) --
	(251.29,257.33) --
	(251.36,256.83) --
	(251.42,256.53) --
	(251.44,256.43) --
	(251.46,256.34) --
	(251.49,256.24) --
	(251.53,256.15) --
	(251.83,255.49) --
	(251.96,255.22) --
	(252.01,255.10) --
	(252.03,255.06) --
	(252.04,255.03) --
	(252.19,254.69) --
	(252.30,254.46) --
	(252.52,253.97) --
	(252.70,253.55) --
	(252.74,253.48) --
	(252.77,253.40) --
	(252.82,253.24) --
	(252.86,253.08) --
	(252.88,252.91) --
	(252.89,252.74) --
	(252.88,252.57) --
	(252.88,252.57) --
	(252.87,252.41) --
	(252.85,252.26) --
	(252.81,252.14) --
	(252.77,252.02) --
	(252.72,251.91) --
	(252.66,251.79) --
	(252.52,251.56) --
	(252.43,251.44) --
	(252.33,251.32) --
	(252.23,251.21) --
	(251.88,250.83) --
	(251.49,250.41) --
	(251.41,250.33) --
	(251.34,250.26) --
	(251.17,250.08) --
	(250.86,249.74) --
	(250.57,249.44) --
	(250.49,249.35) --
	(250.45,249.31) --
	(250.41,249.27) --
	(250.34,249.20) --
	(250.30,249.15) --
	(250.27,249.11) --
	(249.97,248.80) --
	(249.50,248.33) --
	(249.25,248.16) --
	(248.84,247.88) --
	(248.31,247.64) --
	(248.04,247.50) --
	(247.80,247.39) --
	(247.76,247.37) --
	(247.74,247.36) --
	(247.50,247.25) --
	(247.20,247.08) --
	(247.07,247.00) --
	(246.67,246.77) --
	(246.44,246.63) --
	(246.17,246.48) --
	(246.02,246.40) --
	(245.64,246.25) --
	(245.51,246.20) --
	(245.36,246.16) --
	(244.79,246.05) --
	(244.58,246.02) --
	(244.60,246.06) --
	(244.61,246.09) --
	(244.98,247.16) --
	(245.11,247.68) --
	(245.42,249.26) --
	(245.55,249.95) --
	(245.56,250.04) --
	(245.58,250.10) --
	(245.12,250.17) --
	(244.59,250.25) --
	(244.49,250.26) --
	(244.07,250.33) --
	(243.74,250.38) --
	(243.57,250.41) --
	(243.43,250.43) --
	(243.06,250.49) --
	(243.08,250.60) --
	(243.09,250.65) --
	(243.31,252.05) --
	(243.46,253.03) --
	(242.96,253.10) --
	(242.78,253.13) --
	(242.83,253.43) --
	(242.85,253.52) --
	(242.96,254.16) --
	(243.07,254.67) --
	(243.08,254.76) --
	(243.08,254.76) --
	(243.08,254.76) --
	(243.10,254.85) --
	(243.13,254.93) --
	(243.13,254.93) --
	(243.13,254.93) --
	(243.13,254.94) --
	(243.16,255.01) --
	(243.23,255.19) --
	(244.07,255.06) --
	(244.22,255.49) --
	(244.33,255.99) --
	(244.44,256.51) --
	(244.46,256.60) --
	(244.47,256.67) --
	(244.47,256.67) --
	(244.48,256.74) --
	(244.48,256.74) --
	(244.48,256.74) --
	(244.47,256.82) --
	(244.47,256.82) --
	(244.47,256.82) --
	(244.45,256.89) --
	(244.45,256.89) --
	(244.45,256.89) --
	(244.41,256.95) --
	(244.25,257.40) --
	(243.96,258.23) --
	(243.78,258.41) --
	(244.03,258.40) --
	(244.19,258.58) --
	(244.34,258.77) --
	(244.48,258.96) --
	(244.60,259.16) --
	(244.60,259.17) --
	(244.63,259.21) --
	(244.72,259.37) --
	(244.85,259.68) --
	(244.86,259.71) --
	(244.88,259.76) --
	(244.89,259.79) --
	(244.91,259.83) --
	(244.92,259.87) --
	(244.94,259.91) --
	(244.95,259.94) --
	(244.98,260.01) --
	(245.00,260.04) --
	(245.01,260.07) --
	(245.03,260.13) --
	(245.07,260.25) --
	(245.09,260.35) --
	(245.12,260.45) --
	(245.14,260.51) --
	(245.16,260.58) --
	(245.18,260.65) --
	(245.20,260.72) --
	(245.22,260.79) --
	(245.24,260.86) --
	(245.26,260.94) --
	(245.28,261.01) --
	(245.30,261.09) --
	(245.33,261.16) --
	(245.39,261.41) --
	(245.56,262.19) --
	(245.83,262.66) --
	(246.15,263.32) --
	(246.25,263.53) --
	(245.86,263.76) --
	(245.63,263.90) --
	(245.41,264.04) --
	(245.56,264.28) --
	(245.62,264.38) --
	(245.84,264.73) --
	(245.99,264.98) --
	(246.14,265.22) --
	(246.28,265.46) --
	(246.39,265.64) --
	(246.62,266.02) --
	(246.89,266.45) --
	(247.27,267.08) --
	(247.73,267.83) --
	(247.79,267.95) --
	(247.81,267.97) --
	(247.95,267.51) --
	(248.13,266.94) --
	(248.26,266.55) --
	(248.55,265.62) --
	(248.83,264.23) --
	(248.99,263.37) --
	(249.05,263.38) --
	(249.11,263.39) --
	(250.38,263.57) --
	(250.47,263.58) --
	(250.52,263.59) --
	(250.59,263.59) --
	cycle;
\definecolor{fillColor}{RGB}{245,233,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(333.62,222.73) --
	(333.80,222.22) --
	(333.97,221.71) --
	(334.14,221.21) --
	(334.32,220.70) --
	(334.49,220.21) --
	(334.66,219.69) --
	(334.84,219.18) --
	(335.00,218.69) --
	(335.18,218.18) --
	(334.68,218.01) --
	(335.19,216.50) --
	(335.56,215.42) --
	(335.75,215.48) --
	(336.06,215.60) --
	(336.23,215.66) --
	(336.91,215.91) --
	(336.95,215.92) --
	(336.98,215.93) --
	(337.48,216.11) --
	(337.58,216.12) --
	(337.67,216.13) --
	(337.76,216.12) --
	(337.85,216.10) --
	(338.38,216.00) --
	(338.42,215.99) --
	(338.26,215.38) --
	(338.09,214.75) --
	(338.03,214.53) --
	(337.96,214.32) --
	(337.89,214.11) --
	(337.80,213.90) --
	(337.73,213.75) --
	(337.71,213.69) --
	(337.69,213.66) --
	(337.56,213.43) --
	(336.91,212.30) --
	(336.32,211.15) --
	(336.17,210.86) --
	(335.60,209.71) --
	(335.44,209.44) --
	(335.10,208.86) --
	(334.74,208.30) --
	(334.64,208.07) --
	(334.20,207.03) --
	(334.07,206.67) --
	(333.91,206.15) --
	(333.76,205.67) --
	(333.51,204.99) --
	(333.39,204.76) --
	(333.27,204.53) --
	(332.97,203.99) --
	(332.95,203.96) --
	(332.92,203.91) --
	(332.83,203.74) --
	(332.68,203.47) --
	(332.52,203.20) --
	(332.42,203.01) --
	(332.04,202.33) --
	(331.82,201.85) --
	(331.67,201.36) --
	(331.60,201.08) --
	(331.59,201.05) --
	(331.52,200.80) --
	(331.11,200.90) --
	(331.03,200.97) --
	(330.98,201.04) --
	(330.93,201.12) --
	(330.89,201.20) --
	(330.87,201.28) --
	(330.31,200.98) --
	(330.25,200.95) --
	(329.40,200.47) --
	(328.94,200.22) --
	(328.47,199.96) --
	(327.71,199.54) --
	(327.20,199.90) --
	(327.18,199.92) --
	(327.15,199.94) --
	(327.13,199.95) --
	(327.10,199.95) --
	(327.07,199.95) --
	(327.04,199.95) --
	(327.02,199.63) --
	(326.97,199.23) --
	(325.94,199.98) --
	(324.38,201.30) --
	(323.84,201.75) --
	(323.29,202.20) --
	(322.84,202.56) --
	(322.45,202.88) --
	(321.49,203.67) --
	(320.80,204.24) --
	(321.15,204.44) --
	(321.44,204.60) --
	(321.76,204.78) --
	(322.14,204.99) --
	(322.21,205.08) --
	(322.01,205.53) --
	(321.77,206.07) --
	(321.60,206.46) --
	(321.48,206.48) --
	(321.09,206.30) --
	(320.95,206.61) --
	(320.88,206.78) --
	(320.84,206.86) --
	(320.62,207.07) --
	(320.25,207.42) --
	(319.88,207.77) --
	(319.61,208.34) --
	(319.51,208.54) --
	(319.49,208.57) --
	(319.01,208.35) --
	(318.53,208.14) --
	(318.04,207.92) --
	(317.98,207.89) --
	(317.93,208.17) --
	(317.50,209.13) --
	(316.95,210.37) --
	(316.47,210.16) --
	(315.94,211.34) --
	(316.42,211.61) --
	(316.89,211.86) --
	(317.35,212.12) --
	(317.92,210.81) --
	(318.41,211.03) --
	(318.95,211.27) --
	(318.99,211.29) --
	(318.25,212.58) --
	(317.66,213.57) --
	(317.69,213.60) --
	(318.11,214.07) --
	(318.57,214.35) --
	(319.02,214.58) --
	(319.35,215.13) --
	(319.47,215.36) --
	(319.72,215.81) --
	(319.95,216.26) --
	(320.01,216.37) --
	(320.19,216.71) --
	(320.24,216.81) --
	(320.44,217.16) --
	(320.55,217.36) --
	(320.69,217.61) --
	(320.86,217.92) --
	(320.93,218.07) --
	(321.22,218.67) --
	(321.42,218.82) --
	(321.51,218.88) --
	(321.65,218.96) --
	(321.80,219.04) --
	(321.90,219.10) --
	(322.15,219.25) --
	(321.92,219.76) --
	(321.69,220.27) --
	(321.58,220.51) --
	(321.46,220.78) --
	(321.22,221.29) --
	(321.00,221.80) --
	(320.58,222.73) --
	(320.29,222.80) --
	(320.28,222.94) --
	(320.28,223.08) --
	(320.29,223.22) --
	(320.31,223.36) --
	(320.35,223.49) --
	(320.39,223.63) --
	(320.45,223.76) --
	(320.52,223.88) --
	(320.60,223.99) --
	(320.68,224.10) --
	(320.85,224.23) --
	(321.02,224.34) --
	(321.20,224.45) --
	(321.34,224.53) --
	(321.38,224.55) --
	(321.57,224.64) --
	(321.76,224.72) --
	(321.88,224.77) --
	(321.96,224.79) --
	(322.15,224.85) --
	(322.93,225.26) --
	(323.92,225.79) --
	(324.34,226.02) --
	(324.44,225.94) --
	(324.65,225.10) --
	(324.73,224.79) --
	(324.84,224.29) --
	(324.96,223.78) --
	(325.02,223.54) --
	(325.13,222.91) --
	(325.15,222.76) --
	(325.28,221.81) --
	(325.35,221.31) --
	(325.40,220.88) --
	(325.51,220.73) --
	(325.65,220.56) --
	(326.04,220.70) --
	(326.54,220.87) --
	(327.04,221.04) --
	(327.55,221.21) --
	(327.63,221.24) --
	(328.41,221.51) --
	(328.58,220.99) --
	(329.08,221.17) --
	(329.59,221.34) --
	(330.09,221.51) --
	(330.59,221.68) --
	(331.09,221.86) --
	(331.61,222.03) --
	(332.12,222.21) --
	(332.62,222.38) --
	(333.12,222.55) --
	(333.62,222.73) --
	cycle;
\definecolor{fillColor}{RGB}{251,211,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(344.10,208.00) --
	(344.13,207.99) --
	(344.37,207.90) --
	(344.86,207.70) --
	(345.36,207.50) --
	(345.85,207.30) --
	(346.35,207.11) --
	(346.84,206.91) --
	(347.33,206.72) --
	(347.71,206.56) --
	(347.70,206.54) --
	(347.19,205.20) --
	(347.08,204.99) --
	(346.95,204.78) --
	(346.82,204.58) --
	(346.69,204.39) --
	(346.54,204.20) --
	(346.39,203.92) --
	(345.85,203.39) --
	(345.51,202.61) --
	(345.05,202.06) --
	(344.40,201.26) --
	(344.23,200.99) --
	(343.94,200.49) --
	(343.83,200.32) --
	(343.27,199.41) --
	(343.25,199.39) --
	(343.23,199.34) --
	(342.93,198.74) --
	(342.73,198.32) --
	(342.57,198.37) --
	(342.75,198.22) --
	(342.04,197.08) --
	(341.95,196.87) --
	(341.84,196.65) --
	(341.72,196.45) --
	(341.59,196.25) --
	(341.45,196.05) --
	(341.30,195.87) --
	(341.19,195.71) --
	(341.02,195.47) --
	(340.89,195.30) --
	(340.49,194.73) --
	(339.99,194.05) --
	(339.78,193.72) --
	(337.95,193.72) --
	(337.41,193.72) --
	(337.00,193.72) --
	(335.34,193.71) --
	(334.37,193.72) --
	(333.79,193.71) --
	(332.98,193.71) --
	(332.88,193.72) --
	(331.81,193.71) --
	(331.66,193.71) --
	(331.38,193.71) --
	(330.50,193.75) --
	(330.46,193.75) --
	(330.64,194.19) --
	(330.82,194.72) --
	(330.98,195.33) --
	(331.00,195.48) --
	(331.14,196.16) --
	(331.16,196.68) --
	(331.15,196.88) --
	(331.13,197.22) --
	(331.11,197.52) --
	(331.12,197.66) --
	(331.18,198.22) --
	(331.14,198.23) --
	(330.17,198.43) --
	(329.93,198.38) --
	(329.92,198.46) --
	(329.80,198.65) --
	(328.94,200.22) --
	(329.40,200.47) --
	(330.25,200.95) --
	(330.31,200.98) --
	(330.87,201.28) --
	(330.89,201.20) --
	(330.93,201.12) --
	(330.98,201.04) --
	(331.03,200.97) --
	(331.11,200.90) --
	(331.52,200.80) --
	(331.59,201.05) --
	(331.60,201.08) --
	(331.67,201.36) --
	(331.82,201.85) --
	(332.04,202.33) --
	(332.42,203.01) --
	(332.52,203.20) --
	(332.68,203.47) --
	(332.83,203.74) --
	(332.92,203.91) --
	(332.95,203.96) --
	(332.97,203.99) --
	(333.27,204.53) --
	(333.39,204.76) --
	(333.51,204.99) --
	(333.76,205.67) --
	(333.91,206.15) --
	(334.07,206.67) --
	(334.20,207.03) --
	(334.64,208.07) --
	(334.74,208.30) --
	(334.78,208.28) --
	(335.16,208.12) --
	(335.87,207.82) --
	(335.91,207.92) --
	(337.13,207.44) --
	(338.64,206.84) --
	(339.91,206.34) --
	(340.19,207.01) --
	(340.73,206.79) --
	(340.65,206.56) --
	(342.82,205.71) --
	(343.17,206.55) --
	(343.71,207.87) --
	(343.87,207.81) --
	(343.96,207.77) --
	(344.00,207.76) --
	(344.09,207.98) --
	(344.10,208.00) --
	cycle;
\definecolor{fillColor}{RGB}{253,178,47}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(226.98,316.29) --
	(227.07,316.24) --
	(227.38,316.07) --
	(227.49,316.01) --
	(227.74,315.87) --
	(227.94,315.75) --
	(227.76,315.19) --
	(227.60,314.68) --
	(227.35,314.20) --
	(227.09,313.74) --
	(226.83,313.27) --
	(226.58,312.81) --
	(226.32,312.34) --
	(226.06,311.88) --
	(225.80,311.40) --
	(225.52,310.91) --
	(225.19,310.44) --
	(224.88,310.01) --
	(224.56,309.57) --
	(224.25,309.13) --
	(223.73,309.42) --
	(223.07,309.79) --
	(222.59,310.05) --
	(222.33,309.59) --
	(221.55,310.03) --
	(221.29,309.56) --
	(221.04,309.10) --
	(219.86,309.75) --
	(219.48,309.95) --
	(219.43,309.98) --
	(219.37,310.02) --
	(218.28,310.63) --
	(218.26,310.64) --
	(218.24,310.65) --
	(217.92,310.79) --
	(217.82,310.81) --
	(217.64,310.84) --
	(217.50,310.87) --
	(217.46,310.88) --
	(217.42,310.89) --
	(216.12,311.16) --
	(216.11,311.18) --
	(216.11,311.19) --
	(216.10,311.20) --
	(216.10,311.20) --
	(216.10,311.20) --
	(216.11,311.23) --
	(216.10,311.24) --
	(216.40,311.84) --
	(216.41,311.84) --
	(217.40,313.80) --
	(217.57,313.71) --
	(217.93,314.41) --
	(218.00,314.38) --
	(217.99,314.38) --
	(217.98,314.36) --
	(218.65,314.02) --
	(218.85,314.39) --
	(218.94,314.35) --
	(218.98,314.44) --
	(218.98,314.44) --
	(219.04,314.54) --
	(219.09,314.63) --
	(219.12,314.68) --
	(219.15,314.72) --
	(219.16,314.75) --
	(219.21,314.80) --
	(219.22,314.82) --
	(219.23,314.83) --
	(219.25,314.86) --
	(219.27,314.89) --
	(219.47,315.27) --
	(219.82,316.02) --
	(220.18,316.71) --
	(220.26,316.86) --
	(220.29,316.90) --
	(220.55,317.38) --
	(220.60,317.48) --
	(220.71,317.68) --
	(220.76,317.78) --
	(220.83,317.93) --
	(220.89,318.04) --
	(220.91,318.11) --
	(220.91,318.13) --
	(220.94,318.27) --
	(220.96,318.35) --
	(220.98,318.41) --
	(221.13,318.67) --
	(221.27,318.97) --
	(221.37,319.14) --
	(221.42,319.23) --
	(221.53,319.26) --
	(221.59,319.28) --
	(221.63,319.28) --
	(221.67,319.27) --
	(221.71,319.26) --
	(221.75,319.25) --
	(221.76,319.24) --
	(221.84,319.21) --
	(221.96,319.10) --
	(222.13,318.99) --
	(222.48,318.83) --
	(223.82,318.05) --
	(223.87,318.02) --
	(223.93,317.98) --
	(225.48,317.12) --
	(226.40,316.61) --
	(226.98,316.29) --
	cycle;
\definecolor{fillColor}{RGB}{253,201,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(324.34,226.02) --
	(323.92,225.79) --
	(322.93,225.26) --
	(322.15,224.85) --
	(321.96,224.79) --
	(321.88,224.77) --
	(321.76,224.72) --
	(321.57,224.64) --
	(321.38,224.55) --
	(321.34,224.53) --
	(321.20,224.45) --
	(321.02,224.34) --
	(320.85,224.23) --
	(320.68,224.10) --
	(320.60,223.99) --
	(320.52,223.88) --
	(320.45,223.76) --
	(320.39,223.63) --
	(320.35,223.49) --
	(320.31,223.36) --
	(320.29,223.22) --
	(320.28,223.08) --
	(320.28,222.94) --
	(320.29,222.80) --
	(320.58,222.73) --
	(321.00,221.80) --
	(321.22,221.29) --
	(321.46,220.78) --
	(321.58,220.51) --
	(321.69,220.27) --
	(321.92,219.76) --
	(322.15,219.25) --
	(321.90,219.10) --
	(321.80,219.04) --
	(321.65,218.96) --
	(321.51,218.88) --
	(321.42,218.82) --
	(321.22,218.67) --
	(320.96,219.03) --
	(320.69,219.38) --
	(320.42,219.72) --
	(320.13,220.06) --
	(319.84,220.38) --
	(319.54,220.71) --
	(319.30,220.95) --
	(318.97,221.28) --
	(318.65,221.68) --
	(318.27,222.10) --
	(317.90,222.50) --
	(317.60,222.86) --
	(316.96,222.90) --
	(316.34,222.87) --
	(315.29,222.38) --
	(315.05,222.25) --
	(314.41,221.95) --
	(313.54,221.59) --
	(313.24,221.48) --
	(313.06,221.40) --
	(312.59,221.21) --
	(312.32,221.09) --
	(312.26,221.04) --
	(312.13,220.96) --
	(311.82,220.74) --
	(311.48,220.53) --
	(311.41,220.51) --
	(311.35,220.49) --
	(311.28,220.48) --
	(311.21,220.48) --
	(311.07,220.48) --
	(310.92,220.47) --
	(310.78,220.44) --
	(310.80,220.39) --
	(311.07,219.84) --
	(311.03,219.77) --
	(310.99,219.65) --
	(310.94,219.54) --
	(310.94,219.54) --
	(310.94,219.54) --
	(310.88,219.43) --
	(310.88,219.43) --
	(310.88,219.43) --
	(310.81,219.33) --
	(310.81,219.33) --
	(310.81,219.33) --
	(310.74,219.23) --
	(310.74,219.23) --
	(310.65,219.14) --
	(310.52,219.00) --
	(310.10,218.64) --
	(309.58,218.36) --
	(308.89,218.08) --
	(308.46,217.84) --
	(308.04,217.59) --
	(307.86,217.47) --
	(307.68,217.32) --
	(307.29,216.93) --
	(307.16,216.77) --
	(306.93,216.48) --
	(306.55,216.09) --
	(306.17,215.72) --
	(305.79,215.33) --
	(305.27,214.74) --
	(304.79,214.20) --
	(304.30,213.65) --
	(303.81,213.10) --
	(303.32,212.55) --
	(302.83,212.00) --
	(302.37,212.42) --
	(301.91,212.83) --
	(301.78,212.95) --
	(301.42,213.26) --
	(300.97,212.99) --
	(300.65,212.88) --
	(300.50,212.82) --
	(300.44,212.80) --
	(300.38,212.96) --
	(300.22,213.31) --
	(300.01,213.83) --
	(299.82,214.28) --
	(299.80,214.33) --
	(299.65,214.67) --
	(299.62,214.75) --
	(299.53,214.96) --
	(299.41,215.23) --
	(299.10,215.91) --
	(299.02,216.11) --
	(298.88,216.40) --
	(298.75,216.68) --
	(298.73,216.73) --
	(298.71,216.78) --
	(298.50,217.24) --
	(298.45,217.35) --
	(298.36,217.58) --
	(298.30,217.71) --
	(298.16,218.05) --
	(298.01,218.39) --
	(297.98,218.48) --
	(297.89,218.71) --
	(297.76,219.05) --
	(297.74,219.10) --
	(297.71,219.19) --
	(297.68,219.27) --
	(297.44,219.94) --
	(297.33,220.27) --
	(297.19,220.65) --
	(297.24,220.65) --
	(297.44,220.66) --
	(297.79,220.68) --
	(297.99,220.69) --
	(298.37,220.71) --
	(298.54,220.72) --
	(298.78,220.71) --
	(299.02,220.69) --
	(299.09,220.68) --
	(299.71,220.57) --
	(299.94,220.52) --
	(299.88,221.10) --
	(299.83,221.56) --
	(299.80,221.94) --
	(299.78,222.08) --
	(299.72,222.65) --
	(299.66,223.26) --
	(301.17,223.81) --
	(302.53,224.32) --
	(302.73,223.78) --
	(302.99,223.07) --
	(303.27,222.31) --
	(304.44,222.73) --
	(304.96,222.91) --
	(305.53,223.12) --
	(305.20,223.86) --
	(304.89,224.58) --
	(304.75,224.90) --
	(304.89,225.00) --
	(305.02,225.11) --
	(305.15,225.22) --
	(305.26,225.35) --
	(305.37,225.48) --
	(305.56,225.95) --
	(305.61,226.01) --
	(305.61,226.01) --
	(305.61,226.01) --
	(305.67,226.06) --
	(305.67,226.06) --
	(305.67,226.06) --
	(305.73,226.10) --
	(305.73,226.10) --
	(305.73,226.10) --
	(305.79,226.13) --
	(305.79,226.13) --
	(305.79,226.13) --
	(305.86,226.15) --
	(306.55,226.48) --
	(307.20,226.79) --
	(307.56,226.02) --
	(307.73,225.65) --
	(307.99,225.75) --
	(308.51,225.94) --
	(308.95,226.11) --
	(309.45,226.30) --
	(309.92,226.55) --
	(310.41,226.82) --
	(310.98,227.09) --
	(311.56,227.36) --
	(312.01,227.57) --
	(312.46,227.78) --
	(312.54,227.81) --
	(312.61,227.83) --
	(312.69,227.84) --
	(312.70,227.84) --
	(312.70,227.84) --
	(312.71,227.84) --
	(312.71,227.84) --
	(312.72,227.84) --
	(312.73,227.84) --
	(312.73,227.84) --
	(312.74,227.84) --
	(312.74,227.84) --
	(312.75,227.84) --
	(312.76,227.84) --
	(312.76,227.84) --
	(312.77,227.84) --
	(312.77,227.83) --
	(312.78,227.83) --
	(312.79,227.83) --
	(312.79,227.83) --
	(312.80,227.83) --
	(312.80,227.83) --
	(312.81,227.83) --
	(312.82,227.83) --
	(312.82,227.83) --
	(312.83,227.83) --
	(312.83,227.83) --
	(312.84,227.83) --
	(312.84,227.82) --
	(312.85,227.82) --
	(312.86,227.82) --
	(312.86,227.82) --
	(312.87,227.82) --
	(312.87,227.82) --
	(312.88,227.82) --
	(312.89,227.82) --
	(312.89,227.81) --
	(312.90,227.81) --
	(312.90,227.81) --
	(312.91,227.81) --
	(312.91,227.81) --
	(312.92,227.81) --
	(312.93,227.81) --
	(312.93,227.80) --
	(312.94,227.80) --
	(312.94,227.80) --
	(312.95,227.80) --
	(312.96,227.80) --
	(312.96,227.79) --
	(312.97,227.79) --
	(312.97,227.79) --
	(312.98,227.79) --
	(312.98,227.79) --
	(312.99,227.78) --
	(312.99,227.78) --
	(313.00,227.78) --
	(313.01,227.78) --
	(313.01,227.78) --
	(313.02,227.77) --
	(313.35,227.64) --
	(313.59,227.67) --
	(313.83,227.71) --
	(314.07,227.76) --
	(314.31,227.83) --
	(314.54,227.91) --
	(314.76,228.00) --
	(315.27,228.15) --
	(315.78,228.32) --
	(316.31,228.49) --
	(316.40,228.51) --
	(316.45,228.53) --
	(316.51,228.55) --
	(316.78,228.64) --
	(317.46,228.85) --
	(317.56,228.88) --
	(317.81,228.96) --
	(317.95,229.01) --
	(318.43,229.17) --
	(318.93,229.32) --
	(319.32,229.44) --
	(319.42,229.48) --
	(319.95,229.64) --
	(320.22,229.73) --
	(320.46,229.80) --
	(320.94,229.96) --
	(321.44,230.12) --
	(321.90,230.32) --
	(322.37,230.54) --
	(322.82,229.65) --
	(323.23,228.83) --
	(323.76,227.79) --
	(323.78,227.77) --
	(323.67,227.63) --
	(323.42,227.30) --
	(323.09,226.90) --
	(323.02,226.84) --
	(323.02,226.84) --
	(323.02,226.84) --
	(322.95,226.78) --
	(322.88,226.72) --
	(322.88,226.72) --
	(322.88,226.72) --
	(322.79,226.66) --
	(322.72,226.63) --
	(322.72,226.63) --
	(322.72,226.63) --
	(322.64,226.59) --
	(322.64,226.59) --
	(322.64,226.59) --
	(322.56,226.55) --
	(322.56,226.55) --
	(322.56,226.55) --
	(322.48,226.53) --
	(322.50,226.49) --
	(322.52,226.46) --
	(322.62,226.46) --
	(322.80,226.44) --
	(322.98,226.42) --
	(324.13,226.15) --
	(324.22,226.09) --
	(324.34,226.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(297.19,220.65) --
	(297.33,220.27) --
	(297.44,219.94) --
	(297.68,219.27) --
	(297.71,219.19) --
	(297.74,219.10) --
	(297.76,219.05) --
	(297.89,218.71) --
	(297.98,218.48) --
	(298.01,218.39) --
	(298.16,218.05) --
	(298.30,217.71) --
	(298.36,217.58) --
	(298.45,217.35) --
	(298.50,217.24) --
	(298.71,216.78) --
	(298.73,216.73) --
	(298.75,216.68) --
	(298.88,216.40) --
	(299.02,216.11) --
	(299.10,215.91) --
	(299.41,215.23) --
	(299.53,214.96) --
	(299.62,214.75) --
	(299.65,214.67) --
	(299.80,214.33) --
	(299.82,214.28) --
	(300.01,213.83) --
	(300.22,213.31) --
	(300.38,212.96) --
	(300.44,212.80) --
	(300.39,212.78) --
	(300.24,212.73) --
	(299.75,212.57) --
	(299.26,212.40) --
	(299.05,212.33) --
	(298.80,212.25) --
	(298.32,212.07) --
	(297.84,211.90) --
	(297.36,211.72) --
	(296.88,211.53) --
	(296.17,211.27) --
	(295.67,211.08) --
	(295.17,210.89) --
	(294.66,210.70) --
	(294.07,210.48) --
	(293.48,210.26) --
	(292.88,210.04) --
	(292.30,209.82) --
	(291.74,211.31) --
	(291.26,211.13) --
	(290.79,210.96) --
	(290.32,210.78) --
	(290.87,209.29) --
	(290.41,209.11) --
	(289.94,208.94) --
	(289.45,208.75) --
	(288.97,208.57) --
	(288.50,208.40) --
	(288.01,208.21) --
	(287.54,208.04) --
	(287.06,207.86) --
	(286.58,207.68) --
	(286.10,207.50) --
	(285.41,207.23) --
	(284.90,207.04) --
	(285.52,205.36) --
	(285.44,205.32) --
	(285.43,205.31) --
	(285.10,205.15) --
	(285.06,205.13) --
	(285.06,205.12) --
	(284.58,204.95) --
	(284.08,204.82) --
	(283.74,204.73) --
	(283.13,206.38) --
	(282.58,207.88) --
	(282.11,209.13) --
	(281.79,210.01) --
	(281.62,210.48) --
	(281.46,210.89) --
	(281.44,210.96) --
	(281.37,210.93) --
	(280.98,210.78) --
	(280.96,210.84) --
	(280.43,212.22) --
	(280.06,213.21) --
	(279.43,214.92) --
	(278.75,216.99) --
	(278.44,217.47) --
	(278.63,217.54) --
	(279.16,217.71) --
	(279.34,217.77) --
	(279.84,217.94) --
	(280.96,218.34) --
	(281.39,218.66) --
	(281.78,218.95) --
	(282.15,219.23) --
	(282.25,219.31) --
	(282.25,219.31) --
	(282.25,219.31) --
	(282.36,219.38) --
	(282.36,219.38) --
	(282.36,219.38) --
	(282.47,219.44) --
	(282.47,219.44) --
	(282.47,219.44) --
	(282.59,219.49) --
	(282.93,219.64) --
	(284.11,220.83) --
	(284.62,221.28) --
	(285.53,221.97) --
	(285.73,221.37) --
	(285.83,221.40) --
	(285.86,221.39) --
	(285.90,221.38) --
	(285.94,221.37) --
	(285.98,221.37) --
	(286.02,221.37) --
	(286.06,221.38) --
	(286.10,221.39) --
	(286.13,221.41) --
	(286.17,221.43) --
	(286.20,221.45) --
	(286.23,221.48) --
	(286.25,221.51) --
	(286.27,221.53) --
	(286.28,221.54) --
	(286.30,221.56) --
	(286.32,221.57) --
	(286.35,221.58) --
	(286.37,221.58) --
	(286.78,221.72) --
	(286.87,221.75) --
	(287.26,220.57) --
	(287.76,220.74) --
	(288.27,220.91) --
	(288.61,219.86) --
	(289.12,220.03) --
	(289.62,220.19) --
	(289.78,220.25) --
	(290.13,220.36) --
	(290.63,220.53) --
	(291.14,220.70) --
	(291.70,220.89) --
	(292.21,221.05) --
	(292.72,221.22) --
	(292.95,221.30) --
	(293.22,221.39) --
	(293.60,221.53) --
	(293.75,221.55) --
	(294.30,221.37) --
	(294.83,221.23) --
	(296.53,220.80) --
	(296.59,220.63) --
	(296.92,220.65) --
	(297.13,220.65) --
	(297.19,220.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(310.41,226.82) --
	(309.92,226.55) --
	(309.45,226.30) --
	(308.95,226.11) --
	(308.51,225.94) --
	(307.99,225.75) --
	(307.73,225.65) --
	(307.56,226.02) --
	(307.20,226.79) --
	(306.55,226.48) --
	(305.86,226.15) --
	(305.79,226.13) --
	(305.79,226.13) --
	(305.79,226.13) --
	(305.73,226.10) --
	(305.73,226.10) --
	(305.73,226.10) --
	(305.67,226.06) --
	(305.67,226.06) --
	(305.67,226.06) --
	(305.61,226.01) --
	(305.61,226.01) --
	(305.61,226.01) --
	(305.56,225.95) --
	(305.37,225.48) --
	(305.26,225.35) --
	(305.15,225.22) --
	(305.02,225.11) --
	(304.89,225.00) --
	(304.75,224.90) --
	(304.89,224.58) --
	(305.20,223.86) --
	(305.53,223.12) --
	(304.96,222.91) --
	(304.44,222.73) --
	(303.27,222.31) --
	(302.99,223.07) --
	(302.73,223.78) --
	(302.53,224.32) --
	(301.17,223.81) --
	(299.66,223.26) --
	(299.72,222.65) --
	(299.78,222.08) --
	(299.80,221.94) --
	(299.83,221.56) --
	(299.88,221.10) --
	(299.94,220.52) --
	(299.71,220.57) --
	(299.09,220.68) --
	(299.02,220.69) --
	(298.78,220.71) --
	(298.54,220.72) --
	(298.37,220.71) --
	(297.99,220.69) --
	(297.79,220.68) --
	(297.44,220.66) --
	(297.24,220.65) --
	(297.19,220.65) --
	(297.07,221.00) --
	(297.01,221.18) --
	(296.86,221.61) --
	(296.78,221.83) --
	(296.64,222.22) --
	(296.61,222.28) --
	(296.22,223.28) --
	(296.15,223.44) --
	(296.11,223.53) --
	(295.92,223.94) --
	(295.75,224.31) --
	(295.71,224.40) --
	(295.68,224.48) --
	(295.64,224.55) --
	(295.61,224.62) --
	(295.58,224.69) --
	(295.39,225.11) --
	(295.17,225.56) --
	(295.01,225.89) --
	(294.88,226.12) --
	(294.77,226.28) --
	(294.67,226.42) --
	(294.58,226.53) --
	(294.14,227.07) --
	(293.71,227.53) --
	(293.50,227.73) --
	(293.32,227.94) --
	(293.18,228.13) --
	(293.08,228.28) --
	(292.96,228.48) --
	(292.88,228.69) --
	(292.71,229.18) --
	(292.49,229.61) --
	(292.47,229.66) --
	(292.32,229.88) --
	(292.21,230.05) --
	(292.10,230.22) --
	(291.97,230.41) --
	(291.93,230.49) --
	(291.90,230.52) --
	(291.89,230.55) --
	(291.80,230.73) --
	(291.79,230.77) --
	(291.93,230.89) --
	(291.96,230.93) --
	(292.17,231.11) --
	(292.26,231.11) --
	(293.17,231.32) --
	(294.08,231.46) --
	(294.57,231.43) --
	(294.85,231.38) --
	(295.03,231.32) --
	(295.43,231.13) --
	(295.52,231.08) --
	(295.84,230.90) --
	(295.97,230.84) --
	(296.11,230.78) --
	(296.33,230.71) --
	(296.40,230.70) --
	(296.45,230.69) --
	(296.59,230.67) --
	(296.72,230.65) --
	(296.95,230.65) --
	(297.16,230.65) --
	(297.20,230.65) --
	(297.24,230.65) --
	(297.43,230.65) --
	(297.83,230.67) --
	(298.74,230.69) --
	(299.15,230.70) --
	(299.94,230.70) --
	(300.15,230.70) --
	(300.68,230.71) --
	(302.04,230.66) --
	(302.67,230.69) --
	(303.19,230.73) --
	(303.67,230.77) --
	(303.84,230.80) --
	(304.23,230.85) --
	(304.65,230.93) --
	(304.69,230.93) --
	(304.72,230.94) --
	(305.40,231.08) --
	(305.94,231.22) --
	(306.34,231.32) --
	(306.44,231.36) --
	(306.70,231.45) --
	(306.96,231.55) --
	(307.58,231.78) --
	(307.93,231.92) --
	(308.43,232.11) --
	(308.94,232.32) --
	(309.41,232.55) --
	(309.62,232.64) --
	(309.87,232.75) --
	(310.34,232.95) --
	(310.38,232.97) --
	(310.65,233.05) --
	(310.72,233.07) --
	(310.93,233.12) --
	(311.13,233.15) --
	(311.25,233.17) --
	(311.33,233.17) --
	(311.72,233.17) --
	(311.69,233.12) --
	(311.62,232.92) --
	(311.56,232.88) --
	(311.47,232.81) --
	(311.42,232.77) --
	(311.34,232.71) --
	(311.27,232.65) --
	(311.21,232.58) --
	(311.15,232.51) --
	(311.05,232.37) --
	(310.99,232.24) --
	(310.94,232.11) --
	(310.94,232.11) --
	(310.89,231.98) --
	(310.86,231.84) --
	(310.85,231.73) --
	(310.80,231.12) --
	(310.77,230.92) --
	(310.61,230.53) --
	(310.35,229.98) --
	(310.17,229.59) --
	(310.13,229.49) --
	(310.13,229.49) --
	(310.13,229.49) --
	(310.10,229.38) --
	(310.08,229.26) --
	(310.07,229.14) --
	(310.07,229.14) --
	(310.07,229.14) --
	(310.07,229.03) --
	(310.09,228.91) --
	(310.09,228.91) --
	(310.09,228.91) --
	(310.11,228.80) --
	(310.15,228.69) --
	(310.31,228.24) --
	(310.36,228.09) --
	(310.39,227.93) --
	(310.42,227.77) --
	(310.43,227.61) --
	(310.43,227.45) --
	(310.41,226.82) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(297.19,220.65) --
	(297.13,220.65) --
	(296.92,220.65) --
	(296.59,220.63) --
	(296.53,220.80) --
	(294.83,221.23) --
	(294.30,221.37) --
	(293.75,221.55) --
	(293.60,221.53) --
	(293.22,221.39) --
	(292.95,221.30) --
	(292.72,221.22) --
	(292.21,221.05) --
	(291.70,220.89) --
	(291.14,220.70) --
	(290.63,220.53) --
	(290.13,220.36) --
	(289.78,220.25) --
	(289.62,220.19) --
	(289.12,220.03) --
	(288.61,219.86) --
	(288.27,220.91) --
	(287.76,220.74) --
	(287.26,220.57) --
	(286.87,221.75) --
	(286.78,221.72) --
	(286.37,221.58) --
	(286.35,221.58) --
	(286.32,221.57) --
	(286.30,221.56) --
	(286.28,221.54) --
	(286.27,221.53) --
	(286.25,221.51) --
	(286.23,221.48) --
	(286.20,221.45) --
	(286.17,221.43) --
	(286.13,221.41) --
	(286.10,221.39) --
	(286.06,221.38) --
	(286.02,221.37) --
	(285.98,221.37) --
	(285.94,221.37) --
	(285.90,221.38) --
	(285.86,221.39) --
	(285.83,221.40) --
	(285.73,221.37) --
	(285.53,221.97) --
	(285.32,222.45) --
	(285.03,223.03) --
	(285.00,223.08) --
	(284.97,223.14) --
	(284.94,223.21) --
	(284.92,223.27) --
	(284.90,223.34) --
	(284.89,223.40) --
	(284.89,223.47) --
	(284.88,223.54) --
	(284.89,223.60) --
	(284.90,223.67) --
	(284.91,223.74) --
	(284.93,223.80) --
	(284.95,223.86) --
	(284.98,223.93) --
	(285.01,223.98) --
	(285.05,224.04) --
	(285.43,224.76) --
	(285.32,224.83) --
	(285.22,224.89) --
	(285.11,224.95) --
	(285.00,225.00) --
	(284.89,225.05) --
	(284.78,225.09) --
	(284.68,225.13) --
	(284.58,225.16) --
	(284.47,225.19) --
	(284.37,225.21) --
	(284.31,225.23) --
	(284.16,225.26) --
	(283.95,225.31) --
	(283.41,225.42) --
	(283.30,225.45) --
	(282.99,225.51) --
	(282.95,225.52) --
	(282.91,225.53) --
	(282.56,225.60) --
	(282.22,225.67) --
	(282.16,225.68) --
	(282.13,225.69) --
	(282.03,225.71) --
	(282.09,225.74) --
	(282.29,225.85) --
	(282.32,225.87) --
	(283.05,226.25) --
	(283.42,226.41) --
	(283.67,226.49) --
	(283.70,226.50) --
	(283.94,226.58) --
	(283.97,226.59) --
	(284.08,226.66) --
	(284.91,226.98) --
	(285.11,227.07) --
	(285.30,227.16) --
	(285.49,227.27) --
	(285.49,227.27) --
	(285.49,227.27) --
	(285.67,227.39) --
	(285.67,227.39) --
	(285.67,227.39) --
	(285.84,227.52) --
	(285.84,227.52) --
	(285.84,227.52) --
	(286.01,227.65) --
	(286.06,227.60) --
	(286.07,227.58) --
	(286.61,227.97) --
	(287.06,228.30) --
	(287.36,228.51) --
	(287.40,228.54) --
	(287.46,228.58) --
	(287.60,228.68) --
	(287.67,228.73) --
	(288.10,229.03) --
	(288.70,229.45) --
	(288.74,229.48) --
	(288.82,229.51) --
	(288.89,229.53) --
	(288.93,229.54) --
	(289.01,229.57) --
	(289.30,229.65) --
	(289.50,229.71) --
	(289.89,229.87) --
	(290.32,230.06) --
	(291.09,230.32) --
	(291.17,230.36) --
	(291.28,230.44) --
	(291.47,230.55) --
	(291.57,230.62) --
	(291.58,230.63) --
	(291.79,230.77) --
	(291.80,230.73) --
	(291.89,230.55) --
	(291.90,230.52) --
	(291.93,230.49) --
	(291.97,230.41) --
	(292.10,230.22) --
	(292.21,230.05) --
	(292.32,229.88) --
	(292.47,229.66) --
	(292.49,229.61) --
	(292.71,229.18) --
	(292.88,228.69) --
	(292.96,228.48) --
	(293.08,228.28) --
	(293.18,228.13) --
	(293.32,227.94) --
	(293.50,227.73) --
	(293.71,227.53) --
	(294.14,227.07) --
	(294.58,226.53) --
	(294.67,226.42) --
	(294.77,226.28) --
	(294.88,226.12) --
	(295.01,225.89) --
	(295.17,225.56) --
	(295.39,225.11) --
	(295.58,224.69) --
	(295.61,224.62) --
	(295.64,224.55) --
	(295.68,224.48) --
	(295.71,224.40) --
	(295.75,224.31) --
	(295.92,223.94) --
	(296.11,223.53) --
	(296.15,223.44) --
	(296.22,223.28) --
	(296.61,222.28) --
	(296.64,222.22) --
	(296.78,221.83) --
	(296.86,221.61) --
	(297.01,221.18) --
	(297.07,221.00) --
	(297.19,220.65) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(266.98,237.61) --
	(267.21,237.10) --
	(267.22,237.08) --
	(267.23,237.06) --
	(267.52,236.62) --
	(267.70,236.37) --
	(267.83,236.19) --
	(268.14,235.75) --
	(268.34,235.47) --
	(268.45,235.31) --
	(268.76,234.87) --
	(269.06,234.44) --
	(269.38,233.97) --
	(269.52,233.74) --
	(269.83,233.33) --
	(270.15,232.90) --
	(270.46,232.47) --
	(270.77,232.05) --
	(270.94,231.84) --
	(271.11,231.63) --
	(271.27,231.43) --
	(271.44,231.22) --
	(271.62,231.01) --
	(271.79,230.80) --
	(272.13,230.39) --
	(272.46,229.98) --
	(272.52,229.84) --
	(272.58,229.71) --
	(272.62,229.57) --
	(272.66,229.43) --
	(272.69,229.29) --
	(272.69,229.26) --
	(272.69,229.22) --
	(272.69,228.90) --
	(272.68,228.82) --
	(272.60,228.76) --
	(271.31,227.94) --
	(269.65,226.87) --
	(269.32,226.78) --
	(268.73,226.59) --
	(267.16,225.94) --
	(266.72,225.71) --
	(266.96,225.04) --
	(267.10,224.70) --
	(267.15,224.61) --
	(267.19,224.51) --
	(267.23,224.41) --
	(267.26,224.32) --
	(267.30,224.22) --
	(267.32,224.12) --
	(265.95,224.08) --
	(264.97,223.99) --
	(264.41,223.94) --
	(264.03,223.91) --
	(263.96,223.91) --
	(263.80,223.90) --
	(263.28,223.86) --
	(262.74,223.82) --
	(262.21,223.76) --
	(261.72,223.70) --
	(261.15,223.67) --
	(260.65,223.64) --
	(260.67,223.74) --
	(262.51,224.17) --
	(261.88,226.31) --
	(261.57,226.22) --
	(261.48,226.50) --
	(261.68,226.56) --
	(261.12,228.27) --
	(259.99,228.12) --
	(258.69,227.96) --
	(258.28,227.91) --
	(258.21,227.91) --
	(257.63,227.94) --
	(257.54,227.94) --
	(257.26,227.95) --
	(256.39,227.99) --
	(256.19,227.99) --
	(253.41,228.11) --
	(253.21,228.11) --
	(252.65,228.14) --
	(252.15,228.16) --
	(251.97,228.18) --
	(251.47,228.20) --
	(251.14,228.22) --
	(250.19,228.27) --
	(249.72,228.29) --
	(249.49,228.31) --
	(248.56,228.35) --
	(248.17,228.37) --
	(247.69,228.40) --
	(247.12,228.43) --
	(247.67,228.79) --
	(248.21,229.12) --
	(248.45,229.28) --
	(248.67,229.43) --
	(249.17,229.74) --
	(249.42,229.90) --
	(249.88,230.20) --
	(250.24,230.43) --
	(250.62,230.67) --
	(251.06,230.95) --
	(251.24,231.06) --
	(251.19,231.14) --
	(251.19,231.14) --
	(251.19,231.14) --
	(251.14,231.22) --
	(251.07,231.29) --
	(251.07,231.29) --
	(251.07,231.29) --
	(251.00,231.36) --
	(251.00,231.36) --
	(251.00,231.36) --
	(250.93,231.42) --
	(250.93,231.42) --
	(250.93,231.42) --
	(250.84,231.47) --
	(250.38,231.81) --
	(250.50,231.80) --
	(251.37,232.38) --
	(250.76,233.16) --
	(249.91,232.55) --
	(249.79,232.30) --
	(249.64,232.28) --
	(249.64,232.77) --
	(249.47,233.59) --
	(249.77,233.89) --
	(251.05,234.11) --
	(251.10,234.03) --
	(251.32,234.11) --
	(251.30,234.92) --
	(249.93,234.69) --
	(249.77,236.23) --
	(250.38,236.64) --
	(250.76,236.09) --
	(252.04,236.61) --
	(252.19,236.68) --
	(252.26,236.31) --
	(252.94,236.10) --
	(253.08,236.11) --
	(253.16,236.16) --
	(253.99,236.67) --
	(254.46,236.94) --
	(254.92,237.21) --
	(255.32,237.44) --
	(255.39,237.46) --
	(256.07,237.36) --
	(257.15,237.23) --
	(257.13,237.74) --
	(257.12,238.35) --
	(257.07,238.39) --
	(257.05,239.29) --
	(257.06,239.39) --
	(257.07,239.45) --
	(257.07,239.51) --
	(257.07,239.58) --
	(257.25,239.68) --
	(257.34,239.72) --
	(257.41,239.75) --
	(257.43,239.76) --
	(257.62,239.83) --
	(257.81,239.90) --
	(257.99,239.94) --
	(258.32,240.02) --
	(258.64,240.05) --
	(258.93,240.09) --
	(258.96,240.09) --
	(259.15,240.11) --
	(259.47,240.14) --
	(259.97,240.20) --
	(260.18,240.21) --
	(260.41,240.25) --
	(260.65,240.29) --
	(260.65,240.30) --
	(260.88,240.35) --
	(261.10,240.42) --
	(261.33,240.49) --
	(262.02,240.84) --
	(262.08,240.87) --
	(262.35,241.02) --
	(262.86,241.27) --
	(263.26,241.47) --
	(263.77,241.68) --
	(263.94,241.74) --
	(264.01,241.70) --
	(264.13,241.64) --
	(264.50,241.45) --
	(265.02,241.20) --
	(265.49,240.98) --
	(265.94,240.76) --
	(265.99,240.73) --
	(266.02,240.62) --
	(266.18,240.02) --
	(266.25,239.68) --
	(266.29,239.52) --
	(266.34,239.35) --
	(266.40,239.19) --
	(266.46,239.04) --
	(266.70,238.39) --
	(266.98,237.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(251.05,245.09) --
	(251.58,245.03) --
	(251.80,245.04) --
	(252.08,244.98) --
	(252.60,244.99) --
	(252.70,244.98) --
	(252.80,244.96) --
	(252.80,244.96) --
	(252.80,244.96) --
	(252.90,244.93) --
	(252.90,244.93) --
	(252.90,244.93) --
	(252.99,244.89) --
	(253.09,244.85) --
	(253.14,244.83) --
	(253.26,244.77) --
	(253.39,244.71) --
	(253.52,244.67) --
	(253.66,244.64) --
	(253.79,244.61) --
	(253.91,244.59) --
	(254.04,244.58) --
	(254.17,244.57) --
	(254.50,244.58) --
	(254.71,244.60) --
	(254.85,244.61) --
	(255.53,244.64) --
	(256.00,244.67) --
	(256.33,244.62) --
	(256.35,244.34) --
	(256.37,244.11) --
	(256.40,243.81) --
	(256.41,243.63) --
	(256.43,243.43) --
	(256.44,243.30) --
	(256.45,243.11) --
	(256.46,242.92) --
	(256.48,242.65) --
	(256.52,242.13) --
	(256.56,241.68) --
	(256.59,241.30) --
	(256.87,241.38) --
	(256.93,241.15) --
	(256.93,241.15) --
	(256.93,241.15) --
	(256.99,240.91) --
	(256.99,240.91) --
	(256.99,240.91) --
	(257.03,240.68) --
	(257.06,240.44) --
	(257.08,240.20) --
	(257.08,239.88) --
	(257.08,239.81) --
	(257.07,239.75) --
	(257.07,239.64) --
	(257.07,239.58) --
	(257.07,239.51) --
	(257.07,239.45) --
	(257.06,239.39) --
	(257.05,239.29) --
	(257.07,238.39) --
	(257.12,238.35) --
	(257.13,237.74) --
	(257.15,237.23) --
	(256.07,237.36) --
	(255.39,237.46) --
	(255.32,237.44) --
	(254.92,237.21) --
	(254.46,236.94) --
	(253.99,236.67) --
	(253.16,236.16) --
	(253.08,236.11) --
	(252.94,236.10) --
	(252.26,236.31) --
	(252.19,236.68) --
	(252.04,236.61) --
	(250.76,236.09) --
	(250.38,236.64) --
	(249.77,236.23) --
	(249.93,234.69) --
	(251.30,234.92) --
	(251.32,234.11) --
	(251.32,234.11) --
	(251.10,234.03) --
	(251.05,234.11) --
	(249.77,233.89) --
	(249.47,233.59) --
	(249.64,232.77) --
	(249.64,232.28) --
	(249.79,232.30) --
	(249.91,232.55) --
	(250.76,233.16) --
	(251.37,232.38) --
	(250.50,231.80) --
	(250.38,231.81) --
	(250.84,231.47) --
	(250.93,231.42) --
	(250.93,231.42) --
	(250.93,231.42) --
	(251.00,231.36) --
	(251.00,231.36) --
	(251.00,231.36) --
	(251.07,231.29) --
	(251.07,231.29) --
	(251.07,231.29) --
	(251.14,231.22) --
	(251.19,231.14) --
	(251.19,231.14) --
	(251.19,231.14) --
	(251.24,231.06) --
	(251.06,230.95) --
	(250.62,230.67) --
	(250.24,230.43) --
	(249.88,230.20) --
	(249.42,229.90) --
	(249.17,229.74) --
	(248.67,229.43) --
	(248.45,229.28) --
	(248.21,229.12) --
	(247.67,228.79) --
	(247.12,228.43) --
	(247.06,228.43) --
	(246.78,228.44) --
	(246.68,229.07) --
	(246.59,229.55) --
	(246.57,229.66) --
	(246.50,230.08) --
	(246.42,230.58) --
	(246.33,231.09) --
	(246.21,231.79) --
	(245.93,231.75) --
	(245.88,231.75) --
	(245.48,231.80) --
	(245.01,231.87) --
	(244.94,231.88) --
	(244.48,231.96) --
	(244.42,232.04) --
	(244.38,232.08) --
	(244.36,232.11) --
	(244.25,232.04) --
	(244.16,231.97) --
	(243.89,231.77) --
	(243.56,231.40) --
	(243.40,231.22) --
	(243.30,231.09) --
	(243.28,231.05) --
	(243.15,230.87) --
	(242.97,230.63) --
	(242.91,230.56) --
	(242.84,230.49) --
	(242.77,230.42) --
	(242.56,230.30) --
	(242.58,230.28) --
	(242.61,230.25) --
	(243.18,229.82) --
	(243.26,229.76) --
	(244.07,229.15) --
	(243.77,228.73) --
	(243.72,228.67) --
	(242.44,228.78) --
	(241.52,228.86) --
	(241.21,228.88) --
	(240.94,228.89) --
	(240.58,228.93) --
	(238.79,229.08) --
	(238.02,229.14) --
	(236.21,229.29) --
	(236.20,229.36) --
	(236.41,229.34) --
	(236.38,229.44) --
	(236.20,229.93) --
	(236.16,230.13) --
	(236.18,230.16) --
	(236.20,230.19) --
	(236.25,230.25) --
	(236.29,230.30) --
	(236.34,230.36) --
	(236.37,230.38) --
	(236.42,230.43) --
	(236.46,230.45) --
	(236.48,230.46) --
	(236.49,230.46) --
	(236.50,230.47) --
	(236.50,230.48) --
	(236.50,230.48) --
	(236.50,230.49) --
	(236.92,230.62) --
	(237.18,230.83) --
	(238.14,230.60) --
	(238.18,230.75) --
	(238.18,230.75) --
	(238.18,230.77) --
	(238.18,230.78) --
	(238.17,230.79) --
	(238.17,230.79) --
	(238.16,230.80) --
	(237.88,230.88) --
	(237.78,230.91) --
	(237.70,230.93) --
	(237.54,230.98) --
	(237.53,230.98) --
	(237.27,231.05) --
	(237.23,231.06) --
	(237.21,231.13) --
	(237.18,231.22) --
	(237.63,231.37) --
	(238.89,231.83) --
	(239.60,232.09) --
	(239.99,232.23) --
	(240.70,232.49) --
	(241.24,232.68) --
	(241.75,232.87) --
	(242.24,233.05) --
	(242.85,233.28) --
	(243.30,233.44) --
	(243.42,233.48) --
	(243.09,233.96) --
	(242.77,234.46) --
	(242.47,234.96) --
	(242.29,235.31) --
	(242.20,235.48) --
	(241.98,235.93) --
	(242.37,236.06) --
	(242.71,236.18) --
	(243.40,236.89) --
	(244.32,237.83) --
	(244.79,238.30) --
	(245.27,238.79) --
	(245.63,239.15) --
	(245.69,239.21) --
	(245.77,239.28) --
	(245.79,239.31) --
	(245.82,239.34) --
	(245.90,239.42) --
	(246.02,239.54) --
	(246.59,240.13) --
	(246.67,240.22) --
	(246.89,240.45) --
	(247.44,241.33) --
	(247.47,241.37) --
	(248.36,242.81) --
	(249.22,244.16) --
	(249.31,244.32) --
	(249.42,244.49) --
	(249.46,244.55) --
	(249.50,244.60) --
	(249.55,244.65) --
	(249.60,244.70) --
	(249.65,244.75) --
	(249.70,244.79) --
	(249.76,244.82) --
	(249.82,244.86) --
	(249.93,244.92) --
	(250.04,244.97) --
	(250.15,245.02) --
	(250.26,245.05) --
	(250.38,245.08) --
	(250.51,245.10) --
	(250.51,245.10) --
	(250.51,245.10) --
	(250.65,245.11) --
	(250.65,245.11) --
	(250.65,245.11) --
	(250.79,245.11) --
	(250.79,245.11) --
	(250.79,245.11) --
	(250.92,245.11) --
	(250.92,245.11) --
	(250.92,245.11) --
	(251.05,245.09) --
	cycle;
\definecolor{fillColor}{RGB}{135,7,166}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(215.83,292.07) --
	(215.55,291.57) --
	(215.29,291.10) --
	(215.03,290.63) --
	(214.77,290.16) --
	(214.51,289.69) --
	(214.25,289.23) --
	(213.74,288.31) --
	(213.48,287.83) --
	(213.19,287.31) --
	(212.91,286.80) --
	(212.66,286.34) --
	(212.39,285.86) --
	(212.13,285.40) --
	(211.87,284.92) --
	(211.62,284.46) --
	(211.35,283.99) --
	(211.09,283.52) --
	(210.83,283.05) --
	(210.56,282.55) --
	(210.27,282.04) --
	(210.01,281.56) --
	(209.75,281.09) --
	(209.49,280.61) --
	(209.20,280.10) --
	(208.16,278.20) --
	(207.88,277.70) --
	(207.61,277.22) --
	(207.35,276.75) --
	(205.74,277.64) --
	(204.13,278.54) --
	(203.72,278.77) --
	(203.66,278.80) --
	(203.59,278.84) --
	(203.20,279.06) --
	(202.52,279.44) --
	(201.64,279.92) --
	(201.47,279.40) --
	(201.30,278.83) --
	(200.81,279.08) --
	(200.51,279.27) --
	(200.38,279.37) --
	(200.35,279.39) --
	(200.32,279.40) --
	(200.29,279.42) --
	(199.99,279.59) --
	(199.91,279.64) --
	(199.96,279.78) --
	(199.93,279.79) --
	(199.94,279.82) --
	(199.97,279.81) --
	(200.01,279.91) --
	(200.03,279.96) --
	(200.05,280.01) --
	(200.85,281.52) --
	(200.97,281.76) --
	(201.05,281.91) --
	(201.34,282.43) --
	(201.42,282.60) --
	(201.02,283.13) --
	(200.86,283.01) --
	(200.51,282.47) --
	(200.48,282.48) --
	(200.84,283.04) --
	(201.02,283.17) --
	(201.04,283.25) --
	(201.08,283.25) --
	(201.10,283.25) --
	(201.06,283.12) --
	(201.44,282.64) --
	(201.64,283.02) --
	(201.57,283.05) --
	(201.59,283.08) --
	(201.56,283.10) --
	(201.54,283.06) --
	(201.55,283.05) --
	(201.54,283.05) --
	(201.52,283.06) --
	(201.55,283.10) --
	(201.30,283.24) --
	(201.28,283.21) --
	(201.25,283.22) --
	(201.30,283.31) --
	(201.32,283.29) --
	(201.30,283.26) --
	(201.34,283.24) --
	(201.57,283.11) --
	(201.56,283.10) --
	(201.59,283.09) --
	(201.61,283.12) --
	(201.67,283.09) --
	(201.72,283.17) --
	(201.88,283.47) --
	(201.26,283.50) --
	(201.18,283.39) --
	(201.15,283.41) --
	(201.15,283.44) --
	(201.22,283.54) --
	(201.61,283.51) --
	(201.90,283.51) --
	(202.42,284.51) --
	(203.19,285.95) --
	(203.45,286.45) --
	(203.73,286.98) --
	(203.79,287.09) --
	(203.98,287.46) --
	(204.21,287.90) --
	(204.27,288.00) --
	(204.44,288.30) --
	(204.49,288.39) --
	(204.92,289.18) --
	(205.48,290.24) --
	(205.76,290.76) --
	(206.30,291.76) --
	(206.56,292.24) --
	(206.62,292.37) --
	(206.88,292.86) --
	(206.91,292.90) --
	(206.90,292.94) --
	(206.92,292.98) --
	(207.04,293.18) --
	(207.20,293.48) --
	(207.30,293.68) --
	(207.37,293.81) --
	(207.44,293.95) --
	(207.54,294.14) --
	(207.64,294.32) --
	(207.83,294.67) --
	(207.95,294.89) --
	(207.97,294.95) --
	(208.04,295.06) --
	(208.07,295.15) --
	(208.13,295.25) --
	(208.17,295.30) --
	(208.27,295.50) --
	(208.36,295.65) --
	(208.41,295.76) --
	(208.44,295.82) --
	(208.46,295.83) --
	(208.52,295.96) --
	(208.56,296.02) --
	(208.55,296.04) --
	(208.59,296.02) --
	(208.67,295.98) --
	(208.72,295.96) --
	(208.76,295.94) --
	(209.33,295.65) --
	(210.00,295.32) --
	(210.02,295.30) --
	(210.06,295.28) --
	(210.15,295.23) --
	(210.98,294.76) --
	(211.32,294.58) --
	(211.38,294.54) --
	(211.45,294.51) --
	(212.61,293.86) --
	(214.22,292.97) --
	(215.01,292.53) --
	(215.83,292.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(207.35,276.75) --
	(207.09,276.27) --
	(206.81,275.77) --
	(206.52,275.25) --
	(206.27,274.79) --
	(206.00,274.32) --
	(205.75,273.85) --
	(205.49,273.39) --
	(205.24,272.93) --
	(204.97,272.45) --
	(204.71,271.98) --
	(204.45,271.51) --
	(204.20,271.05) --
	(203.94,270.58) --
	(203.56,269.92) --
	(203.59,269.90) --
	(203.62,269.88) --
	(203.64,269.86) --
	(203.66,269.83) --
	(203.68,269.81) --
	(203.69,269.78) --
	(203.70,269.75) --
	(203.70,269.72) --
	(203.70,269.69) --
	(203.70,269.66) --
	(203.70,269.63) --
	(203.69,269.60) --
	(203.67,269.57) --
	(203.66,269.54) --
	(203.63,269.50) --
	(203.59,269.47) --
	(203.55,269.44) --
	(203.50,269.41) --
	(203.47,269.41) --
	(203.44,269.41) --
	(203.41,269.41) --
	(203.38,269.41) --
	(203.35,269.42) --
	(203.32,269.43) --
	(203.18,269.17) --
	(201.56,270.07) --
	(199.95,270.96) --
	(198.51,271.76) --
	(198.33,271.86) --
	(196.78,272.72) --
	(196.71,272.76) --
	(196.66,272.79) --
	(196.87,273.18) --
	(196.82,273.20) --
	(196.74,273.26) --
	(196.71,273.29) --
	(196.68,273.31) --
	(196.65,273.33) --
	(196.65,273.33) --
	(196.61,273.32) --
	(196.58,273.27) --
	(196.52,273.30) --
	(196.51,273.29) --
	(196.42,273.34) --
	(196.43,273.36) --
	(196.37,273.39) --
	(196.41,273.45) --
	(196.42,273.48) --
	(196.01,273.72) --
	(195.98,273.67) --
	(195.97,273.65) --
	(196.01,273.63) --
	(195.99,273.58) --
	(195.32,273.95) --
	(195.34,274.00) --
	(195.39,273.97) --
	(195.39,273.97) --
	(195.42,274.02) --
	(195.38,274.04) --
	(195.38,274.04) --
	(195.38,274.05) --
	(195.40,274.07) --
	(195.39,274.08) --
	(195.35,274.10) --
	(195.40,274.17) --
	(195.42,274.16) --
	(195.70,274.01) --
	(196.62,273.50) --
	(196.66,273.56) --
	(196.69,273.65) --
	(196.72,273.72) --
	(196.76,273.78) --
	(196.80,273.83) --
	(196.85,273.90) --
	(196.90,273.94) --
	(196.92,273.96) --
	(196.95,274.05) --
	(197.37,274.84) --
	(197.39,274.82) --
	(197.42,274.86) --
	(197.45,274.87) --
	(197.49,274.87) --
	(197.57,274.94) --
	(197.69,275.23) --
	(197.65,275.24) --
	(197.59,275.22) --
	(197.53,275.21) --
	(197.51,275.23) --
	(197.50,275.27) --
	(197.67,275.59) --
	(197.71,275.66) --
	(198.04,276.26) --
	(198.33,276.77) --
	(198.44,276.77) --
	(198.63,276.79) --
	(198.79,277.09) --
	(199.05,277.57) --
	(199.30,278.03) --
	(199.30,278.03) --
	(199.32,278.06) --
	(199.37,278.15) --
	(199.49,278.36) --
	(199.49,278.38) --
	(199.29,278.37) --
	(199.26,278.38) --
	(199.19,278.40) --
	(199.14,278.39) --
	(199.08,278.37) --
	(199.03,278.35) --
	(198.99,278.35) --
	(198.94,278.35) --
	(198.88,278.36) --
	(198.83,278.37) --
	(198.77,278.37) --
	(198.73,278.35) --
	(198.66,278.34) --
	(198.61,278.34) --
	(198.56,278.34) --
	(198.50,278.35) --
	(198.43,278.35) --
	(198.36,278.33) --
	(198.31,278.32) --
	(198.25,278.33) --
	(198.20,278.34) --
	(198.15,278.35) --
	(198.14,278.33) --
	(198.12,278.32) --
	(198.10,278.32) --
	(198.08,278.28) --
	(197.97,278.27) --
	(198.05,278.41) --
	(199.48,278.50) --
	(199.45,278.56) --
	(199.46,278.64) --
	(199.47,278.66) --
	(199.47,278.68) --
	(199.46,278.76) --
	(199.77,279.32) --
	(199.85,279.51) --
	(199.87,279.51) --
	(199.90,279.61) --
	(199.91,279.62) --
	(199.91,279.64) --
	(199.99,279.59) --
	(200.29,279.42) --
	(200.32,279.40) --
	(200.35,279.39) --
	(200.38,279.37) --
	(200.51,279.27) --
	(200.81,279.08) --
	(201.30,278.83) --
	(201.47,279.40) --
	(201.64,279.92) --
	(202.52,279.44) --
	(203.20,279.06) --
	(203.59,278.84) --
	(203.66,278.80) --
	(203.72,278.77) --
	(204.13,278.54) --
	(205.74,277.64) --
	(207.35,276.75) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(271.70,346.83) --
	(271.67,345.54) --
	(271.63,344.18) --
	(271.63,344.01) --
	(271.61,342.96) --
	(271.60,342.51) --
	(272.17,342.50) --
	(272.70,342.48) --
	(273.10,341.83) --
	(273.21,341.54) --
	(273.36,341.17) --
	(273.58,340.64) --
	(273.73,340.63) --
	(273.78,340.07) --
	(273.78,340.04) --
	(273.79,340.00) --
	(273.79,339.96) --
	(273.80,339.88) --
	(273.80,339.84) --
	(273.84,339.48) --
	(273.84,339.42) --
	(273.86,339.23) --
	(273.88,339.04) --
	(273.89,339.00) --
	(273.91,338.77) --
	(273.91,338.73) --
	(273.92,338.68) --
	(273.96,338.35) --
	(273.98,338.15) --
	(274.39,336.96) --
	(273.15,336.92) --
	(271.47,336.86) --
	(270.85,336.83) --
	(270.81,336.83) --
	(270.68,336.83) --
	(270.63,336.83) --
	(270.29,336.81) --
	(270.24,336.81) --
	(269.91,336.80) --
	(269.84,336.80) --
	(269.29,336.78) --
	(268.75,336.76) --
	(268.19,336.74) --
	(267.94,336.74) --
	(267.91,336.75) --
	(267.88,336.78) --
	(267.85,336.81) --
	(267.84,336.85) --
	(267.84,336.88) --
	(267.85,336.92) --
	(267.72,336.71) --
	(267.44,336.70) --
	(267.07,336.66) --
	(266.34,336.34) --
	(266.32,336.33) --
	(266.32,336.33) --
	(266.31,336.33) --
	(266.31,336.33) --
	(266.28,336.32) --
	(266.28,336.32) --
	(266.28,336.32) --
	(266.25,336.33) --
	(266.25,336.33) --
	(266.25,336.33) --
	(266.22,336.35) --
	(266.22,336.35) --
	(266.22,336.35) --
	(266.21,336.38) --
	(266.21,336.38) --
	(266.21,336.38) --
	(266.21,336.40) --
	(266.23,336.73) --
	(266.26,337.02) --
	(266.32,337.54) --
	(266.49,339.41) --
	(266.57,340.81) --
	(266.58,341.00) --
	(266.59,341.20) --
	(266.60,341.39) --
	(266.60,341.59) --
	(266.60,341.78) --
	(266.60,341.98) --
	(266.59,342.17) --
	(266.58,342.37) --
	(266.56,343.32) --
	(266.54,344.30) --
	(266.54,344.47) --
	(266.54,344.52) --
	(266.53,344.83) --
	(266.53,344.95) --
	(266.53,345.00) --
	(266.52,345.28) --
	(266.52,345.35) --
	(266.52,345.47) --
	(266.52,345.52) --
	(266.51,345.59) --
	(266.50,346.96) --
	(267.19,346.94) --
	(267.81,346.93) --
	(268.43,346.91) --
	(269.00,346.90) --
	(269.53,346.89) --
	(270.07,346.87) --
	(270.60,346.86) --
	(271.13,346.85) --
	(271.70,346.83) --
	cycle;
\definecolor{fillColor}{RGB}{245,233,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(340.35,247.57) --
	(339.63,246.42) --
	(339.59,246.36) --
	(339.55,246.30) --
	(339.16,245.78) --
	(338.78,245.31) --
	(337.77,244.23) --
	(337.30,243.78) --
	(336.96,243.42) --
	(336.64,243.08) --
	(336.46,242.87) --
	(336.30,242.68) --
	(336.20,242.57) --
	(335.96,242.28) --
	(335.26,241.46) --
	(334.89,241.04) --
	(334.51,240.65) --
	(334.33,240.48) --
	(334.18,240.35) --
	(333.78,240.01) --
	(333.74,239.98) --
	(333.70,239.95) --
	(333.53,239.82) --
	(333.32,239.67) --
	(333.10,239.52) --
	(332.73,239.29) --
	(332.63,239.23) --
	(332.48,239.14) --
	(332.28,239.02) --
	(331.80,238.78) --
	(331.32,238.57) --
	(331.07,238.45) --
	(331.03,238.43) --
	(330.99,238.42) --
	(330.96,238.45) --
	(330.94,238.47) --
	(330.91,238.51) --
	(330.33,239.07) --
	(330.08,239.26) --
	(329.16,239.86) --
	(328.99,239.97) --
	(328.48,240.33) --
	(328.21,240.52) --
	(327.80,240.89) --
	(327.27,241.41) --
	(326.96,241.74) --
	(326.66,242.09) --
	(326.36,242.48) --
	(326.13,242.81) --
	(325.96,243.08) --
	(325.93,243.13) --
	(325.98,243.13) --
	(326.34,243.22) --
	(326.66,243.29) --
	(327.03,243.37) --
	(327.00,243.41) --
	(326.45,244.29) --
	(326.23,244.64) --
	(327.14,245.01) --
	(327.57,245.17) --
	(327.69,245.72) --
	(327.71,245.85) --
	(327.73,245.99) --
	(327.73,246.13) --
	(327.71,246.26) --
	(327.69,246.40) --
	(327.65,246.53) --
	(327.60,246.66) --
	(327.33,247.41) --
	(327.08,248.09) --
	(326.68,249.21) --
	(326.20,250.53) --
	(325.97,251.14) --
	(325.62,251.37) --
	(325.53,251.43) --
	(325.45,251.51) --
	(325.36,251.59) --
	(325.29,251.67) --
	(325.23,251.76) --
	(325.17,251.86) --
	(324.81,252.83) --
	(324.76,252.98) --
	(324.74,253.02) --
	(324.99,253.12) --
	(325.26,253.21) --
	(325.52,253.30) --
	(325.78,253.40) --
	(326.28,253.58) --
	(326.78,253.76) --
	(327.44,254.00) --
	(327.76,254.12) --
	(328.26,254.30) --
	(328.30,254.31) --
	(328.34,254.33) --
	(328.71,254.49) --
	(329.28,254.82) --
	(329.77,255.12) --
	(330.00,255.25) --
	(330.22,255.39) --
	(330.24,255.40) --
	(330.40,255.48) --
	(330.57,255.55) --
	(330.74,255.61) --
	(330.91,255.67) --
	(330.90,255.70) --
	(330.83,255.86) --
	(330.61,256.36) --
	(330.35,256.74) --
	(329.65,257.83) --
	(329.44,257.97) --
	(329.39,258.00) --
	(329.39,258.00) --
	(329.39,258.00) --
	(329.30,258.07) --
	(329.30,258.07) --
	(329.30,258.07) --
	(329.22,258.15) --
	(329.22,258.15) --
	(329.22,258.15) --
	(329.15,258.24) --
	(329.15,258.24) --
	(329.15,258.24) --
	(329.09,258.33) --
	(329.09,258.33) --
	(329.09,258.33) --
	(329.05,258.43) --
	(329.05,258.43) --
	(329.05,258.43) --
	(329.02,258.54) --
	(328.85,259.05) --
	(328.67,259.57) --
	(328.61,259.68) --
	(328.55,259.78) --
	(328.47,259.87) --
	(328.39,259.95) --
	(328.30,260.03) --
	(328.23,260.09) --
	(328.17,260.15) --
	(328.12,260.23) --
	(328.08,260.31) --
	(328.05,260.40) --
	(328.03,260.49) --
	(328.07,261.05) --
	(328.12,261.62) --
	(327.99,262.23) --
	(327.77,263.27) --
	(328.41,263.44) --
	(328.95,263.58) --
	(329.19,263.64) --
	(330.25,263.93) --
	(330.92,263.45) --
	(331.24,262.48) --
	(331.48,261.96) --
	(331.63,262.36) --
	(331.66,262.39) --
	(331.73,262.44) --
	(331.81,262.48) --
	(331.89,262.51) --
	(331.97,262.53) --
	(332.39,262.55) --
	(332.49,262.54) --
	(332.60,262.52) --
	(332.70,262.49) --
	(332.79,262.45) --
	(332.88,262.40) --
	(332.97,262.34) --
	(333.22,262.81) --
	(333.48,263.24) --
	(334.13,262.95) --
	(334.46,262.17) --
	(334.76,262.46) --
	(335.86,260.58) --
	(336.42,259.29) --
	(336.07,259.05) --
	(336.14,258.80) --
	(336.27,258.39) --
	(336.43,257.93) --
	(336.56,257.74) --
	(336.57,257.71) --
	(336.59,257.69) --
	(336.67,257.62) --
	(336.75,257.55) --
	(336.84,257.49) --
	(336.93,257.44) --
	(337.18,257.34) --
	(337.57,256.38) --
	(338.13,254.84) --
	(338.27,254.45) --
	(336.90,253.72) --
	(337.09,252.98) --
	(337.74,251.16) --
	(337.24,250.97) --
	(336.64,251.04) --
	(336.00,251.17) --
	(335.42,251.16) --
	(334.90,251.05) --
	(334.37,250.95) --
	(333.86,250.80) --
	(333.35,250.66) --
	(332.82,250.50) --
	(334.00,248.85) --
	(334.07,248.80) --
	(334.07,248.80) --
	(334.07,248.80) --
	(334.15,248.76) --
	(334.15,248.76) --
	(334.15,248.76) --
	(334.23,248.72) --
	(334.23,248.72) --
	(334.23,248.72) --
	(334.31,248.70) --
	(334.31,248.70) --
	(334.32,248.70) --
	(334.40,248.68) --
	(334.49,248.67) --
	(334.49,248.67) --
	(334.49,248.67) --
	(334.57,248.65) --
	(334.57,248.65) --
	(334.57,248.65) --
	(334.66,248.61) --
	(334.66,248.61) --
	(334.73,248.57) --
	(334.73,248.57) --
	(334.73,248.57) --
	(334.80,248.52) --
	(336.72,248.96) --
	(338.21,249.29) --
	(338.27,248.78) --
	(338.34,248.24) --
	(338.41,247.97) --
	(338.48,247.86) --
	(338.71,247.54) --
	(339.19,247.67) --
	(339.57,247.78) --
	(339.65,247.80) --
	(339.72,247.80) --
	(339.80,247.79) --
	(339.88,247.77) --
	(339.88,247.77) --
	(339.88,247.77) --
	(339.95,247.73) --
	(340.01,247.69) --
	(340.14,247.65) --
	(340.29,247.60) --
	(340.35,247.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(355.45,263.53) --
	(355.03,263.52) --
	(354.86,263.51) --
	(354.62,263.49) --
	(353.97,263.39) --
	(353.97,263.39) --
	(353.56,263.29) --
	(353.10,263.13) --
	(352.73,262.96) --
	(352.47,262.81) --
	(352.36,262.74) --
	(352.24,262.65) --
	(352.02,262.49) --
	(351.96,262.43) --
	(351.79,262.27) --
	(351.60,262.08) --
	(351.42,261.87) --
	(351.23,261.63) --
	(351.15,261.49) --
	(351.09,261.39) --
	(350.95,261.15) --
	(350.87,260.98) --
	(350.86,260.96) --
	(350.78,260.76) --
	(350.76,260.71) --
	(350.61,260.28) --
	(350.41,259.85) --
	(350.28,259.61) --
	(350.19,259.49) --
	(350.08,259.33) --
	(349.93,259.13) --
	(349.83,259.01) --
	(349.78,258.96) --
	(349.61,258.77) --
	(349.60,258.76) --
	(349.08,258.35) --
	(348.91,258.21) --
	(348.89,258.20) --
	(348.66,258.03) --
	(348.48,257.89) --
	(348.36,257.80) --
	(348.14,257.61) --
	(348.00,257.46) --
	(347.94,257.39) --
	(347.76,257.18) --
	(347.60,256.95) --
	(347.41,256.65) --
	(347.31,256.47) --
	(347.22,256.24) --
	(347.10,255.95) --
	(347.03,255.71) --
	(346.97,255.46) --
	(346.89,255.07) --
	(346.84,254.83) --
	(346.70,254.41) --
	(346.64,254.23) --
	(346.60,254.14) --
	(346.38,253.72) --
	(346.31,253.61) --
	(346.15,253.33) --
	(345.87,252.88) --
	(345.76,252.71) --
	(345.51,252.36) --
	(344.83,251.56) --
	(344.80,251.52) --
	(344.74,251.47) --
	(344.04,250.81) --
	(344.01,250.78) --
	(343.99,250.84) --
	(343.96,250.90) --
	(343.64,251.42) --
	(343.55,251.56) --
	(343.48,251.71) --
	(343.41,251.87) --
	(343.35,252.04) --
	(343.31,252.21) --
	(343.28,252.38) --
	(343.26,252.55) --
	(343.26,252.72) --
	(343.26,252.83) --
	(343.26,252.89) --
	(343.27,252.92) --
	(343.27,253.04) --
	(343.27,253.18) --
	(343.26,253.33) --
	(343.23,253.47) --
	(343.21,253.57) --
	(343.20,253.60) --
	(343.15,253.76) --
	(343.10,253.91) --
	(343.04,254.06) --
	(342.95,254.16) --
	(342.86,254.25) --
	(342.76,254.34) --
	(342.66,254.42) --
	(342.55,254.49) --
	(342.43,254.55) --
	(342.32,254.62) --
	(342.21,254.70) --
	(342.10,254.78) --
	(342.00,254.87) --
	(341.99,254.89) --
	(341.91,254.98) --
	(341.83,255.08) --
	(341.41,255.61) --
	(341.13,256.11) --
	(340.82,256.66) --
	(340.53,257.15) --
	(340.24,257.40) --
	(339.96,257.65) --
	(339.72,258.07) --
	(339.64,258.20) --
	(339.57,258.34) --
	(339.52,258.48) --
	(339.47,258.63) --
	(339.44,258.78) --
	(339.73,259.60) --
	(339.81,259.70) --
	(339.91,259.80) --
	(340.02,259.89) --
	(340.14,259.97) --
	(340.26,260.03) --
	(340.37,260.08) --
	(340.47,260.14) --
	(340.57,260.21) --
	(340.66,260.29) --
	(340.73,260.38) --
	(340.80,260.48) --
	(340.85,260.57) --
	(340.89,260.66) --
	(340.92,260.76) --
	(340.93,260.85) --
	(340.93,260.95) --
	(340.92,261.20) --
	(340.87,261.34) --
	(340.85,261.39) --
	(340.65,261.21) --
	(340.57,261.20) --
	(340.21,261.17) --
	(339.77,260.81) --
	(339.74,261.19) --
	(339.66,261.30) --
	(339.60,261.42) --
	(339.55,261.54) --
	(339.51,261.66) --
	(339.03,262.59) --
	(338.69,262.52) --
	(338.49,263.15) --
	(337.77,264.22) --
	(337.06,266.62) --
	(336.73,266.48) --
	(335.14,265.84) --
	(334.67,266.45) --
	(336.45,266.98) --
	(336.56,267.02) --
	(335.12,269.29) --
	(332.87,267.63) --
	(332.86,267.65) --
	(332.85,267.67) --
	(332.84,267.70) --
	(332.82,267.72) --
	(332.81,267.73) --
	(332.81,267.73) --
	(332.81,267.73) --
	(332.81,267.74) --
	(332.80,267.74) --
	(332.80,267.75) --
	(332.79,267.75) --
	(332.79,267.75) --
	(332.79,267.76) --
	(332.79,267.76) --
	(332.79,267.76) --
	(332.76,267.78) --
	(332.75,267.79) --
	(332.74,267.81) --
	(332.73,267.83) --
	(332.73,267.83) --
	(332.72,267.85) --
	(332.71,267.86) --
	(332.71,267.87) --
	(332.70,267.87) --
	(332.70,267.87) --
	(332.70,267.87) --
	(332.69,267.88) --
	(332.69,267.88) --
	(332.69,267.88) --
	(332.68,267.88) --
	(332.68,267.90) --
	(332.68,267.90) --
	(332.67,267.92) --
	(332.67,267.92) --
	(332.67,267.92) --
	(332.67,267.93) --
	(332.67,267.95) --
	(332.67,267.95) --
	(332.67,267.95) --
	(332.66,267.95) --
	(332.66,267.95) --
	(332.65,267.98) --
	(332.65,267.98) --
	(332.64,268.01) --
	(332.62,268.04) --
	(332.61,268.05) --
	(332.60,268.06) --
	(332.60,268.06) --
	(332.59,268.06) --
	(332.59,268.07) --
	(332.58,268.07) --
	(332.58,268.07) --
	(332.58,268.07) --
	(332.58,268.08) --
	(332.58,268.08) --
	(332.55,268.11) --
	(332.54,268.12) --
	(332.53,268.14) --
	(332.52,268.15) --
	(332.51,268.16) --
	(332.50,268.17) --
	(332.49,268.19) --
	(332.48,268.22) --
	(332.48,268.23) --
	(332.47,268.23) --
	(332.47,268.25) --
	(332.46,268.29) --
	(332.46,268.29) --
	(332.46,268.31) --
	(332.46,268.31) --
	(332.45,268.33) --
	(332.45,268.34) --
	(332.44,268.35) --
	(332.44,268.36) --
	(332.43,268.36) --
	(332.42,268.37) --
	(332.42,268.37) --
	(332.41,268.38) --
	(332.40,268.39) --
	(332.40,268.40) --
	(332.39,268.40) --
	(332.39,268.40) --
	(332.36,268.42) --
	(332.36,268.42) --
	(332.36,268.42) --
	(332.35,268.42) --
	(332.35,268.43) --
	(332.34,268.44) --
	(332.33,268.46) --
	(332.32,268.47) --
	(332.32,268.48) --
	(332.31,268.49) --
	(332.27,268.57) --
	(332.26,268.61) --
	(332.23,268.67) --
	(332.22,268.71) --
	(332.21,268.71) --
	(332.21,268.72) --
	(332.18,268.78) --
	(332.17,268.80) --
	(332.16,268.83) --
	(332.14,268.85) --
	(332.13,268.88) --
	(332.12,268.89) --
	(332.11,268.90) --
	(332.10,268.90) --
	(332.06,268.94) --
	(332.06,268.95) --
	(332.06,268.95) --
	(332.05,268.96) --
	(332.03,269.00) --
	(332.02,269.01) --
	(332.02,269.02) --
	(332.01,269.03) --
	(332.00,269.06) --
	(332.00,269.08) --
	(331.98,269.11) --
	(331.98,269.13) --
	(331.97,269.14) --
	(331.96,269.17) --
	(331.96,269.20) --
	(331.96,269.20) --
	(331.91,269.28) --
	(331.91,269.37) --
	(331.96,269.51) --
	(331.98,269.62) --
	(331.99,269.64) --
	(332.00,269.64) --
	(332.00,269.65) --
	(332.01,269.66) --
	(332.02,269.68) --
	(332.02,269.70) --
	(332.03,269.72) --
	(332.03,269.72) --
	(332.03,269.74) --
	(332.03,269.76) --
	(332.03,269.78) --
	(332.04,269.79) --
	(332.04,269.80) --
	(332.04,269.81) --
	(332.04,269.82) --
	(332.04,269.82) --
	(332.05,269.85) --
	(332.05,269.86) --
	(332.05,269.86) --
	(332.05,269.87) --
	(332.05,269.87) --
	(332.05,269.87) --
	(332.05,269.87) --
	(332.05,269.88) --
	(332.05,269.88) --
	(332.05,269.88) --
	(332.05,269.89) --
	(332.04,269.90) --
	(332.04,269.90) --
	(332.03,269.91) --
	(332.03,269.91) --
	(332.03,269.91) --
	(332.03,269.91) --
	(332.03,269.91) --
	(332.03,269.92) --
	(332.03,269.92) --
	(332.03,269.92) --
	(332.03,269.92) --
	(332.03,269.93) --
	(332.03,269.93) --
	(332.04,269.93) --
	(332.04,269.93) --
	(332.04,269.93) --
	(332.04,269.94) --
	(332.06,269.96) --
	(332.07,269.96) --
	(332.07,269.96) --
	(332.07,269.96) --
	(332.07,269.96) --
	(332.07,269.97) --
	(332.07,269.97) --
	(332.08,269.98) --
	(332.08,270.00) --
	(332.09,270.02) --
	(332.09,270.04) --
	(332.09,270.04) --
	(332.09,270.05) --
	(332.10,270.06) --
	(332.11,270.07) --
	(332.11,270.08) --
	(332.11,270.08) --
	(332.12,270.09) --
	(332.13,270.09) --
	(332.13,270.10) --
	(332.14,270.10) --
	(332.15,270.10) --
	(332.15,270.11) --
	(332.16,270.11) --
	(332.16,270.11) --
	(332.17,270.11) --
	(332.18,270.11) --
	(332.18,270.11) --
	(332.19,270.11) --
	(332.21,270.11) --
	(332.21,270.11) --
	(332.21,270.11) --
	(332.22,270.11) --
	(332.22,270.11) --
	(332.22,270.11) --
	(332.22,270.11) --
	(332.22,270.11) --
	(332.23,270.11) --
	(332.23,270.11) --
	(332.23,270.11) --
	(332.24,270.12) --
	(332.24,270.12) --
	(332.25,270.13) --
	(332.26,270.13) --
	(332.26,270.13) --
	(332.27,270.14) --
	(332.27,270.14) --
	(332.28,270.15) --
	(332.28,270.15) --
	(332.29,270.16) --
	(332.29,270.16) --
	(332.29,270.17) --
	(332.30,270.18) --
	(332.30,270.18) --
	(332.30,270.18) --
	(332.30,270.19) --
	(332.30,270.19) --
	(332.30,270.19) --
	(332.30,270.19) --
	(332.30,270.19) --
	(332.30,270.20) --
	(332.30,270.20) --
	(332.29,270.20) --
	(332.29,270.20) --
	(332.29,270.20) --
	(332.29,270.20) --
	(332.29,270.21) --
	(332.29,270.21) --
	(332.28,270.21) --
	(332.27,270.21) --
	(332.27,270.21) --
	(332.27,270.21) --
	(332.26,270.21) --
	(332.26,270.21) --
	(332.26,270.21) --
	(332.26,270.21) --
	(332.25,270.21) --
	(332.18,270.20) --
	(332.14,270.20) --
	(332.14,270.20) --
	(332.14,270.20) --
	(332.14,270.20) --
	(332.14,270.20) --
	(332.13,270.20) --
	(332.13,270.21) --
	(332.13,270.21) --
	(332.12,270.21) --
	(332.12,270.21) --
	(332.12,270.21) --
	(332.12,270.22) --
	(332.12,270.22) --
	(332.12,270.22) --
	(332.12,270.22) --
	(332.12,270.22) --
	(332.12,270.23) --
	(332.11,270.23) --
	(332.12,270.23) --
	(332.12,270.24) --
	(332.12,270.25) --
	(332.12,270.27) --
	(332.12,270.33) --
	(332.12,270.33) --
	(332.12,270.33) --
	(332.12,270.34) --
	(332.12,270.34) --
	(332.11,270.36) --
	(332.11,270.37) --
	(332.11,270.37) --
	(332.11,270.37) --
	(332.11,270.38) --
	(332.11,270.40) --
	(332.11,270.43) --
	(332.13,270.50) --
	(332.13,270.52) --
	(332.14,270.54) --
	(332.14,270.54) --
	(332.14,270.55) --
	(332.14,270.56) --
	(332.14,270.57) --
	(332.14,270.58) --
	(332.13,270.60) --
	(332.13,270.61) --
	(332.13,270.68) --
	(332.13,270.68) --
	(332.12,270.70) --
	(332.12,270.71) --
	(332.13,270.75) --
	(332.13,270.79) --
	(332.13,270.81) --
	(332.13,270.82) --
	(332.13,270.84) --
	(332.13,270.85) --
	(332.13,270.85) --
	(332.13,270.88) --
	(332.13,270.90) --
	(332.12,270.92) --
	(332.12,270.93) --
	(332.11,270.96) --
	(332.11,270.97) --
	(332.11,270.97) --
	(332.10,271.02) --
	(332.10,271.02) --
	(332.09,271.03) --
	(332.09,271.04) --
	(332.08,271.06) --
	(332.06,271.09) --
	(332.03,271.14) --
	(332.01,271.18) --
	(331.84,271.62) --
	(331.77,271.87) --
	(331.73,271.85) --
	(331.73,271.84) --
	(331.66,271.83) --
	(331.65,271.86) --
	(331.73,271.88) --
	(331.73,271.87) --
	(331.76,271.88) --
	(331.72,271.98) --
	(331.71,272.01) --
	(331.67,272.08) --
	(331.64,272.20) --
	(331.63,272.26) --
	(331.67,272.32) --
	(331.71,272.35) --
	(331.81,272.36) --
	(331.91,272.40) --
	(331.89,272.49) --
	(331.89,272.49) --
	(331.89,272.49) --
	(331.91,272.49) --
	(331.91,272.49) --
	(331.91,272.49) --
	(331.92,272.40) --
	(331.95,272.42) --
	(332.04,272.46) --
	(332.12,272.52) --
	(332.30,272.65) --
	(332.35,272.71) --
	(332.41,272.76) --
	(332.50,272.87) --
	(332.53,272.90) --
	(332.56,272.93) --
	(332.59,272.95) --
	(332.63,272.99) --
	(332.68,273.04) --
	(332.72,273.09) --
	(332.76,273.13) --
	(332.80,273.19) --
	(332.83,273.26) --
	(332.85,273.33) --
	(332.87,273.40) --
	(332.88,273.52) --
	(332.86,273.56) --
	(332.82,273.73) --
	(332.77,273.86) --
	(332.73,273.98) --
	(332.72,274.01) --
	(332.70,274.09) --
	(332.66,274.15) --
	(332.63,274.22) --
	(332.61,274.28) --
	(332.57,274.31) --
	(332.55,274.34) --
	(332.53,274.40) --
	(332.52,274.46) --
	(332.51,274.49) --
	(332.46,274.64) --
	(332.45,274.79) --
	(332.44,274.89) --
	(332.42,274.94) --
	(332.41,274.95) --
	(332.37,274.99) --
	(332.38,275.06) --
	(332.33,275.17) --
	(332.28,275.27) --
	(332.25,275.33) --
	(332.21,275.37) --
	(332.20,275.38) --
	(332.19,275.39) --
	(332.15,275.48) --
	(332.12,275.49) --
	(332.09,275.51) --
	(332.07,275.53) --
	(332.07,275.56) --
	(332.06,275.60) --
	(332.05,275.65) --
	(332.04,275.69) --
	(332.04,275.71) --
	(332.02,275.74) --
	(331.99,275.79) --
	(331.95,275.84) --
	(331.90,275.88) --
	(331.88,275.91) --
	(331.86,275.95) --
	(331.85,275.97) --
	(331.85,276.01) --
	(331.89,276.04) --
	(331.92,276.05) --
	(331.94,276.08) --
	(331.97,276.12) --
	(331.97,276.13) --
	(331.99,276.17) --
	(332.01,276.22) --
	(332.02,276.24) --
	(332.03,276.25) --
	(332.03,276.27) --
	(332.04,276.29) --
	(332.04,276.31) --
	(332.03,276.32) --
	(332.03,276.33) --
	(332.02,276.34) --
	(332.01,276.35) --
	(332.00,276.36) --
	(331.99,276.37) --
	(331.96,276.38) --
	(331.97,276.40) --
	(331.97,276.41) --
	(331.98,276.42) --
	(331.99,276.44) --
	(332.00,276.44) --
	(332.00,276.45) --
	(332.01,276.46) --
	(332.01,276.47) --
	(332.01,276.47) --
	(332.02,276.48) --
	(332.02,276.49) --
	(332.01,276.50) --
	(332.05,276.70) --
	(332.04,276.71) --
	(332.04,276.73) --
	(332.06,276.81) --
	(332.06,276.81) --
	(331.72,276.82) --
	(331.71,276.79) --
	(331.66,276.79) --
	(331.66,276.88) --
	(331.72,276.87) --
	(331.72,276.84) --
	(332.06,276.83) --
	(332.08,276.83) --
	(332.12,276.85) --
	(332.13,276.86) --
	(332.14,276.87) --
	(332.16,276.88) --
	(332.18,276.90) --
	(332.19,276.92) --
	(332.20,276.93) --
	(332.25,277.03) --
	(332.15,277.09) --
	(332.27,277.19) --
	(332.31,277.29) --
	(332.35,277.40) --
	(332.35,277.41) --
	(332.36,277.48) --
	(332.36,277.51) --
	(332.37,277.54) --
	(332.37,277.57) --
	(332.38,277.60) --
	(332.39,277.63) --
	(332.45,277.82) --
	(332.46,277.86) --
	(332.45,277.95) --
	(332.45,278.13) --
	(332.51,278.30) --
	(332.56,278.41) --
	(332.57,278.43) --
	(332.79,278.77) --
	(333.08,279.24) --
	(333.09,279.55) --
	(333.23,279.73) --
	(333.39,279.92) --
	(334.33,280.75) --
	(334.62,280.45) --
	(336.45,279.00) --
	(337.50,278.09) --
	(338.11,277.57) --
	(338.50,277.28) --
	(339.59,276.43) --
	(340.02,276.12) --
	(340.24,275.89) --
	(340.40,275.76) --
	(340.80,275.61) --
	(340.95,275.38) --
	(341.09,275.28) --
	(341.75,274.70) --
	(342.22,274.36) --
	(343.91,273.01) --
	(344.39,272.58) --
	(345.00,272.12) --
	(345.47,271.77) --
	(345.94,271.43) --
	(346.28,271.16) --
	(346.85,270.72) --
	(347.41,270.22) --
	(348.05,269.71) --
	(348.64,269.25) --
	(349.76,268.23) --
	(350.05,268.24) --
	(350.37,267.78) --
	(351.13,267.29) --
	(351.23,267.20) --
	(351.32,267.12) --
	(351.35,267.08) --
	(351.37,267.03) --
	(351.42,266.99) --
	(351.66,266.78) --
	(353.72,264.98) --
	(355.10,263.83) --
	(355.25,263.69) --
	(355.37,263.60) --
	(355.45,263.53) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	( 97.00,115.03) --
	( 97.00,114.93) --
	( 97.00,114.82) --
	( 97.00,114.72) --
	( 97.01,114.61) --
	( 97.03,114.51) --
	( 97.05,114.40) --
	( 97.20,113.57) --
	( 97.29,113.03) --
	( 97.37,112.50) --
	( 97.46,111.97) --
	( 97.56,111.43) --
	( 97.65,110.91) --
	( 97.74,110.37) --
	( 97.83,109.83) --
	( 97.92,109.31) --
	( 97.98,108.95) --
	( 98.00,108.78) --
	( 98.09,108.24) --
	( 98.11,108.16) --
	( 98.18,107.75) --
	( 98.18,107.71) --
	( 98.28,107.18) --
	( 98.36,106.66) --
	( 98.45,106.12) --
	( 98.54,105.62) --
	( 98.54,105.59) --
	( 98.54,105.53) --
	( 98.54,105.48) --
	( 98.55,105.43) --
	( 98.56,105.37) --
	( 98.57,105.32) --
	( 98.59,105.27) --
	( 98.61,105.22) --
	( 98.64,105.18) --
	( 98.66,105.13) --
	( 98.70,105.09) --
	( 98.75,105.04) --
	( 98.81,104.98) --
	( 98.86,104.93) --
	( 98.91,104.87) --
	( 98.96,104.81) --
	( 99.00,104.75) --
	( 99.06,104.59) --
	( 99.31,103.31) --
	( 99.46,102.75) --
	( 99.51,102.59) --
	( 99.59,102.44) --
	( 99.85,102.12) --
	(100.15,101.77) --
	(100.53,101.25) --
	(101.13,100.40) --
	(101.99, 99.20) --
	(102.82, 98.03) --
	(103.05, 97.70) --
	(103.39, 97.22) --
	(103.46, 97.11) --
	(103.53, 97.01) --
	(103.61, 96.90) --
	(103.69, 96.80) --
	(103.77, 96.70) --
	(103.86, 96.61) --
	(103.95, 96.52) --
	(104.04, 96.43) --
	(104.14, 96.34) --
	(104.24, 96.26) --
	(104.87, 95.80) --
	(105.94, 95.02) --
	(105.98, 94.99) --
	(105.87, 94.85) --
	(105.74, 94.67) --
	(105.70, 94.60) --
	(105.38, 94.16) --
	(105.10, 93.77) --
	(104.82, 93.38) --
	(104.44, 92.87) --
	(104.38, 92.81) --
	(104.32, 92.75) --
	(104.25, 92.69) --
	(104.17, 92.65) --
	(104.09, 92.61) --
	(103.41, 92.23) --
	(102.35, 91.64) --
	(101.87, 91.37) --
	(101.80, 91.34) --
	(102.08, 90.85) --
	(102.32, 90.40) --
	(102.53, 90.04) --
	(102.63, 89.84) --
	(102.60, 89.83) --
	(102.57, 89.82) --
	(102.56, 89.82) --
	(102.54, 89.82) --
	(102.53, 89.82) --
	(102.52, 89.83) --
	(102.49, 89.86) --
	(102.47, 89.90) --
	(102.46, 89.93) --
	(102.45, 89.94) --
	(102.44, 89.95) --
	(102.43, 89.96) --
	(102.42, 89.97) --
	(102.42, 89.97) --
	(102.39, 89.98) --
	(102.37, 89.97) --
	(101.74, 89.61) --
	(101.70, 89.58) --
	(101.69, 89.58) --
	(101.67, 89.57) --
	(101.63, 89.57) --
	(101.61, 89.58) --
	(101.57, 89.60) --
	(101.53, 89.62) --
	(101.49, 89.63) --
	(101.45, 89.64) --
	(101.41, 89.66) --
	(101.39, 89.67) --
	(101.38, 89.68) --
	(101.35, 89.70) --
	(101.32, 89.71) --
	(101.30, 89.71) --
	(101.28, 89.71) --
	(101.25, 89.69) --
	(101.21, 89.66) --
	(101.18, 89.63) --
	(101.15, 89.61) --
	(101.11, 89.59) --
	(101.07, 89.57) --
	(101.04, 89.54) --
	(101.00, 89.52) --
	(100.96, 89.50) --
	(100.93, 89.48) --
	(100.89, 89.45) --
	(100.86, 89.42) --
	(100.82, 89.40) --
	(100.79, 89.38) --
	(100.77, 89.35) --
	(100.74, 89.32) --
	(100.70, 89.29) --
	(100.67, 89.27) --
	(100.63, 89.24) --
	(100.60, 89.21) --
	(100.57, 89.18) --
	(100.55, 89.15) --
	(100.52, 89.12) --
	(100.48, 89.10) --
	(100.46, 89.08) --
	(100.42, 89.06) --
	(100.40, 89.06) --
	(100.38, 89.06) --
	(100.36, 89.07) --
	(100.34, 89.07) --
	(100.30, 89.05) --
	(100.26, 89.03) --
	(100.07, 88.97) --
	( 99.96, 88.93) --
	( 99.88, 88.87) --
	( 99.71, 88.69) --
	( 99.56, 88.55) --
	( 99.49, 88.51) --
	( 99.21, 88.38) --
	( 99.09, 88.30) --
	( 98.87, 88.13) --
	( 98.65, 87.94) --
	( 98.28, 87.63) --
	( 97.87, 87.28) --
	( 97.81, 87.24) --
	( 97.56, 87.01) --
	( 97.48, 86.97) --
	( 97.35, 86.90) --
	( 97.27, 86.84) --
	( 97.21, 86.82) --
	( 97.15, 86.78) --
	( 97.11, 86.74) --
	( 97.08, 86.73) --
	( 97.00, 86.67) --
	( 96.90, 86.61) --
	( 96.86, 86.59) --
	( 96.82, 86.58) --
	( 96.77, 86.58) --
	( 96.72, 86.59) --
	( 96.68, 86.61) --
	( 96.62, 86.64) --
	( 96.58, 86.68) --
	( 96.57, 86.71) --
	( 96.56, 86.73) --
	( 96.47, 86.84) --
	( 96.44, 86.86) --
	( 96.39, 86.92) --
	( 96.32, 86.97) --
	( 96.28, 86.98) --
	( 96.19, 86.99) --
	( 96.15, 86.99) --
	( 95.75, 86.82) --
	( 95.37, 86.55) --
	( 95.33, 86.51) --
	( 94.96, 86.25) --
	( 94.03, 85.45) --
	( 93.50, 84.99) --
	( 92.59, 83.83) --
	( 92.60, 83.83) --
	( 92.60, 83.82) --
	( 92.61, 83.81) --
	( 92.61, 83.81) --
	( 92.62, 83.79) --
	( 92.61, 83.77) --
	( 92.61, 83.76) --
	( 92.60, 83.76) --
	( 92.60, 83.76) --
	( 92.60, 83.76) --
	( 92.60, 83.76) --
	( 92.60, 83.76) --
	( 92.59, 83.76) --
	( 92.59, 83.76) --
	( 92.53, 83.83) --
	( 92.49, 83.86) --
	( 92.22, 84.27) --
	( 92.19, 84.29) --
	( 92.16, 84.30) --
	( 92.13, 84.31) --
	( 92.09, 84.32) --
	( 92.05, 84.33) --
	( 92.02, 84.34) --
	( 91.97, 84.35) --
	( 91.93, 84.36) --
	( 91.88, 84.36) --
	( 91.84, 84.36) --
	( 91.79, 84.36) --
	( 91.75, 84.35) --
	( 91.70, 84.34) --
	( 91.70, 84.33) --
	( 91.70, 84.33) --
	( 91.69, 84.32) --
	( 91.69, 84.32) --
	( 91.69, 84.32) --
	( 91.68, 84.32) --
	( 91.68, 84.32) --
	( 91.67, 84.32) --
	( 91.67, 84.32) --
	( 91.66, 84.32) --
	( 91.66, 84.33) --
	( 91.65, 84.33) --
	( 91.65, 84.33) --
	( 91.65, 84.34) --
	( 91.64, 84.45) --
	( 91.62, 84.48) --
	( 91.60, 84.51) --
	( 91.58, 84.54) --
	( 91.56, 84.57) --
	( 91.56, 84.57) --
	( 91.54, 84.58) --
	( 91.40, 84.70) --
	( 91.34, 84.74) --
	( 91.24, 84.77) --
	( 91.18, 84.78) --
	( 91.10, 84.78) --
	( 91.05, 84.78) --
	( 90.96, 84.79) --
	( 90.87, 84.81) --
	( 90.74, 84.84) --
	( 90.65, 84.86) --
	( 90.58, 84.85) --
	( 90.40, 84.77) --
	( 90.21, 84.69) --
	( 90.16, 84.66) --
	( 90.15, 84.64) --
	( 90.13, 84.65) --
	( 90.08, 84.66) --
	( 90.03, 84.64) --
	( 89.91, 84.60) --
	( 89.74, 84.50) --
	( 89.63, 84.40) --
	( 89.45, 84.24) --
	( 89.39, 84.22) --
	( 89.30, 84.25) --
	( 89.08, 84.15) --
	( 88.95, 84.05) --
	( 88.87, 84.04) --
	( 88.81, 84.02) --
	( 88.50, 83.84) --
	( 88.31, 83.68) --
	( 88.14, 83.53) --
	( 87.90, 83.31) --
	( 87.52, 82.92) --
	( 86.93, 82.22) --
	( 86.82, 82.10) --
	( 86.72, 81.98) --
	( 86.62, 81.85) --
	( 86.52, 81.73) --
	( 86.43, 81.60) --
	( 86.34, 81.46) --
	( 86.25, 81.33) --
	( 86.17, 81.19) --
	( 86.11, 81.08) --
	( 86.05, 80.97) --
	( 85.99, 80.85) --
	( 86.23, 80.67) --
	( 86.23, 80.67) --
	( 86.23, 80.67) --
	( 86.23, 80.67) --
	( 86.23, 80.67) --
	( 86.23, 80.67) --
	( 86.23, 80.67) --
	( 86.23, 80.66) --
	( 86.23, 80.66) --
	( 86.23, 80.66) --
	( 86.23, 80.66) --
	( 86.23, 80.66) --
	( 86.23, 80.66) --
	( 86.22, 80.66) --
	( 86.22, 80.66) --
	( 86.22, 80.66) --
	( 85.91, 80.85) --
	( 85.88, 80.86) --
	( 85.86, 80.86) --
	( 85.83, 80.87) --
	( 85.81, 80.87) --
	( 85.78, 80.86) --
	( 85.76, 80.85) --
	( 85.74, 80.84) --
	( 84.68, 79.36) --
	( 84.66, 79.30) --
	( 84.63, 79.24) --
	( 84.60, 79.19) --
	( 84.56, 79.14) --
	( 84.52, 79.09) --
	( 84.48, 79.05) --
	( 84.43, 79.01) --
	( 84.38, 78.98) --
	( 84.32, 78.95) --
	( 83.99, 78.51) --
	( 83.98, 78.50) --
	( 83.78, 78.24) --
	( 83.70, 78.14) --
	( 83.62, 78.03) --
	( 83.55, 77.92) --
	( 83.48, 77.81) --
	( 83.42, 77.70) --
	( 83.36, 77.58) --
	( 83.30, 77.46) --
	( 83.25, 77.34) --
	( 82.62, 76.84) --
	( 82.21, 76.75) --
	( 82.16, 76.75) --
	( 82.10, 76.75) --
	( 82.05, 76.76) --
	( 82.00, 76.77) --
	( 81.94, 76.78) --
	( 81.89, 76.80) --
	( 81.84, 76.83) --
	( 81.78, 76.87) --
	( 81.71, 76.91) --
	( 81.65, 76.96) --
	( 81.60, 77.01) --
	( 81.46, 77.12) --
	( 81.34, 77.24) --
	( 81.21, 77.36) --
	( 81.16, 77.41) --
	( 81.11, 77.46) --
	( 81.05, 77.51) --
	( 81.00, 77.56) --
	( 80.94, 77.60) --
	( 80.88, 77.64) --
	( 80.82, 77.67) --
	( 80.76, 77.72) --
	( 80.70, 77.75) --
	( 80.63, 77.79) --
	( 80.57, 77.82) --
	( 80.50, 77.85) --
	( 80.43, 77.87) --
	( 80.36, 77.88) --
	( 80.29, 77.90) --
	( 80.21, 77.90) --
	( 80.20, 77.90) --
	( 80.18, 77.90) --
	( 80.16, 77.90) --
	( 80.14, 77.90) --
	( 80.13, 77.91) --
	( 80.11, 77.91) --
	( 80.10, 77.93) --
	( 80.08, 77.94) --
	( 80.07, 77.96) --
	( 79.89, 78.86) --
	( 79.95, 78.89) --
	( 79.96, 78.89) --
	( 80.52, 78.94) --
	( 80.50, 78.99) --
	( 80.43, 79.16) --
	( 80.37, 79.17) --
	( 80.33, 79.13) --
	( 80.31, 79.10) --
	( 80.27, 79.11) --
	( 80.23, 79.11) --
	( 80.18, 79.11) --
	( 80.14, 79.11) --
	( 80.10, 79.10) --
	( 80.08, 79.09) --
	( 80.05, 79.08) --
	( 80.01, 79.06) --
	( 79.97, 79.05) --
	( 79.93, 79.05) --
	( 79.89, 79.05) --
	( 79.85, 79.06) --
	( 79.80, 79.08) --
	( 79.75, 79.10) --
	( 79.70, 79.11) --
	( 79.65, 79.12) --
	( 79.60, 79.13) --
	( 79.55, 79.13) --
	( 79.49, 79.13) --
	( 79.44, 79.12) --
	( 79.36, 79.11) --
	( 78.39, 78.91) --
	( 78.08, 78.82) --
	( 77.69, 78.71) --
	( 77.53, 78.67) --
	( 77.37, 78.62) --
	( 77.28, 78.60) --
	( 77.26, 78.60) --
	( 77.25, 78.59) --
	( 77.22, 78.58) --
	( 77.19, 78.57) --
	( 77.16, 78.57) --
	( 77.13, 78.56) --
	( 77.09, 78.57) --
	( 77.05, 78.58) --
	( 77.01, 78.59) --
	( 76.97, 78.60) --
	( 76.87, 78.59) --
	( 76.38, 78.46) --
	( 75.61, 78.23) --
	( 75.49, 78.18) --
	( 75.37, 78.13) --
	( 75.25, 78.07) --
	( 75.14, 78.01) --
	( 75.03, 77.94) --
	( 74.92, 77.87) --
	( 74.81, 77.80) --
	( 74.71, 77.72) --
	( 74.61, 77.63) --
	( 74.52, 77.55) --
	( 74.42, 77.46) --
	( 74.65, 77.22) --
	( 74.69, 77.25) --
	( 74.70, 77.23) --
	( 74.63, 77.16) --
	( 74.61, 77.18) --
	( 74.64, 77.21) --
	( 74.41, 77.44) --
	( 74.33, 77.36) --
	( 74.25, 77.27) --
	( 74.17, 77.17) --
	( 74.09, 77.07) --
	( 74.02, 76.96) --
	( 73.95, 76.85) --
	( 73.89, 76.74) --
	( 73.83, 76.63) --
	( 73.77, 76.51) --
	( 73.72, 76.40) --
	( 73.67, 76.28) --
	( 73.63, 76.16) --
	( 73.62, 76.14) --
	( 73.61, 76.13) --
	( 73.60, 76.12) --
	( 73.59, 76.10) --
	( 73.57, 76.09) --
	( 73.55, 76.09) --
	( 73.54, 76.08) --
	( 73.53, 76.07) --
	( 73.51, 76.06) --
	( 73.50, 76.05) --
	( 73.50, 76.04) --
	( 73.49, 76.01) --
	( 73.48, 75.99) --
	( 73.47, 75.98) --
	( 73.46, 75.97) --
	( 73.40, 75.88) --
	( 73.34, 75.79) --
	( 73.29, 75.70) --
	( 73.24, 75.60) --
	( 73.23, 75.60) --
	( 73.23, 75.59) --
	( 73.22, 75.59) --
	( 73.22, 75.57) --
	( 73.22, 75.56) --
	( 73.22, 75.55) --
	( 73.22, 75.54) --
	( 73.23, 75.53) --
	( 73.23, 75.51) --
	( 73.23, 75.51) --
	( 73.23, 75.50) --
	( 73.22, 75.49) --
	( 73.21, 75.49) --
	( 73.20, 75.49) --
	( 73.19, 75.50) --
	( 73.19, 75.50) --
	( 73.18, 75.50) --
	( 73.17, 75.50) --
	( 73.17, 75.49) --
	( 73.16, 75.49) --
	( 73.12, 75.44) --
	( 73.08, 75.39) --
	( 73.04, 75.34) --
	( 73.01, 75.29) --
	( 72.98, 75.23) --
	( 72.96, 75.17) --
	( 72.96, 75.16) --
	( 72.96, 75.16) --
	( 72.97, 75.15) --
	( 72.97, 75.14) --
	( 72.97, 75.14) --
	( 72.97, 75.13) --
	( 72.96, 75.12) --
	( 72.96, 75.12) --
	( 72.95, 75.11) --
	( 72.95, 75.11) --
	( 72.94, 75.11) --
	( 72.94, 75.10) --
	( 72.93, 75.10) --
	( 72.92, 75.10) --
	( 72.92, 75.10) --
	( 72.91, 75.10) --
	( 72.90, 75.10) --
	( 72.90, 75.10) --
	( 72.89, 75.10) --
	( 72.88, 75.09) --
	( 72.88, 75.09) --
	( 72.88, 75.08) --
	( 72.87, 75.08) --
	( 72.85, 75.02) --
	( 72.82, 74.98) --
	( 72.78, 74.93) --
	( 72.77, 74.91) --
	( 72.75, 74.89) --
	( 72.74, 74.87) --
	( 72.65, 74.79) --
	( 72.57, 74.71) --
	( 72.55, 74.68) --
	( 72.52, 74.65) --
	( 72.50, 74.63) --
	( 72.47, 74.60) --
	( 72.42, 74.55) --
	( 72.37, 74.50) --
	( 72.33, 74.44) --
	( 72.29, 74.39) --
	( 72.25, 74.33) --
	( 72.25, 74.32) --
	( 72.25, 74.31) --
	( 72.24, 74.31) --
	( 72.24, 74.30) --
	( 72.24, 74.29) --
	( 72.25, 74.28) --
	( 72.25, 74.26) --
	( 72.26, 74.23) --
	( 72.25, 74.20) --
	( 72.25, 74.17) --
	( 72.23, 74.17) --
	( 72.22, 74.18) --
	( 72.20, 74.19) --
	( 72.19, 74.20) --
	( 72.18, 74.21) --
	( 72.12, 74.28) --
	( 72.09, 74.32) --
	( 72.08, 74.32) --
	( 72.06, 74.33) --
	( 72.05, 74.33) --
	( 72.03, 74.32) --
	( 72.02, 74.32) --
	( 71.79, 74.26) --
	( 71.69, 74.20) --
	( 71.60, 74.13) --
	( 71.52, 74.06) --
	( 71.43, 73.99) --
	( 71.35, 73.92) --
	( 71.27, 73.84) --
	( 71.20, 73.76) --
	( 71.12, 73.67) --
	( 71.04, 73.59) --
	( 70.97, 73.50) --
	( 70.90, 73.40) --
	( 70.83, 73.31) --
	( 70.77, 73.21) --
	( 70.71, 73.10) --
	( 70.66, 73.00) --
	( 70.61, 72.89) --
	( 70.08, 72.11) --
	( 70.05, 72.05) --
	( 69.99, 71.92) --
	( 69.98, 71.91) --
	( 69.98, 71.91) --
	( 69.97, 71.90) --
	( 69.96, 71.89) --
	( 69.95, 71.89) --
	( 69.94, 71.88) --
	( 69.93, 71.88) --
	( 69.92, 71.88) --
	( 69.90, 71.88) --
	( 69.89, 71.88) --
	( 69.88, 71.89) --
	( 69.87, 71.89) --
	( 69.86, 71.90) --
	( 69.83, 71.91) --
	( 69.80, 71.91) --
	( 69.77, 71.91) --
	( 69.75, 71.90) --
	( 69.72, 71.89) --
	( 69.69, 71.87) --
	( 69.67, 71.85) --
	( 69.65, 71.83) --
	( 69.63, 71.82) --
	( 69.61, 71.80) --
	( 69.58, 71.78) --
	( 69.55, 71.77) --
	( 69.52, 71.75) --
	( 69.48, 71.75) --
	( 69.37, 71.71) --
	( 69.25, 71.67) --
	( 69.14, 71.63) --
	( 69.03, 71.58) --
	( 68.92, 71.53) --
	( 68.81, 71.47) --
	( 68.76, 71.45) --
	( 68.71, 71.44) --
	( 68.66, 71.43) --
	( 68.61, 71.42) --
	( 68.56, 71.42) --
	( 68.51, 71.42) --
	( 68.46, 71.43) --
	( 68.40, 71.44) --
	( 68.34, 71.44) --
	( 68.28, 71.45) --
	( 68.22, 71.44) --
	( 68.16, 71.43) --
	( 68.10, 71.42) --
	( 68.05, 71.40) --
	( 67.99, 71.38) --
	( 67.95, 71.38) --
	( 67.90, 71.38) --
	( 67.86, 71.37) --
	( 67.82, 71.36) --
	( 67.78, 71.34) --
	( 67.74, 71.32) --
	( 67.71, 71.30) --
	( 67.67, 71.29) --
	( 67.64, 71.28) --
	( 67.61, 71.28) --
	( 67.57, 71.28) --
	( 67.54, 71.29) --
	( 67.52, 71.42) --
	( 66.76, 75.86) --
	( 66.94, 76.07) --
	( 64.86, 82.29) --
	( 64.79, 83.25) --
	( 64.77, 83.71) --
	( 64.87, 83.67) --
	( 64.97, 83.62) --
	( 65.06, 83.56) --
	( 65.14, 83.49) --
	( 65.22, 83.42) --
	( 65.30, 83.34) --
	( 65.36, 83.26) --
	( 65.47, 83.21) --
	( 65.57, 83.18) --
	( 65.68, 83.14) --
	( 65.78, 83.11) --
	( 65.89, 83.08) --
	( 66.00, 83.05) --
	( 66.10, 83.03) --
	( 66.21, 83.01) --
	( 66.32, 83.00) --
	( 66.43, 82.98) --
	( 66.51, 83.00) --
	( 66.60, 83.02) --
	( 66.68, 83.05) --
	( 66.76, 83.07) --
	( 66.83, 83.11) --
	( 66.91, 83.14) --
	( 66.98, 83.18) --
	( 67.06, 83.22) --
	( 68.50, 84.05) --
	( 69.70, 84.83) --
	( 69.94, 84.98) --
	( 70.08, 85.03) --
	( 71.69, 85.19) --
	( 72.24, 85.26) --
	( 72.20, 85.48) --
	( 72.08, 86.20) --
	( 72.03, 86.58) --
	( 71.99, 86.91) --
	( 71.92, 87.39) --
	( 72.25, 87.43) --
	( 72.95, 87.53) --
	( 73.10, 87.56) --
	( 73.44, 87.63) --
	( 74.09, 87.86) --
	( 74.18, 87.92) --
	( 74.26, 87.98) --
	( 74.34, 88.06) --
	( 74.34, 88.06) --
	( 74.34, 88.06) --
	( 74.41, 88.15) --
	( 74.47, 88.24) --
	( 74.51, 88.27) --
	( 74.55, 88.30) --
	( 74.60, 88.32) --
	( 74.65, 88.34) --
	( 74.70, 88.35) --
	( 74.75, 88.36) --
	( 74.80, 88.36) --
	( 74.86, 88.36) --
	( 74.91, 88.35) --
	( 74.96, 88.34) --
	( 75.01, 88.32) --
	( 75.06, 88.30) --
	( 75.13, 88.28) --
	( 75.20, 88.27) --
	( 75.27, 88.25) --
	( 75.34, 88.25) --
	( 75.41, 88.24) --
	( 75.49, 88.24) --
	( 75.56, 88.25) --
	( 75.63, 88.25) --
	( 75.70, 88.26) --
	( 75.77, 88.28) --
	( 76.09, 88.33) --
	( 76.13, 88.33) --
	( 76.82, 88.47) --
	( 76.93, 88.50) --
	( 77.82, 88.65) --
	( 78.34, 88.75) --
	( 78.68, 88.86) --
	( 79.04, 89.01) --
	( 79.10, 89.10) --
	( 79.15, 89.19) --
	( 79.20, 89.28) --
	( 79.25, 89.38) --
	( 79.32, 89.50) --
	( 79.41, 89.62) --
	( 79.51, 89.73) --
	( 79.61, 89.83) --
	( 80.00, 90.20) --
	( 80.32, 90.46) --
	( 80.42, 90.53) --
	( 81.16, 91.08) --
	( 81.57, 91.36) --
	( 82.13, 91.74) --
	( 82.86, 92.19) --
	( 83.00, 92.27) --
	( 83.32, 92.45) --
	( 83.80, 92.70) --
	( 84.15, 92.92) --
	( 84.59, 93.24) --
	( 84.23, 94.08) --
	( 84.06, 94.52) --
	( 83.87, 95.04) --
	( 83.71, 95.45) --
	( 83.67, 95.54) --
	( 83.64, 95.63) --
	( 83.56, 95.84) --
	( 83.44, 96.16) --
	( 84.81, 96.78) --
	( 85.40, 97.22) --
	( 85.85, 97.62) --
	( 86.12, 97.90) --
	( 86.55, 98.43) --
	( 86.87, 98.92) --
	( 87.06, 99.19) --
	( 87.22, 99.46) --
	( 87.51, 99.91) --
	( 88.07,100.74) --
	( 89.01,102.19) --
	( 89.03,102.21) --
	( 89.62,103.12) --
	( 90.07,103.79) --
	( 90.51,104.47) --
	( 91.13,105.54) --
	( 91.29,105.88) --
	( 91.61,106.66) --
	( 91.95,107.49) --
	( 92.28,108.32) --
	( 92.67,109.30) --
	( 93.15,110.48) --
	( 93.44,111.18) --
	( 93.62,111.61) --
	( 93.73,111.86) --
	( 93.80,112.03) --
	( 94.00,112.44) --
	( 94.03,112.51) --
	( 94.21,112.85) --
	( 94.42,113.25) --
	( 94.87,113.99) --
	( 95.08,114.28) --
	( 95.51,114.88) --
	( 95.64,115.07) --
	( 95.85,115.35) --
	( 95.89,115.33) --
	( 96.11,115.23) --
	( 96.22,115.19) --
	( 96.33,115.16) --
	( 96.44,115.13) --
	( 96.55,115.11) --
	( 96.66,115.08) --
	( 96.77,115.06) --
	( 96.89,115.05) --
	( 97.00,115.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(111.41,121.47) --
	(112.27,121.00) --
	(113.03,120.58) --
	(113.15,120.52) --
	(113.74,120.16) --
	(114.03,119.98) --
	(114.52,119.67) --
	(115.21,119.24) --
	(115.87,118.83) --
	(116.03,118.69) --
	(116.21,118.56) --
	(116.39,118.45) --
	(116.57,118.34) --
	(116.76,118.24) --
	(116.95,118.16) --
	(117.69,117.93) --
	(118.20,117.78) --
	(118.59,117.61) --
	(118.06,116.84) --
	(117.80,116.36) --
	(117.63,115.81) --
	(117.48,115.59) --
	(117.31,115.40) --
	(116.83,114.84) --
	(116.62,114.03) --
	(116.59,113.91) --
	(116.55,113.79) --
	(116.50,113.67) --
	(116.45,113.56) --
	(116.38,113.46) --
	(116.30,113.36) --
	(115.82,113.01) --
	(115.37,112.74) --
	(114.92,112.42) --
	(114.54,111.94) --
	(115.20,111.25) --
	(115.28,111.16) --
	(115.35,111.09) --
	(116.10,110.27) --
	(116.73,109.59) --
	(117.08,109.22) --
	(117.42,108.85) --
	(117.74,108.53) --
	(117.76,108.51) --
	(116.97,107.68) --
	(116.57,107.39) --
	(116.12,107.07) --
	(115.37,106.44) --
	(115.20,106.29) --
	(114.79,105.77) --
	(114.66,105.62) --
	(114.68,105.58) --
	(114.91,105.28) --
	(115.33,104.74) --
	(115.63,104.52) --
	(116.24,104.10) --
	(115.93,103.95) --
	(115.88,103.81) --
	(115.90,103.74) --
	(115.87,103.69) --
	(115.83,103.70) --
	(115.70,103.74) --
	(115.61,103.74) --
	(115.56,103.73) --
	(115.59,103.68) --
	(115.58,103.67) --
	(115.54,103.72) --
	(115.52,103.71) --
	(115.56,103.66) --
	(115.49,103.60) --
	(115.50,103.59) --
	(115.51,103.59) --
	(115.52,103.58) --
	(115.55,103.54) --
	(115.56,103.53) --
	(115.59,103.50) --
	(115.60,103.49) --
	(115.62,103.45) --
	(115.63,103.44) --
	(115.66,103.41) --
	(115.67,103.39) --
	(115.70,103.36) --
	(115.71,103.35) --
	(115.74,103.31) --
	(115.75,103.30) --
	(115.77,103.27) --
	(115.78,103.26) --
	(115.81,103.23) --
	(115.83,103.21) --
	(115.86,103.17) --
	(115.87,103.15) --
	(115.91,103.11) --
	(116.01,102.98) --
	(116.08,103.04) --
	(116.09,103.03) --
	(116.02,102.97) --
	(115.94,102.90) --
	(115.93,102.92) --
	(116.00,102.97) --
	(115.95,103.03) --
	(115.91,103.08) --
	(115.91,103.08) --
	(115.81,103.20) --
	(115.81,103.20) --
	(115.50,103.58) --
	(115.49,103.58) --
	(115.48,103.60) --
	(115.30,103.44) --
	(115.32,103.43) --
	(115.32,103.43) --
	(115.33,103.42) --
	(115.34,103.41) --
	(115.35,103.39) --
	(115.36,103.38) --
	(115.39,103.34) --
	(115.40,103.33) --
	(115.41,103.31) --
	(115.42,103.30) --
	(115.45,103.25) --
	(115.46,103.25) --
	(115.68,102.95) --
	(115.68,102.95) --
	(115.70,102.93) --
	(115.70,102.92) --
	(115.74,102.87) --
	(115.74,102.86) --
	(115.75,102.86) --
	(115.81,102.91) --
	(115.82,102.90) --
	(115.80,102.88) --
	(115.69,102.79) --
	(115.66,102.77) --
	(115.65,102.79) --
	(115.73,102.85) --
	(115.35,103.36) --
	(115.35,103.36) --
	(115.36,103.34) --
	(115.33,103.32) --
	(115.32,103.33) --
	(115.31,103.32) --
	(115.29,103.35) --
	(115.34,103.38) --
	(115.31,103.42) --
	(115.31,103.42) --
	(115.30,103.44) --
	(115.29,103.43) --
	(115.28,103.45) --
	(115.09,103.68) --
	(115.05,103.76) --
	(114.99,103.69) --
	(114.90,103.60) --
	(114.86,103.54) --
	(114.79,103.46) --
	(114.75,103.44) --
	(114.71,103.41) --
	(114.67,103.37) --
	(114.64,103.34) --
	(114.61,103.30) --
	(114.58,103.25) --
	(114.56,103.21) --
	(114.54,103.16) --
	(114.53,103.11) --
	(114.63,103.00) --
	(114.60,102.97) --
	(114.62,102.96) --
	(114.62,102.96) --
	(114.64,102.95) --
	(114.66,102.93) --
	(114.67,102.91) --
	(114.69,102.89) --
	(114.71,102.88) --
	(114.73,102.86) --
	(114.74,102.84) --
	(114.77,102.82) --
	(114.78,102.81) --
	(114.79,102.80) --
	(114.82,102.78) --
	(114.83,102.76) --
	(114.92,102.68) --
	(114.93,102.67) --
	(114.96,102.65) --
	(114.97,102.64) --
	(114.97,102.64) --
	(115.00,102.67) --
	(115.24,102.45) --
	(115.16,102.37) --
	(115.15,102.39) --
	(115.21,102.45) --
	(115.21,102.46) --
	(115.19,102.47) --
	(115.17,102.49) --
	(115.13,102.53) --
	(115.11,102.54) --
	(115.10,102.55) --
	(115.01,102.64) --
	(115.00,102.64) --
	(114.97,102.61) --
	(114.96,102.62) --
	(114.93,102.65) --
	(114.92,102.66) --
	(114.88,102.69) --
	(114.87,102.70) --
	(114.84,102.73) --
	(114.83,102.74) --
	(114.80,102.77) --
	(114.78,102.78) --
	(114.75,102.81) --
	(114.74,102.82) --
	(114.71,102.85) --
	(114.70,102.86) --
	(114.66,102.89) --
	(114.65,102.90) --
	(114.62,102.93) --
	(114.61,102.94) --
	(114.61,102.95) --
	(114.60,102.96) --
	(114.45,102.80) --
	(114.46,102.78) --
	(114.48,102.77) --
	(114.51,102.74) --
	(114.52,102.73) --
	(114.55,102.70) --
	(114.56,102.69) --
	(114.59,102.66) --
	(114.61,102.65) --
	(114.64,102.62) --
	(114.72,102.54) --
	(114.72,102.54) --
	(114.75,102.51) --
	(114.77,102.50) --
	(114.78,102.49) --
	(114.81,102.46) --
	(114.82,102.45) --
	(114.87,102.41) --
	(114.88,102.40) --
	(114.92,102.36) --
	(114.93,102.35) --
	(114.98,102.31) --
	(114.99,102.29) --
	(115.00,102.29) --
	(115.02,102.26) --
	(115.03,102.26) --
	(115.04,102.26) --
	(115.09,102.32) --
	(115.10,102.30) --
	(115.06,102.26) --
	(115.00,102.19) --
	(114.99,102.20) --
	(115.02,102.24) --
	(115.00,102.26) --
	(114.98,102.28) --
	(114.97,102.29) --
	(114.96,102.29) --
	(114.44,102.79) --
	(114.15,102.48) --
	(114.21,102.43) --
	(114.22,102.43) --
	(114.22,102.44) --
	(114.22,102.44) --
	(114.25,102.47) --
	(114.25,102.47) --
	(114.28,102.50) --
	(114.28,102.50) --
	(114.29,102.51) --
	(114.30,102.52) --
	(114.32,102.54) --
	(114.33,102.54) --
	(114.35,102.57) --
	(114.35,102.57) --
	(114.37,102.59) --
	(114.38,102.60) --
	(114.40,102.62) --
	(114.37,102.64) --
	(114.38,102.64) --
	(114.40,102.62) --
	(114.40,102.62) --
	(114.44,102.58) --
	(114.44,102.58) --
	(114.41,102.61) --
	(114.40,102.60) --
	(114.33,102.53) --
	(114.31,102.51) --
	(114.30,102.50) --
	(114.28,102.47) --
	(114.27,102.47) --
	(114.25,102.44) --
	(114.24,102.44) --
	(114.23,102.43) --
	(114.23,102.42) --
	(114.22,102.42) --
	(114.27,102.38) --
	(114.30,102.35) --
	(114.47,102.54) --
	(114.51,102.51) --
	(114.51,102.50) --
	(114.48,102.52) --
	(114.48,102.52) --
	(114.45,102.50) --
	(114.37,102.41) --
	(114.37,102.40) --
	(114.37,102.40) --
	(114.34,102.37) --
	(114.34,102.36) --
	(114.33,102.37) --
	(114.32,102.35) --
	(114.35,102.33) --
	(114.33,102.31) --
	(114.34,102.31) --
	(114.39,102.26) --
	(114.41,102.24) --
	(114.43,102.25) --
	(114.42,102.26) --
	(114.46,102.29) --
	(114.48,102.32) --
	(114.48,102.32) --
	(114.51,102.35) --
	(114.51,102.35) --
	(114.52,102.36) --
	(114.55,102.39) --
	(114.55,102.40) --
	(114.52,102.43) --
	(114.53,102.45) --
	(114.54,102.44) --
	(114.57,102.41) --
	(114.60,102.38) --
	(114.60,102.37) --
	(114.61,102.36) --
	(114.60,102.35) --
	(114.57,102.39) --
	(114.56,102.38) --
	(114.44,102.24) --
	(114.43,102.25) --
	(114.42,102.23) --
	(114.49,102.17) --
	(114.55,102.11) --
	(114.57,102.12) --
	(114.57,102.13) --
	(114.58,102.14) --
	(114.61,102.18) --
	(114.62,102.18) --
	(114.66,102.22) --
	(114.67,102.24) --
	(114.72,102.29) --
	(114.72,102.29) --
	(114.72,102.30) --
	(114.69,102.34) --
	(114.69,102.34) --
	(114.78,102.26) --
	(114.79,102.25) --
	(114.79,102.24) --
	(114.76,102.26) --
	(114.74,102.28) --
	(114.74,102.28) --
	(114.73,102.27) --
	(114.69,102.24) --
	(114.68,102.23) --
	(114.67,102.21) --
	(114.64,102.18) --
	(114.62,102.16) --
	(114.61,102.15) --
	(114.60,102.14) --
	(114.59,102.13) --
	(114.58,102.12) --
	(114.57,102.12) --
	(114.56,102.10) --
	(114.72,101.96) --
	(114.73,101.97) --
	(114.73,101.98) --
	(114.76,102.01) --
	(114.77,102.02) --
	(114.77,102.03) --
	(114.76,102.04) --
	(114.76,102.05) --
	(114.81,102.00) --
	(114.82,102.00) --
	(114.86,102.04) --
	(114.88,102.06) --
	(114.91,102.09) --
	(114.91,102.11) --
	(114.86,102.15) --
	(114.87,102.16) --
	(114.94,102.09) --
	(114.82,101.97) --
	(114.79,102.00) --
	(114.78,102.00) --
	(114.77,101.98) --
	(114.76,101.99) --
	(114.73,101.95) --
	(114.74,101.94) --
	(114.74,101.94) --
	(114.77,101.97) --
	(114.78,101.98) --
	(114.79,101.96) --
	(114.75,101.92) --
	(114.77,101.90) --
	(114.81,101.95) --
	(114.83,101.93) --
	(114.73,101.82) --
	(114.71,101.83) --
	(114.77,101.89) --
	(114.75,101.91) --
	(114.69,101.85) --
	(114.67,101.87) --
	(114.72,101.92) --
	(114.61,102.03) --
	(114.56,102.07) --
	(114.44,102.19) --
	(114.41,102.21) --
	(114.40,102.22) --
	(114.37,102.25) --
	(114.35,102.27) --
	(114.33,102.29) --
	(114.30,102.32) --
	(114.29,102.33) --
	(114.28,102.33) --
	(114.28,102.33) --
	(114.22,102.39) --
	(114.20,102.41) --
	(114.20,102.41) --
	(114.19,102.41) --
	(114.16,102.45) --
	(114.14,102.47) --
	(113.99,102.30) --
	(114.49,101.82) --
	(114.51,101.84) --
	(114.63,101.73) --
	(114.51,101.61) --
	(114.50,101.63) --
	(114.59,101.73) --
	(114.54,101.79) --
	(114.44,101.69) --
	(114.43,101.70) --
	(114.49,101.77) --
	(114.46,101.80) --
	(114.47,101.80) --
	(114.44,101.83) --
	(114.08,102.18) --
	(113.97,102.07) --
	(113.96,102.08) --
	(114.06,102.20) --
	(113.97,102.28) --
	(113.87,102.18) --
	(113.90,102.15) --
	(113.89,102.14) --
	(113.86,102.16) --
	(113.72,102.30) --
	(113.69,102.28) --
	(113.67,102.29) --
	(113.66,102.27) --
	(113.67,102.26) --
	(113.63,102.21) --
	(113.72,102.13) --
	(113.71,102.12) --
	(113.71,102.12) --
	(113.72,102.11) --
	(113.72,102.11) --
	(113.75,102.14) --
	(113.76,102.13) --
	(113.73,102.10) --
	(113.73,102.09) --
	(113.76,102.07) --
	(113.77,102.06) --
	(113.78,102.05) --
	(113.81,102.02) --
	(113.82,102.01) --
	(113.85,101.98) --
	(113.86,101.97) --
	(113.89,101.95) --
	(113.89,101.94) --
	(113.92,101.91) --
	(113.95,101.88) --
	(113.97,101.87) --
	(113.99,101.84) --
	(114.02,101.82) --
	(114.04,101.80) --
	(114.06,101.78) --
	(114.07,101.78) --
	(114.21,101.64) --
	(114.26,101.59) --
	(114.32,101.65) --
	(114.33,101.64) --
	(114.32,101.63) --
	(114.31,101.61) --
	(114.29,101.60) --
	(114.23,101.53) --
	(114.21,101.54) --
	(114.24,101.57) --
	(114.24,101.58) --
	(114.22,101.60) --
	(114.20,101.62) --
	(114.19,101.63) --
	(114.18,101.64) --
	(114.15,101.67) --
	(114.14,101.68) --
	(114.11,101.71) --
	(114.10,101.71) --
	(114.07,101.74) --
	(114.07,101.75) --
	(114.04,101.78) --
	(114.03,101.79) --
	(114.00,101.82) --
	(113.98,101.83) --
	(113.96,101.85) --
	(113.94,101.87) --
	(113.92,101.89) --
	(113.91,101.90) --
	(113.88,101.93) --
	(113.87,101.93) --
	(113.76,102.04) --
	(113.73,101.99) --
	(113.77,101.95) --
	(113.77,101.95) --
	(113.82,101.90) --
	(113.73,101.80) --
	(113.77,101.76) --
	(113.78,101.76) --
	(113.82,101.72) --
	(113.83,101.71) --
	(113.87,101.67) --
	(113.88,101.66) --
	(113.92,101.62) --
	(113.93,101.62) --
	(113.97,101.58) --
	(113.98,101.57) --
	(114.02,101.53) --
	(114.02,101.52) --
	(114.07,101.48) --
	(114.07,101.48) --
	(114.12,101.44) --
	(114.12,101.43) --
	(114.15,101.41) --
	(114.17,101.38) --
	(114.20,101.36) --
	(114.24,101.40) --
	(114.25,101.39) --
	(114.16,101.28) --
	(114.14,101.29) --
	(114.19,101.34) --
	(114.16,101.37) --
	(114.14,101.39) --
	(114.11,101.42) --
	(114.10,101.42) --
	(114.06,101.46) --
	(113.97,101.56) --
	(113.96,101.56) --
	(113.95,101.57) --
	(113.91,101.61) --
	(113.90,101.62) --
	(113.86,101.65) --
	(113.81,101.70) --
	(113.77,101.74) --
	(113.76,101.75) --
	(113.72,101.79) --
	(113.54,101.60) --
	(113.59,101.55) --
	(113.60,101.54) --
	(113.65,101.50) --
	(113.65,101.49) --
	(113.69,101.45) --
	(113.71,101.43) --
	(113.76,101.39) --
	(113.77,101.38) --
	(113.81,101.34) --
	(113.83,101.32) --
	(113.86,101.29) --
	(113.88,101.27) --
	(113.89,101.26) --
	(114.03,101.13) --
	(114.09,101.19) --
	(114.10,101.17) --
	(113.97,101.04) --
	(113.96,101.05) --
	(114.02,101.12) --
	(113.53,101.59) --
	(113.41,101.47) --
	(113.40,101.49) --
	(113.30,101.58) --
	(113.28,101.56) --
	(113.35,101.49) --
	(113.34,101.48) --
	(113.27,101.55) --
	(113.18,101.63) --
	(113.14,101.59) --
	(113.16,101.57) --
	(113.17,101.57) --
	(113.67,101.08) --
	(113.66,101.07) --
	(113.66,101.07) --
	(113.65,101.05) --
	(113.66,101.04) --
	(113.73,101.11) --
	(113.80,101.04) --
	(113.73,100.97) --
	(113.71,100.94) --
	(113.70,100.94) --
	(113.69,100.95) --
	(113.78,101.04) --
	(113.76,101.06) --
	(113.73,101.08) --
	(113.66,101.01) --
	(113.62,101.05) --
	(113.65,101.08) --
	(113.65,101.09) --
	(113.21,101.51) --
	(113.15,101.56) --
	(113.16,101.56) --
	(113.14,101.58) --
	(113.09,101.53) --
	(113.28,101.36) --
	(113.24,101.31) --
	(113.29,101.26) --
	(113.28,101.25) --
	(113.23,101.29) --
	(113.22,101.29) --
	(113.16,101.34) --
	(113.14,101.33) --
	(113.20,101.28) --
	(113.26,101.22) --
	(113.25,101.21) --
	(113.19,101.26) --
	(113.14,101.21) --
	(113.15,101.20) --
	(113.16,101.22) --
	(113.20,101.18) --
	(113.19,101.17) --
	(113.21,101.14) --
	(113.22,101.13) --
	(113.25,101.10) --
	(113.26,101.10) --
	(113.30,101.06) --
	(113.31,101.05) --
	(113.35,101.01) --
	(113.36,101.00) --
	(113.41,100.96) --
	(113.41,100.96) --
	(113.46,100.91) --
	(113.47,100.90) --
	(113.52,100.86) --
	(113.53,100.85) --
	(113.57,100.81) --
	(113.59,100.81) --
	(113.63,100.86) --
	(113.66,100.84) --
	(113.66,100.81) --
	(113.74,100.74) --
	(113.73,100.72) --
	(113.62,100.81) --
	(113.61,100.81) --
	(113.59,100.79) --
	(113.57,100.76) --
	(113.55,100.75) --
	(113.54,100.73) --
	(113.52,100.71) --
	(113.51,100.70) --
	(113.49,100.71) --
	(113.56,100.78) --
	(113.53,100.80) --
	(113.54,100.81) --
	(113.45,100.90) --
	(113.43,100.92) --
	(113.38,100.96) --
	(113.33,101.01) --
	(113.32,101.01) --
	(113.32,101.02) --
	(113.26,101.07) --
	(113.20,101.13) --
	(113.13,101.19) --
	(113.14,101.19) --
	(113.13,101.20) --
	(113.07,101.13) --
	(113.17,101.03) --
	(113.16,101.02) --
	(113.05,101.12) --
	(113.03,101.09) --
	(113.13,100.99) --
	(113.12,100.98) --
	(113.02,101.08) --
	(112.96,101.01) --
	(112.88,100.92) --
	(112.89,100.90) --
	(113.39,100.45) --
	(113.39,100.46) --
	(113.41,100.44) --
	(113.52,100.55) --
	(113.53,100.54) --
	(113.35,100.34) --
	(113.34,100.36) --
	(113.39,100.41) --
	(113.39,100.42) --
	(112.87,100.91) --
	(112.84,100.88) --
	(112.83,100.89) --
	(112.95,101.02) --
	(112.93,101.03) --
	(112.92,101.04) --
	(112.91,101.04) --
	(112.90,101.04) --
	(112.87,101.04) --
	(112.84,101.04) --
	(112.81,101.03) --
	(112.79,101.01) --
	(112.74,100.98) --
	(112.72,100.97) --
	(112.70,100.96) --
	(112.69,100.95) --
	(112.68,100.95) --
	(112.67,100.95) --
	(112.66,100.96) --
	(112.66,100.96) --
	(112.64,100.99) --
	(112.63,101.00) --
	(112.62,100.99) --
	(112.62,100.99) --
	(112.61,100.99) --
	(112.61,100.99) --
	(112.61,100.98) --
	(112.60,100.98) --
	(112.60,100.97) --
	(112.60,100.97) --
	(112.59,100.97) --
	(112.59,100.96) --
	(112.59,100.96) --
	(112.59,100.95) --
	(112.59,100.95) --
	(112.59,100.94) --
	(112.59,100.94) --
	(112.59,100.94) --
	(112.59,100.93) --
	(112.59,100.93) --
	(112.59,100.92) --
	(112.60,100.92) --
	(112.60,100.91) --
	(112.60,100.91) --
	(112.61,100.90) --
	(112.61,100.90) --
	(112.62,100.89) --
	(112.62,100.89) --
	(112.63,100.88) --
	(112.63,100.87) --
	(112.65,100.82) --
	(112.65,100.81) --
	(112.66,100.81) --
	(112.66,100.80) --
	(112.66,100.80) --
	(112.66,100.79) --
	(112.66,100.78) --
	(112.66,100.78) --
	(112.65,100.77) --
	(112.65,100.76) --
	(112.65,100.76) --
	(112.65,100.75) --
	(112.65,100.74) --
	(112.65,100.74) --
	(112.64,100.73) --
	(112.64,100.72) --
	(112.64,100.72) --
	(112.63,100.69) --
	(112.62,100.68) --
	(112.62,100.67) --
	(112.62,100.66) --
	(112.61,100.66) --
	(112.61,100.65) --
	(112.60,100.64) --
	(112.58,100.60) --
	(112.58,100.59) --
	(112.58,100.58) --
	(112.58,100.57) --
	(112.57,100.56) --
	(112.57,100.55) --
	(112.57,100.54) --
	(112.56,100.54) --
	(112.56,100.54) --
	(112.56,100.53) --
	(112.56,100.53) --
	(112.56,100.52) --
	(112.56,100.52) --
	(112.56,100.51) --
	(112.56,100.51) --
	(112.58,100.46) --
	(112.58,100.45) --
	(112.58,100.45) --
	(112.58,100.44) --
	(112.57,100.43) --
	(112.57,100.42) --
	(112.57,100.41) --
	(112.57,100.41) --
	(112.57,100.40) --
	(112.56,100.39) --
	(112.56,100.38) --
	(112.55,100.37) --
	(112.54,100.36) --
	(112.54,100.35) --
	(112.53,100.34) --
	(112.52,100.34) --
	(112.52,100.34) --
	(112.51,100.33) --
	(112.51,100.33) --
	(112.51,100.32) --
	(112.50,100.32) --
	(112.50,100.31) --
	(112.50,100.31) --
	(112.49,100.30) --
	(112.49,100.30) --
	(112.49,100.29) --
	(112.49,100.28) --
	(112.49,100.28) --
	(112.49,100.28) --
	(112.49,100.27) --
	(112.49,100.27) --
	(112.49,100.26) --
	(112.49,100.26) --
	(112.50,100.26) --
	(112.50,100.25) --
	(112.50,100.25) --
	(112.50,100.25) --
	(112.51,100.24) --
	(112.51,100.23) --
	(112.51,100.22) --
	(112.52,100.22) --
	(112.52,100.21) --
	(112.52,100.20) --
	(112.52,100.19) --
	(112.53,100.19) --
	(112.53,100.18) --
	(112.53,100.17) --
	(112.54,100.16) --
	(112.54,100.16) --
	(112.54,100.15) --
	(112.55,100.15) --
	(112.56,100.14) --
	(112.56,100.13) --
	(112.57,100.12) --
	(112.57,100.11) --
	(112.58,100.11) --
	(112.58,100.10) --
	(112.59,100.09) --
	(112.59,100.07) --
	(112.60,100.06) --
	(112.61,100.05) --
	(112.62,100.04) --
	(112.62,100.03) --
	(112.63,100.02) --
	(112.64,100.01) --
	(112.64,100.00) --
	(112.64, 99.99) --
	(112.65, 99.99) --
	(112.65, 99.98) --
	(112.65, 99.97) --
	(112.65, 99.96) --
	(112.65, 99.95) --
	(112.65, 99.94) --
	(112.64, 99.93) --
	(112.64, 99.93) --
	(112.64, 99.92) --
	(112.63, 99.91) --
	(112.62, 99.90) --
	(112.61, 99.89) --
	(112.61, 99.88) --
	(112.61, 99.88) --
	(112.61, 99.87) --
	(112.61, 99.87) --
	(112.62, 99.86) --
	(112.62, 99.86) --
	(112.62, 99.86) --
	(112.63, 99.85) --
	(112.63, 99.85) --
	(112.64, 99.84) --
	(112.64, 99.83) --
	(112.65, 99.83) --
	(112.66, 99.82) --
	(112.66, 99.82) --
	(112.67, 99.81) --
	(112.68, 99.81) --
	(112.69, 99.80) --
	(112.71, 99.79) --
	(112.72, 99.78) --
	(112.72, 99.78) --
	(112.73, 99.77) --
	(112.73, 99.77) --
	(112.73, 99.77) --
	(112.74, 99.76) --
	(112.74, 99.76) --
	(112.74, 99.75) --
	(112.74, 99.74) --
	(112.74, 99.74) --
	(112.75, 99.73) --
	(112.75, 99.73) --
	(112.75, 99.72) --
	(112.75, 99.72) --
	(112.74, 99.71) --
	(112.74, 99.71) --
	(112.74, 99.70) --
	(112.74, 99.70) --
	(112.74, 99.69) --
	(112.73, 99.69) --
	(112.73, 99.69) --
	(112.73, 99.69) --
	(112.72, 99.68) --
	(112.72, 99.68) --
	(112.72, 99.67) --
	(112.72, 99.67) --
	(112.72, 99.67) --
	(112.72, 99.66) --
	(112.72, 99.66) --
	(112.72, 99.65) --
	(112.73, 99.64) --
	(112.73, 99.63) --
	(112.74, 99.62) --
	(112.74, 99.61) --
	(112.75, 99.60) --
	(112.76, 99.59) --
	(112.76, 99.58) --
	(112.76, 99.58) --
	(112.77, 99.57) --
	(112.77, 99.57) --
	(112.78, 99.56) --
	(112.79, 99.56) --
	(112.79, 99.56) --
	(112.80, 99.55) --
	(112.81, 99.55) --
	(112.81, 99.55) --
	(112.81, 99.54) --
	(112.82, 99.54) --
	(112.82, 99.53) --
	(112.82, 99.52) --
	(112.82, 99.52) --
	(112.82, 99.51) --
	(112.81, 99.50) --
	(112.81, 99.50) --
	(112.81, 99.49) --
	(112.81, 99.48) --
	(112.81, 99.48) --
	(112.81, 99.47) --
	(112.81, 99.46) --
	(112.81, 99.45) --
	(112.81, 99.44) --
	(112.81, 99.44) --
	(112.82, 99.43) --
	(112.82, 99.42) --
	(112.83, 99.41) --
	(112.83, 99.40) --
	(112.83, 99.40) --
	(112.84, 99.39) --
	(112.85, 99.38) --
	(112.86, 99.37) --
	(112.86, 99.36) --
	(112.87, 99.36) --
	(112.87, 99.36) --
	(112.87, 99.36) --
	(112.88, 99.35) --
	(112.88, 99.35) --
	(112.88, 99.35) --
	(112.88, 99.35) --
	(112.89, 99.34) --
	(112.89, 99.34) --
	(112.89, 99.34) --
	(112.89, 99.33) --
	(112.89, 99.33) --
	(112.89, 99.33) --
	(112.89, 99.32) --
	(112.89, 99.32) --
	(112.88, 99.32) --
	(112.88, 99.32) --
	(112.88, 99.31) --
	(112.88, 99.31) --
	(112.88, 99.31) --
	(112.87, 99.31) --
	(112.87, 99.30) --
	(112.87, 99.30) --
	(112.86, 99.30) --
	(112.86, 99.30) --
	(112.86, 99.30) --
	(112.85, 99.30) --
	(112.85, 99.31) --
	(112.85, 99.30) --
	(112.84, 99.30) --
	(112.84, 99.30) --
	(112.84, 99.29) --
	(112.83, 99.29) --
	(112.83, 99.28) --
	(112.83, 99.28) --
	(112.83, 99.27) --
	(112.83, 99.27) --
	(112.82, 99.27) --
	(112.82, 99.26) --
	(112.82, 99.26) --
	(112.82, 99.25) --
	(112.82, 99.24) --
	(112.83, 99.23) --
	(112.83, 99.22) --
	(112.83, 99.22) --
	(112.83, 99.21) --
	(112.83, 99.20) --
	(112.84, 99.19) --
	(112.84, 99.18) --
	(112.84, 99.17) --
	(112.85, 99.16) --
	(112.85, 99.15) --
	(112.85, 99.14) --
	(112.85, 99.13) --
	(112.85, 99.12) --
	(112.86, 99.11) --
	(112.86, 99.11) --
	(112.85, 99.10) --
	(112.85, 99.10) --
	(112.85, 99.09) --
	(112.85, 99.09) --
	(112.85, 99.08) --
	(112.85, 99.07) --
	(112.84, 99.07) --
	(112.84, 99.06) --
	(112.84, 99.06) --
	(112.83, 99.05) --
	(112.83, 99.05) --
	(112.82, 99.05) --
	(112.78, 99.03) --
	(112.77, 99.02) --
	(112.76, 98.99) --
	(112.76, 98.95) --
	(112.77, 98.93) --
	(112.80, 98.90) --
	(112.83, 98.87) --
	(112.86, 98.84) --
	(112.89, 98.82) --
	(112.91, 98.80) --
	(112.91, 98.78) --
	(112.91, 98.76) --
	(112.89, 98.73) --
	(112.82, 98.68) --
	(112.74, 98.66) --
	(112.70, 98.65) --
	(112.66, 98.64) --
	(112.64, 98.63) --
	(112.61, 98.60) --
	(112.59, 98.58) --
	(112.63, 98.55) --
	(112.62, 98.54) --
	(112.57, 98.49) --
	(112.67, 98.39) --
	(112.89, 98.19) --
	(112.61, 97.89) --
	(112.62, 97.88) --
	(112.64, 97.90) --
	(112.64, 97.91) --
	(112.84, 98.11) --
	(112.85, 98.10) --
	(112.65, 97.88) --
	(112.64, 97.88) --
	(112.63, 97.87) --
	(112.65, 97.85) --
	(112.72, 97.78) --
	(112.67, 97.73) --
	(112.68, 97.72) --
	(112.68, 97.72) --
	(113.20, 97.22) --
	(113.21, 97.22) --
	(113.29, 97.31) --
	(113.30, 97.29) --
	(113.21, 97.19) --
	(113.16, 97.14) --
	(113.15, 97.15) --
	(113.19, 97.19) --
	(113.19, 97.21) --
	(112.66, 97.70) --
	(112.67, 97.71) --
	(112.66, 97.72) --
	(112.54, 97.60) --
	(113.00, 97.10) --
	(112.91, 97.06) --
	(112.16, 97.21) --
	(111.92, 97.21) --
	(111.89, 97.21) --
	(111.86, 97.21) --
	(111.83, 97.20) --
	(111.80, 97.19) --
	(111.77, 97.18) --
	(111.74, 97.16) --
	(111.72, 97.14) --
	(111.68, 97.09) --
	(111.63, 97.04) --
	(111.59, 96.99) --
	(111.56, 96.94) --
	(111.52, 96.88) --
	(111.49, 96.82) --
	(111.47, 96.76) --
	(111.47, 96.71) --
	(111.46, 96.68) --
	(111.42, 96.58) --
	(111.41, 96.55) --
	(111.31, 96.25) --
	(111.21, 96.14) --
	(111.18, 96.13) --
	(111.12, 96.14) --
	(111.02, 96.17) --
	(110.86, 96.18) --
	(110.75, 96.11) --
	(110.64, 96.04) --
	(110.61, 96.02) --
	(110.58, 96.02) --
	(110.48, 95.95) --
	(110.52, 95.86) --
	(110.50, 95.83) --
	(110.35, 95.94) --
	(110.10, 95.85) --
	(109.92, 95.78) --
	(109.39, 95.48) --
	(109.07, 95.25) --
	(108.96, 95.17) --
	(108.67, 94.97) --
	(108.36, 94.71) --
	(108.35, 94.66) --
	(108.39, 94.41) --
	(108.37, 94.36) --
	(108.34, 94.31) --
	(108.31, 94.27) --
	(108.27, 94.23) --
	(108.23, 94.19) --
	(108.22, 94.17) --
	(108.16, 94.11) --
	(108.06, 93.99) --
	(108.08, 93.97) --
	(108.09, 93.98) --
	(108.11, 93.97) --
	(108.08, 93.94) --
	(108.06, 93.95) --
	(108.07, 93.96) --
	(108.05, 93.98) --
	(107.95, 93.86) --
	(107.84, 93.71) --
	(107.65, 93.83) --
	(107.60, 93.85) --
	(107.59, 93.85) --
	(107.52, 93.81) --
	(107.41, 93.74) --
	(107.23, 93.60) --
	(107.23, 93.59) --
	(107.23, 93.59) --
	(107.23, 93.59) --
	(107.23, 93.58) --
	(107.23, 93.58) --
	(107.23, 93.58) --
	(107.23, 93.57) --
	(107.23, 93.57) --
	(107.25, 93.56) --
	(107.26, 93.54) --
	(107.26, 93.54) --
	(107.27, 93.53) --
	(107.27, 93.53) --
	(107.27, 93.53) --
	(107.28, 93.52) --
	(107.28, 93.51) --
	(107.28, 93.51) --
	(107.28, 93.50) --
	(107.27, 93.50) --
	(107.27, 93.49) --
	(107.27, 93.49) --
	(107.23, 93.45) --
	(107.18, 93.42) --
	(107.16, 93.41) --
	(107.14, 93.41) --
	(107.12, 93.41) --
	(107.11, 93.42) --
	(107.09, 93.42) --
	(107.07, 93.43) --
	(107.06, 93.43) --
	(107.04, 93.43) --
	(107.03, 93.43) --
	(107.01, 93.42) --
	(106.99, 93.40) --
	(106.97, 93.39) --
	(106.94, 93.38) --
	(106.91, 93.37) --
	(106.90, 93.37) --
	(106.88, 93.37) --
	(106.86, 93.36) --
	(106.84, 93.35) --
	(106.66, 93.16) --
	(106.22, 92.68) --
	(106.16, 92.63) --
	(106.12, 92.59) --
	(106.05, 92.52) --
	(105.97, 92.42) --
	(105.89, 92.34) --
	(105.89, 92.33) --
	(105.89, 92.32) --
	(105.93, 92.27) --
	(105.94, 92.26) --
	(105.94, 92.25) --
	(105.93, 92.24) --
	(105.92, 92.24) --
	(105.85, 92.30) --
	(105.84, 92.30) --
	(105.84, 92.30) --
	(105.83, 92.28) --
	(105.79, 92.25) --
	(105.76, 92.21) --
	(105.75, 92.20) --
	(105.76, 92.18) --
	(105.77, 92.17) --
	(105.77, 92.16) --
	(105.66, 92.03) --
	(105.64, 92.04) --
	(105.62, 92.06) --
	(105.61, 92.06) --
	(105.60, 92.05) --
	(105.59, 92.04) --
	(105.57, 91.99) --
	(105.68, 91.88) --
	(105.66, 91.85) --
	(105.44, 91.97) --
	(105.37, 91.92) --
	(105.31, 91.86) --
	(105.25, 91.80) --
	(105.19, 91.74) --
	(105.13, 91.67) --
	(105.08, 91.61) --
	(105.03, 91.54) --
	(105.13, 91.41) --
	(105.11, 91.38) --
	(104.98, 91.51) --
	(104.91, 91.44) --
	(104.84, 91.37) --
	(104.77, 91.30) --
	(104.70, 91.22) --
	(104.64, 91.14) --
	(104.59, 91.06) --
	(104.58, 91.01) --
	(104.75, 90.79) --
	(104.72, 90.77) --
	(104.45, 91.05) --
	(104.40, 91.07) --
	(104.25, 91.04) --
	(104.15, 90.94) --
	(103.92, 90.80) --
	(103.76, 90.70) --
	(103.55, 90.53) --
	(103.73, 90.37) --
	(103.71, 90.36) --
	(103.51, 90.52) --
	(103.42, 90.46) --
	(103.34, 90.40) --
	(103.31, 90.38) --
	(103.19, 90.26) --
	(103.03, 90.06) --
	(102.97, 89.94) --
	(102.91, 89.88) --
	(102.73, 89.78) --
	(102.63, 89.84) --
	(102.53, 90.04) --
	(102.32, 90.40) --
	(102.08, 90.85) --
	(101.80, 91.34) --
	(101.87, 91.37) --
	(102.35, 91.64) --
	(103.41, 92.23) --
	(104.09, 92.61) --
	(104.17, 92.65) --
	(104.25, 92.69) --
	(104.32, 92.75) --
	(104.38, 92.81) --
	(104.44, 92.87) --
	(104.82, 93.38) --
	(105.10, 93.77) --
	(105.38, 94.16) --
	(105.70, 94.60) --
	(105.74, 94.67) --
	(105.87, 94.85) --
	(105.98, 94.99) --
	(105.94, 95.02) --
	(104.87, 95.80) --
	(104.24, 96.26) --
	(104.14, 96.34) --
	(104.04, 96.43) --
	(103.95, 96.52) --
	(103.86, 96.61) --
	(103.77, 96.70) --
	(103.69, 96.80) --
	(103.61, 96.90) --
	(103.53, 97.01) --
	(103.46, 97.11) --
	(103.39, 97.22) --
	(103.05, 97.70) --
	(102.82, 98.03) --
	(101.99, 99.20) --
	(101.13,100.40) --
	(100.53,101.25) --
	(100.15,101.77) --
	( 99.85,102.12) --
	( 99.59,102.44) --
	( 99.51,102.59) --
	( 99.46,102.75) --
	( 99.31,103.31) --
	( 99.06,104.59) --
	( 99.00,104.75) --
	( 98.96,104.81) --
	( 98.91,104.87) --
	( 98.86,104.93) --
	( 98.81,104.98) --
	( 98.75,105.04) --
	( 98.70,105.09) --
	( 98.66,105.13) --
	( 98.64,105.18) --
	( 98.61,105.22) --
	( 98.59,105.27) --
	( 98.57,105.32) --
	( 98.56,105.37) --
	( 98.55,105.43) --
	( 98.54,105.48) --
	( 98.54,105.53) --
	( 98.54,105.59) --
	( 98.54,105.62) --
	( 98.45,106.12) --
	( 98.36,106.66) --
	( 98.28,107.18) --
	( 98.18,107.71) --
	( 98.18,107.75) --
	( 98.11,108.16) --
	( 98.09,108.24) --
	( 98.00,108.78) --
	( 97.98,108.95) --
	( 97.92,109.31) --
	( 97.83,109.83) --
	( 97.74,110.37) --
	( 97.65,110.91) --
	( 97.56,111.43) --
	( 97.46,111.97) --
	( 97.37,112.50) --
	( 97.29,113.03) --
	( 97.20,113.57) --
	( 97.05,114.40) --
	( 97.03,114.51) --
	( 97.01,114.61) --
	( 97.00,114.72) --
	( 97.00,114.82) --
	( 97.00,114.93) --
	( 97.00,115.03) --
	( 98.66,114.57) --
	( 99.21,114.43) --
	( 99.77,114.30) --
	(100.42,114.45) --
	(101.02,114.80) --
	(101.47,115.05) --
	(101.70,115.17) --
	(102.02,115.31) --
	(102.53,115.49) --
	(103.04,115.66) --
	(103.55,115.86) --
	(104.03,116.08) --
	(104.12,116.13) --
	(104.12,116.13) --
	(104.12,116.13) --
	(104.20,116.18) --
	(104.20,116.18) --
	(104.20,116.18) --
	(104.28,116.23) --
	(104.28,116.24) --
	(104.28,116.24) --
	(104.34,116.30) --
	(104.34,116.30) --
	(104.34,116.30) --
	(104.41,116.37) --
	(104.92,117.04) --
	(105.33,117.91) --
	(105.38,118.02) --
	(105.44,118.13) --
	(105.51,118.24) --
	(105.59,118.34) --
	(105.67,118.43) --
	(105.77,118.51) --
	(105.87,118.58) --
	(106.20,118.89) --
	(106.55,119.28) --
	(106.94,119.74) --
	(107.26,120.11) --
	(107.39,120.23) --
	(107.53,120.36) --
	(107.66,120.49) --
	(107.80,120.63) --
	(107.92,120.75) --
	(108.04,120.88) --
	(108.32,121.21) --
	(108.59,121.49) --
	(109.42,122.35) --
	(109.81,122.09) --
	(109.85,122.08) --
	(109.89,122.07) --
	(109.93,122.07) --
	(109.97,122.07) --
	(110.01,122.07) --
	(110.05,122.08) --
	(110.09,122.09) --
	(110.12,122.10) --
	(110.16,122.10) --
	(110.19,122.10) --
	(110.23,122.10) --
	(110.26,122.09) --
	(110.30,122.08) --
	(110.33,122.06) --
	(110.72,121.85) --
	(111.12,121.63) --
	(111.41,121.47) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(207.58,131.51) --
	(207.58,131.33) --
	(207.58,131.29) --
	(207.59,131.24) --
	(207.59,131.10) --
	(207.60,131.03) --
	(207.61,130.82) --
	(207.62,130.66) --
	(207.62,130.45) --
	(207.62,130.29) --
	(207.61,129.92) --
	(207.59,129.55) --
	(207.56,129.18) --
	(207.56,129.14) --
	(207.42,129.13) --
	(206.70,129.04) --
	(206.66,129.03) --
	(206.62,129.03) --
	(206.15,128.95) --
	(205.74,128.89) --
	(205.22,128.82) --
	(204.74,128.75) --
	(203.73,128.60) --
	(203.42,128.56) --
	(203.63,126.91) --
	(203.84,125.85) --
	(204.15,125.84) --
	(204.72,125.83) --
	(205.21,125.80) --
	(205.72,125.75) --
	(206.32,125.67) --
	(206.44,125.65) --
	(208.18,125.28) --
	(208.31,125.62) --
	(208.46,126.21) --
	(209.74,126.01) --
	(210.22,125.86) --
	(210.72,125.66) --
	(210.78,125.63) --
	(210.81,125.62) --
	(210.84,125.61) --
	(211.01,125.53) --
	(211.09,125.49) --
	(211.17,125.46) --
	(211.25,125.44) --
	(211.34,125.43) --
	(211.42,125.44) --
	(211.51,125.46) --
	(211.56,125.34) --
	(212.02,125.30) --
	(213.18,125.26) --
	(214.22,125.41) --
	(215.26,125.48) --
	(216.17,125.56) --
	(216.19,124.61) --
	(215.94,124.63) --
	(215.72,124.61) --
	(215.57,124.59) --
	(215.45,124.59) --
	(215.38,124.57) --
	(215.33,124.58) --
	(214.65,124.46) --
	(214.33,124.43) --
	(214.11,124.41) --
	(213.59,124.35) --
	(213.27,124.31) --
	(212.96,124.28) --
	(212.43,124.22) --
	(211.76,124.17) --
	(211.66,124.12) --
	(211.63,124.09) --
	(211.67,123.96) --
	(211.66,123.93) --
	(211.64,123.92) --
	(211.62,123.94) --
	(211.58,124.07) --
	(211.53,124.08) --
	(211.43,124.07) --
	(211.21,124.06) --
	(211.09,124.05) --
	(210.99,124.03) --
	(210.83,123.97) --
	(210.76,123.95) --
	(210.71,123.92) --
	(210.63,123.90) --
	(210.49,123.82) --
	(210.48,123.80) --
	(210.63,123.43) --
	(210.61,123.41) --
	(210.59,123.41) --
	(210.43,123.79) --
	(210.32,123.82) --
	(210.20,123.83) --
	(210.06,123.82) --
	(209.70,123.76) --
	(209.56,123.73) --
	(209.43,123.66) --
	(209.41,123.63) --
	(209.40,123.57) --
	(209.53,123.22) --
	(209.53,123.18) --
	(209.54,123.15) --
	(209.51,123.14) --
	(209.49,123.16) --
	(209.35,123.54) --
	(209.32,123.62) --
	(209.27,123.65) --
	(209.14,123.65) --
	(208.77,123.61) --
	(208.52,123.54) --
	(208.40,123.49) --
	(208.29,123.42) --
	(208.28,123.38) --
	(208.35,123.11) --
	(208.36,122.94) --
	(208.34,122.90) --
	(208.32,122.92) --
	(208.30,122.94) --
	(208.29,122.99) --
	(208.28,123.07) --
	(208.27,123.14) --
	(208.26,123.25) --
	(208.24,123.36) --
	(208.23,123.39) --
	(208.07,123.40) --
	(207.91,123.39) --
	(207.68,123.36) --
	(207.43,123.31) --
	(207.19,123.22) --
	(207.08,123.16) --
	(207.12,122.81) --
	(207.12,122.75) --
	(207.09,122.75) --
	(207.07,122.78) --
	(207.06,122.83) --
	(207.05,122.96) --
	(207.01,123.08) --
	(206.96,123.15) --
	(206.82,123.20) --
	(206.66,123.20) --
	(206.30,123.15) --
	(206.04,123.08) --
	(205.84,122.98) --
	(205.89,122.62) --
	(205.88,122.58) --
	(205.84,122.56) --
	(205.62,122.59) --
	(205.61,122.61) --
	(205.81,122.62) --
	(205.82,122.68) --
	(205.82,122.72) --
	(205.80,122.84) --
	(205.79,122.94) --
	(205.78,122.97) --
	(205.77,122.98) --
	(205.76,123.00) --
	(205.74,123.02) --
	(205.72,123.03) --
	(205.69,123.04) --
	(205.65,123.06) --
	(205.61,123.07) --
	(205.54,123.08) --
	(205.46,123.10) --
	(205.39,123.10) --
	(205.32,123.11) --
	(205.24,123.10) --
	(205.17,123.09) --
	(205.10,123.08) --
	(205.03,123.06) --
	(204.82,122.99) --
	(204.79,122.97) --
	(204.65,122.87) --
	(204.60,122.84) --
	(204.59,122.80) --
	(204.63,122.74) --
	(204.67,122.70) --
	(204.71,122.69) --
	(204.82,122.66) --
	(204.82,122.66) --
	(204.83,122.66) --
	(204.83,122.66) --
	(204.84,122.66) --
	(204.84,122.66) --
	(204.85,122.66) --
	(204.85,122.66) --
	(204.85,122.65) --
	(204.86,122.65) --
	(204.86,122.64) --
	(204.86,122.64) --
	(204.86,122.63) --
	(204.83,122.60) --
	(204.75,122.61) --
	(204.65,122.62) --
	(204.54,122.77) --
	(204.52,122.87) --
	(204.51,122.96) --
	(204.46,122.98) --
	(204.33,122.99) --
	(204.15,122.99) --
	(203.92,122.94) --
	(203.76,122.89) --
	(203.59,122.83) --
	(203.47,122.79) --
	(203.36,122.80) --
	(203.36,122.76) --
	(203.37,122.73) --
	(203.39,122.70) --
	(203.43,122.68) --
	(203.55,122.67) --
	(203.61,122.67) --
	(203.63,122.66) --
	(203.64,122.64) --
	(203.63,122.62) --
	(203.41,122.61) --
	(203.37,122.64) --
	(203.33,122.70) --
	(203.30,122.83) --
	(203.28,122.86) --
	(203.24,122.86) --
	(203.10,122.86) --
	(202.91,122.84) --
	(202.77,122.82) --
	(202.44,122.74) --
	(202.59,121.81) --
	(202.78,121.85) --
	(202.79,121.80) --
	(202.59,121.76) --
	(202.66,121.35) --
	(202.61,121.34) --
	(202.54,121.76) --
	(202.35,121.72) --
	(202.34,121.77) --
	(202.54,121.81) --
	(202.39,122.73) --
	(201.27,122.58) --
	(201.15,122.57) --
	(200.86,122.55) --
	(200.85,122.50) --
	(200.83,122.50) --
	(200.81,122.54) --
	(200.63,122.52) --
	(200.40,122.49) --
	(200.26,122.47) --
	(200.11,122.45) --
	(199.96,122.43) --
	(199.63,122.36) --
	(199.66,122.21) --
	(199.63,122.21) --
	(199.61,122.23) --
	(199.59,122.30) --
	(199.58,122.35) --
	(199.51,122.35) --
	(199.46,122.34) --
	(199.33,122.32) --
	(199.21,122.31) --
	(199.05,122.28) --
	(198.89,122.26) --
	(198.77,122.23) --
	(198.70,122.22) --
	(198.55,122.18) --
	(198.41,122.14) --
	(198.43,121.99) --
	(198.45,121.88) --
	(198.40,121.88) --
	(198.38,122.00) --
	(198.36,122.14) --
	(198.18,122.15) --
	(197.97,122.12) --
	(197.78,122.09) --
	(197.60,122.06) --
	(197.55,122.06) --
	(197.42,122.04) --
	(197.31,122.01) --
	(197.17,121.96) --
	(197.18,121.87) --
	(197.16,121.84) --
	(197.14,121.85) --
	(197.14,121.90) --
	(197.12,121.94) --
	(197.06,121.97) --
	(196.98,121.98) --
	(196.80,121.98) --
	(196.77,121.98) --
	(196.58,122.00) --
	(196.36,121.98) --
	(196.20,121.96) --
	(196.13,121.96) --
	(196.06,121.95) --
	(195.94,121.92) --
	(195.93,121.82) --
	(195.94,121.74) --
	(195.91,121.71) --
	(195.88,121.76) --
	(195.87,121.86) --
	(195.85,121.93) --
	(195.73,121.95) --
	(195.59,121.98) --
	(195.45,121.98) --
	(195.22,121.97) --
	(195.08,121.97) --
	(194.97,121.96) --
	(194.89,121.96) --
	(194.86,121.96) --
	(194.78,121.95) --
	(194.71,121.93) --
	(194.69,121.90) --
	(194.69,121.84) --
	(194.68,121.79) --
	(194.65,121.79) --
	(194.63,121.90) --
	(194.59,121.93) --
	(194.51,121.97) --
	(194.41,122.00) --
	(194.32,122.02) --
	(194.21,122.03) --
	(194.15,122.04) --
	(194.06,122.06) --
	(193.96,122.07) --
	(193.76,122.06) --
	(193.63,122.06) --
	(193.41,122.04) --
	(193.39,122.02) --
	(193.38,121.98) --
	(193.36,121.98) --
	(193.34,122.00) --
	(193.34,122.03) --
	(193.35,122.04) --
	(193.33,122.06) --
	(193.21,122.06) --
	(193.10,122.05) --
	(192.98,122.04) --
	(192.87,122.02) --
	(192.75,122.00) --
	(192.67,122.00) --
	(192.59,121.99) --
	(192.50,121.98) --
	(192.42,121.96) --
	(192.24,121.92) --
	(192.12,121.87) --
	(192.05,121.85) --
	(192.02,121.80) --
	(192.06,121.39) --
	(192.01,121.38) --
	(191.94,121.92) --
	(191.93,122.15) --
	(191.86,122.52) --
	(191.78,122.99) --
	(191.75,123.03) --
	(191.72,123.07) --
	(191.68,123.11) --
	(191.64,123.14) --
	(191.61,123.18) --
	(191.58,123.22) --
	(191.55,123.26) --
	(191.51,123.29) --
	(191.47,123.32) --
	(191.43,123.35) --
	(191.38,123.37) --
	(191.33,123.38) --
	(191.28,123.39) --
	(191.23,123.40) --
	(191.22,123.39) --
	(191.20,123.38) --
	(191.18,123.38) --
	(191.15,123.38) --
	(191.12,123.38) --
	(191.10,123.39) --
	(191.07,123.40) --
	(191.05,123.41) --
	(191.03,123.43) --
	(191.01,123.45) --
	(191.00,123.48) --
	(190.99,123.50) --
	(190.99,123.52) --
	(190.98,123.55) --
	(190.94,123.60) --
	(190.90,123.64) --
	(190.85,123.68) --
	(190.80,123.72) --
	(190.75,123.75) --
	(190.69,123.78) --
	(190.64,123.80) --
	(190.58,123.82) --
	(190.52,123.84) --
	(190.46,123.85) --
	(189.41,124.23) --
	(188.26,124.50) --
	(187.85,124.53) --
	(187.48,124.55) --
	(187.12,124.70) --
	(186.87,124.80) --
	(186.45,125.27) --
	(186.38,125.34) --
	(186.21,125.91) --
	(186.18,126.07) --
	(186.16,126.22) --
	(186.15,126.37) --
	(186.14,126.53) --
	(186.13,126.68) --
	(185.94,127.29) --
	(185.90,127.34) --
	(185.87,127.40) --
	(185.84,127.46) --
	(185.81,127.52) --
	(185.81,127.56) --
	(185.81,127.60) --
	(185.85,127.69) --
	(185.88,127.79) --
	(185.91,127.89) --
	(185.94,127.98) --
	(185.97,128.08) --
	(186.19,128.58) --
	(186.25,128.68) --
	(186.31,128.78) --
	(186.38,128.87) --
	(186.45,128.96) --
	(186.53,129.05) --
	(186.60,129.14) --
	(186.69,129.22) --
	(186.77,129.30) --
	(186.86,129.37) --
	(186.95,129.44) --
	(187.04,129.51) --
	(187.13,129.56) --
	(187.22,129.62) --
	(187.31,129.64) --
	(187.40,129.66) --
	(187.49,129.69) --
	(187.58,129.72) --
	(187.67,129.76) --
	(187.75,129.80) --
	(187.84,129.85) --
	(187.92,129.90) --
	(187.98,129.95) --
	(188.04,129.99) --
	(188.10,130.04) --
	(188.15,130.09) --
	(188.17,130.10) --
	(188.25,130.16) --
	(188.33,130.22) --
	(188.41,130.28) --
	(188.50,130.33) --
	(188.59,130.37) --
	(188.68,130.41) --
	(188.77,130.45) --
	(188.87,130.48) --
	(188.97,130.51) --
	(189.52,130.60) --
	(189.76,130.64) --
	(190.45,130.55) --
	(190.93,130.45) --
	(191.52,130.23) --
	(191.94,130.18) --
	(192.13,130.20) --
	(192.49,130.23) --
	(192.71,130.17) --
	(192.77,130.15) --
	(192.83,130.13) --
	(192.90,130.11) --
	(192.97,130.10) --
	(193.04,130.10) --
	(193.11,130.09) --
	(193.18,130.10) --
	(193.25,130.10) --
	(193.32,130.11) --
	(193.39,130.13) --
	(193.46,130.15) --
	(193.55,130.17) --
	(193.65,130.20) --
	(193.75,130.23) --
	(193.80,130.25) --
	(193.86,130.26) --
	(193.91,130.27) --
	(193.97,130.28) --
	(194.03,130.28) --
	(194.08,130.28) --
	(194.14,130.27) --
	(194.20,130.26) --
	(194.25,130.25) --
	(194.28,130.22) --
	(194.31,130.19) --
	(194.33,130.16) --
	(194.35,130.12) --
	(194.36,130.09) --
	(194.37,130.05) --
	(194.38,130.01) --
	(194.38,129.97) --
	(194.37,129.91) --
	(194.35,129.86) --
	(194.33,129.80) --
	(194.33,129.78) --
	(194.32,129.76) --
	(194.33,129.73) --
	(194.33,129.71) --
	(194.34,129.69) --
	(194.35,129.67) --
	(194.37,129.65) --
	(194.38,129.63) --
	(194.41,129.62) --
	(194.43,129.61) --
	(194.45,129.60) --
	(197.63,128.65) --
	(197.82,128.60) --
	(197.86,128.59) --
	(197.91,128.58) --
	(197.96,128.58) --
	(198.01,128.59) --
	(198.06,128.59) --
	(198.11,128.60) --
	(198.15,128.62) --
	(198.20,128.64) --
	(198.25,128.66) --
	(198.46,128.69) --
	(198.65,128.73) --
	(199.02,128.57) --
	(199.09,128.56) --
	(199.16,128.46) --
	(199.42,128.29) --
	(199.74,128.28) --
	(199.90,128.31) --
	(199.99,128.37) --
	(200.21,128.44) --
	(200.20,128.46) --
	(200.07,128.42) --
	(200.06,128.43) --
	(200.26,128.50) --
	(200.30,128.51) --
	(200.30,128.49) --
	(200.29,128.49) --
	(200.21,128.46) --
	(200.22,128.44) --
	(200.27,128.46) --
	(200.33,128.48) --
	(200.33,128.52) --
	(200.72,129.02) --
	(200.69,129.06) --
	(200.66,129.09) --
	(200.62,129.13) --
	(200.58,129.15) --
	(200.54,129.18) --
	(200.68,129.38) --
	(201.02,129.87) --
	(201.18,130.02) --
	(201.17,130.08) --
	(201.16,130.11) --
	(201.09,130.45) --
	(200.64,130.08) --
	(200.58,130.01) --
	(200.53,129.94) --
	(200.48,129.86) --
	(200.43,129.78) --
	(200.39,129.70) --
	(200.35,129.62) --
	(200.32,129.53) --
	(200.29,129.44) --
	(200.23,129.18) --
	(200.13,129.06) --
	(199.98,128.91) --
	(199.92,128.92) --
	(199.47,129.17) --
	(199.34,129.32) --
	(199.11,129.47) --
	(199.02,129.48) --
	(198.88,129.66) --
	(199.01,129.79) --
	(199.26,130.62) --
	(199.48,131.08) --
	(199.56,131.27) --
	(199.69,131.51) --
	(199.82,131.75) --
	(200.43,131.84) --
	(200.76,131.91) --
	(200.81,131.89) --
	(200.78,131.97) --
	(200.67,132.23) --
	(200.64,132.29) --
	(200.62,132.34) --
	(200.49,132.63) --
	(200.55,132.62) --
	(200.71,132.57) --
	(200.96,132.51) --
	(201.20,132.54) --
	(201.41,132.54) --
	(201.73,132.59) --
	(201.78,132.28) --
	(202.32,132.13) --
	(202.92,131.99) --
	(203.52,131.84) --
	(204.25,131.69) --
	(204.48,131.64) --
	(205.97,131.33) --
	(207.53,131.50) --
	(207.58,131.51) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(275.64,255.32) --
	(275.67,255.23) --
	(275.85,254.80) --
	(275.98,254.57) --
	(276.00,254.54) --
	(276.10,254.31) --
	(276.30,253.80) --
	(276.49,253.32) --
	(276.69,252.82) --
	(276.88,252.32) --
	(277.07,251.83) --
	(277.27,251.33) --
	(277.38,251.04) --
	(277.46,250.83) --
	(277.58,250.52) --
	(277.65,250.33) --
	(277.86,249.84) --
	(278.03,249.38) --
	(278.08,249.25) --
	(278.17,249.23) --
	(278.24,249.20) --
	(278.34,249.16) --
	(278.51,249.10) --
	(278.76,249.00) --
	(279.30,248.78) --
	(279.39,248.74) --
	(279.31,248.57) --
	(279.15,248.18) --
	(279.32,248.14) --
	(279.47,248.10) --
	(279.53,248.01) --
	(279.56,247.96) --
	(279.27,247.78) --
	(278.94,247.59) --
	(278.39,247.29) --
	(278.17,247.18) --
	(277.70,246.97) --
	(277.65,246.95) --
	(277.41,246.85) --
	(277.09,246.72) --
	(276.76,246.62) --
	(276.22,246.47) --
	(275.79,246.37) --
	(275.29,246.25) --
	(274.93,246.16) --
	(274.59,246.04) --
	(274.40,245.96) --
	(273.61,245.65) --
	(273.26,245.52) --
	(273.21,245.50) --
	(273.18,245.56) --
	(273.13,245.67) --
	(272.81,245.56) --
	(271.88,245.20) --
	(270.87,244.82) --
	(269.87,244.43) --
	(269.76,244.72) --
	(269.56,245.21) --
	(269.37,245.71) --
	(269.18,246.20) --
	(269.03,246.65) --
	(268.81,247.37) --
	(268.65,247.88) --
	(268.50,248.39) --
	(268.44,248.58) --
	(268.34,248.90) --
	(268.20,249.41) --
	(268.20,249.96) --
	(268.25,250.27) --
	(268.24,251.17) --
	(268.13,251.75) --
	(268.05,252.16) --
	(268.04,252.23) --
	(268.02,252.30) --
	(268.00,252.39) --
	(269.03,252.80) --
	(270.18,253.24) --
	(271.05,253.59) --
	(272.30,254.08) --
	(272.33,254.01) --
	(273.99,254.66) --
	(275.64,255.32) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(275.64,255.32) --
	(275.61,255.38) --
	(275.43,255.85) --
	(275.24,256.35) --
	(275.04,256.84) --
	(274.84,257.36) --
	(275.57,257.64) --
	(275.33,258.26) --
	(275.10,258.85) --
	(274.86,259.47) --
	(275.44,259.69) --
	(275.98,259.88) --
	(276.31,259.98) --
	(276.38,259.99) --
	(276.44,259.63) --
	(276.44,259.58) --
	(276.66,258.72) --
	(276.75,258.51) --
	(276.90,258.16) --
	(277.10,257.65) --
	(277.18,257.44) --
	(277.29,257.15) --
	(277.48,256.64) --
	(277.59,256.36) --
	(277.66,256.17) --
	(277.40,256.06) --
	(275.64,255.32) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(283.93,320.15) --
	(284.00,320.13) --
	(284.03,320.14) --
	(284.03,320.13) --
	(283.98,320.11) --
	(283.99,320.07) --
	(284.04,320.07) --
	(284.04,320.06) --
	(284.00,320.05) --
	(284.00,320.03) --
	(284.05,320.03) --
	(284.05,320.02) --
	(284.00,320.02) --
	(284.01,319.97) --
	(284.06,319.98) --
	(284.06,319.97) --
	(284.02,319.96) --
	(284.02,319.92) --
	(284.07,319.93) --
	(284.07,319.92) --
	(284.03,319.91) --
	(284.04,319.87) --
	(284.07,319.88) --
	(284.08,319.86) --
	(284.03,319.85) --
	(284.03,319.82) --
	(284.08,319.82) --
	(284.09,319.81) --
	(284.04,319.80) --
	(284.05,319.76) --
	(284.09,319.77) --
	(284.09,319.76) --
	(284.04,319.75) --
	(284.05,319.71) --
	(284.10,319.72) --
	(284.09,319.71) --
	(284.12,319.71) --
	(284.12,319.69) --
	(284.09,319.69) --
	(284.09,319.68) --
	(284.06,319.67) --
	(284.06,319.63) --
	(284.10,319.63) --
	(284.10,319.62) --
	(284.06,319.62) --
	(284.07,319.58) --
	(284.11,319.59) --
	(284.12,319.57) --
	(284.03,319.56) --
	(284.03,319.54) --
	(284.11,319.55) --
	(284.11,319.54) --
	(284.03,319.52) --
	(284.04,319.50) --
	(284.11,319.51) --
	(284.11,319.50) --
	(284.03,319.48) --
	(284.04,319.46) --
	(284.11,319.48) --
	(284.13,319.42) --
	(284.14,319.42) --
	(284.14,319.39) --
	(284.10,319.38) --
	(284.10,319.37) --
	(284.04,319.36) --
	(283.98,319.57) --
	(283.98,319.58) --
	(283.99,319.60) --
	(283.99,319.64) --
	(283.99,319.68) --
	(284.00,319.76) --
	(283.99,319.81) --
	(283.98,319.92) --
	(283.97,319.98) --
	(283.96,320.04) --
	(283.95,320.10) --
	(283.93,320.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(284.04,320.19) --
	(284.03,320.18) --
	(284.02,320.21) --
	(284.03,320.21) --
	(284.04,320.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(291.76,323.66) --
	(291.76,323.40) --
	(291.79,322.48) --
	(291.80,322.02) --
	(291.83,321.22) --
	(291.85,321.07) --
	(291.89,320.91) --
	(291.94,320.76) --
	(291.99,320.61) --
	(292.03,320.51) --
	(292.06,320.40) --
	(292.07,320.29) --
	(292.08,320.18) --
	(292.07,320.07) --
	(292.05,319.95) --
	(292.03,319.85) --
	(291.96,319.71) --
	(291.89,319.57) --
	(291.81,319.44) --
	(291.72,319.32) --
	(291.62,319.20) --
	(291.65,319.14) --
	(291.70,319.02) --
	(291.73,318.95) --
	(291.82,319.02) --
	(291.90,319.09) --
	(291.99,319.16) --
	(292.07,319.24) --
	(292.14,319.32) --
	(292.22,319.40) --
	(292.37,319.11) --
	(292.51,318.83) --
	(292.99,319.16) --
	(293.05,319.18) --
	(293.28,319.23) --
	(293.33,319.24) --
	(293.39,319.25) --
	(293.63,319.29) --
	(293.68,319.30) --
	(293.87,319.35) --
	(294.28,319.49) --
	(294.78,319.63) --
	(295.27,319.78) --
	(295.76,319.94) --
	(296.25,320.09) --
	(296.72,320.24) --
	(297.17,320.38) --
	(297.37,320.45) --
	(297.42,320.43) --
	(297.45,320.40) --
	(297.47,320.38) --
	(297.49,320.36) --
	(297.53,320.37) --
	(297.57,320.38) --
	(297.60,320.39) --
	(297.62,320.40) --
	(297.65,320.41) --
	(297.67,320.41) --
	(297.69,320.40) --
	(297.69,320.37) --
	(297.66,320.36) --
	(297.62,320.35) --
	(297.59,320.35) --
	(297.56,320.34) --
	(297.52,320.32) --
	(297.46,320.31) --
	(297.41,320.29) --
	(297.37,320.27) --
	(297.37,320.26) --
	(297.36,320.22) --
	(297.36,320.17) --
	(297.36,320.13) --
	(297.38,320.10) --
	(297.38,320.09) --
	(297.40,320.07) --
	(297.41,320.06) --
	(297.45,320.06) --
	(297.47,320.07) --
	(297.52,320.07) --
	(297.56,320.07) --
	(297.59,320.08) --
	(297.61,320.08) --
	(297.63,320.08) --
	(297.65,320.08) --
	(297.64,320.06) --
	(297.63,320.04) --
	(297.58,320.04) --
	(297.54,320.04) --
	(297.49,320.03) --
	(297.43,320.01) --
	(297.39,319.99) --
	(297.38,319.98) --
	(297.36,319.95) --
	(297.35,319.90) --
	(297.34,319.84) --
	(297.35,319.78) --
	(297.35,319.73) --
	(297.38,319.70) --
	(297.39,319.69) --
	(297.40,319.67) --
	(297.40,319.63) --
	(297.39,319.59) --
	(297.39,319.59) --
	(297.37,319.55) --
	(297.36,319.50) --
	(297.35,319.44) --
	(297.36,319.38) --
	(297.38,319.32) --
	(297.40,319.30) --
	(297.40,319.30) --
	(297.42,319.29) --
	(297.45,319.29) --
	(297.50,319.30) --
	(297.53,319.30) --
	(297.57,319.32) --
	(297.58,319.32) --
	(297.59,319.30) --
	(297.59,319.29) --
	(297.57,319.28) --
	(297.53,319.27) --
	(297.47,319.25) --
	(297.41,319.23) --
	(297.40,319.22) --
	(297.39,319.20) --
	(297.39,319.17) --
	(297.38,319.10) --
	(297.38,319.06) --
	(297.39,319.00) --
	(297.40,318.96) --
	(297.40,318.92) --
	(297.41,318.88) --
	(297.46,318.89) --
	(297.47,318.88) --
	(297.41,318.86) --
	(297.44,318.70) --
	(297.46,318.64) --
	(297.48,318.62) --
	(297.49,318.59) --
	(297.50,318.57) --
	(297.51,318.55) --
	(297.53,318.54) --
	(297.54,318.56) --
	(297.56,318.56) --
	(297.57,318.56) --
	(297.57,318.54) --
	(297.57,318.52) --
	(297.55,318.52) --
	(297.53,318.50) --
	(297.52,318.46) --
	(297.51,318.46) --
	(297.51,318.42) --
	(297.51,318.37) --
	(297.51,318.32) --
	(297.53,318.26) --
	(297.54,318.21) --
	(297.54,318.17) --
	(297.55,318.13) --
	(297.57,318.08) --
	(297.60,318.06) --
	(297.61,318.04) --
	(297.61,318.02) --
	(297.60,317.99) --
	(297.62,317.94) --
	(297.64,317.89) --
	(297.67,317.77) --
	(297.67,317.76) --
	(297.68,317.73) --
	(297.69,317.70) --
	(297.69,317.67) --
	(297.71,317.63) --
	(297.73,317.61) --
	(297.75,317.60) --
	(297.76,317.59) --
	(297.77,317.58) --
	(297.77,317.56) --
	(297.78,317.53) --
	(297.77,317.50) --
	(297.78,317.46) --
	(297.79,317.41) --
	(297.81,317.35) --
	(297.84,317.31) --
	(297.86,317.28) --
	(297.88,317.26) --
	(297.89,317.24) --
	(297.90,317.23) --
	(297.91,317.23) --
	(297.93,317.22) --
	(297.95,317.22) --
	(297.95,317.21) --
	(297.95,317.20) --
	(297.94,317.19) --
	(297.94,317.18) --
	(297.92,317.17) --
	(297.92,317.17) --
	(297.91,317.17) --
	(297.90,317.16) --
	(297.91,317.14) --
	(297.91,317.12) --
	(297.92,317.09) --
	(297.93,317.07) --
	(297.94,317.04) --
	(297.96,317.03) --
	(297.97,317.02) --
	(297.98,317.02) --
	(297.98,317.02) --
	(297.98,317.01) --
	(297.99,317.00) --
	(297.99,316.98) --
	(297.99,316.92) --
	(298.00,316.88) --
	(298.00,316.84) --
	(298.02,316.77) --
	(298.04,316.72) --
	(298.05,316.70) --
	(298.26,316.82) --
	(298.27,316.80) --
	(298.06,316.69) --
	(298.10,316.56) --
	(298.13,316.54) --
	(298.15,316.52) --
	(298.17,316.50) --
	(298.19,316.48) --
	(298.21,316.45) --
	(298.23,316.43) --
	(298.24,316.41) --
	(298.48,316.57) --
	(298.47,316.57) --
	(298.59,316.64) --
	(298.59,316.63) --
	(298.48,316.55) --
	(298.48,316.56) --
	(298.25,316.41) --
	(298.25,316.40) --
	(298.27,316.37) --
	(298.28,316.34) --
	(298.30,316.32) --
	(298.32,316.32) --
	(298.33,316.33) --
	(298.35,316.33) --
	(298.36,316.33) --
	(298.37,316.33) --
	(298.37,316.31) --
	(298.37,316.29) --
	(298.37,316.27) --
	(298.36,316.26) --
	(298.36,316.24) --
	(298.36,316.22) --
	(298.61,316.37) --
	(298.62,316.37) --
	(298.37,316.21) --
	(298.38,316.19) --
	(298.41,316.15) --
	(298.45,316.11) --
	(298.48,316.08) --
	(298.51,316.05) --
	(298.54,316.04) --
	(298.56,316.03) --
	(298.57,316.02) --
	(298.59,316.00) --
	(298.60,315.98) --
	(298.61,315.95) --
	(298.62,315.94) --
	(298.64,315.92) --
	(298.64,315.90) --
	(298.63,315.88) --
	(298.61,315.84) --
	(298.71,315.90) --
	(298.72,315.87) --
	(298.69,315.85) --
	(298.69,315.87) --
	(298.60,315.82) --
	(298.60,315.78) --
	(298.62,315.72) --
	(298.63,315.68) --
	(298.67,315.66) --
	(298.70,315.64) --
	(298.71,315.61) --
	(298.77,315.66) --
	(298.78,315.64) --
	(298.71,315.60) --
	(298.72,315.60) --
	(298.72,315.57) --
	(298.73,315.53) --
	(298.74,315.50) --
	(298.76,315.48) --
	(298.78,315.47) --
	(298.79,315.46) --
	(298.81,315.47) --
	(298.82,315.48) --
	(298.84,315.50) --
	(298.87,315.50) --
	(298.89,315.49) --
	(298.90,315.47) --
	(298.89,315.46) --
	(298.88,315.44) --
	(298.86,315.43) --
	(298.84,315.42) --
	(298.82,315.39) --
	(298.82,315.37) --
	(298.82,315.34) --
	(298.83,315.32) --
	(298.85,315.27) --
	(298.88,315.22) --
	(298.91,315.19) --
	(298.94,315.17) --
	(298.96,315.16) --
	(298.99,315.15) --
	(299.02,315.15) --
	(299.05,315.16) --
	(299.08,315.18) --
	(299.11,315.19) --
	(299.11,315.19) --
	(299.13,315.19) --
	(299.15,315.19) --
	(299.16,315.17) --
	(299.14,315.14) --
	(299.12,315.13) --
	(299.11,315.11) --
	(299.08,315.10) --
	(299.06,315.08) --
	(299.03,315.08) --
	(299.01,315.07) --
	(299.00,315.05) --
	(299.01,315.04) --
	(299.01,315.04) --
	(299.03,315.04) --
	(299.05,315.04) --
	(299.06,315.05) --
	(299.07,315.05) --
	(299.07,315.04) --
	(299.07,315.02) --
	(299.04,315.01) --
	(299.02,314.99) --
	(299.03,314.97) --
	(299.05,314.96) --
	(299.08,314.95) --
	(299.12,314.97) --
	(299.14,314.98) --
	(299.17,314.97) --
	(299.18,314.96) --
	(299.19,314.94) --
	(299.22,314.90) --
	(299.21,314.86) --
	(299.21,314.83) --
	(299.20,314.83) --
	(299.19,314.81) --
	(299.18,314.78) --
	(299.17,314.76) --
	(299.18,314.73) --
	(299.19,314.71) --
	(299.22,314.68) --
	(299.24,314.64) --
	(299.43,314.66) --
	(299.62,314.67) --
	(299.82,314.67) --
	(300.01,314.68) --
	(300.20,314.67) --
	(300.39,314.67) --
	(300.58,314.66) --
	(300.77,314.64) --
	(300.78,314.65) --
	(300.79,314.64) --
	(300.80,314.64) --
	(300.81,314.64) --
	(300.82,314.63) --
	(300.83,314.63) --
	(300.84,314.62) --
	(300.84,314.61) --
	(300.84,314.60) --
	(300.84,314.59) --
	(300.84,314.58) --
	(300.84,314.53) --
	(300.83,314.49) --
	(300.82,314.44) --
	(300.82,314.42) --
	(300.82,314.40) --
	(300.81,314.39) --
	(300.81,314.37) --
	(300.79,314.35) --
	(300.78,314.34) --
	(300.77,314.33) --
	(300.75,314.32) --
	(300.72,314.34) --
	(300.69,314.36) --
	(300.67,314.39) --
	(300.65,314.42) --
	(300.63,314.45) --
	(300.21,314.44) --
	(300.21,314.34) --
	(300.66,314.33) --
	(300.66,314.31) --
	(300.78,314.30) --
	(300.78,314.29) --
	(300.64,314.29) --
	(300.65,314.32) --
	(299.77,314.33) --
	(299.77,314.34) --
	(300.19,314.34) --
	(300.19,314.44) --
	(300.13,314.44) --
	(300.07,314.44) --
	(300.01,314.44) --
	(299.95,314.45) --
	(299.90,314.45) --
	(299.85,314.46) --
	(299.79,314.45) --
	(299.74,314.44) --
	(299.69,314.43) --
	(299.64,314.41) --
	(299.59,314.39) --
	(299.54,314.37) --
	(299.48,314.35) --
	(299.43,314.34) --
	(299.38,314.34) --
	(299.32,314.34) --
	(299.31,314.33) --
	(299.30,314.33) --
	(299.28,314.32) --
	(299.27,314.31) --
	(299.27,314.30) --
	(299.26,314.28) --
	(299.26,314.27) --
	(299.26,314.26) --
	(299.26,314.24) --
	(299.26,314.23) --
	(299.27,314.20) --
	(299.27,314.18) --
	(299.28,314.15) --
	(299.30,314.13) --
	(299.22,314.07) --
	(299.14,314.02) --
	(299.06,313.96) --
	(298.98,313.89) --
	(298.95,313.87) --
	(298.92,313.85) --
	(298.89,313.82) --
	(298.87,313.79) --
	(298.85,313.75) --
	(298.83,313.72) --
	(298.82,313.69) --
	(298.79,313.66) --
	(298.77,313.64) --
	(298.74,313.62) --
	(298.70,313.60) --
	(298.67,313.59) --
	(298.65,313.58) --
	(298.64,313.57) --
	(298.62,313.56) --
	(298.61,313.55) --
	(298.60,313.53) --
	(298.60,313.51) --
	(298.59,313.49) --
	(298.60,313.47) --
	(298.60,313.45) --
	(298.61,313.44) --
	(298.62,313.42) --
	(298.63,313.41) --
	(298.64,313.39) --
	(298.66,313.38) --
	(298.68,313.36) --
	(298.69,313.35) --
	(298.71,313.33) --
	(298.71,313.30) --
	(298.72,313.28) --
	(298.72,313.26) --
	(298.72,313.24) --
	(298.71,313.21) --
	(298.70,313.19) --
	(298.69,313.16) --
	(298.94,313.20) --
	(298.94,313.21) --
	(299.15,313.24) --
	(299.15,313.22) --
	(298.95,313.19) --
	(298.95,313.20) --
	(298.69,313.16) --
	(298.68,313.13) --
	(298.66,313.10) --
	(298.64,313.08) --
	(298.61,313.06) --
	(298.59,313.06) --
	(298.57,313.04) --
	(298.56,313.03) --
	(298.54,313.01) --
	(298.53,312.99) --
	(298.52,312.97) --
	(298.52,312.95) --
	(298.51,312.93) --
	(298.52,312.91) --
	(298.52,312.87) --
	(298.53,312.83) --
	(298.55,312.79) --
	(298.56,312.76) --
	(298.86,312.91) --
	(298.86,312.90) --
	(298.57,312.75) --
	(298.59,312.72) --
	(298.61,312.71) --
	(298.62,312.70) --
	(298.63,312.68) --
	(298.65,312.66) --
	(298.65,312.64) --
	(298.66,312.62) --
	(298.66,312.60) --
	(298.65,312.58) --
	(298.65,312.56) --
	(298.63,312.53) --
	(298.63,312.50) --
	(298.63,312.47) --
	(298.65,312.44) --
	(298.69,312.41) --
	(298.73,312.40) --
	(298.74,312.40) --
	(298.78,312.39) --
	(298.83,312.38) --
	(298.86,312.36) --
	(298.91,312.34) --
	(299.09,312.41) --
	(299.08,312.42) --
	(299.12,312.43) --
	(299.13,312.42) --
	(299.60,312.64) --
	(299.61,312.63) --
	(299.17,312.41) --
	(299.17,312.42) --
	(299.13,312.40) --
	(299.14,312.39) --
	(299.10,312.38) --
	(299.10,312.39) --
	(298.95,312.33) --
	(298.97,312.33) --
	(298.99,312.31) --
	(299.00,312.30) --
	(299.02,312.28) --
	(299.03,312.26) --
	(299.04,312.24) --
	(299.05,312.22) --
	(299.06,312.20) --
	(299.06,312.17) --
	(299.04,312.14) --
	(299.02,312.12) --
	(299.00,312.09) --
	(298.97,312.07) --
	(298.90,312.03) --
	(298.83,311.98) --
	(298.75,311.94) --
	(298.63,311.88) --
	(298.52,311.83) --
	(298.51,311.78) --
	(298.52,311.74) --
	(298.52,311.69) --
	(298.54,311.65) --
	(298.55,311.61) --
	(298.57,311.57) --
	(298.60,311.53) --
	(298.63,311.50) --
	(298.66,311.47) --
	(298.95,311.44) --
	(298.99,311.57) --
	(299.06,311.58) --
	(299.08,311.61) --
	(299.10,311.63) --
	(299.13,311.65) --
	(299.15,311.66) --
	(299.18,311.67) --
	(299.20,311.70) --
	(299.21,311.72) --
	(299.22,311.75) --
	(299.22,311.77) --
	(299.23,311.80) --
	(299.22,311.83) --
	(299.21,311.85) --
	(299.21,311.89) --
	(299.20,311.93) --
	(299.20,311.97) --
	(299.21,312.01) --
	(299.21,312.02) --
	(299.22,312.03) --
	(299.22,312.04) --
	(299.23,312.04) --
	(299.24,312.04) --
	(299.25,312.05) --
	(299.25,312.05) --
	(299.26,312.05) --
	(299.29,312.03) --
	(299.31,312.00) --
	(299.32,311.97) --
	(299.34,311.94) --
	(299.36,311.90) --
	(299.39,311.86) --
	(299.42,311.83) --
	(299.45,311.80) --
	(299.49,311.77) --
	(299.53,311.75) --
	(299.57,311.73) --
	(299.61,311.72) --
	(299.66,311.71) --
	(299.69,311.72) --
	(299.73,311.72) --
	(299.76,311.72) --
	(299.80,311.72) --
	(299.82,311.73) --
	(299.83,311.75) --
	(299.85,311.76) --
	(299.86,311.78) --
	(299.86,311.80) --
	(299.90,311.83) --
	(299.87,311.92) --
	(299.89,311.92) --
	(299.92,311.85) --
	(299.98,311.88) --
	(300.01,311.88) --
	(300.05,311.88) --
	(300.09,311.90) --
	(300.11,311.90) --
	(300.13,311.92) --
	(300.13,311.93) --
	(300.13,311.95) --
	(300.12,311.98) --
	(300.12,312.01) --
	(300.12,312.04) --
	(300.12,312.05) --
	(300.12,312.06) --
	(300.14,312.06) --
	(300.14,312.06) --
	(300.16,312.05) --
	(300.17,312.03) --
	(300.18,312.00) --
	(300.20,311.99) --
	(300.22,312.00) --
	(300.22,312.02) --
	(300.25,312.06) --
	(300.28,312.09) --
	(300.32,312.12) --
	(300.31,312.30) --
	(300.36,312.30) --
	(300.37,312.14) --
	(300.41,312.16) --
	(300.44,312.17) --
	(300.50,312.20) --
	(300.54,312.21) --
	(300.57,312.23) --
	(300.59,312.25) --
	(300.61,312.29) --
	(300.62,312.32) --
	(300.63,312.34) --
	(300.66,312.34) --
	(300.69,312.33) --
	(300.71,312.33) --
	(300.77,312.32) --
	(300.85,312.35) --
	(300.91,312.38) --
	(300.98,312.41) --
	(301.00,312.42) --
	(301.04,312.49) --
	(301.12,312.58) --
	(301.17,312.62) --
	(301.20,312.65) --
	(301.23,312.69) --
	(301.24,312.75) --
	(301.26,312.82) --
	(301.27,312.84) --
	(301.32,312.87) --
	(301.38,312.85) --
	(301.43,312.82) --
	(301.49,312.81) --
	(301.53,312.83) --
	(301.60,312.85) --
	(301.63,312.85) --
	(301.67,312.86) --
	(301.69,312.84) --
	(301.72,312.82) --
	(301.78,312.81) --
	(301.84,312.81) --
	(301.89,312.81) --
	(301.94,312.80) --
	(301.94,312.83) --
	(301.96,312.83) --
	(301.96,312.80) --
	(302.00,312.79) --
	(302.03,312.79) --
	(302.07,312.80) --
	(302.09,312.84) --
	(302.10,312.88) --
	(302.12,312.88) --
	(302.13,312.86) --
	(302.14,312.84) --
	(302.18,312.81) --
	(302.21,312.78) --
	(302.24,312.75) --
	(302.27,312.72) --
	(302.31,312.68) --
	(302.33,312.63) --
	(302.35,312.59) --
	(302.37,312.55) --
	(302.41,312.55) --
	(302.44,312.54) --
	(302.49,312.52) --
	(302.51,312.50) --
	(302.51,312.48) --
	(302.50,312.45) --
	(302.52,312.40) --
	(302.55,312.35) --
	(302.58,312.28) --
	(302.61,312.21) --
	(302.61,312.17) --
	(302.61,312.15) --
	(302.61,312.13) --
	(302.62,312.08) --
	(302.64,312.02) --
	(302.65,311.98) --
	(302.68,311.94) --
	(302.69,311.94) --
	(302.70,311.94) --
	(302.73,311.94) --
	(302.75,311.92) --
	(302.74,311.90) --
	(302.71,311.88) --
	(302.71,311.88) --
	(302.66,311.87) --
	(302.64,311.84) --
	(302.63,311.80) --
	(302.63,311.75) --
	(302.64,311.70) --
	(302.67,311.66) --
	(302.70,311.65) --
	(302.73,311.64) --
	(302.76,311.64) --
	(302.76,311.64) --
	(302.77,311.63) --
	(302.77,311.61) --
	(302.77,311.60) --
	(302.74,311.59) --
	(302.67,311.58) --
	(302.65,311.57) --
	(302.65,311.56) --
	(302.63,311.52) --
	(302.62,311.46) --
	(302.63,311.39) --
	(302.64,311.34) --
	(302.67,311.32) --
	(302.70,311.33) --
	(302.73,311.33) --
	(302.76,311.33) --
	(302.79,311.33) --
	(302.80,311.32) --
	(302.80,311.30) --
	(302.78,311.28) --
	(302.74,311.27) --
	(302.73,311.27) --
	(302.69,311.26) --
	(302.68,311.23) --
	(302.67,311.18) --
	(302.68,311.10) --
	(302.69,311.03) --
	(302.73,310.97) --
	(302.75,310.96) --
	(302.78,310.94) --
	(302.83,310.95) --
	(302.87,310.96) --
	(302.92,310.97) --
	(302.93,310.95) --
	(302.90,310.93) --
	(302.85,310.91) --
	(302.81,310.88) --
	(302.78,310.83) --
	(302.78,310.82) --
	(302.79,310.79) --
	(302.82,310.72) --
	(302.85,310.64) --
	(302.90,310.60) --
	(302.94,310.61) --
	(303.00,310.64) --
	(303.04,310.65) --
	(303.09,310.65) --
	(303.10,310.63) --
	(303.06,310.61) --
	(303.02,310.60) --
	(302.98,310.58) --
	(302.95,310.56) --
	(302.94,310.53) --
	(302.94,310.47) --
	(302.95,310.43) --
	(303.04,310.18) --
	(303.04,310.18) --
	(303.15,309.90) --
	(303.17,309.80) --
	(303.17,309.73) --
	(303.15,309.63) --
	(303.12,309.59) --
	(303.09,309.54) --
	(303.07,309.10) --
	(303.07,309.09) --
	(303.22,308.61) --
	(303.23,308.59) --
	(303.37,308.41) --
	(303.50,308.22) --
	(303.59,308.09) --
	(303.85,307.75) --
	(303.91,307.68) --
	(303.97,307.60) --
	(304.03,307.54) --
	(304.10,307.47) --
	(304.17,307.41) --
	(304.24,307.35) --
	(304.32,307.30) --
	(304.40,307.24) --
	(304.48,307.20) --
	(304.49,307.19) --
	(304.56,307.17) --
	(304.63,307.17) --
	(304.69,307.16) --
	(304.76,307.16) --
	(304.83,307.16) --
	(304.90,307.16) --
	(304.95,307.16) --
	(304.98,307.18) --
	(305.00,307.24) --
	(305.00,307.27) --
	(305.00,307.30) --
	(305.01,307.32) --
	(305.02,307.34) --
	(305.04,307.38) --
	(305.07,307.39) --
	(305.10,307.37) --
	(305.14,307.35) --
	(305.16,307.35) --
	(305.18,307.35) --
	(305.19,307.36) --
	(305.22,307.39) --
	(305.29,307.40) --
	(305.31,307.39) --
	(305.31,307.33) --
	(305.35,307.29) --
	(305.37,307.27) --
	(305.40,307.25) --
	(305.44,307.23) --
	(305.50,307.21) --
	(305.55,307.18) --
	(305.62,307.16) --
	(305.68,307.15) --
	(305.74,307.12) --
	(305.80,307.08) --
	(305.83,307.06) --
	(305.87,307.06) --
	(305.89,307.06) --
	(305.94,307.06) --
	(306.01,307.05) --
	(306.07,307.02) --
	(306.12,306.96) --
	(306.13,306.93) --
	(306.14,306.92) --
	(306.15,306.87) --
	(306.15,306.81) --
	(306.14,306.76) --
	(306.18,306.74) --
	(306.23,306.70) --
	(306.28,306.66) --
	(306.34,306.63) --
	(306.40,306.60) --
	(306.46,306.57) --
	(306.52,306.54) --
	(306.58,306.51) --
	(306.64,306.49) --
	(306.71,306.46) --
	(306.78,306.43) --
	(306.84,306.40) --
	(307.32,306.17) --
	(307.36,306.15) --
	(307.41,306.13) --
	(307.46,306.12) --
	(307.48,306.11) --
	(307.51,306.11) --
	(307.53,306.10) --
	(307.55,306.08) --
	(307.56,306.07) --
	(307.61,305.98) --
	(307.63,305.95) --
	(307.67,305.93) --
	(307.74,305.91) --
	(307.80,305.89) --
	(307.83,305.87) --
	(307.94,305.38) --
	(307.95,305.31) --
	(307.92,305.28) --
	(307.76,305.13) --
	(307.53,305.26) --
	(307.24,305.09) --
	(307.02,305.15) --
	(306.50,304.33) --
	(306.40,304.01) --
	(306.19,303.90) --
	(305.95,303.82) --
	(305.84,303.65) --
	(305.72,303.44) --
	(305.64,303.20) --
	(305.48,303.15) --
	(305.61,302.91) --
	(305.66,302.82) --
	(305.69,302.83) --
	(305.71,302.79) --
	(305.68,302.78) --
	(305.68,302.77) --
	(305.67,302.77) --
	(305.59,302.93) --
	(305.47,303.14) --
	(305.36,303.11) --
	(305.33,303.10) --
	(305.30,303.09) --
	(305.27,303.08) --
	(305.24,303.07) --
	(305.21,303.05) --
	(305.19,303.03) --
	(305.17,303.00) --
	(305.13,302.97) --
	(305.09,302.93) --
	(305.05,302.90) --
	(305.00,302.88) --
	(304.95,302.86) --
	(304.90,302.85) --
	(304.85,302.84) --
	(304.79,302.83) --
	(304.74,302.84) --
	(304.69,302.84) --
	(304.64,302.85) --
	(304.59,302.87) --
	(304.54,302.89) --
	(304.52,302.90) --
	(304.50,302.92) --
	(304.50,302.92) --
	(304.48,302.92) --
	(304.47,302.91) --
	(304.46,302.90) --
	(304.45,302.89) --
	(304.44,302.89) --
	(304.42,302.89) --
	(304.41,302.90) --
	(304.40,302.92) --
	(304.40,302.93) --
	(304.40,302.95) --
	(304.40,302.97) --
	(304.46,303.14) --
	(304.47,303.19) --
	(304.42,303.22) --
	(304.35,303.09) --
	(304.33,303.11) --
	(304.42,303.28) --
	(304.38,303.33) --
	(304.37,303.34) --
	(304.33,303.39) --
	(304.32,303.41) --
	(304.28,303.45) --
	(304.27,303.47) --
	(304.23,303.52) --
	(304.21,303.55) --
	(304.20,303.55) --
	(304.10,303.69) --
	(304.07,303.73) --
	(304.06,303.73) --
	(304.01,303.69) --
	(304.00,303.70) --
	(304.02,303.72) --
	(304.09,303.78) --
	(304.11,303.79) --
	(304.12,303.78) --
	(304.07,303.74) --
	(304.11,303.69) --
	(304.23,303.54) --
	(304.23,303.54) --
	(304.26,303.51) --
	(304.27,303.49) --
	(304.29,303.47) --
	(304.31,303.44) --
	(304.33,303.42) --
	(304.36,303.38) --
	(304.37,303.37) --
	(304.43,303.29) --
	(304.45,303.28) --
	(304.42,303.23) --
	(304.48,303.20) --
	(304.51,303.29) --
	(304.55,303.34) --
	(304.60,303.37) --
	(304.62,303.39) --
	(304.63,303.47) --
	(304.57,303.49) --
	(304.57,303.48) --
	(304.51,303.49) --
	(304.51,303.51) --
	(304.56,303.50) --
	(304.56,303.50) --
	(304.64,303.48) --
	(304.64,303.52) --
	(304.60,303.53) --
	(304.57,303.54) --
	(304.56,303.53) --
	(304.51,303.55) --
	(304.51,303.56) --
	(304.47,303.61) --
	(304.47,303.61) --
	(304.45,303.64) --
	(304.44,303.66) --
	(304.41,303.70) --
	(304.40,303.71) --
	(304.37,303.75) --
	(304.37,303.75) --
	(304.22,303.97) --
	(304.18,303.95) --
	(304.17,303.96) --
	(304.16,303.97) --
	(304.15,303.96) --
	(304.10,304.02) --
	(304.10,304.02) --
	(304.09,304.03) --
	(304.10,304.04) --
	(304.09,304.05) --
	(304.08,304.06) --
	(304.06,304.09) --
	(303.99,304.18) --
	(303.95,304.21) --
	(303.94,304.21) --
	(303.91,304.18) --
	(303.90,304.18) --
	(303.96,304.23) --
	(304.05,304.11) --
	(304.07,304.10) --
	(304.09,304.08) --
	(304.10,304.06) --
	(304.13,304.02) --
	(304.15,304.00) --
	(304.18,303.97) --
	(304.22,303.99) --
	(304.24,303.96) --
	(304.27,303.91) --
	(304.29,303.89) --
	(304.29,303.89) --
	(304.31,303.86) --
	(304.32,303.85) --
	(304.34,303.83) --
	(304.34,303.82) --
	(304.36,303.79) --
	(304.37,303.79) --
	(304.39,303.76) --
	(304.39,303.75) --
	(304.41,303.72) --
	(304.41,303.72) --
	(304.43,303.69) --
	(304.44,303.69) --
	(304.46,303.66) --
	(304.46,303.65) --
	(304.48,303.62) --
	(304.48,303.62) --
	(304.50,303.59) --
	(304.51,303.59) --
	(304.52,303.56) --
	(304.57,303.55) --
	(304.56,303.55) --
	(304.60,303.54) --
	(304.64,303.53) --
	(304.65,303.62) --
	(304.47,303.96) --
	(304.45,303.99) --
	(304.26,304.23) --
	(304.10,304.44) --
	(304.02,304.44) --
	(304.00,304.42) --
	(304.00,304.41) --
	(303.98,304.40) --
	(303.96,304.43) --
	(303.98,304.45) --
	(303.99,304.43) --
	(304.01,304.45) --
	(304.00,304.46) --
	(304.00,304.52) --
	(303.97,304.57) --
	(303.93,304.66) --
	(303.86,304.77) --
	(303.85,304.79) --
	(303.83,304.84) --
	(303.81,304.88) --
	(303.79,304.91) --
	(303.77,304.95) --
	(303.74,304.97) --
	(303.71,305.00) --
	(303.70,305.03) --
	(303.68,305.06) --
	(303.66,305.08) --
	(303.64,305.11) --
	(303.63,305.11) --
	(303.62,305.12) --
	(303.61,305.14) --
	(303.60,305.15) --
	(303.60,305.16) --
	(303.59,305.19) --
	(303.57,305.22) --
	(303.55,305.24) --
	(303.53,305.26) --
	(303.50,305.28) --
	(303.47,305.29) --
	(303.16,305.50) --
	(303.09,305.52) --
	(302.96,305.70) --
	(302.91,305.69) --
	(302.83,305.87) --
	(302.76,305.95) --
	(302.74,305.94) --
	(302.75,305.94) --
	(302.74,305.93) --
	(302.76,305.88) --
	(302.76,305.88) --
	(302.89,305.60) --
	(302.94,305.54) --
	(302.98,305.48) --
	(303.00,305.45) --
	(303.02,305.44) --
	(303.05,305.40) --
	(303.07,305.39) --
	(303.08,305.38) --
	(303.10,305.36) --
	(303.11,305.36) --
	(303.13,305.34) --
	(303.14,305.33) --
	(303.16,305.31) --
	(303.17,305.30) --
	(303.18,305.29) --
	(303.19,305.28) --
	(303.22,305.26) --
	(303.23,305.25) --
	(303.25,305.23) --
	(303.26,305.22) --
	(303.29,305.20) --
	(303.30,305.18) --
	(303.32,305.17) --
	(303.33,305.16) --
	(303.34,305.14) --
	(303.38,305.11) --
	(303.39,305.11) --
	(303.40,305.12) --
	(303.42,305.10) --
	(303.47,305.05) --
	(303.59,304.89) --
	(303.60,304.88) --
	(303.61,304.86) --
	(303.65,304.81) --
	(303.66,304.78) --
	(303.67,304.77) --
	(303.70,304.73) --
	(303.71,304.72) --
	(303.73,304.69) --
	(303.73,304.69) --
	(303.84,304.54) --
	(303.89,304.47) --
	(303.88,304.46) --
	(303.89,304.45) --
	(303.83,304.40) --
	(303.81,304.42) --
	(303.87,304.46) --
	(303.84,304.50) --
	(303.83,304.51) --
	(303.81,304.54) --
	(303.80,304.55) --
	(303.78,304.59) --
	(303.77,304.60) --
	(303.75,304.63) --
	(303.74,304.65) --
	(303.64,304.79) --
	(303.61,304.83) --
	(303.61,304.84) --
	(303.58,304.88) --
	(303.57,304.89) --
	(303.54,304.93) --
	(303.54,304.94) --
	(303.51,304.98) --
	(303.50,305.00) --
	(303.48,305.02) --
	(303.47,305.03) --
	(303.43,305.07) --
	(303.42,305.08) --
	(303.41,305.09) --
	(303.39,305.09) --
	(303.33,305.14) --
	(303.32,305.15) --
	(303.28,305.18) --
	(303.27,305.19) --
	(303.24,305.22) --
	(303.23,305.23) --
	(303.21,305.25) --
	(303.13,305.31) --
	(303.13,305.32) --
	(303.11,305.33) --
	(303.03,305.41) --
	(303.01,305.43) --
	(302.94,305.51) --
	(302.88,305.59) --
	(302.84,305.67) --
	(302.83,305.70) --
	(302.83,305.71) --
	(302.81,305.73) --
	(302.81,305.74) --
	(302.79,305.76) --
	(302.79,305.77) --
	(302.78,305.79) --
	(302.77,305.80) --
	(302.76,305.83) --
	(302.76,305.84) --
	(302.74,305.87) --
	(302.74,305.88) --
	(302.72,305.92) --
	(302.67,305.90) --
	(302.66,305.92) --
	(302.74,305.95) --
	(302.74,305.95) --
	(302.74,305.95) --
	(302.72,305.99) --
	(302.54,305.91) --
	(302.57,305.85) --
	(302.59,305.81) --
	(302.62,305.74) --
	(302.62,305.73) --
	(302.62,305.72) --
	(302.64,305.69) --
	(302.64,305.69) --
	(302.65,305.66) --
	(302.66,305.65) --
	(302.67,305.61) --
	(302.67,305.61) --
	(302.69,305.57) --
	(302.73,305.49) --
	(302.73,305.48) --
	(302.75,305.45) --
	(302.76,305.41) --
	(302.75,305.41) --
	(302.66,305.61) --
	(302.56,305.85) --
	(302.53,305.91) --
	(302.53,305.91) --
	(302.53,305.91) --
	(302.48,305.89) --
	(302.53,305.65) --
	(302.62,305.51) --
	(302.62,305.50) --
	(302.63,305.47) --
	(302.71,305.25) --
	(302.74,305.26) --
	(302.74,305.29) --
	(302.84,305.27) --
	(302.83,305.24) --
	(302.75,305.26) --
	(302.72,305.24) --
	(302.73,305.20) --
	(302.87,305.14) --
	(303.25,304.90) --
	(303.45,304.58) --
	(303.50,304.15) --
	(303.52,303.93) --
	(303.54,303.76) --
	(303.54,303.50) --
	(303.53,303.42) --
	(303.53,303.35) --
	(303.60,303.17) --
	(303.75,303.04) --
	(303.89,302.82) --
	(303.98,302.67) --
	(304.08,302.62) --
	(304.26,302.61) --
	(304.42,302.45) --
	(304.57,302.23) --
	(304.58,302.20) --
	(304.67,301.95) --
	(304.79,301.73) --
	(304.92,301.48) --
	(305.04,301.36) --
	(305.20,301.15) --
	(305.31,301.13) --
	(305.63,301.46) --
	(305.70,301.54) --
	(305.81,301.45) --
	(305.89,301.54) --
	(305.90,301.53) --
	(305.82,301.44) --
	(305.76,301.36) --
	(305.64,301.11) --
	(306.40,300.79) --
	(307.29,300.70) --
	(308.87,299.77) --
	(310.00,299.10) --
	(310.05,299.08) --
	(310.08,299.06) --
	(310.83,298.65) --
	(311.15,298.67) --
	(311.19,298.68) --
	(311.22,298.69) --
	(311.26,298.70) --
	(311.29,298.72) --
	(311.31,298.74) --
	(311.34,298.76) --
	(311.36,298.79) --
	(311.37,298.81) --
	(311.38,298.82) --
	(311.39,298.84) --
	(311.39,298.86) --
	(311.39,298.87) --
	(311.39,298.89) --
	(311.39,298.91) --
	(311.38,298.93) --
	(311.37,298.94) --
	(311.36,298.96) --
	(311.35,298.97) --
	(311.33,298.98) --
	(311.31,298.99) --
	(311.29,299.00) --
	(311.27,299.02) --
	(311.25,299.05) --
	(311.23,299.07) --
	(311.23,299.08) --
	(311.24,299.10) --
	(311.24,299.11) --
	(311.25,299.12) --
	(311.26,299.12) --
	(311.27,299.13) --
	(311.28,299.13) --
	(311.29,299.14) --
	(311.30,299.14) --
	(311.31,299.14) --
	(311.39,299.10) --
	(311.47,299.07) --
	(311.56,299.04) --
	(311.64,299.02) --
	(311.66,298.95) --
	(311.68,298.88) --
	(311.70,298.81) --
	(311.71,298.74) --
	(311.72,298.67) --
	(311.72,298.60) --
	(311.72,298.53) --
	(311.71,298.46) --
	(311.89,298.26) --
	(311.99,298.03) --
	(312.06,297.85) --
	(312.08,297.66) --
	(312.09,297.58) --
	(312.04,297.33) --
	(311.97,297.13) --
	(311.81,296.94) --
	(311.76,296.89) --
	(311.54,296.72) --
	(311.22,296.63) --
	(311.17,296.61) --
	(311.13,296.62) --
	(311.09,296.62) --
	(311.04,296.62) --
	(311.00,296.61) --
	(310.96,296.60) --
	(310.91,296.56) --
	(310.86,296.52) --
	(310.79,296.55) --
	(310.73,296.58) --
	(310.66,296.61) --
	(310.59,296.63) --
	(310.52,296.65) --
	(310.44,296.66) --
	(310.36,296.67) --
	(310.29,296.68) --
	(310.21,296.68) --
	(310.14,296.72) --
	(310.10,296.80) --
	(310.06,296.81) --
	(310.02,296.85) --
	(309.86,297.00) --
	(309.86,297.14) --
	(309.57,297.27) --
	(309.41,297.54) --
	(309.34,297.63) --
	(309.27,297.73) --
	(309.19,297.82) --
	(309.12,297.90) --
	(309.03,297.98) --
	(308.95,298.06) --
	(308.86,298.14) --
	(308.82,298.14) --
	(308.73,297.96) --
	(308.63,298.02) --
	(308.61,297.99) --
	(308.45,298.10) --
	(308.52,298.22) --
	(308.44,298.24) --
	(308.15,298.28) --
	(308.08,298.31) --
	(307.64,298.54) --
	(307.11,298.87) --
	(306.14,299.74) --
	(305.70,300.02) --
	(305.62,300.08) --
	(305.52,300.17) --
	(305.47,300.20) --
	(305.42,300.23) --
	(305.36,300.26) --
	(305.30,300.28) --
	(305.25,300.30) --
	(305.19,300.31) --
	(305.13,300.33) --
	(305.05,300.34) --
	(304.96,300.35) --
	(304.87,300.34) --
	(304.79,300.32) --
	(304.73,300.29) --
	(304.65,300.23) --
	(304.58,300.18) --
	(304.52,300.13) --
	(304.47,300.11) --
	(304.43,300.08) --
	(304.42,300.05) --
	(304.40,300.00) --
	(304.39,299.96) --
	(304.38,299.95) --
	(304.38,299.93) --
	(304.37,299.92) --
	(304.35,299.91) --
	(304.34,299.90) --
	(304.32,299.90) --
	(304.31,299.89) --
	(304.29,299.89) --
	(304.27,299.89) --
	(304.26,299.90) --
	(304.24,299.91) --
	(304.22,299.94) --
	(304.20,299.99) --
	(304.18,300.03) --
	(304.17,300.07) --
	(304.12,300.13) --
	(304.02,300.24) --
	(303.91,300.34) --
	(303.82,300.43) --
	(303.72,300.51) --
	(303.63,300.59) --
	(303.62,300.57) --
	(303.62,300.56) --
	(303.60,300.53) --
	(303.57,300.56) --
	(303.59,300.59) --
	(303.60,300.58) --
	(303.61,300.60) --
	(303.52,300.68) --
	(303.43,300.74) --
	(303.34,300.80) --
	(303.25,300.86) --
	(303.15,300.92) --
	(303.05,300.98) --
	(302.95,301.04) --
	(302.72,301.24) --
	(302.42,301.50) --
	(302.36,301.62) --
	(302.30,301.73) --
	(302.24,301.84) --
	(302.16,301.95) --
	(302.09,302.07) --
	(302.00,302.18) --
	(301.94,302.26) --
	(301.87,302.34) --
	(301.81,302.42) --
	(301.71,302.52) --
	(301.61,302.62) --
	(301.51,302.72) --
	(301.40,302.81) --
	(301.29,302.90) --
	(301.18,302.98) --
	(301.07,303.06) --
	(300.96,303.13) --
	(300.85,303.19) --
	(300.81,303.21) --
	(300.77,303.22) --
	(300.71,303.24) --
	(300.65,303.25) --
	(300.61,303.24) --
	(300.56,303.23) --
	(300.52,303.22) --
	(300.46,303.20) --
	(300.42,303.07) --
	(300.36,303.08) --
	(300.36,303.09) --
	(300.35,303.11) --
	(300.34,303.12) --
	(300.33,303.14) --
	(300.32,303.15) --
	(300.31,303.16) --
	(300.29,303.16) --
	(300.27,303.17) --
	(300.26,303.17) --
	(300.24,303.16) --
	(300.23,303.16) --
	(300.21,303.16) --
	(300.19,303.16) --
	(300.17,303.17) --
	(300.16,303.18) --
	(300.14,303.20) --
	(300.13,303.22) --
	(300.12,303.23) --
	(300.10,303.24) --
	(300.05,303.26) --
	(300.00,303.27) --
	(299.96,303.28) --
	(299.93,303.29) --
	(299.92,303.29) --
	(299.86,303.29) --
	(299.84,303.29) --
	(299.82,303.29) --
	(299.80,303.28) --
	(299.78,303.25) --
	(299.77,303.23) --
	(299.76,303.21) --
	(299.75,303.20) --
	(299.74,303.21) --
	(299.73,303.23) --
	(299.72,303.26) --
	(299.70,303.27) --
	(299.67,303.28) --
	(299.63,303.29) --
	(299.58,303.30) --
	(299.52,303.30) --
	(299.47,303.31) --
	(299.44,303.32) --
	(299.40,303.33) --
	(299.36,303.34) --
	(299.33,303.36) --
	(299.28,303.36) --
	(299.24,303.37) --
	(299.20,303.39) --
	(299.16,303.42) --
	(299.12,303.45) --
	(299.08,303.47) --
	(299.03,303.49) --
	(298.91,303.52) --
	(298.84,303.54) --
	(298.82,303.52) --
	(298.78,303.49) --
	(298.76,303.49) --
	(298.78,303.52) --
	(298.76,303.54) --
	(298.79,303.57) --
	(298.76,303.60) --
	(298.74,303.62) --
	(298.71,303.65) --
	(298.67,303.66) --
	(298.64,303.68) --
	(298.60,303.69) --
	(298.57,303.67) --
	(298.54,303.66) --
	(298.49,303.65) --
	(298.45,303.64) --
	(298.43,303.63) --
	(298.39,303.63) --
	(298.34,303.63) --
	(298.29,303.63) --
	(298.28,303.22) --
	(298.33,303.22) --
	(298.33,303.20) --
	(298.29,303.20) --
	(298.27,303.18) --
	(298.27,303.18) --
	(298.25,303.18) --
	(298.25,303.19) --
	(298.24,303.21) --
	(298.19,303.21) --
	(298.19,303.22) --
	(298.26,303.22) --
	(298.27,303.63) --
	(298.14,303.64) --
	(298.14,303.64) --
	(298.05,303.65) --
	(298.03,303.65) --
	(297.96,303.65) --
	(297.78,303.64) --
	(297.68,303.62) --
	(297.59,303.63) --
	(297.54,303.67) --
	(297.47,303.82) --
	(297.29,303.88) --
	(297.13,303.88) --
	(297.02,303.85) --
	(296.98,303.78) --
	(296.92,303.76) --
	(296.70,303.70) --
	(296.64,303.68) --
	(296.63,303.68) --
	(296.63,303.53) --
	(296.62,303.53) --
	(296.62,303.67) --
	(296.58,303.66) --
	(296.50,303.66) --
	(296.50,303.66) --
	(296.40,303.66) --
	(296.33,303.66) --
	(296.32,303.65) --
	(296.31,303.55) --
	(296.31,303.54) --
	(296.30,303.51) --
	(296.31,303.51) --
	(296.31,303.47) --
	(296.28,303.47) --
	(296.29,303.51) --
	(296.29,303.51) --
	(296.30,303.54) --
	(296.29,303.55) --
	(296.30,303.65) --
	(296.25,303.65) --
	(296.23,303.63) --
	(296.23,303.62) --
	(296.22,303.60) --
	(296.21,303.60) --
	(296.19,303.60) --
	(296.16,303.61) --
	(296.01,303.59) --
	(295.96,303.58) --
	(295.85,303.57) --
	(295.74,303.53) --
	(295.61,303.49) --
	(295.49,303.45) --
	(295.44,303.43) --
	(295.39,303.41) --
	(295.32,303.40) --
	(295.24,303.38) --
	(295.19,303.35) --
	(295.13,303.32) --
	(295.10,303.28) --
	(295.08,303.23) --
	(295.08,303.15) --
	(294.92,303.13) --
	(294.90,303.23) --
	(294.87,303.26) --
	(294.82,303.26) --
	(294.86,303.13) --
	(294.89,303.13) --
	(294.91,303.08) --
	(294.88,303.07) --
	(294.89,303.03) --
	(294.90,303.03) --
	(294.97,302.84) --
	(294.99,302.84) --
	(295.00,302.82) --
	(294.54,302.65) --
	(294.53,302.67) --
	(294.96,302.83) --
	(294.90,302.98) --
	(294.50,302.84) --
	(294.49,302.85) --
	(294.89,302.99) --
	(294.88,303.02) --
	(294.87,303.06) --
	(294.84,303.06) --
	(294.82,303.10) --
	(294.84,303.12) --
	(294.81,303.26) --
	(294.66,303.25) --
	(294.59,303.24) --
	(294.54,303.23) --
	(294.50,303.22) --
	(294.47,303.21) --
	(294.44,303.20) --
	(294.43,303.18) --
	(294.43,303.17) --
	(294.43,303.16) --
	(294.44,303.16) --
	(294.45,303.15) --
	(294.45,303.14) --
	(294.45,303.14) --
	(294.43,303.14) --
	(294.42,303.13) --
	(294.40,303.14) --
	(294.38,303.14) --
	(294.36,303.15) --
	(294.34,303.15) --
	(294.35,303.13) --
	(294.31,303.11) --
	(294.34,303.03) --
	(294.33,303.02) --
	(294.28,303.13) --
	(294.22,303.12) --
	(294.18,303.07) --
	(294.17,303.06) --
	(294.20,303.00) --
	(294.18,303.00) --
	(294.14,303.07) --
	(294.02,303.06) --
	(293.94,303.02) --
	(293.95,302.97) --
	(293.93,302.97) --
	(293.91,303.01) --
	(293.85,302.99) --
	(293.93,302.77) --
	(293.91,302.76) --
	(293.85,302.90) --
	(293.86,302.91) --
	(293.83,302.99) --
	(293.64,302.93) --
	(293.59,302.88) --
	(293.52,302.87) --
	(293.49,302.86) --
	(293.45,302.84) --
	(293.40,302.83) --
	(293.33,302.81) --
	(293.30,302.80) --
	(293.25,302.78) --
	(293.22,302.77) --
	(293.18,302.74) --
	(293.18,302.73) --
	(293.18,302.72) --
	(293.18,302.69) --
	(293.18,302.67) --
	(293.18,302.65) --
	(293.17,302.64) --
	(293.16,302.65) --
	(293.14,302.67) --
	(293.12,302.71) --
	(293.12,302.71) --
	(293.09,302.71) --
	(293.03,302.70) --
	(292.98,302.68) --
	(292.95,302.67) --
	(292.84,302.63) --
	(292.75,302.59) --
	(292.67,302.55) --
	(292.57,302.49) --
	(292.55,302.45) --
	(292.54,302.42) --
	(292.54,302.36) --
	(292.54,302.33) --
	(292.51,302.31) --
	(292.47,302.28) --
	(292.44,302.28) --
	(292.42,302.29) --
	(292.41,302.32) --
	(292.40,302.36) --
	(292.38,302.39) --
	(292.34,302.39) --
	(292.30,302.38) --
	(292.27,302.37) --
	(292.41,302.08) --
	(292.40,302.08) --
	(292.38,302.13) --
	(292.35,302.15) --
	(292.35,302.18) --
	(292.26,302.37) --
	(292.22,302.35) --
	(292.17,302.32) --
	(292.35,302.00) --
	(292.35,302.01) --
	(292.37,301.96) --
	(292.35,301.95) --
	(292.33,301.99) --
	(292.34,302.00) --
	(292.16,302.32) --
	(292.08,302.28) --
	(292.03,302.25) --
	(292.19,301.92) --
	(292.18,301.91) --
	(292.02,302.24) --
	(291.97,302.21) --
	(291.94,302.20) --
	(292.08,301.87) --
	(292.08,301.88) --
	(292.12,301.78) --
	(292.10,301.77) --
	(291.93,302.19) --
	(291.90,302.18) --
	(291.87,302.17) --
	(291.97,301.93) --
	(291.95,301.92) --
	(291.97,301.88) --
	(291.98,301.88) --
	(292.02,301.77) --
	(292.00,301.76) --
	(291.95,301.87) --
	(291.96,301.87) --
	(291.94,301.92) --
	(291.94,301.91) --
	(291.90,302.00) --
	(291.91,302.01) --
	(291.85,302.15) --
	(291.78,302.12) --
	(291.87,301.91) --
	(291.85,301.91) --
	(291.76,302.11) --
	(291.74,302.10) --
	(291.73,302.09) --
	(291.71,302.07) --
	(291.69,302.06) --
	(291.67,301.98) --
	(291.67,301.98) --
	(291.66,301.97) --
	(291.65,301.97) --
	(291.65,301.97) --
	(291.64,301.97) --
	(291.57,301.97) --
	(291.46,301.99) --
	(291.36,302.01) --
	(291.25,302.04) --
	(291.14,302.06) --
	(291.03,302.08) --
	(290.92,302.09) --
	(290.81,302.10) --
	(290.70,302.10) --
	(290.59,302.09) --
	(290.48,302.08) --
	(290.37,302.07) --
	(290.26,302.04) --
	(290.16,302.02) --
	(290.05,301.99) --
	(289.95,301.95) --
	(289.85,301.91) --
	(289.75,301.86) --
	(289.65,301.81) --
	(289.55,301.76) --
	(289.46,301.70) --
	(289.37,301.63) --
	(289.29,301.56) --
	(289.20,301.49) --
	(289.11,301.41) --
	(289.02,301.32) --
	(288.94,301.23) --
	(288.86,301.14) --
	(288.78,301.04) --
	(288.71,300.94) --
	(288.64,300.84) --
	(288.58,300.73) --
	(288.52,300.62) --
	(288.46,300.51) --
	(288.41,300.40) --
	(288.36,300.29) --
	(288.32,300.17) --
	(288.29,300.08) --
	(288.27,299.98) --
	(288.25,299.89) --
	(288.23,299.80) --
	(288.22,299.70) --
	(288.22,299.61) --
	(288.22,299.51) --
	(288.22,299.42) --
	(288.23,299.32) --
	(288.24,299.22) --
	(288.26,299.13) --
	(288.28,299.04) --
	(288.31,298.95) --
	(288.34,298.86) --
	(288.37,298.77) --
	(288.41,298.68) --
	(288.46,298.60) --
	(288.47,298.58) --
	(288.49,298.57) --
	(288.50,298.56) --
	(288.52,298.55) --
	(288.53,298.54) --
	(288.55,298.53) --
	(288.56,298.52) --
	(288.57,298.50) --
	(288.57,298.48) --
	(288.57,298.46) --
	(288.57,298.44) --
	(288.57,298.43) --
	(288.56,298.41) --
	(288.55,298.39) --
	(288.54,298.38) --
	(288.52,298.39) --
	(288.51,298.39) --
	(288.50,298.39) --
	(288.48,298.39) --
	(288.47,298.39) --
	(288.45,298.38) --
	(288.44,298.37) --
	(288.43,298.36) --
	(288.42,298.35) --
	(288.41,298.34) --
	(288.41,298.32) --
	(288.39,298.25) --
	(288.39,298.18) --
	(288.38,298.11) --
	(288.38,298.04) --
	(288.39,297.97) --
	(288.40,297.90) --
	(288.42,297.83) --
	(288.44,297.76) --
	(288.46,297.70) --
	(288.49,297.63) --
	(288.53,297.57) --
	(288.54,297.50) --
	(288.55,297.43) --
	(288.56,297.36) --
	(288.56,297.29) --
	(288.56,297.22) --
	(288.52,297.24) --
	(288.37,297.23) --
	(288.22,297.22) --
	(288.07,297.23) --
	(287.92,297.24) --
	(287.77,297.25) --
	(287.62,297.27) --
	(287.47,297.29) --
	(287.32,297.32) --
	(287.18,297.35) --
	(287.03,297.39) --
	(286.89,297.44) --
	(286.74,297.48) --
	(286.60,297.54) --
	(286.47,297.60) --
	(286.14,297.76) --
	(285.83,297.88) --
	(285.70,297.92) --
	(285.56,297.96) --
	(285.49,298.00) --
	(285.42,298.05) --
	(285.36,298.09) --
	(285.31,298.13) --
	(285.26,298.17) --
	(284.94,298.74) --
	(284.93,298.75) --
	(284.92,298.77) --
	(284.91,298.79) --
	(284.91,298.81) --
	(284.90,298.84) --
	(284.91,298.86) --
	(284.91,298.88) --
	(284.92,298.90) --
	(284.92,298.99) --
	(284.92,299.09) --
	(284.92,299.18) --
	(284.90,299.28) --
	(284.89,299.37) --
	(284.86,299.46) --
	(284.84,299.55) --
	(284.81,299.64) --
	(284.77,299.73) --
	(284.73,299.82) --
	(284.67,299.88) --
	(284.65,299.96) --
	(284.64,300.00) --
	(284.64,300.04) --
	(284.59,300.16) --
	(284.56,300.23) --
	(284.53,300.32) --
	(284.48,300.42) --
	(284.44,300.50) --
	(284.43,300.57) --
	(284.39,300.64) --
	(284.33,300.72) --
	(284.27,300.81) --
	(284.21,300.97) --
	(284.16,301.09) --
	(284.12,301.18) --
	(284.05,301.29) --
	(284.00,301.41) --
	(283.95,301.53) --
	(283.89,301.64) --
	(283.83,301.76) --
	(283.81,301.84) --
	(283.76,301.95) --
	(283.71,302.01) --
	(283.66,302.08) --
	(283.64,302.18) --
	(283.64,302.27) --
	(283.65,302.38) --
	(283.66,302.52) --
	(283.65,302.63) --
	(283.62,302.73) --
	(283.59,302.80) --
	(283.58,302.86) --
	(283.57,302.90) --
	(283.58,302.97) --
	(283.59,303.00) --
	(283.62,303.06) --
	(283.64,303.14) --
	(283.65,303.21) --
	(283.64,303.27) --
	(283.64,303.28) --
	(283.63,303.35) --
	(283.66,303.46) --
	(283.71,303.56) --
	(283.73,303.58) --
	(283.80,303.71) --
	(283.85,303.76) --
	(283.87,303.81) --
	(283.88,303.83) --
	(283.89,303.84) --
	(283.95,303.89) --
	(284.00,303.94) --
	(284.02,304.00) --
	(284.01,304.06) --
	(284.00,304.08) --
	(284.01,304.16) --
	(284.04,304.24) --
	(284.06,304.36) --
	(284.08,304.88) --
	(284.03,305.03) --
	(284.03,305.19) --
	(284.07,305.35) --
	(284.04,305.48) --
	(284.02,305.51) --
	(284.00,305.55) --
	(283.99,305.58) --
	(283.97,305.62) --
	(283.96,305.66) --
	(283.96,305.70) --
	(283.95,305.74) --
	(283.96,305.79) --
	(283.96,305.79) --
	(284.40,305.76) --
	(285.53,305.74) --
	(285.69,306.68) --
	(285.70,306.96) --
	(285.79,307.51) --
	(285.85,307.65) --
	(286.00,307.88) --
	(286.00,308.73) --
	(286.00,309.19) --
	(286.00,309.73) --
	(286.00,310.28) --
	(286.00,311.09) --
	(285.97,311.62) --
	(285.93,312.19) --
	(285.79,313.26) --
	(285.73,313.79) --
	(285.71,313.87) --
	(285.63,314.37) --
	(285.59,314.58) --
	(285.59,314.60) --
	(285.56,314.79) --
	(285.49,315.06) --
	(285.47,315.14) --
	(285.46,315.18) --
	(285.42,315.17) --
	(285.24,315.15) --
	(283.63,315.07) --
	(283.48,315.06) --
	(283.23,315.03) --
	(283.12,315.02) --
	(283.00,315.01) --
	(282.90,315.00) --
	(282.55,314.94) --
	(282.52,314.94) --
	(282.51,314.98) --
	(282.50,315.05) --
	(282.50,315.14) --
	(282.49,315.26) --
	(282.55,315.82) --
	(282.72,316.42) --
	(282.74,316.48) --
	(283.33,317.26) --
	(283.39,317.28) --
	(283.67,317.60) --
	(284.13,318.18) --
	(284.27,318.31) --
	(284.38,318.48) --
	(284.44,318.64) --
	(284.46,318.71) --
	(284.48,318.80) --
	(284.48,318.91) --
	(284.47,319.02) --
	(284.45,319.15) --
	(284.42,319.26) --
	(284.41,319.38) --
	(284.41,319.48) --
	(284.40,319.59) --
	(284.40,319.69) --
	(284.38,319.79) --
	(284.35,319.90) --
	(284.34,320.02) --
	(284.35,320.12) --
	(284.33,320.23) --
	(284.31,320.37) --
	(284.26,320.86) --
	(284.24,320.99) --
	(284.27,321.26) --
	(284.23,321.33) --
	(284.25,321.47) --
	(284.24,321.62) --
	(284.21,321.80) --
	(284.21,321.96) --
	(284.26,322.11) --
	(284.26,322.13) --
	(284.29,322.27) --
	(284.27,322.46) --
	(284.17,322.53) --
	(284.04,322.52) --
	(283.97,323.10) --
	(284.06,323.83) --
	(284.17,324.08) --
	(284.49,323.99) --
	(284.66,323.94) --
	(284.72,323.93) --
	(284.77,323.90) --
	(284.82,323.87) --
	(284.87,323.85) --
	(285.16,323.63) --
	(285.12,324.03) --
	(285.13,324.26) --
	(285.30,324.95) --
	(285.43,325.46) --
	(285.57,325.94) --
	(285.64,325.95) --
	(286.17,326.01) --
	(286.79,326.04) --
	(287.30,326.05) --
	(287.81,326.05) --
	(288.34,326.13) --
	(288.86,326.22) --
	(289.23,326.30) --
	(289.67,326.48) --
	(289.86,326.55) --
	(290.21,326.69) --
	(290.35,326.75) --
	(290.85,326.96) --
	(291.32,327.22) --
	(291.68,327.41) --
	(291.63,326.27) --
	(291.60,325.66) --
	(291.69,324.45) --
	(291.73,324.19) --
	(291.75,323.93) --
	(291.76,323.66) --
	cycle;
\definecolor{fillColor}{RGB}{253,202,38}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(212.93,137.46) --
	(212.84,136.90) --
	(212.75,136.37) --
	(212.65,135.80) --
	(212.55,135.24) --
	(212.46,134.71) --
	(212.36,134.14) --
	(212.26,133.57) --
	(212.24,133.46) --
	(212.20,133.21) --
	(212.16,133.00) --
	(212.14,132.87) --
	(212.11,132.63) --
	(212.10,132.58) --
	(212.04,132.57) --
	(211.97,132.57) --
	(211.93,132.57) --
	(211.39,132.53) --
	(210.75,132.20) --
	(210.26,132.12) --
	(210.15,132.11) --
	(209.92,132.07) --
	(209.70,132.02) --
	(209.19,131.90) --
	(208.43,131.72) --
	(207.63,131.52) --
	(207.58,131.51) --
	(207.53,131.50) --
	(205.97,131.33) --
	(204.48,131.64) --
	(204.25,131.69) --
	(203.52,131.84) --
	(202.92,131.99) --
	(202.32,132.13) --
	(201.78,132.28) --
	(201.73,132.59) --
	(201.41,132.54) --
	(201.20,132.54) --
	(200.96,132.51) --
	(200.71,132.57) --
	(200.55,132.62) --
	(200.49,132.63) --
	(200.62,132.34) --
	(200.64,132.29) --
	(200.67,132.23) --
	(200.78,131.97) --
	(200.81,131.89) --
	(200.76,131.91) --
	(200.43,131.84) --
	(199.82,131.75) --
	(199.69,131.51) --
	(199.56,131.27) --
	(199.48,131.08) --
	(199.26,130.62) --
	(199.01,129.79) --
	(198.88,129.66) --
	(198.18,129.93) --
	(197.93,129.97) --
	(197.86,130.06) --
	(197.90,130.19) --
	(197.87,130.27) --
	(197.82,130.28) --
	(197.80,130.37) --
	(197.82,130.46) --
	(197.89,130.55) --
	(198.66,132.31) --
	(198.65,132.36) --
	(198.65,132.40) --
	(198.65,132.44) --
	(198.66,132.49) --
	(198.67,132.53) --
	(198.68,132.57) --
	(198.70,132.61) --
	(198.30,132.41) --
	(197.34,131.84) --
	(197.31,131.82) --
	(197.28,131.80) --
	(197.26,131.77) --
	(197.24,131.74) --
	(197.22,131.72) --
	(197.19,131.70) --
	(197.17,131.69) --
	(197.14,131.68) --
	(197.13,131.67) --
	(197.11,131.67) --
	(197.10,131.66) --
	(197.10,131.65) --
	(197.09,131.63) --
	(197.09,131.62) --
	(197.07,131.61) --
	(197.05,131.59) --
	(197.03,131.59) --
	(197.01,131.58) --
	(196.93,131.51) --
	(196.84,131.45) --
	(196.75,131.39) --
	(196.66,131.33) --
	(196.57,131.28) --
	(196.48,131.23) --
	(196.38,131.19) --
	(196.28,131.14) --
	(196.25,131.14) --
	(196.22,131.13) --
	(196.20,131.12) --
	(196.17,131.10) --
	(196.15,131.08) --
	(196.14,131.06) --
	(196.12,131.04) --
	(196.10,131.02) --
	(196.07,131.01) --
	(196.05,131.00) --
	(196.02,130.99) --
	(195.99,130.99) --
	(195.96,130.98) --
	(195.93,130.97) --
	(195.91,130.95) --
	(195.88,130.93) --
	(195.87,130.91) --
	(195.86,130.89) --
	(195.85,130.87) --
	(195.83,130.85) --
	(195.81,130.84) --
	(195.80,130.83) --
	(195.77,130.82) --
	(195.75,130.81) --
	(195.73,130.81) --
	(195.71,130.81) --
	(195.69,130.82) --
	(195.51,130.77) --
	(195.42,130.75) --
	(195.33,130.81) --
	(195.04,130.84) --
	(194.66,130.98) --
	(194.43,131.11) --
	(193.09,131.46) --
	(193.01,131.53) --
	(192.95,131.81) --
	(192.94,132.19) --
	(192.98,132.29) --
	(193.05,132.35) --
	(193.13,132.43) --
	(193.20,132.47) --
	(193.27,132.56) --
	(193.34,132.58) --
	(193.40,132.62) --
	(193.45,132.67) --
	(193.49,132.71) --
	(193.56,132.79) --
	(193.67,132.85) --
	(193.76,132.91) --
	(193.87,133.01) --
	(193.98,133.07) --
	(194.06,133.11) --
	(194.17,133.13) --
	(194.27,133.17) --
	(194.27,133.25) --
	(194.16,133.26) --
	(193.94,133.28) --
	(193.59,133.31) --
	(193.49,133.41) --
	(193.35,133.41) --
	(193.36,133.46) --
	(193.46,133.46) --
	(193.40,133.70) --
	(193.43,133.83) --
	(193.55,133.93) --
	(193.77,133.96) --
	(193.88,134.01) --
	(193.96,134.01) --
	(194.16,134.03) --
	(194.20,134.03) --
	(194.24,134.04) --
	(195.32,134.71) --
	(196.49,135.42) --
	(196.45,135.47) --
	(195.68,135.02) --
	(195.65,135.09) --
	(196.54,135.66) --
	(196.46,135.79) --
	(196.03,135.52) --
	(195.83,135.38) --
	(195.82,135.40) --
	(195.75,135.35) --
	(195.74,135.36) --
	(195.71,135.34) --
	(195.70,135.35) --
	(195.94,135.50) --
	(195.93,135.52) --
	(195.99,135.56) --
	(195.96,135.58) --
	(195.72,135.43) --
	(195.72,135.44) --
	(194.45,134.65) --
	(194.35,134.59) --
	(194.34,134.60) --
	(194.33,134.62) --
	(195.71,135.45) --
	(195.71,135.46) --
	(195.93,135.61) --
	(196.09,135.71) --
	(196.08,135.74) --
	(195.82,136.13) --
	(193.12,134.35) --
	(193.13,134.09) --
	(193.13,134.06) --
	(193.09,134.02) --
	(193.05,134.00) --
	(193.01,133.98) --
	(192.98,134.00) --
	(192.94,134.05) --
	(192.95,134.16) --
	(192.92,134.35) --
	(192.91,134.42) --
	(192.97,134.49) --
	(194.39,135.39) --
	(194.36,135.44) --
	(194.31,135.46) --
	(196.72,136.88) --
	(196.98,136.32) --
	(197.16,136.43) --
	(197.20,136.45) --
	(197.23,136.47) --
	(197.40,136.57) --
	(197.94,136.90) --
	(197.98,136.92) --
	(198.02,136.97) --
	(198.48,137.50) --
	(198.65,137.70) --
	(199.07,137.37) --
	(199.99,138.54) --
	(201.11,139.95) --
	(201.87,139.37) --
	(201.89,139.29) --
	(202.18,139.33) --
	(202.21,139.34) --
	(202.44,139.37) --
	(202.51,139.38) --
	(202.57,139.39) --
	(202.80,139.42) --
	(202.97,139.44) --
	(203.50,139.52) --
	(203.89,139.58) --
	(204.11,139.62) --
	(204.54,139.68) --
	(204.43,140.42) --
	(204.31,141.26) --
	(204.84,141.34) --
	(205.14,141.38) --
	(205.36,141.41) --
	(205.93,141.49) --
	(206.49,141.58) --
	(207.01,141.65) --
	(207.33,141.70) --
	(207.39,141.71) --
	(207.87,141.78) --
	(208.34,141.85) --
	(209.34,141.99) --
	(209.43,141.38) --
	(209.31,141.39) --
	(209.22,140.73) --
	(209.18,140.45) --
	(209.11,139.88) --
	(209.17,139.44) --
	(209.30,138.55) --
	(209.38,138.01) --
	(209.45,137.50) --
	(209.53,136.96) --
	(210.05,137.04) --
	(210.58,137.12) --
	(211.10,137.19) --
	(211.38,137.23) --
	(211.63,137.27) --
	(212.15,137.34) --
	(212.77,137.43) --
	(212.85,137.44) --
	(212.93,137.46) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(259.39,329.56) --
	(259.54,329.26) --
	(260.02,328.83) --
	(260.56,328.35) --
	(260.88,328.05) --
	(261.61,327.40) --
	(262.28,326.77) --
	(262.66,326.40) --
	(262.19,325.38) --
	(262.53,325.28) --
	(262.89,325.17) --
	(262.93,325.15) --
	(262.97,325.14) --
	(263.37,324.96) --
	(264.22,324.56) --
	(264.41,325.01) --
	(264.55,325.31) --
	(265.09,325.84) --
	(265.74,326.20) --
	(265.77,326.23) --
	(265.80,326.26) --
	(266.27,326.66) --
	(267.15,328.83) --
	(267.45,329.48) --
	(267.07,329.41) --
	(267.09,329.91) --
	(267.27,330.32) --
	(267.74,330.12) --
	(268.03,330.04) --
	(267.95,329.62) --
	(267.75,328.71) --
	(267.70,328.69) --
	(267.43,328.56) --
	(267.48,328.45) --
	(267.52,328.34) --
	(267.52,328.34) --
	(267.52,328.34) --
	(267.56,328.22) --
	(267.56,328.22) --
	(267.56,328.22) --
	(267.58,328.10) --
	(267.58,328.10) --
	(267.58,328.10) --
	(267.58,327.97) --
	(267.58,327.97) --
	(267.58,327.97) --
	(267.58,327.85) --
	(267.58,327.85) --
	(267.58,327.85) --
	(267.56,327.73) --
	(267.53,327.61) --
	(267.59,327.39) --
	(267.93,327.02) --
	(267.45,326.72) --
	(267.05,326.40) --
	(266.65,326.07) --
	(266.26,325.75) --
	(265.95,325.30) --
	(265.56,324.65) --
	(265.52,324.60) --
	(265.48,324.52) --
	(265.43,324.42) --
	(265.23,324.07) --
	(264.97,323.58) --
	(264.78,323.27) --
	(263.64,323.35) --
	(262.59,323.41) --
	(262.34,323.40) --
	(262.15,323.41) --
	(262.11,323.41) --
	(262.05,323.42) --
	(262.00,323.42) --
	(261.91,323.44) --
	(261.28,323.53) --
	(261.20,323.54) --
	(261.12,323.54) --
	(261.10,323.47) --
	(261.00,323.34) --
	(260.98,323.21) --
	(260.98,323.21) --
	(260.98,323.21) --
	(260.95,323.08) --
	(260.95,323.08) --
	(260.95,323.08) --
	(260.90,322.95) --
	(260.90,322.95) --
	(260.90,322.95) --
	(260.85,322.82) --
	(260.78,322.70) --
	(260.78,322.70) --
	(260.78,322.70) --
	(260.70,322.59) --
	(260.70,322.59) --
	(260.70,322.59) --
	(260.61,322.49) --
	(260.51,322.39) --
	(260.39,322.23) --
	(260.37,322.21) --
	(260.28,322.06) --
	(260.25,322.00) --
	(260.21,321.95) --
	(260.19,321.92) --
	(260.18,321.89) --
	(260.14,321.80) --
	(260.09,321.70) --
	(260.05,321.61) --
	(260.02,321.51) --
	(260.00,321.57) --
	(259.98,321.69) --
	(259.94,321.80) --
	(259.90,321.91) --
	(259.89,321.92) --
	(259.86,321.98) --
	(259.81,322.05) --
	(259.76,322.11) --
	(259.54,322.30) --
	(259.57,322.34) --
	(259.60,322.37) --
	(259.38,322.53) --
	(259.16,322.69) --
	(258.82,322.94) --
	(258.79,322.92) --
	(258.69,322.88) --
	(258.52,322.80) --
	(257.85,323.34) --
	(257.65,323.50) --
	(257.42,322.88) --
	(256.88,323.15) --
	(256.55,323.32) --
	(256.23,322.79) --
	(255.82,322.99) --
	(255.39,323.33) --
	(254.26,324.20) --
	(253.70,324.64) --
	(253.17,325.06) --
	(252.74,325.38) --
	(252.70,325.42) --
	(252.65,325.46) --
	(252.60,325.49) --
	(252.50,325.57) --
	(252.44,325.62) --
	(252.75,326.14) --
	(252.76,326.17) --
	(252.78,326.20) --
	(252.86,326.34) --
	(253.23,326.94) --
	(253.85,328.10) --
	(253.58,328.20) --
	(253.45,328.24) --
	(253.31,328.26) --
	(253.17,328.27) --
	(253.04,328.27) --
	(252.46,328.29) --
	(251.99,328.40) --
	(252.33,329.29) --
	(252.69,330.22) --
	(253.18,331.42) --
	(252.78,331.70) --
	(253.05,332.31) --
	(253.75,333.32) --
	(254.26,332.96) --
	(254.98,333.97) --
	(255.10,334.14) --
	(255.27,334.40) --
	(255.47,334.05) --
	(255.71,333.60) --
	(255.70,333.26) --
	(255.53,332.83) --
	(255.56,332.44) --
	(255.70,332.30) --
	(255.76,332.24) --
	(256.08,331.97) --
	(256.18,331.89) --
	(256.49,331.67) --
	(256.62,331.62) --
	(256.79,331.61) --
	(256.99,331.55) --
	(257.51,331.12) --
	(257.86,330.84) --
	(258.44,330.38) --
	(259.02,329.91) --
	(259.33,329.66) --
	(259.39,329.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(251.73,376.78) --
	(251.74,376.69) --
	(251.74,376.69) --
	(251.75,375.87) --
	(251.76,375.44) --
	(251.77,374.44) --
	(251.78,373.86) --
	(251.81,372.99) --
	(251.85,372.05) --
	(251.86,371.62) --
	(251.89,370.64) --
	(251.86,370.46) --
	(251.75,369.90) --
	(251.60,369.03) --
	(251.54,368.71) --
	(251.51,368.49) --
	(251.51,368.46) --
	(251.50,368.42) --
	(251.48,368.31) --
	(251.45,367.97) --
	(251.44,367.78) --
	(251.47,367.20) --
	(251.53,366.66) --
	(251.69,365.12) --
	(251.85,363.51) --
	(251.66,362.75) --
	(251.49,362.38) --
	(251.37,362.06) --
	(251.35,361.99) --
	(251.13,361.29) --
	(251.09,361.16) --
	(251.03,360.98) --
	(250.95,361.01) --
	(250.85,361.09) --
	(250.82,361.10) --
	(250.80,361.11) --
	(250.76,361.11) --
	(250.72,361.10) --
	(250.65,361.07) --
	(250.03,360.63) --
	(249.86,360.43) --
	(249.82,360.40) --
	(249.78,360.38) --
	(249.74,360.35) --
	(249.70,360.31) --
	(249.48,360.07) --
	(249.43,360.02) --
	(249.40,360.00) --
	(249.37,359.98) --
	(249.34,359.97) --
	(249.30,359.96) --
	(249.26,359.95) --
	(249.23,359.95) --
	(249.19,359.96) --
	(249.16,359.96) --
	(249.12,359.97) --
	(249.09,359.99) --
	(248.84,360.13) --
	(248.81,360.14) --
	(248.78,360.14) --
	(248.75,360.14) --
	(248.72,360.15) --
	(248.37,360.10) --
	(248.35,360.10) --
	(248.32,360.11) --
	(248.29,360.11) --
	(248.26,360.12) --
	(248.21,360.15) --
	(248.12,359.89) --
	(248.03,359.64) --
	(247.92,359.38) --
	(247.80,359.14) --
	(247.66,358.89) --
	(247.48,358.60) --
	(246.81,358.80) --
	(246.28,358.96) --
	(245.65,359.15) --
	(245.52,359.43) --
	(245.32,359.93) --
	(245.12,360.12) --
	(245.08,360.12) --
	(245.05,360.12) --
	(245.02,360.14) --
	(244.99,360.16) --
	(244.98,360.25) --
	(244.86,360.31) --
	(244.83,360.32) --
	(244.80,360.35) --
	(244.73,360.40) --
	(244.56,360.24) --
	(244.30,360.22) --
	(244.27,360.03) --
	(243.74,359.65) --
	(243.51,359.49) --
	(243.42,359.46) --
	(243.18,359.45) --
	(243.12,359.24) --
	(243.05,359.03) --
	(242.97,358.82) --
	(242.88,358.62) --
	(242.78,358.44) --
	(242.68,358.26) --
	(242.57,358.08) --
	(242.45,357.92) --
	(242.20,357.62) --
	(241.97,357.37) --
	(241.93,357.33) --
	(241.67,357.04) --
	(241.39,356.76) --
	(240.84,356.94) --
	(240.59,356.97) --
	(239.20,357.47) --
	(239.23,357.63) --
	(239.25,357.79) --
	(239.26,357.96) --
	(239.26,358.12) --
	(239.25,358.29) --
	(239.24,358.45) --
	(238.27,358.63) --
	(238.17,358.67) --
	(238.28,359.02) --
	(238.62,360.25) --
	(238.98,361.45) --
	(239.13,361.98) --
	(239.33,362.68) --
	(239.54,363.44) --
	(239.63,363.77) --
	(239.73,364.08) --
	(239.73,364.17) --
	(239.71,364.22) --
	(239.68,364.27) --
	(239.84,364.47) --
	(240.23,365.74) --
	(240.28,365.96) --
	(240.36,366.30) --
	(240.36,366.31) --
	(240.35,366.33) --
	(240.35,366.35) --
	(240.36,366.37) --
	(240.38,366.40) --
	(241.23,369.43) --
	(241.20,369.52) --
	(241.09,369.60) --
	(241.32,370.55) --
	(241.56,371.33) --
	(241.73,371.31) --
	(241.79,371.34) --
	(241.97,371.95) --
	(242.54,373.88) --
	(242.54,373.90) --
	(242.53,373.92) --
	(242.52,373.94) --
	(242.51,373.95) --
	(242.49,373.97) --
	(242.47,373.98) --
	(242.44,374.01) --
	(242.42,374.03) --
	(242.40,374.06) --
	(242.40,374.07) --
	(242.40,374.08) --
	(242.40,374.09) --
	(242.40,374.10) --
	(242.40,374.11) --
	(242.41,374.12) --
	(242.41,374.13) --
	(242.42,374.14) --
	(242.47,374.16) --
	(242.52,374.19) --
	(242.57,374.21) --
	(242.62,374.22) --
	(242.66,374.28) --
	(242.84,375.02) --
	(242.83,375.08) --
	(242.85,375.12) --
	(242.87,375.12) --
	(242.88,375.15) --
	(242.87,375.17) --
	(243.13,376.58) --
	(243.16,376.66) --
	(243.27,377.32) --
	(243.31,377.34) --
	(243.32,377.39) --
	(243.29,377.44) --
	(243.34,377.78) --
	(243.35,377.83) --
	(243.33,377.90) --
	(243.31,377.94) --
	(243.29,378.01) --
	(243.23,378.27) --
	(243.31,378.54) --
	(243.35,378.56) --
	(243.38,378.60) --
	(243.41,378.63) --
	(243.44,378.67) --
	(243.46,378.71) --
	(243.48,378.75) --
	(243.48,378.76) --
	(243.48,378.77) --
	(243.48,378.79) --
	(243.48,378.80) --
	(243.47,378.81) --
	(243.46,378.82) --
	(243.48,378.87) --
	(243.51,378.93) --
	(243.53,378.98) --
	(243.57,379.03) --
	(243.60,379.08) --
	(243.64,379.13) --
	(243.67,379.13) --
	(243.70,379.15) --
	(243.72,379.16) --
	(243.74,379.18) --
	(243.76,379.20) --
	(243.78,379.31) --
	(243.97,379.86) --
	(244.10,379.75) --
	(245.01,379.46) --
	(248.44,377.93) --
	(249.49,377.67) --
	(249.87,377.49) --
	(250.90,377.06) --
	(251.38,376.96) --
	(251.73,376.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(259.10,343.79) --
	(258.65,343.44) --
	(258.24,343.13) --
	(257.79,342.79) --
	(257.28,342.39) --
	(256.55,341.54) --
	(256.12,341.92) --
	(255.40,340.96) --
	(255.12,340.57) --
	(254.84,340.21) --
	(254.51,339.79) --
	(254.49,339.76) --
	(254.71,339.63) --
	(254.69,339.61) --
	(254.04,338.75) --
	(253.67,338.27) --
	(253.33,337.61) --
	(252.83,337.93) --
	(252.24,336.97) --
	(251.89,337.15) --
	(251.32,337.44) --
	(250.86,337.68) --
	(250.59,337.80) --
	(250.49,337.85) --
	(250.50,337.89) --
	(250.63,338.19) --
	(250.80,338.61) --
	(250.83,338.70) --
	(250.95,338.98) --
	(251.11,339.37) --
	(251.44,340.19) --
	(251.32,340.18) --
	(250.97,340.16) --
	(250.73,340.08) --
	(250.15,339.95) --
	(250.03,340.02) --
	(249.85,340.12) --
	(249.67,340.21) --
	(249.22,340.42) --
	(249.67,341.19) --
	(250.47,342.54) --
	(250.97,343.39) --
	(251.30,343.95) --
	(251.92,343.62) --
	(252.41,343.30) --
	(252.45,343.27) --
	(252.93,342.95) --
	(253.01,342.90) --
	(253.02,342.92) --
	(253.05,342.96) --
	(253.18,343.19) --
	(253.24,343.30) --
	(253.36,343.50) --
	(253.40,343.58) --
	(253.79,344.25) --
	(254.11,344.80) --
	(254.24,345.02) --
	(254.41,345.31) --
	(254.50,345.47) --
	(254.60,345.60) --
	(254.70,345.72) --
	(254.82,345.84) --
	(254.93,345.96) --
	(255.25,346.20) --
	(255.54,346.42) --
	(255.77,346.60) --
	(256.15,346.88) --
	(256.24,346.95) --
	(256.43,347.11) --
	(256.66,347.35) --
	(256.71,347.41) --
	(256.63,347.50) --
	(256.30,347.87) --
	(256.27,347.90) --
	(255.85,348.36) --
	(256.31,349.72) --
	(256.49,350.24) --
	(256.58,350.52) --
	(256.77,351.09) --
	(257.94,352.46) --
	(258.09,352.64) --
	(258.17,352.72) --
	(258.29,352.48) --
	(258.38,352.27) --
	(258.45,352.11) --
	(258.51,351.99) --
	(258.93,351.03) --
	(258.98,350.91) --
	(259.14,350.51) --
	(259.17,350.44) --
	(259.20,350.36) --
	(259.20,350.36) --
	(259.20,350.36) --
	(259.21,350.28) --
	(259.22,350.20) --
	(259.22,350.13) --
	(259.21,349.86) --
	(259.20,349.42) --
	(259.23,348.78) --
	(259.26,348.64) --
	(259.30,348.51) --
	(259.35,348.37) --
	(259.35,348.37) --
	(259.35,348.37) --
	(259.41,348.24) --
	(259.41,348.24) --
	(259.41,348.24) --
	(259.48,348.12) --
	(259.55,348.01) --
	(259.55,348.01) --
	(259.55,348.01) --
	(259.61,347.91) --
	(259.67,347.79) --
	(259.67,347.79) --
	(259.67,347.79) --
	(259.71,347.67) --
	(259.71,347.67) --
	(259.71,347.67) --
	(259.74,347.55) --
	(259.74,347.55) --
	(259.74,347.55) --
	(259.76,347.43) --
	(259.90,346.75) --
	(260.04,346.12) --
	(260.17,345.50) --
	(260.32,344.77) --
	(260.09,344.58) --
	(259.54,344.14) --
	(259.10,343.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(259.40,343.30) --
	(259.47,343.18) --
	(259.62,342.95) --
	(259.64,342.91) --
	(259.61,342.88) --
	(259.34,342.67) --
	(259.21,342.56) --
	(259.14,342.49) --
	(259.07,342.42) --
	(259.02,342.33) --
	(258.98,342.25) --
	(258.94,342.15) --
	(258.92,342.06) --
	(258.91,341.96) --
	(258.90,341.86) --
	(258.91,341.76) --
	(258.93,341.66) --
	(258.96,341.57) --
	(259.01,341.48) --
	(259.01,341.48) --
	(260.02,339.89) --
	(260.57,339.32) --
	(260.63,339.23) --
	(260.68,339.14) --
	(260.73,339.04) --
	(260.77,338.94) --
	(260.79,338.84) --
	(260.81,338.73) --
	(260.81,338.63) --
	(260.73,337.99) --
	(260.61,337.28) --
	(260.59,337.21) --
	(260.58,337.07) --
	(260.59,336.93) --
	(260.60,336.78) --
	(260.62,336.64) --
	(260.62,336.64) --
	(260.62,336.64) --
	(260.66,336.50) --
	(260.70,336.27) --
	(260.71,336.22) --
	(260.72,336.15) --
	(260.74,335.98) --
	(260.74,335.88) --
	(260.57,335.08) --
	(260.21,333.39) --
	(260.02,332.53) --
	(259.84,331.68) --
	(259.71,331.06) --
	(259.54,330.29) --
	(259.52,330.20) --
	(259.39,329.56) --
	(259.33,329.66) --
	(259.02,329.91) --
	(258.44,330.38) --
	(257.86,330.84) --
	(257.51,331.12) --
	(256.99,331.55) --
	(256.79,331.61) --
	(256.62,331.62) --
	(256.49,331.67) --
	(256.18,331.89) --
	(256.08,331.97) --
	(255.76,332.24) --
	(255.70,332.30) --
	(255.56,332.44) --
	(255.53,332.83) --
	(255.70,333.26) --
	(255.71,333.60) --
	(255.47,334.05) --
	(255.27,334.40) --
	(255.24,334.66) --
	(255.05,335.23) --
	(254.88,335.82) --
	(254.87,335.96) --
	(254.86,336.44) --
	(254.86,336.76) --
	(254.86,337.16) --
	(254.86,337.36) --
	(254.85,337.52) --
	(254.85,338.41) --
	(255.15,338.90) --
	(255.34,339.19) --
	(255.28,339.23) --
	(255.11,339.35) --
	(255.03,339.41) --
	(254.89,339.51) --
	(254.71,339.63) --
	(254.49,339.76) --
	(254.51,339.79) --
	(254.84,340.21) --
	(255.12,340.57) --
	(255.40,340.96) --
	(256.12,341.92) --
	(256.55,341.54) --
	(257.28,342.39) --
	(257.79,342.79) --
	(258.24,343.13) --
	(258.65,343.44) --
	(259.10,343.79) --
	(259.40,343.30) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(310.30,355.42) --
	(309.77,355.54) --
	(309.59,355.60) --
	(307.91,356.18) --
	(306.82,356.56) --
	(305.22,357.13) --
	(304.60,357.35) --
	(303.52,357.79) --
	(303.35,357.86) --
	(303.23,357.82) --
	(303.11,357.79) --
	(302.99,357.76) --
	(302.86,357.75) --
	(302.74,357.74) --
	(302.54,357.73) --
	(302.34,357.74) --
	(302.14,357.75) --
	(301.94,357.78) --
	(301.74,357.82) --
	(301.55,357.87) --
	(301.28,357.95) --
	(300.97,358.04) --
	(300.65,358.13) --
	(300.33,358.20) --
	(300.01,358.26) --
	(299.68,358.32) --
	(299.62,358.32) --
	(298.78,358.37) --
	(298.54,358.37) --
	(298.29,358.37) --
	(298.05,358.35) --
	(297.87,358.33) --
	(297.81,358.32) --
	(297.76,358.31) --
	(297.70,358.30) --
	(297.00,358.15) --
	(296.60,358.01) --
	(296.04,357.82) --
	(295.23,357.54) --
	(294.98,357.45) --
	(294.96,357.50) --
	(294.70,358.32) --
	(292.97,359.10) --
	(292.96,359.11) --
	(292.95,359.12) --
	(292.86,359.06) --
	(292.60,358.85) --
	(292.14,358.52) --
	(291.68,358.29) --
	(291.33,358.12) --
	(291.17,358.05) --
	(290.74,357.82) --
	(290.66,357.78) --
	(289.74,357.27) --
	(289.28,357.02) --
	(289.10,356.93) --
	(288.74,356.83) --
	(288.15,356.71) --
	(288.02,356.68) --
	(288.02,356.68) --
	(288.02,356.68) --
	(287.90,356.65) --
	(287.90,356.65) --
	(287.90,356.65) --
	(287.77,356.61) --
	(287.77,356.61) --
	(287.77,356.61) --
	(287.65,356.56) --
	(287.65,356.56) --
	(287.65,356.56) --
	(287.54,356.50) --
	(287.54,356.50) --
	(287.54,356.50) --
	(287.43,356.43) --
	(287.18,356.29) --
	(287.01,356.18) --
	(286.78,355.96) --
	(286.30,355.51) --
	(285.95,355.09) --
	(285.71,354.89) --
	(285.52,354.76) --
	(285.04,354.51) --
	(284.52,354.25) --
	(284.01,354.00) --
	(283.55,353.77) --
	(283.09,353.54) --
	(282.67,353.21) --
	(282.26,352.88) --
	(281.98,352.64) --
	(282.45,352.37) --
	(282.52,352.34) --
	(283.16,351.97) --
	(283.73,351.65) --
	(283.97,351.52) --
	(284.06,351.48) --
	(284.23,351.38) --
	(284.63,351.15) --
	(284.85,351.03) --
	(284.71,350.97) --
	(284.24,350.78) --
	(284.74,349.51) --
	(285.25,348.24) --
	(284.78,348.04) --
	(285.28,346.66) --
	(285.76,345.35) --
	(286.27,343.98) --
	(286.75,344.18) --
	(287.21,344.38) --
	(287.46,344.49) --
	(287.50,344.50) --
	(287.69,344.58) --
	(287.70,344.54) --
	(288.03,343.81) --
	(288.48,342.78) --
	(289.17,341.15) --
	(289.35,340.93) --
	(289.73,339.98) --
	(290.38,339.07) --
	(290.41,339.03) --
	(290.37,339.06) --
	(289.97,339.49) --
	(289.90,339.58) --
	(289.75,339.74) --
	(289.63,339.82) --
	(289.41,339.89) --
	(288.97,340.02) --
	(288.61,340.30) --
	(288.57,340.34) --
	(286.20,342.11) --
	(285.97,342.27) --
	(285.63,342.51) --
	(285.53,342.58) --
	(285.03,342.92) --
	(284.52,343.27) --
	(284.25,343.46) --
	(284.07,343.58) --
	(283.96,343.66) --
	(283.45,344.01) --
	(283.12,344.23) --
	(282.76,344.48) --
	(282.45,344.70) --
	(282.22,344.85) --
	(282.02,344.99) --
	(281.78,345.15) --
	(281.41,345.40) --
	(281.31,345.48) --
	(281.05,345.66) --
	(280.88,345.77) --
	(280.54,346.01) --
	(280.36,346.13) --
	(280.18,346.25) --
	(279.85,346.47) --
	(279.70,346.57) --
	(279.32,346.84) --
	(278.94,347.08) --
	(278.22,347.41) --
	(277.70,347.63) --
	(277.53,347.70) --
	(277.18,347.85) --
	(276.64,348.07) --
	(276.12,348.28) --
	(276.09,348.30) --
	(276.10,348.31) --
	(276.57,348.79) --
	(276.93,349.15) --
	(276.98,349.20) --
	(277.34,349.56) --
	(277.76,349.93) --
	(277.62,350.19) --
	(277.17,350.95) --
	(276.70,351.13) --
	(276.95,351.29) --
	(277.63,351.73) --
	(277.36,352.17) --
	(277.09,352.60) --
	(276.97,352.78) --
	(276.74,352.91) --
	(277.00,353.41) --
	(277.26,353.92) --
	(277.52,354.43) --
	(277.78,354.94) --
	(278.03,355.45) --
	(278.30,355.96) --
	(278.56,356.48) --
	(278.81,356.98) --
	(278.85,357.05) --
	(279.02,357.39) --
	(279.07,357.50) --
	(279.10,357.55) --
	(279.12,357.59) --
	(279.14,357.63) --
	(279.16,357.67) --
	(279.18,357.71) --
	(279.20,357.75) --
	(279.23,357.80) --
	(279.25,357.85) --
	(279.27,357.88) --
	(279.29,357.92) --
	(279.33,358.01) --
	(279.36,358.06) --
	(279.57,358.47) --
	(279.59,358.52) --
	(279.82,359.04) --
	(280.22,359.12) --
	(280.55,359.19) --
	(280.83,359.24) --
	(281.17,359.31) --
	(281.33,359.34) --
	(281.36,359.35) --
	(281.50,359.37) --
	(281.53,359.38) --
	(281.68,359.41) --
	(281.73,359.42) --
	(281.76,359.43) --
	(282.00,359.48) --
	(282.04,359.48) --
	(282.19,359.51) --
	(282.70,359.62) --
	(283.21,359.70) --
	(283.71,359.80) --
	(283.82,359.82) --
	(283.93,359.83) --
	(284.04,359.84) --
	(284.15,359.83) --
	(284.26,359.81) --
	(284.81,359.77) --
	(285.33,359.84) --
	(285.83,359.98) --
	(286.33,360.13) --
	(285.82,361.91) --
	(285.29,363.71) --
	(285.90,363.47) --
	(286.50,363.31) --
	(287.45,362.88) --
	(287.96,362.72) --
	(288.43,362.54) --
	(288.93,362.30) --
	(289.43,362.11) --
	(290.09,361.85) --
	(290.23,361.80) --
	(290.62,361.63) --
	(291.05,361.46) --
	(292.19,361.04) --
	(292.92,360.76) --
	(293.06,360.71) --
	(293.62,360.49) --
	(293.73,360.85) --
	(293.29,360.77) --
	(293.23,361.58) --
	(293.52,361.68) --
	(294.79,361.24) --
	(295.38,361.01) --
	(295.43,360.99) --
	(295.47,360.97) --
	(296.11,360.66) --
	(296.49,360.54) --
	(297.06,360.35) --
	(297.39,360.27) --
	(297.55,360.18) --
	(297.78,360.09) --
	(297.83,360.08) --
	(297.88,360.06) --
	(298.73,359.79) --
	(299.43,359.57) --
	(300.08,359.36) --
	(300.86,359.09) --
	(301.12,359.01) --
	(301.53,358.90) --
	(302.18,358.62) --
	(302.85,358.41) --
	(303.73,358.14) --
	(303.90,358.10) --
	(304.07,358.04) --
	(304.82,357.81) --
	(305.38,357.58) --
	(306.86,357.09) --
	(307.75,356.78) --
	(307.98,356.70) --
	(308.57,356.51) --
	(309.37,356.23) --
	(309.83,356.07) --
	(309.95,356.03) --
	(310.43,355.82) --
	(310.30,355.42) --
	cycle;
\definecolor{fillColor}{RGB}{240,249,33}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(259.19,120.55) --
	(259.25,120.44) --
	(259.38,120.48) --
	(259.57,119.95) --
	(259.59,119.89) --
	(259.59,119.87) --
	(259.36,119.82) --
	(258.64,119.54) --
	(258.11,119.34) --
	(257.85,119.24) --
	(257.41,119.08) --
	(257.24,119.02) --
	(256.73,118.83) --
	(256.55,118.77) --
	(256.04,118.58) --
	(255.99,118.56) --
	(255.73,118.47) --
	(255.17,118.26) --
	(254.97,118.19) --
	(254.90,118.16) --
	(254.77,118.12) --
	(254.64,118.07) --
	(253.02,117.46) --
	(252.63,117.32) --
	(252.35,117.22) --
	(248.56,115.82) --
	(248.52,115.81) --
	(248.53,115.78) --
	(248.55,115.67) --
	(248.56,115.62) --
	(248.75,114.73) --
	(248.94,113.78) --
	(249.13,112.75) --
	(249.12,112.66) --
	(249.30,112.62) --
	(249.45,111.68) --
	(249.43,111.70) --
	(249.41,111.72) --
	(249.34,111.74) --
	(249.27,111.76) --
	(249.20,111.78) --
	(249.12,111.80) --
	(249.09,111.80) --
	(249.05,111.81) --
	(248.92,111.82) --
	(248.80,111.82) --
	(248.67,111.82) --
	(248.63,111.82) --
	(248.50,111.81) --
	(248.37,111.80) --
	(248.24,111.78) --
	(248.12,111.75) --
	(247.99,111.73) --
	(247.87,111.69) --
	(247.74,111.65) --
	(247.53,111.58) --
	(247.31,111.51) --
	(247.10,111.42) --
	(246.89,111.34) --
	(246.68,111.25) --
	(246.47,111.16) --
	(246.28,111.09) --
	(246.10,111.01) --
	(245.91,110.93) --
	(245.73,110.85) --
	(245.55,110.76) --
	(245.37,110.66) --
	(245.19,110.57) --
	(245.02,110.46) --
	(244.84,110.35) --
	(243.18,109.52) --
	(240.62,108.22) --
	(240.19,107.96) --
	(239.74,107.70) --
	(239.25,107.50) --
	(238.79,107.21) --
	(234.86,105.37) --
	(234.12,104.97) --
	(233.47,104.58) --
	(232.53,104.07) --
	(231.38,103.53) --
	(230.52,103.13) --
	(230.33,103.06) --
	(230.13,102.99) --
	(229.94,102.91) --
	(229.75,102.82) --
	(229.56,102.74) --
	(229.37,102.64) --
	(229.18,102.55) --
	(229.00,102.44) --
	(228.82,102.34) --
	(228.64,102.23) --
	(228.46,102.12) --
	(228.29,102.00) --
	(228.20,101.93) --
	(228.10,101.86) --
	(228.00,101.80) --
	(227.90,101.74) --
	(227.79,101.69) --
	(227.69,101.64) --
	(227.58,101.59) --
	(227.47,101.55) --
	(227.36,101.51) --
	(227.25,101.48) --
	(227.13,101.45) --
	(227.02,101.42) --
	(226.90,101.40) --
	(226.85,100.65) --
	(226.75,100.63) --
	(227.10,105.25) --
	(227.10,106.38) --
	(227.12,107.15) --
	(227.09,107.31) --
	(227.06,107.46) --
	(227.04,107.61) --
	(227.02,107.77) --
	(227.01,107.92) --
	(227.01,108.08) --
	(227.00,108.23) --
	(227.01,108.39) --
	(227.02,108.55) --
	(227.03,108.70) --
	(227.05,108.86) --
	(227.07,109.01) --
	(227.10,109.16) --
	(227.14,109.31) --
	(227.18,109.46) --
	(227.22,109.61) --
	(227.27,109.76) --
	(227.33,109.91) --
	(227.39,110.05) --
	(227.45,110.19) --
	(227.52,110.33) --
	(227.59,110.47) --
	(227.67,110.60) --
	(227.75,110.73) --
	(227.84,110.86) --
	(227.93,110.99) --
	(228.96,111.81) --
	(229.06,111.87) --
	(229.17,111.93) --
	(229.28,111.98) --
	(229.38,112.02) --
	(229.49,112.06) --
	(229.61,112.10) --
	(229.72,112.13) --
	(229.83,112.16) --
	(229.95,112.18) --
	(230.07,112.19) --
	(230.18,112.21) --
	(230.30,112.21) --
	(230.40,112.21) --
	(230.50,112.20) --
	(230.61,112.20) --
	(230.71,112.21) --
	(230.81,112.22) --
	(230.91,112.24) --
	(231.01,112.26) --
	(231.11,112.29) --
	(231.20,112.32) --
	(231.30,112.35) --
	(231.39,112.39) --
	(231.48,112.43) --
	(231.57,112.48) --
	(231.66,112.53) --
	(231.75,112.59) --
	(231.83,112.65) --
	(232.06,112.86) --
	(233.52,114.16) --
	(233.65,114.24) --
	(233.78,114.33) --
	(233.91,114.41) --
	(234.03,114.50) --
	(234.15,114.60) --
	(234.27,114.70) --
	(234.39,114.80) --
	(234.49,114.90) --
	(234.60,115.00) --
	(235.01,115.38) --
	(235.18,115.45) --
	(235.28,115.49) --
	(235.33,115.51) --
	(235.41,115.53) --
	(235.50,115.57) --
	(235.61,115.58) --
	(235.86,115.65) --
	(236.11,115.71) --
	(236.63,115.78) --
	(236.92,115.76) --
	(237.32,115.77) --
	(237.89,115.77) --
	(238.29,115.88) --
	(238.39,116.11) --
	(238.38,116.11) --
	(238.39,116.12) --
	(238.36,116.12) --
	(238.35,116.17) --
	(238.43,116.19) --
	(238.44,116.14) --
	(238.42,116.13) --
	(238.40,116.10) --
	(238.40,116.10) --
	(238.31,115.88) --
	(238.40,115.90) --
	(238.71,115.99) --
	(239.01,116.06) --
	(239.82,116.33) --
	(240.07,116.45) --
	(240.31,116.60) --
	(240.48,116.71) --
	(240.71,116.88) --
	(240.95,117.07) --
	(241.03,117.13) --
	(241.22,117.27) --
	(241.43,117.39) --
	(241.58,117.47) --
	(241.97,117.66) --
	(242.33,117.70) --
	(242.39,117.68) --
	(242.92,117.99) --
	(242.94,117.93) --
	(243.10,117.95) --
	(243.09,117.99) --
	(243.08,118.03) --
	(243.07,118.04) --
	(243.06,118.31) --
	(243.06,118.50) --
	(243.06,118.56) --
	(243.04,118.56) --
	(242.95,118.54) --
	(242.94,118.58) --
	(243.05,118.60) --
	(243.18,118.61) --
	(243.18,118.56) --
	(243.07,118.56) --
	(243.07,118.50) --
	(243.08,118.31) --
	(243.09,118.04) --
	(243.09,118.03) --
	(243.10,117.99) --
	(243.11,117.95) --
	(243.32,118.04) --
	(243.41,118.00) --
	(243.50,118.00) --
	(243.56,117.99) --
	(243.71,118.04) --
	(243.71,117.99) --
	(243.85,117.96) --
	(243.98,117.97) --
	(243.99,117.96) --
	(243.98,117.93) --
	(244.06,117.90) --
	(244.08,117.91) --
	(244.10,117.92) --
	(244.11,117.92) --
	(244.12,117.91) --
	(244.12,117.89) --
	(244.11,117.85) --
	(244.11,117.82) --
	(244.14,117.80) --
	(244.16,117.84) --
	(244.17,117.86) --
	(244.29,118.16) --
	(244.28,118.16) --
	(244.29,118.18) --
	(244.32,118.17) --
	(244.32,118.15) --
	(244.31,118.16) --
	(244.19,117.88) --
	(244.18,117.86) --
	(244.15,117.79) --
	(244.18,117.76) --
	(244.23,117.57) --
	(244.23,117.55) --
	(244.23,117.52) --
	(244.27,117.45) --
	(244.30,117.42) --
	(244.34,117.40) --
	(244.35,117.39) --
	(244.36,117.37) --
	(244.43,117.30) --
	(244.51,117.24) --
	(244.57,117.20) --
	(244.63,117.19) --
	(244.70,117.18) --
	(244.77,117.17) --
	(244.89,117.16) --
	(245.00,117.16) --
	(245.08,117.18) --
	(245.18,117.20) --
	(245.24,117.23) --
	(245.25,117.27) --
	(245.30,117.33) --
	(245.31,117.33) --
	(245.33,117.32) --
	(245.33,117.32) --
	(245.34,117.32) --
	(245.35,117.31) --
	(245.36,117.31) --
	(245.36,117.30) --
	(245.36,117.29) --
	(245.37,117.28) --
	(245.37,117.27) --
	(245.37,117.26) --
	(245.36,117.25) --
	(245.36,117.25) --
	(245.33,117.21) --
	(245.30,117.17) --
	(245.28,117.13) --
	(245.26,117.09) --
	(245.25,117.04) --
	(245.24,117.00) --
	(245.24,116.95) --
	(245.24,116.91) --
	(245.26,116.86) --
	(245.28,116.83) --
	(245.30,116.79) --
	(245.33,116.76) --
	(245.37,116.73) --
	(245.40,116.70) --
	(245.44,116.68) --
	(245.48,116.67) --
	(245.52,116.66) --
	(245.57,116.65) --
	(245.61,116.65) --
	(245.65,116.59) --
	(245.70,116.54) --
	(245.76,116.49) --
	(245.81,116.44) --
	(245.87,116.40) --
	(245.93,116.36) --
	(246.00,116.33) --
	(246.06,116.30) --
	(246.13,116.27) --
	(246.20,116.25) --
	(246.27,116.24) --
	(246.34,116.23) --
	(246.46,116.23) --
	(246.58,116.23) --
	(246.70,116.24) --
	(246.82,116.26) --
	(246.94,116.28) --
	(247.05,116.30) --
	(247.17,116.33) --
	(247.28,116.36) --
	(247.40,116.40) --
	(247.51,116.44) --
	(247.62,116.49) --
	(247.73,116.54) --
	(247.83,116.60) --
	(247.93,116.66) --
	(248.04,116.72) --
	(248.13,116.79) --
	(248.15,116.80) --
	(248.14,116.82) --
	(248.20,116.84) --
	(248.29,116.55) --
	(248.32,116.50) --
	(248.36,116.46) --
	(248.40,116.42) --
	(248.44,116.38) --
	(248.49,116.35) --
	(248.54,116.33) --
	(248.59,116.30) --
	(248.64,116.28) --
	(248.69,116.27) --
	(248.75,116.26) --
	(248.80,116.26) --
	(248.86,116.27) --
	(248.91,116.27) --
	(248.97,116.29) --
	(249.02,116.31) --
	(249.13,116.33) --
	(249.23,116.36) --
	(249.34,116.39) --
	(249.44,116.43) --
	(249.54,116.47) --
	(249.64,116.51) --
	(249.73,116.57) --
	(249.82,116.62) --
	(249.92,116.68) --
	(250.00,116.74) --
	(252.02,118.22) --
	(252.20,118.42) --
	(252.28,118.57) --
	(252.41,118.81) --
	(252.47,118.95) --
	(252.47,118.96) --
	(252.45,119.00) --
	(252.43,119.07) --
	(252.42,119.14) --
	(252.33,119.31) --
	(252.31,119.36) --
	(252.29,119.40) --
	(252.29,119.46) --
	(252.29,119.49) --
	(252.34,119.50) --
	(252.38,119.49) --
	(252.40,119.47) --
	(252.41,119.46) --
	(252.44,119.45) --
	(252.48,119.46) --
	(252.53,119.50) --
	(252.63,119.59) --
	(252.74,119.69) --
	(252.77,119.72) --
	(252.89,119.81) --
	(253.01,119.93) --
	(253.02,119.93) --
	(253.15,120.06) --
	(253.25,120.14) --
	(253.42,120.27) --
	(253.53,120.37) --
	(253.64,120.44) --
	(253.71,120.49) --
	(253.90,120.58) --
	(254.01,120.63) --
	(254.04,120.61) --
	(254.08,120.59) --
	(254.16,120.59) --
	(254.20,120.58) --
	(254.28,120.57) --
	(254.39,120.56) --
	(254.45,120.55) --
	(254.51,120.54) --
	(254.66,120.51) --
	(254.81,120.45) --
	(254.89,120.42) --
	(255.06,120.36) --
	(255.21,120.33) --
	(255.33,120.32) --
	(255.40,120.37) --
	(255.44,120.32) --
	(255.46,120.30) --
	(255.48,120.26) --
	(255.53,120.25) --
	(255.70,120.18) --
	(255.72,120.15) --
	(255.81,120.15) --
	(255.83,120.14) --
	(255.99,120.13) --
	(256.11,120.14) --
	(256.18,120.14) --
	(256.25,120.17) --
	(256.40,120.25) --
	(256.40,120.26) --
	(256.40,120.27) --
	(256.40,120.29) --
	(256.41,120.30) --
	(256.42,120.30) --
	(256.42,120.30) --
	(256.43,120.30) --
	(256.43,120.29) --
	(256.43,120.27) --
	(256.43,120.25) --
	(256.43,120.24) --
	(256.52,120.22) --
	(256.59,120.21) --
	(256.64,120.21) --
	(256.70,120.22) --
	(256.92,120.29) --
	(257.26,120.46) --
	(257.27,120.48) --
	(257.45,120.55) --
	(257.51,120.53) --
	(257.59,120.54) --
	(257.75,120.55) --
	(257.80,120.56) --
	(257.91,120.59) --
	(258.03,120.63) --
	(258.08,120.64) --
	(258.13,120.64) --
	(258.16,120.62) --
	(258.24,120.61) --
	(258.29,120.59) --
	(258.31,120.59) --
	(258.32,120.58) --
	(258.38,120.57) --
	(258.71,120.72) --
	(258.72,120.69) --
	(258.39,120.55) --
	(258.46,120.41) --
	(258.53,120.45) --
	(258.49,120.52) --
	(258.51,120.52) --
	(258.53,120.47) --
	(258.70,120.56) --
	(258.72,120.52) --
	(258.56,120.43) --
	(258.55,120.44) --
	(258.47,120.40) --
	(258.48,120.38) --
	(258.63,120.12) --
	(258.80,120.20) --
	(258.79,120.22) --
	(258.78,120.21) --
	(258.74,120.30) --
	(258.74,120.31) --
	(258.76,120.32) --
	(258.81,120.22) --
	(258.80,120.21) --
	(258.81,120.20) --
	(258.90,120.24) --
	(258.89,120.25) --
	(258.89,120.25) --
	(258.85,120.34) --
	(258.87,120.35) --
	(258.91,120.26) --
	(258.90,120.26) --
	(258.90,120.24) --
	(259.01,120.29) --
	(259.00,120.31) --
	(258.99,120.31) --
	(258.88,120.57) --
	(258.89,120.58) --
	(259.01,120.31) --
	(259.00,120.31) --
	(259.01,120.29) --
	(259.03,120.30) --
	(259.02,120.31) --
	(259.13,120.35) --
	(259.06,120.49) --
	(259.18,120.55) --
	(259.06,120.82) --
	(258.94,120.86) --
	(258.94,120.87) --
	(259.07,120.83) --
	(259.19,120.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(295.99,134.66) --
	(296.10,134.66) --
	(296.20,134.67) --
	(296.27,134.69) --
	(296.34,134.73) --
	(296.43,134.50) --
	(296.62,134.07) --
	(296.65,134.00) --
	(296.88,133.51) --
	(297.19,132.83) --
	(297.54,132.12) --
	(297.57,132.02) --
	(297.59,131.98) --
	(297.61,131.94) --
	(297.68,131.77) --
	(297.72,131.68) --
	(297.59,131.63) --
	(297.01,131.41) --
	(296.55,131.24) --
	(296.66,130.91) --
	(296.50,130.85) --
	(296.15,130.74) --
	(296.06,130.71) --
	(295.78,130.61) --
	(295.73,130.58) --
	(295.60,130.51) --
	(295.54,130.48) --
	(295.48,130.46) --
	(295.34,130.42) --
	(294.93,130.28) --
	(294.87,130.26) --
	(294.85,130.25) --
	(294.38,130.10) --
	(294.03,130.04) --
	(293.93,130.01) --
	(293.88,129.99) --
	(293.84,129.98) --
	(293.77,129.94) --
	(293.64,129.86) --
	(293.32,129.72) --
	(293.32,129.72) --
	(293.03,129.59) --
	(292.89,129.52) --
	(292.76,129.48) --
	(292.67,129.44) --
	(292.53,129.39) --
	(292.46,129.35) --
	(292.33,129.26) --
	(292.21,129.21) --
	(291.95,129.14) --
	(291.61,129.00) --
	(291.34,128.91) --
	(291.25,128.86) --
	(291.08,128.75) --
	(290.86,128.67) --
	(290.61,128.60) --
	(290.39,128.52) --
	(290.22,128.46) --
	(290.16,128.44) --
	(289.98,128.36) --
	(289.89,128.31) --
	(289.78,128.27) --
	(289.72,128.25) --
	(289.69,128.24) --
	(289.66,128.24) --
	(289.63,128.24) --
	(289.53,128.25) --
	(289.46,128.24) --
	(289.38,128.23) --
	(289.29,128.19) --
	(289.20,128.15) --
	(289.10,128.09) --
	(288.96,128.04) --
	(288.87,128.02) --
	(288.77,128.01) --
	(288.65,127.98) --
	(288.55,127.94) --
	(288.45,127.88) --
	(288.32,127.82) --
	(288.23,127.78) --
	(288.19,127.76) --
	(287.95,127.69) --
	(287.82,127.62) --
	(287.75,127.59) --
	(287.56,127.51) --
	(287.40,127.45) --
	(287.28,127.41) --
	(287.16,127.33) --
	(286.92,127.18) --
	(286.90,127.16) --
	(286.84,127.13) --
	(286.61,127.01) --
	(286.40,126.89) --
	(286.21,126.78) --
	(286.12,126.75) --
	(286.08,126.73) --
	(285.95,126.66) --
	(285.89,126.63) --
	(285.84,126.60) --
	(285.49,126.38) --
	(285.45,126.36) --
	(285.14,126.18) --
	(285.07,126.12) --
	(284.94,126.06) --
	(284.80,126.02) --
	(284.70,125.95) --
	(284.60,125.90) --
	(284.44,125.84) --
	(284.03,125.65) --
	(283.56,125.45) --
	(283.03,125.21) --
	(282.64,125.04) --
	(282.17,124.83) --
	(281.67,124.59) --
	(281.25,124.39) --
	(280.83,124.17) --
	(280.32,123.96) --
	(280.28,123.94) --
	(279.85,123.72) --
	(279.41,123.49) --
	(278.99,123.29) --
	(278.92,123.26) --
	(278.84,123.23) --
	(278.80,123.20) --
	(278.76,123.19) --
	(278.71,123.15) --
	(278.62,123.09) --
	(278.54,123.06) --
	(278.50,123.04) --
	(278.43,123.01) --
	(278.39,122.98) --
	(278.32,122.95) --
	(278.27,122.92) --
	(278.17,122.88) --
	(278.01,122.80) --
	(277.93,122.77) --
	(277.84,122.74) --
	(277.74,122.69) --
	(277.66,122.66) --
	(277.52,122.60) --
	(277.47,122.58) --
	(277.42,122.57) --
	(277.28,122.49) --
	(277.19,122.42) --
	(277.14,122.38) --
	(277.10,122.36) --
	(276.90,122.25) --
	(276.59,122.14) --
	(276.38,122.07) --
	(276.27,122.01) --
	(276.12,121.94) --
	(275.99,121.94) --
	(275.97,121.94) --
	(275.90,121.92) --
	(275.83,121.88) --
	(275.75,121.79) --
	(275.64,121.74) --
	(275.48,121.64) --
	(275.38,121.63) --
	(275.35,121.61) --
	(275.32,121.59) --
	(275.28,121.55) --
	(275.18,121.50) --
	(275.03,121.43) --
	(274.89,121.39) --
	(274.83,121.36) --
	(274.77,121.33) --
	(274.68,121.32) --
	(274.62,121.27) --
	(274.49,121.20) --
	(274.39,121.17) --
	(274.29,121.13) --
	(274.25,121.11) --
	(274.11,121.04) --
	(274.03,120.96) --
	(273.98,120.94) --
	(273.80,120.87) --
	(273.76,120.85) --
	(273.74,120.84) --
	(273.66,120.79) --
	(273.46,120.66) --
	(273.32,120.58) --
	(273.00,120.43) --
	(272.92,120.39) --
	(272.81,120.35) --
	(272.76,120.33) --
	(272.72,120.32) --
	(272.66,120.30) --
	(272.61,120.27) --
	(272.56,120.25) --
	(272.46,120.19) --
	(272.36,120.14) --
	(271.82,119.82) --
	(271.33,119.53) --
	(271.27,119.48) --
	(271.20,119.43) --
	(271.13,119.37) --
	(271.04,119.31) --
	(270.98,119.30) --
	(270.88,119.31) --
	(270.86,119.32) --
	(270.73,119.89) --
	(270.69,120.00) --
	(270.18,121.16) --
	(270.16,121.21) --
	(269.91,121.12) --
	(269.52,122.03) --
	(268.89,123.47) --
	(268.73,123.97) --
	(269.94,124.34) --
	(270.44,124.55) --
	(270.55,124.76) --
	(270.25,125.42) --
	(270.24,125.45) --
	(270.55,125.66) --
	(270.60,125.71) --
	(270.92,126.07) --
	(270.91,126.10) --
	(270.89,126.12) --
	(270.85,126.22) --
	(272.14,127.12) --
	(272.57,127.42) --
	(273.00,127.72) --
	(273.42,128.02) --
	(273.85,128.31) --
	(274.27,128.61) --
	(274.71,128.91) --
	(275.13,129.20) --
	(275.56,129.51) --
	(275.99,129.80) --
	(276.42,130.10) --
	(276.91,130.32) --
	(277.38,130.53) --
	(277.90,130.75) --
	(278.54,130.78) --
	(278.93,130.80) --
	(279.17,130.74) --
	(279.70,130.62) --
	(280.28,130.48) --
	(280.86,130.34) --
	(280.95,130.35) --
	(281.46,130.38) --
	(281.99,130.41) --
	(282.49,130.44) --
	(282.54,130.44) --
	(283.07,130.47) --
	(283.62,130.51) --
	(284.18,130.55) --
	(284.21,130.55) --
	(284.23,130.63) --
	(284.25,130.71) --
	(284.28,130.78) --
	(284.32,130.86) --
	(284.35,130.93) --
	(284.36,130.96) --
	(284.37,130.98) --
	(284.39,131.02) --
	(284.42,131.05) --
	(284.44,131.08) --
	(284.47,131.10) --
	(284.50,131.11) --
	(284.52,131.13) --
	(284.57,131.15) --
	(284.55,131.18) --
	(284.57,131.19) --
	(284.60,131.19) --
	(284.64,131.20) --
	(284.63,131.25) --
	(284.67,131.25) --
	(284.68,131.21) --
	(284.77,131.23) --
	(284.78,131.19) --
	(284.84,131.19) --
	(284.83,131.20) --
	(285.23,131.23) --
	(285.79,131.27) --
	(285.80,131.28) --
	(286.17,131.31) --
	(288.78,132.24) --
	(288.78,132.27) --
	(288.82,132.28) --
	(289.27,132.44) --
	(289.50,132.52) --
	(289.68,132.59) --
	(289.91,132.67) --
	(289.91,132.66) --
	(289.92,132.65) --
	(290.31,132.79) --
	(290.32,132.84) --
	(290.34,132.94) --
	(290.35,132.99) --
	(290.40,133.22) --
	(290.45,133.43) --
	(290.46,133.46) --
	(290.47,133.49) --
	(290.48,133.52) --
	(290.50,133.56) --
	(290.51,133.58) --
	(290.51,133.58) --
	(290.53,133.62) --
	(290.56,133.65) --
	(290.59,133.68) --
	(290.62,133.71) --
	(290.66,133.73) --
	(290.69,133.75) --
	(291.35,134.01) --
	(292.17,134.32) --
	(292.33,134.38) --
	(292.44,134.42) --
	(292.43,134.44) --
	(292.44,134.44) --
	(292.41,134.50) --
	(292.42,134.51) --
	(292.44,134.44) --
	(292.45,134.44) --
	(292.45,134.42) --
	(293.29,134.74) --
	(293.32,134.75) --
	(293.35,134.76) --
	(293.38,134.76) --
	(293.40,134.76) --
	(293.43,134.76) --
	(293.45,134.76) --
	(293.48,134.76) --
	(293.50,134.75) --
	(293.52,134.75) --
	(293.56,134.73) --
	(293.60,134.71) --
	(293.64,134.69) --
	(293.68,134.66) --
	(293.74,134.62) --
	(294.01,134.43) --
	(294.31,134.22) --
	(294.48,134.33) --
	(294.91,134.63) --
	(295.12,134.77) --
	(295.32,134.91) --
	(295.51,135.04) --
	(295.54,135.06) --
	(295.57,135.09) --
	(295.60,135.12) --
	(295.63,135.17) --
	(295.63,135.14) --
	(295.64,135.09) --
	(295.65,135.01) --
	(295.68,134.94) --
	(295.72,134.87) --
	(295.74,134.84) --
	(295.76,134.82) --
	(295.82,134.76) --
	(295.99,134.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(294.71,155.49) --
	(296.45,155.26) --
	(297.11,155.27) --
	(297.09,155.22) --
	(297.08,155.17) --
	(297.07,155.12) --
	(297.07,155.07) --
	(297.07,155.02) --
	(297.08,154.97) --
	(297.09,154.92) --
	(297.11,154.87) --
	(297.13,154.82) --
	(297.16,154.78) --
	(297.32,153.77) --
	(297.38,153.64) --
	(297.39,153.34) --
	(297.43,153.20) --
	(297.48,153.08) --
	(297.47,152.99) --
	(297.49,152.88) --
	(297.51,152.77) --
	(297.56,152.67) --
	(297.61,152.47) --
	(297.63,152.22) --
	(297.63,152.08) --
	(297.85,151.44) --
	(297.96,151.09) --
	(298.02,150.87) --
	(298.10,150.72) --
	(298.11,150.55) --
	(298.11,150.43) --
	(298.07,150.26) --
	(298.05,150.10) --
	(297.97,149.95) --
	(297.99,149.81) --
	(297.94,149.57) --
	(297.85,149.40) --
	(297.84,149.37) --
	(297.78,149.29) --
	(297.62,149.11) --
	(297.55,148.93) --
	(297.54,148.86) --
	(297.51,148.86) --
	(297.49,148.84) --
	(297.43,148.78) --
	(297.40,148.73) --
	(297.40,148.69) --
	(297.43,148.69) --
	(297.42,148.64) --
	(297.44,148.63) --
	(297.45,148.63) --
	(297.45,148.60) --
	(297.47,148.61) --
	(297.47,148.53) --
	(297.44,148.53) --
	(297.41,148.39) --
	(297.35,148.40) --
	(297.16,148.01) --
	(296.62,147.96) --
	(296.67,147.25) --
	(296.69,147.05) --
	(296.52,146.19) --
	(296.43,145.77) --
	(296.10,145.10) --
	(296.03,144.17) --
	(295.99,143.65) --
	(295.71,142.81) --
	(295.55,142.26) --
	(295.29,142.25) --
	(295.05,141.77) --
	(295.01,141.71) --
	(294.98,141.66) --
	(294.95,141.60) --
	(294.92,141.54) --
	(294.90,141.48) --
	(294.88,141.42) --
	(294.86,141.35) --
	(294.85,141.31) --
	(294.84,141.26) --
	(294.84,141.22) --
	(294.84,141.17) --
	(294.84,141.13) --
	(294.85,141.08) --
	(294.86,141.04) --
	(294.88,141.00) --
	(294.88,140.99) --
	(294.89,140.97) --
	(294.89,140.95) --
	(294.89,140.93) --
	(294.88,140.91) --
	(294.87,140.89) --
	(294.86,140.87) --
	(294.80,140.82) --
	(294.79,140.75) --
	(294.79,140.63) --
	(294.77,140.57) --
	(294.76,140.51) --
	(294.74,140.50) --
	(294.69,140.48) --
	(294.61,140.45) --
	(294.52,140.31) --
	(294.46,140.20) --
	(294.37,140.14) --
	(294.19,140.18) --
	(293.87,140.26) --
	(293.64,140.29) --
	(293.43,140.28) --
	(293.06,140.30) --
	(292.90,140.32) --
	(292.42,140.43) --
	(291.94,140.34) --
	(291.80,140.26) --
	(291.60,140.33) --
	(291.15,140.30) --
	(290.62,140.24) --
	(290.41,140.21) --
	(290.17,140.21) --
	(289.96,140.22) --
	(289.83,140.16) --
	(289.63,140.10) --
	(289.20,140.06) --
	(288.71,140.09) --
	(288.11,140.08) --
	(287.74,140.23) --
	(287.31,140.33) --
	(286.84,140.49) --
	(286.73,140.77) --
	(286.82,141.04) --
	(286.86,141.11) --
	(286.95,141.28) --
	(286.98,141.46) --
	(287.10,141.61) --
	(287.28,141.71) --
	(287.48,141.85) --
	(287.57,142.04) --
	(287.83,142.20) --
	(287.92,142.25) --
	(288.12,142.32) --
	(288.26,142.37) --
	(288.12,142.46) --
	(288.60,142.57) --
	(288.76,142.53) --
	(288.86,142.45) --
	(288.93,142.35) --
	(289.04,142.20) --
	(289.12,142.19) --
	(289.19,142.23) --
	(289.19,142.33) --
	(289.25,142.41) --
	(289.32,142.46) --
	(289.45,142.47) --
	(289.56,142.51) --
	(289.61,142.60) --
	(289.69,142.67) --
	(289.77,142.71) --
	(289.84,142.67) --
	(289.89,142.60) --
	(289.92,142.48) --
	(289.99,142.43) --
	(290.09,142.43) --
	(290.19,142.43) --
	(290.28,142.37) --
	(290.42,142.34) --
	(290.57,142.37) --
	(290.64,142.47) --
	(290.69,142.55) --
	(290.69,142.61) --
	(290.82,142.70) --
	(290.93,142.76) --
	(291.05,142.86) --
	(291.10,142.93) --
	(291.12,143.00) --
	(291.08,143.07) --
	(291.12,143.12) --
	(291.13,143.12) --
	(291.14,143.11) --
	(291.16,143.11) --
	(291.18,143.11) --
	(291.19,143.11) --
	(291.21,143.12) --
	(291.22,143.13) --
	(291.23,143.14) --
	(291.24,143.15) --
	(291.25,143.16) --
	(291.26,143.18) --
	(291.26,143.19) --
	(291.26,143.21) --
	(291.31,143.27) --
	(291.36,143.32) --
	(291.41,143.37) --
	(291.46,143.42) --
	(291.52,143.47) --
	(291.58,143.51) --
	(291.59,143.55) --
	(291.60,143.58) --
	(291.62,143.61) --
	(291.64,143.64) --
	(291.67,143.67) --
	(291.68,143.68) --
	(291.70,143.69) --
	(291.71,143.70) --
	(291.73,143.71) --
	(291.75,143.71) --
	(291.77,143.71) --
	(291.79,143.70) --
	(291.81,143.70) --
	(291.83,143.69) --
	(291.81,143.65) --
	(291.80,143.61) --
	(291.79,143.57) --
	(291.79,143.52) --
	(291.79,143.48) --
	(291.79,143.44) --
	(291.80,143.40) --
	(291.82,143.36) --
	(291.84,143.32) --
	(291.86,143.28) --
	(291.88,143.23) --
	(291.90,143.17) --
	(291.92,143.12) --
	(291.95,143.07) --
	(291.98,143.02) --
	(292.02,142.97) --
	(292.06,142.93) --
	(292.11,142.89) --
	(292.15,142.85) --
	(292.20,142.82) --
	(292.23,142.79) --
	(292.26,142.77) --
	(292.30,142.75) --
	(292.34,142.73) --
	(292.37,142.72) --
	(292.41,142.71) --
	(292.45,142.71) --
	(292.50,142.72) --
	(292.55,142.74) --
	(292.60,142.76) --
	(292.63,142.78) --
	(292.67,142.81) --
	(292.69,142.84) --
	(292.72,142.88) --
	(292.74,142.92) --
	(292.75,142.96) --
	(292.77,143.00) --
	(292.85,143.18) --
	(292.90,143.26) --
	(292.90,143.27) --
	(292.83,143.30) --
	(292.81,143.35) --
	(292.75,143.41) --
	(292.77,143.52) --
	(292.78,143.58) --
	(292.81,143.57) --
	(292.83,143.58) --
	(292.87,143.68) --
	(292.99,143.99) --
	(293.01,144.13) --
	(293.09,144.13) --
	(293.34,144.09) --
	(293.35,144.09) --
	(293.42,144.05) --
	(293.44,144.05) --
	(293.68,144.02) --
	(293.69,144.06) --
	(293.80,144.05) --
	(293.84,144.03) --
	(293.92,144.00) --
	(293.93,143.99) --
	(293.93,143.98) --
	(293.94,143.97) --
	(294.04,143.96) --
	(294.06,143.96) --
	(294.12,144.00) --
	(294.16,144.04) --
	(294.18,144.07) --
	(294.24,144.09) --
	(294.31,144.10) --
	(294.31,144.12) --
	(294.30,144.14) --
	(294.24,144.15) --
	(294.16,144.16) --
	(294.16,144.20) --
	(293.81,144.24) --
	(293.81,144.27) --
	(293.73,144.28) --
	(293.73,144.25) --
	(293.66,144.26) --
	(293.66,144.24) --
	(293.36,144.28) --
	(293.35,144.30) --
	(293.26,144.31) --
	(293.26,144.28) --
	(292.63,144.36) --
	(292.64,144.55) --
	(292.62,144.70) --
	(292.70,144.69) --
	(292.70,144.74) --
	(292.79,144.77) --
	(292.88,144.85) --
	(292.92,144.93) --
	(292.94,145.04) --
	(292.99,145.11) --
	(293.04,145.14) --
	(293.10,145.21) --
	(293.15,145.26) --
	(293.18,145.33) --
	(293.18,145.42) --
	(293.15,145.49) --
	(293.11,145.55) --
	(293.09,145.62) --
	(293.11,145.80) --
	(293.31,145.82) --
	(293.41,145.86) --
	(293.44,145.91) --
	(293.47,146.03) --
	(293.48,146.19) --
	(293.50,146.27) --
	(293.50,146.32) --
	(293.49,146.35) --
	(293.51,146.56) --
	(293.55,147.07) --
	(293.57,147.24) --
	(293.56,147.49) --
	(293.55,147.53) --
	(293.49,147.61) --
	(293.53,147.70) --
	(293.54,147.80) --
	(293.57,147.80) --
	(293.60,147.80) --
	(293.63,147.83) --
	(293.67,147.91) --
	(293.70,147.98) --
	(293.70,148.02) --
	(293.69,148.11) --
	(293.70,148.16) --
	(293.74,148.23) --
	(293.73,148.28) --
	(293.67,148.35) --
	(293.61,148.39) --
	(293.56,148.43) --
	(293.49,148.48) --
	(293.63,148.68) --
	(293.80,148.94) --
	(293.87,148.90) --
	(293.87,148.90) --
	(293.94,148.94) --
	(294.15,149.13) --
	(294.19,149.20) --
	(294.28,149.27) --
	(294.42,149.34) --
	(294.46,149.41) --
	(294.42,149.44) --
	(294.48,149.52) --
	(294.46,149.54) --
	(294.53,149.62) --
	(294.63,149.81) --
	(294.64,149.86) --
	(294.63,149.92) --
	(294.65,149.96) --
	(294.97,150.51) --
	(295.12,150.77) --
	(295.12,150.85) --
	(295.15,151.00) --
	(295.17,151.08) --
	(295.15,151.14) --
	(295.15,151.23) --
	(295.15,151.25) --
	(295.25,151.45) --
	(295.35,151.93) --
	(295.17,152.33) --
	(294.88,152.96) --
	(294.84,153.03) --
	(294.89,153.06) --
	(294.89,153.12) --
	(294.85,153.17) --
	(294.81,153.24) --
	(294.75,153.26) --
	(294.71,153.28) --
	(294.67,153.28) --
	(294.64,153.26) --
	(294.60,153.15) --
	(294.58,153.07) --
	(294.55,153.03) --
	(294.52,152.99) --
	(294.56,152.93) --
	(294.56,152.90) --
	(294.58,152.84) --
	(294.51,152.65) --
	(294.49,152.62) --
	(294.45,152.59) --
	(294.42,152.55) --
	(294.41,152.50) --
	(294.41,152.40) --
	(294.46,152.25) --
	(294.54,152.15) --
	(294.69,152.05) --
	(294.78,151.97) --
	(294.83,151.90) --
	(294.86,151.74) --
	(294.84,151.65) --
	(294.82,151.54) --
	(294.78,151.47) --
	(294.71,151.29) --
	(294.69,151.16) --
	(294.65,151.00) --
	(294.49,150.88) --
	(294.46,150.75) --
	(294.39,150.59) --
	(294.36,150.49) --
	(294.22,150.44) --
	(294.14,150.54) --
	(294.15,150.55) --
	(294.19,150.62) --
	(294.13,150.72) --
	(294.10,150.80) --
	(294.18,150.93) --
	(294.19,151.00) --
	(294.12,151.13) --
	(294.09,151.35) --
	(294.08,151.48) --
	(293.95,151.69) --
	(293.82,151.79) --
	(293.70,151.75) --
	(293.59,151.82) --
	(293.50,151.83) --
	(293.33,152.28) --
	(293.24,152.44) --
	(293.20,152.50) --
	(293.14,152.56) --
	(292.97,152.70) --
	(292.99,153.17) --
	(293.81,154.76) --
	(294.14,155.14) --
	(294.17,155.18) --
	(294.21,155.21) --
	(294.25,155.24) --
	(294.34,155.35) --
	(294.71,155.49) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(264.78,323.27) --
	(265.21,323.24) --
	(265.25,323.23) --
	(265.13,322.64) --
	(265.05,322.18) --
	(265.04,322.12) --
	(264.99,322.04) --
	(264.85,321.74) --
	(264.81,321.68) --
	(264.74,321.58) --
	(264.67,321.51) --
	(264.55,321.41) --
	(264.51,321.40) --
	(264.44,321.37) --
	(264.38,321.36) --
	(264.34,321.36) --
	(264.25,321.37) --
	(264.15,321.41) --
	(264.04,321.45) --
	(264.14,321.35) --
	(264.16,321.30) --
	(264.16,321.24) --
	(264.15,321.18) --
	(264.12,321.12) --
	(264.09,321.07) --
	(264.04,321.04) --
	(263.99,321.01) --
	(263.84,320.96) --
	(263.73,320.95) --
	(263.62,320.92) --
	(263.51,320.89) --
	(263.37,320.83) --
	(263.33,320.80) --
	(263.26,320.78) --
	(263.16,320.72) --
	(263.11,320.69) --
	(263.01,320.59) --
	(262.86,320.51) --
	(262.69,320.41) --
	(262.66,320.38) --
	(262.59,320.34) --
	(262.58,320.33) --
	(262.53,320.30) --
	(262.38,320.17) --
	(262.32,320.12) --
	(262.28,320.08) --
	(262.24,320.04) --
	(262.07,319.88) --
	(261.91,319.70) --
	(261.76,319.52) --
	(261.69,319.42) --
	(261.63,319.33) --
	(261.58,319.26) --
	(261.49,319.29) --
	(261.13,319.46) --
	(261.11,319.44) --
	(260.83,318.96) --
	(259.73,317.11) --
	(258.98,315.85) --
	(258.95,315.80) --
	(259.13,315.56) --
	(259.16,315.40) --
	(259.01,314.66) --
	(258.67,313.57) --
	(258.54,312.44) --
	(258.54,312.42) --
	(258.54,312.18) --
	(258.52,311.33) --
	(258.67,310.69) --
	(258.57,310.67) --
	(258.28,310.62) --
	(257.98,310.57) --
	(257.43,310.47) --
	(257.20,310.43) --
	(257.14,310.42) --
	(257.08,310.42) --
	(256.89,310.35) --
	(257.15,310.86) --
	(257.13,310.95) --
	(257.49,312.43) --
	(257.56,312.97) --
	(257.67,313.94) --
	(257.70,314.20) --
	(257.75,314.63) --
	(256.88,315.42) --
	(256.84,315.45) --
	(256.59,315.58) --
	(256.07,315.81) --
	(255.54,316.04) --
	(255.00,316.05) --
	(254.43,316.05) --
	(253.86,316.06) --
	(253.59,316.06) --
	(252.83,316.41) --
	(252.74,316.40) --
	(252.32,316.34) --
	(251.70,316.26) --
	(251.43,316.22) --
	(251.58,316.72) --
	(251.70,317.42) --
	(251.82,318.23) --
	(251.92,318.60) --
	(251.65,319.03) --
	(251.55,319.19) --
	(251.72,319.28) --
	(251.88,319.37) --
	(252.04,319.48) --
	(252.19,319.59) --
	(252.33,319.72) --
	(252.46,319.86) --
	(252.58,320.01) --
	(252.65,320.13) --
	(252.74,320.25) --
	(252.83,320.37) --
	(252.94,320.47) --
	(253.05,320.57) --
	(253.18,320.65) --
	(253.31,320.73) --
	(253.44,320.79) --
	(253.58,320.84) --
	(254.65,320.95) --
	(254.76,320.95) --
	(254.87,320.98) --
	(254.97,321.01) --
	(255.07,321.05) --
	(255.17,321.11) --
	(256.20,321.90) --
	(256.39,322.34) --
	(257.02,322.02) --
	(257.42,322.88) --
	(257.65,323.50) --
	(257.85,323.34) --
	(258.52,322.80) --
	(258.69,322.88) --
	(258.79,322.92) --
	(258.82,322.94) --
	(259.16,322.69) --
	(259.38,322.53) --
	(259.60,322.37) --
	(259.57,322.34) --
	(259.54,322.30) --
	(259.76,322.11) --
	(259.81,322.05) --
	(259.86,321.98) --
	(259.89,321.92) --
	(259.90,321.91) --
	(259.94,321.80) --
	(259.98,321.69) --
	(260.00,321.57) --
	(260.02,321.51) --
	(260.05,321.61) --
	(260.09,321.70) --
	(260.14,321.80) --
	(260.18,321.89) --
	(260.19,321.92) --
	(260.21,321.95) --
	(260.25,322.00) --
	(260.28,322.06) --
	(260.37,322.21) --
	(260.39,322.23) --
	(260.51,322.39) --
	(260.61,322.49) --
	(260.70,322.59) --
	(260.70,322.59) --
	(260.70,322.59) --
	(260.78,322.70) --
	(260.78,322.70) --
	(260.78,322.70) --
	(260.85,322.82) --
	(260.90,322.95) --
	(260.90,322.95) --
	(260.90,322.95) --
	(260.95,323.08) --
	(260.95,323.08) --
	(260.95,323.08) --
	(260.98,323.21) --
	(260.98,323.21) --
	(260.98,323.21) --
	(261.00,323.34) --
	(261.10,323.47) --
	(261.12,323.54) --
	(261.20,323.54) --
	(261.28,323.53) --
	(261.91,323.44) --
	(262.00,323.42) --
	(262.05,323.42) --
	(262.11,323.41) --
	(262.15,323.41) --
	(262.34,323.40) --
	(262.59,323.41) --
	(263.64,323.35) --
	(264.78,323.27) --
	cycle;
\definecolor{fillColor}{RGB}{249,222,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	( 78.13,111.28) --
	( 78.11,111.22) --
	( 78.09,111.17) --
	( 78.08,111.12) --
	( 78.07,111.06) --
	( 78.06,111.01) --
	( 78.06,110.95) --
	( 78.26,110.44) --
	( 78.42,109.99) --
	( 78.58,109.55) --
	( 78.69,109.26) --
	( 78.86,108.76) --
	( 79.36,107.34) --
	( 79.82,105.89) --
	( 79.84,105.82) --
	( 79.99,105.35) --
	( 80.41,104.29) --
	( 80.70,103.52) --
	( 80.81,103.24) --
	( 81.43,101.71) --
	( 81.60,101.16) --
	( 81.77,100.65) --
	( 81.95,100.15) --
	( 82.12, 99.65) --
	( 82.31, 99.15) --
	( 82.50, 98.66) --
	( 82.70, 98.14) --
	( 82.88, 97.65) --
	( 82.92, 97.53) --
	( 83.06, 97.15) --
	( 83.25, 96.67) --
	( 83.44, 96.16) --
	( 83.56, 95.84) --
	( 83.64, 95.63) --
	( 83.67, 95.54) --
	( 83.71, 95.45) --
	( 83.87, 95.04) --
	( 84.06, 94.52) --
	( 84.23, 94.08) --
	( 84.59, 93.24) --
	( 84.15, 92.92) --
	( 83.80, 92.70) --
	( 83.32, 92.45) --
	( 83.00, 92.27) --
	( 82.86, 92.19) --
	( 82.13, 91.74) --
	( 81.57, 91.36) --
	( 81.16, 91.08) --
	( 80.42, 90.53) --
	( 80.32, 90.46) --
	( 80.00, 90.20) --
	( 79.61, 89.83) --
	( 79.51, 89.73) --
	( 79.41, 89.62) --
	( 79.32, 89.50) --
	( 79.25, 89.38) --
	( 79.20, 89.28) --
	( 79.15, 89.19) --
	( 79.10, 89.10) --
	( 79.04, 89.01) --
	( 78.68, 88.86) --
	( 78.34, 88.75) --
	( 77.82, 88.65) --
	( 76.93, 88.50) --
	( 76.82, 88.47) --
	( 76.13, 88.33) --
	( 76.09, 88.33) --
	( 75.77, 88.28) --
	( 75.70, 88.26) --
	( 75.63, 88.25) --
	( 75.56, 88.25) --
	( 75.49, 88.24) --
	( 75.41, 88.24) --
	( 75.34, 88.25) --
	( 75.27, 88.25) --
	( 75.20, 88.27) --
	( 75.13, 88.28) --
	( 75.06, 88.30) --
	( 75.01, 88.32) --
	( 74.96, 88.34) --
	( 74.91, 88.35) --
	( 74.86, 88.36) --
	( 74.80, 88.36) --
	( 74.75, 88.36) --
	( 74.70, 88.35) --
	( 74.65, 88.34) --
	( 74.60, 88.32) --
	( 74.55, 88.30) --
	( 74.51, 88.27) --
	( 74.47, 88.24) --
	( 74.41, 88.15) --
	( 74.34, 88.06) --
	( 74.34, 88.06) --
	( 74.34, 88.06) --
	( 74.26, 87.98) --
	( 74.18, 87.92) --
	( 74.09, 87.86) --
	( 73.44, 87.63) --
	( 73.10, 87.56) --
	( 72.95, 87.53) --
	( 72.25, 87.43) --
	( 71.92, 87.39) --
	( 71.03, 87.29) --
	( 71.08, 87.37) --
	( 71.07, 87.65) --
	( 71.07, 88.44) --
	( 71.05, 88.80) --
	( 70.98, 89.16) --
	( 70.92, 89.30) --
	( 70.74, 89.82) --
	( 70.57, 90.25) --
	( 70.50, 90.44) --
	( 70.47, 90.52) --
	( 70.44, 90.61) --
	( 70.38, 90.79) --
	( 70.27, 91.15) --
	( 70.12, 91.71) --
	( 69.98, 92.28) --
	( 69.84, 92.87) --
	( 69.71, 93.47) --
	( 69.68, 93.69) --
	( 69.65, 93.90) --
	( 69.63, 94.11) --
	( 69.61, 94.33) --
	( 69.59, 94.54) --
	( 69.58, 94.76) --
	( 69.57, 94.97) --
	( 69.56, 95.18) --
	( 69.55, 95.36) --
	( 69.54, 95.77) --
	( 69.55, 95.90) --
	( 69.60, 96.18) --
	( 69.68, 96.66) --
	( 69.75, 97.09) --
	( 69.79, 97.31) --
	( 69.82, 97.52) --
	( 69.83, 97.59) --
	( 69.85, 97.83) --
	( 69.88, 98.01) --
	( 69.89, 98.24) --
	( 69.90, 98.47) --
	( 69.91, 98.69) --
	( 69.91, 98.92) --
	( 69.91, 99.15) --
	( 69.90, 99.37) --
	( 69.85,100.01) --
	( 69.83,100.12) --
	( 69.71,100.64) --
	( 69.69,100.70) --
	( 69.62,100.96) --
	( 69.47,101.45) --
	( 69.46,101.49) --
	( 69.30,102.02) --
	( 69.21,102.32) --
	( 69.15,102.50) --
	( 68.98,103.05) --
	( 68.84,103.53) --
	( 68.69,104.09) --
	( 68.65,104.19) --
	( 68.60,104.38) --
	( 68.54,104.61) --
	( 68.37,105.13) --
	( 68.26,105.54) --
	( 68.24,105.62) --
	( 68.22,105.69) --
	( 68.11,106.07) --
	( 68.08,106.15) --
	( 67.96,106.58) --
	( 67.84,106.94) --
	( 67.86,107.00) --
	( 67.89,107.06) --
	( 67.93,107.11) --
	( 67.98,107.16) --
	( 68.97,108.28) --
	( 69.08,108.41) --
	( 69.27,108.59) --
	( 69.84,109.02) --
	( 69.84,109.17) --
	( 69.81,109.29) --
	( 69.79,109.42) --
	( 69.77,109.54) --
	( 69.77,109.67) --
	( 69.77,109.79) --
	( 69.78,109.92) --
	( 69.80,109.96) --
	( 69.82,110.00) --
	( 69.84,110.04) --
	( 69.87,110.08) --
	( 69.89,110.11) --
	( 69.93,110.14) --
	( 69.96,110.17) --
	( 70.00,110.20) --
	( 70.03,110.22) --
	( 70.07,110.24) --
	( 70.12,110.26) --
	( 70.16,110.27) --
	( 71.27,110.81) --
	( 71.36,110.85) --
	( 71.46,110.89) --
	( 71.56,110.91) --
	( 71.56,110.91) --
	( 71.56,110.91) --
	( 71.67,110.92) --
	( 71.67,110.92) --
	( 71.67,110.92) --
	( 71.77,110.92) --
	( 72.26,110.98) --
	( 73.00,111.56) --
	( 73.96,112.02) --
	( 74.92,112.21) --
	( 75.95,112.40) --
	( 76.11,112.41) --
	( 76.27,112.40) --
	( 76.43,112.38) --
	( 76.59,112.35) --
	( 76.75,112.31) --
	( 76.90,112.25) --
	( 76.96,112.22) --
	( 77.04,112.18) --
	( 77.12,112.13) --
	( 77.65,111.69) --
	( 77.73,111.59) --
	( 77.82,111.49) --
	( 77.86,111.44) --
	( 77.91,111.40) --
	( 77.96,111.36) --
	( 78.01,111.33) --
	( 78.07,111.30) --
	( 78.13,111.28) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	( 95.85,115.35) --
	( 95.64,115.07) --
	( 95.51,114.88) --
	( 95.08,114.28) --
	( 94.87,113.99) --
	( 94.42,113.25) --
	( 94.21,112.85) --
	( 94.03,112.51) --
	( 94.00,112.44) --
	( 93.80,112.03) --
	( 93.73,111.86) --
	( 93.62,111.61) --
	( 93.44,111.18) --
	( 93.15,110.48) --
	( 92.67,109.30) --
	( 92.28,108.32) --
	( 91.95,107.49) --
	( 91.61,106.66) --
	( 91.29,105.88) --
	( 91.13,105.54) --
	( 90.51,104.47) --
	( 90.07,103.79) --
	( 89.62,103.12) --
	( 89.03,102.21) --
	( 89.01,102.19) --
	( 88.07,100.74) --
	( 87.51, 99.91) --
	( 87.22, 99.46) --
	( 87.06, 99.19) --
	( 86.87, 98.92) --
	( 86.55, 98.43) --
	( 86.12, 97.90) --
	( 85.85, 97.62) --
	( 85.40, 97.22) --
	( 84.81, 96.78) --
	( 83.44, 96.16) --
	( 83.25, 96.67) --
	( 83.06, 97.15) --
	( 82.92, 97.53) --
	( 82.88, 97.65) --
	( 82.70, 98.14) --
	( 82.50, 98.66) --
	( 82.31, 99.15) --
	( 82.12, 99.65) --
	( 81.95,100.15) --
	( 81.77,100.65) --
	( 81.60,101.16) --
	( 81.43,101.71) --
	( 80.81,103.24) --
	( 80.70,103.52) --
	( 80.41,104.29) --
	( 79.99,105.35) --
	( 79.84,105.82) --
	( 79.82,105.89) --
	( 79.36,107.34) --
	( 78.86,108.76) --
	( 78.69,109.26) --
	( 78.58,109.55) --
	( 78.42,109.99) --
	( 78.26,110.44) --
	( 78.06,110.95) --
	( 78.06,111.01) --
	( 78.07,111.06) --
	( 78.08,111.12) --
	( 78.09,111.17) --
	( 78.11,111.22) --
	( 78.13,111.28) --
	( 78.20,111.25) --
	( 78.28,111.23) --
	( 78.35,111.21) --
	( 78.43,111.19) --
	( 78.51,111.18) --
	( 78.59,111.16) --
	( 78.66,111.15) --
	( 78.73,111.14) --
	( 78.81,111.14) --
	( 78.88,111.13) --
	( 78.96,111.14) --
	( 79.03,111.14) --
	( 79.10,111.15) --
	( 79.18,111.17) --
	( 79.25,111.19) --
	( 79.32,111.21) --
	( 79.39,111.23) --
	( 79.46,111.26) --
	( 79.55,111.33) --
	( 79.64,111.40) --
	( 79.73,111.48) --
	( 79.81,111.57) --
	( 79.88,111.66) --
	( 80.21,112.11) --
	( 81.22,113.39) --
	( 83.39,115.88) --
	( 83.48,115.96) --
	( 83.48,115.96) --
	( 83.48,115.96) --
	( 83.57,116.03) --
	( 83.57,116.03) --
	( 83.57,116.03) --
	( 83.67,116.10) --
	( 83.78,116.16) --
	( 83.83,116.18) --
	( 83.88,116.19) --
	( 83.94,116.20) --
	( 84.00,116.20) --
	( 84.05,116.20) --
	( 84.11,116.19) --
	( 84.18,116.16) --
	( 84.26,116.14) --
	( 84.34,116.12) --
	( 84.42,116.10) --
	( 84.50,116.10) --
	( 84.58,116.09) --
	( 84.66,116.09) --
	( 84.74,116.10) --
	( 84.82,116.11) --
	( 84.90,116.13) --
	( 84.98,116.15) --
	( 85.05,116.18) --
	( 85.13,116.21) --
	( 85.20,116.24) --
	( 85.25,116.28) --
	( 85.29,116.33) --
	( 85.33,116.37) --
	( 85.37,116.42) --
	( 85.40,116.47) --
	( 85.44,116.52) --
	( 85.51,116.61) --
	( 85.58,116.69) --
	( 85.67,116.77) --
	( 85.67,116.77) --
	( 85.67,116.77) --
	( 85.77,116.84) --
	( 85.87,116.89) --
	( 85.98,116.94) --
	( 86.08,116.97) --
	( 87.12,117.24) --
	( 87.40,117.35) --
	( 87.68,117.45) --
	( 87.97,117.54) --
	( 87.97,117.54) --
	( 87.97,117.54) --
	( 88.26,117.62) --
	( 88.39,117.73) --
	( 88.39,117.73) --
	( 88.39,117.73) --
	( 88.53,117.84) --
	( 88.68,117.94) --
	( 88.68,117.94) --
	( 88.68,117.94) --
	( 88.83,118.03) --
	( 88.83,118.04) --
	( 88.83,118.04) --
	( 88.99,118.12) --
	( 88.99,118.12) --
	( 88.99,118.12) --
	( 89.15,118.19) --
	( 89.31,118.26) --
	( 89.43,118.29) --
	( 89.56,118.31) --
	( 89.69,118.32) --
	( 89.83,118.32) --
	( 89.87,118.32) --
	( 89.96,118.31) --
	( 90.09,118.28) --
	( 90.21,118.24) --
	( 90.33,118.19) --
	( 90.45,118.13) --
	( 92.40,117.19) --
	( 92.61,117.02) --
	( 93.17,116.64) --
	( 93.84,116.43) --
	( 94.13,116.33) --
	( 94.51,116.14) --
	( 94.93,115.91) --
	( 95.62,115.49) --
	( 95.81,115.38) --
	( 95.85,115.35) --
	cycle;
\definecolor{fillColor}{RGB}{251,214,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(326.99,137.71) --
	(326.94,137.94) --
	(326.91,138.16) --
	(326.83,138.68) --
	(326.78,139.03) --
	(326.69,139.58) --
	(326.63,140.05) --
	(327.07,140.12) --
	(327.55,140.19) --
	(327.43,141.04) --
	(327.42,141.11) --
	(327.42,141.18) --
	(327.31,141.97) --
	(327.23,142.48) --
	(327.68,142.85) --
	(328.09,143.32) --
	(328.39,143.77) --
	(328.25,143.99) --
	(328.22,144.03) --
	(328.18,144.08) --
	(327.22,143.44) --
	(326.93,143.90) --
	(326.60,144.43) --
	(325.42,143.68) --
	(325.73,143.15) --
	(325.62,143.10) --
	(325.52,143.04) --
	(325.42,142.96) --
	(325.33,142.87) --
	(325.25,142.77) --
	(325.18,142.66) --
	(325.13,142.54) --
	(325.09,142.42) --
	(325.07,142.30) --
	(325.06,142.18) --
	(325.07,142.06) --
	(325.09,141.96) --
	(325.09,141.85) --
	(325.09,141.75) --
	(325.07,141.65) --
	(325.06,141.58) --
	(325.04,141.52) --
	(325.01,141.45) --
	(324.97,141.40) --
	(324.92,141.34) --
	(324.75,141.31) --
	(324.73,141.53) --
	(324.62,142.18) --
	(324.53,142.49) --
	(324.54,142.51) --
	(324.55,142.54) --
	(324.57,142.60) --
	(324.57,142.61) --
	(324.59,142.64) --
	(324.59,142.65) --
	(324.59,142.65) --
	(324.59,142.65) --
	(324.60,142.66) --
	(324.60,142.66) --
	(324.61,142.67) --
	(324.62,142.68) --
	(324.63,142.70) --
	(324.63,142.70) --
	(324.63,142.71) --
	(324.63,142.71) --
	(324.63,142.71) --
	(324.63,142.71) --
	(324.63,142.72) --
	(324.63,142.72) --
	(324.62,142.72) --
	(324.62,142.72) --
	(324.62,142.73) --
	(324.61,142.73) --
	(324.61,142.74) --
	(324.58,142.75) --
	(324.57,142.76) --
	(324.53,142.77) --
	(324.51,142.78) --
	(324.51,142.79) --
	(324.51,142.79) --
	(324.50,142.80) --
	(324.50,142.80) --
	(324.48,142.83) --
	(324.48,142.84) --
	(324.47,142.84) --
	(324.47,142.84) --
	(324.46,142.85) --
	(324.44,142.86) --
	(324.43,142.86) --
	(324.41,142.87) --
	(324.37,142.88) --
	(324.35,142.88) --
	(324.33,142.88) --
	(324.32,142.88) --
	(324.29,142.88) --
	(324.28,142.88) --
	(324.27,142.88) --
	(324.26,142.88) --
	(324.23,142.89) --
	(324.23,142.89) --
	(324.22,142.89) --
	(324.19,142.90) --
	(324.15,142.90) --
	(324.14,142.90) --
	(324.12,142.90) --
	(324.09,142.90) --
	(324.08,142.91) --
	(324.09,142.94) --
	(324.06,142.96) --
	(324.04,142.95) --
	(324.02,142.97) --
	(324.02,142.98) --
	(324.01,142.98) --
	(324.01,142.99) --
	(324.00,142.99) --
	(324.00,142.99) --
	(323.98,142.99) --
	(323.97,142.99) --
	(323.92,142.99) --
	(323.90,142.99) --
	(323.89,142.99) --
	(323.88,142.99) --
	(323.88,142.99) --
	(323.88,142.99) --
	(323.87,142.99) --
	(323.87,142.99) --
	(323.85,143.00) --
	(323.85,143.00) --
	(323.85,143.01) --
	(323.79,143.03) --
	(323.69,143.07) --
	(323.68,143.07) --
	(323.64,143.08) --
	(323.63,143.09) --
	(323.62,143.09) --
	(323.61,143.10) --
	(323.57,143.13) --
	(323.56,143.14) --
	(323.50,143.17) --
	(323.47,143.18) --
	(323.45,143.20) --
	(323.43,143.21) --
	(323.42,143.22) --
	(323.39,143.25) --
	(323.36,143.28) --
	(323.30,143.33) --
	(323.30,143.33) --
	(323.29,143.33) --
	(323.28,143.34) --
	(323.27,143.35) --
	(323.25,143.35) --
	(323.24,143.35) --
	(323.23,143.35) --
	(323.22,143.35) --
	(323.21,143.34) --
	(323.21,143.34) --
	(323.19,143.33) --
	(323.18,143.32) --
	(323.17,143.31) --
	(323.14,143.28) --
	(323.13,143.27) --
	(323.12,143.26) --
	(323.11,143.25) --
	(323.09,143.24) --
	(323.08,143.23) --
	(323.06,143.22) --
	(323.05,143.22) --
	(323.04,143.22) --
	(323.03,143.22) --
	(323.01,143.22) --
	(322.99,143.22) --
	(322.97,143.23) --
	(322.95,143.24) --
	(322.93,143.25) --
	(322.92,143.26) --
	(322.90,143.28) --
	(322.89,143.29) --
	(322.89,143.30) --
	(322.88,143.32) --
	(322.87,143.34) --
	(322.86,143.37) --
	(322.86,143.41) --
	(322.86,143.42) --
	(322.86,143.44) --
	(322.86,143.48) --
	(322.86,143.50) --
	(322.86,143.52) --
	(322.86,143.53) --
	(322.85,143.54) --
	(322.85,143.55) --
	(322.84,143.56) --
	(322.82,143.59) --
	(322.81,143.60) --
	(322.81,143.61) --
	(322.81,143.63) --
	(322.80,143.65) --
	(322.80,143.67) --
	(322.80,143.70) --
	(322.80,143.72) --
	(322.81,143.74) --
	(322.82,143.76) --
	(322.83,143.81) --
	(322.84,143.83) --
	(322.84,143.86) --
	(322.84,143.88) --
	(322.84,143.95) --
	(322.84,144.03) --
	(322.83,144.10) --
	(322.83,144.15) --
	(322.82,144.17) --
	(322.82,144.20) --
	(322.81,144.22) --
	(322.81,144.22) --
	(322.81,144.23) --
	(322.81,144.24) --
	(322.83,144.27) --
	(322.83,144.27) --
	(322.83,144.28) --
	(322.83,144.30) --
	(322.83,144.31) --
	(322.82,144.38) --
	(322.82,144.39) --
	(322.82,144.41) --
	(322.82,144.44) --
	(322.82,144.48) --
	(322.83,144.51) --
	(322.84,144.54) --
	(322.86,144.66) --
	(322.93,144.96) --
	(322.94,145.01) --
	(322.97,145.07) --
	(323.04,145.25) --
	(323.04,145.29) --
	(323.03,145.32) --
	(323.02,145.34) --
	(322.99,145.36) --
	(322.98,145.39) --
	(322.98,145.42) --
	(322.98,145.46) --
	(323.00,145.50) --
	(323.02,145.54) --
	(323.04,145.56) --
	(323.05,145.55) --
	(323.07,145.52) --
	(323.09,145.49) --
	(323.11,145.50) --
	(323.12,145.52) --
	(323.13,145.55) --
	(323.15,145.60) --
	(323.17,145.65) --
	(323.21,145.71) --
	(323.23,145.81) --
	(323.26,145.87) --
	(323.30,145.96) --
	(323.31,146.01) --
	(323.33,146.06) --
	(323.33,146.10) --
	(323.35,146.16) --
	(323.32,146.18) --
	(323.29,146.21) --
	(323.27,146.24) --
	(323.25,146.27) --
	(323.23,146.30) --
	(323.23,146.32) --
	(323.24,146.34) --
	(323.25,146.35) --
	(323.26,146.37) --
	(323.27,146.38) --
	(323.28,146.39) --
	(323.30,146.40) --
	(323.31,146.40) --
	(323.32,146.40) --
	(323.32,146.41) --
	(323.35,146.41) --
	(323.36,146.41) --
	(323.36,146.41) --
	(323.36,146.41) --
	(323.36,146.41) --
	(323.36,146.41) --
	(323.37,146.41) --
	(323.37,146.41) --
	(323.37,146.41) --
	(323.37,146.41) --
	(323.37,146.41) --
	(323.37,146.41) --
	(323.37,146.41) --
	(323.37,146.41) --
	(323.37,146.41) --
	(323.37,146.42) --
	(323.36,146.42) --
	(323.36,146.42) --
	(323.36,146.42) --
	(323.34,146.44) --
	(323.34,146.44) --
	(323.34,146.44) --
	(323.33,146.45) --
	(323.32,146.49) --
	(323.30,146.53) --
	(323.29,146.58) --
	(323.27,146.64) --
	(323.27,146.67) --
	(323.26,146.70) --
	(323.24,146.78) --
	(323.23,146.88) --
	(323.21,146.96) --
	(323.19,147.03) --
	(323.18,147.11) --
	(323.18,147.19) --
	(323.18,147.26) --
	(323.18,147.34) --
	(323.19,147.38) --
	(323.20,147.41) --
	(323.20,147.45) --
	(323.20,147.49) --
	(323.19,147.53) --
	(323.17,147.56) --
	(323.15,147.60) --
	(323.14,147.63) --
	(323.13,147.66) --
	(323.13,147.69) --
	(323.14,147.72) --
	(323.15,147.75) --
	(323.16,147.78) --
	(323.18,147.80) --
	(323.21,147.83) --
	(323.24,147.86) --
	(323.27,147.88) --
	(323.30,147.90) --
	(323.34,147.92) --
	(323.34,147.92) --
	(323.35,147.92) --
	(323.35,147.92) --
	(323.36,147.93) --
	(323.37,147.93) --
	(323.37,147.94) --
	(323.37,147.95) --
	(323.37,147.95) --
	(323.37,147.96) --
	(323.37,147.97) --
	(323.38,147.99) --
	(323.39,148.01) --
	(323.41,148.03) --
	(323.42,148.05) --
	(323.43,148.06) --
	(323.44,148.07) --
	(323.45,148.08) --
	(323.45,148.09) --
	(323.46,148.10) --
	(323.46,148.12) --
	(323.46,148.13) --
	(323.45,148.15) --
	(323.45,148.16) --
	(323.44,148.17) --
	(323.43,148.21) --
	(323.42,148.25) --
	(323.42,148.29) --
	(323.42,148.33) --
	(323.43,148.37) --
	(323.44,148.41) --
	(323.47,148.46) --
	(323.49,148.51) --
	(323.51,148.57) --
	(323.53,148.62) --
	(323.54,148.68) --
	(323.55,148.74) --
	(323.55,148.79) --
	(323.55,148.85) --
	(323.54,148.91) --
	(323.53,148.97) --
	(323.51,149.02) --
	(323.49,149.09) --
	(323.47,149.16) --
	(323.46,149.23) --
	(323.45,149.30) --
	(323.45,149.37) --
	(323.45,149.44) --
	(323.45,149.47) --
	(323.45,149.50) --
	(323.46,149.52) --
	(323.47,149.55) --
	(323.48,149.57) --
	(323.49,149.59) --
	(323.53,149.64) --
	(323.57,149.70) --
	(323.58,149.71) --
	(323.58,149.72) --
	(323.59,149.74) --
	(323.59,149.75) --
	(323.59,149.76) --
	(323.59,149.78) --
	(323.58,149.79) --
	(323.57,149.80) --
	(323.56,149.83) --
	(323.56,149.86) --
	(323.55,149.90) --
	(323.55,149.93) --
	(323.56,149.97) --
	(323.57,150.00) --
	(323.59,150.03) --
	(323.60,150.06) --
	(323.63,150.09) --
	(323.65,150.11) --
	(323.66,150.12) --
	(323.68,150.16) --
	(323.70,150.20) --
	(323.71,150.24) --
	(323.72,150.26) --
	(323.73,150.28) --
	(323.74,150.30) --
	(323.76,150.32) --
	(323.78,150.33) --
	(323.80,150.34) --
	(323.82,150.35) --
	(323.84,150.35) --
	(323.86,150.36) --
	(323.87,150.37) --
	(323.88,150.39) --
	(323.89,150.40) --
	(323.90,150.42) --
	(323.90,150.44) --
	(323.91,150.45) --
	(323.90,150.47) --
	(323.90,150.49) --
	(323.92,150.51) --
	(323.93,150.53) --
	(323.94,150.55) --
	(323.94,150.58) --
	(323.94,150.60) --
	(324.02,150.81) --
	(324.02,150.83) --
	(324.02,150.84) --
	(324.03,150.86) --
	(324.04,150.88) --
	(324.04,150.89) --
	(324.05,150.91) --
	(324.06,150.93) --
	(324.06,150.95) --
	(324.06,150.97) --
	(324.06,150.99) --
	(324.05,151.00) --
	(324.04,151.02) --
	(324.03,151.07) --
	(324.02,151.12) --
	(324.00,151.18) --
	(323.99,151.23) --
	(323.97,151.26) --
	(323.96,151.29) --
	(323.95,151.31) --
	(323.95,151.32) --
	(323.94,151.33) --
	(323.92,151.35) --
	(323.90,151.37) --
	(323.88,151.39) --
	(323.85,151.41) --
	(323.79,151.46) --
	(323.76,151.48) --
	(323.74,151.50) --
	(323.70,151.54) --
	(323.68,151.55) --
	(323.65,151.58) --
	(323.62,151.60) --
	(323.59,151.62) --
	(323.56,151.64) --
	(323.56,151.64) --
	(323.48,151.68) --
	(323.41,151.72) --
	(323.34,151.76) --
	(323.33,151.76) --
	(323.32,151.76) --
	(323.31,151.76) --
	(323.30,151.76) --
	(323.30,151.76) --
	(323.29,151.76) --
	(323.28,151.76) --
	(323.27,151.75) --
	(323.27,151.74) --
	(323.26,151.74) --
	(323.26,151.73) --
	(323.25,151.72) --
	(323.24,151.72) --
	(323.23,151.71) --
	(323.22,151.71) --
	(323.21,151.71) --
	(323.20,151.71) --
	(323.19,151.71) --
	(323.19,151.71) --
	(323.18,151.71) --
	(323.17,151.71) --
	(323.17,151.70) --
	(323.16,151.70) --
	(323.15,151.70) --
	(323.14,151.69) --
	(323.13,151.69) --
	(323.12,151.70) --
	(323.11,151.70) --
	(323.10,151.71) --
	(323.09,151.72) --
	(323.08,151.74) --
	(323.05,151.78) --
	(323.05,151.79) --
	(323.04,151.80) --
	(323.03,151.81) --
	(323.01,151.82) --
	(322.99,151.83) --
	(322.97,151.84) --
	(322.94,151.85) --
	(322.92,151.86) --
	(322.90,151.87) --
	(322.89,151.87) --
	(322.88,151.87) --
	(322.88,151.87) --
	(322.87,151.87) --
	(322.87,151.86) --
	(322.84,151.85) --
	(322.83,151.85) --
	(322.83,151.85) --
	(322.82,151.85) --
	(322.82,151.85) --
	(322.80,151.85) --
	(322.78,151.85) --
	(322.76,151.86) --
	(322.76,151.86) --
	(322.75,151.87) --
	(322.73,151.89) --
	(322.69,151.93) --
	(322.67,151.94) --
	(322.61,152.00) --
	(322.61,152.00) --
	(322.56,152.05) --
	(322.48,152.12) --
	(322.43,152.17) --
	(322.41,152.19) --
	(322.41,152.19) --
	(322.40,152.21) --
	(322.40,152.23) --
	(322.39,152.25) --
	(322.39,152.26) --
	(322.38,152.29) --
	(322.38,152.30) --
	(322.37,152.32) --
	(322.36,152.35) --
	(322.36,152.35) --
	(322.35,152.36) --
	(322.35,152.42) --
	(322.34,152.48) --
	(322.34,152.50) --
	(322.33,152.51) --
	(322.32,152.54) --
	(322.30,152.58) --
	(322.26,152.65) --
	(322.26,152.66) --
	(322.25,152.66) --
	(322.24,152.67) --
	(322.23,152.68) --
	(322.22,152.69) --
	(322.21,152.69) --
	(322.20,152.69) --
	(322.19,152.70) --
	(322.18,152.70) --
	(322.17,152.70) --
	(322.12,152.70) --
	(322.03,152.67) --
	(321.93,152.64) --
	(321.84,152.60) --
	(321.75,152.56) --
	(321.71,152.54) --
	(321.68,152.53) --
	(321.64,152.51) --
	(321.61,152.48) --
	(321.58,152.45) --
	(321.55,152.42) --
	(321.53,152.39) --
	(321.53,152.37) --
	(321.53,152.36) --
	(321.53,152.35) --
	(321.53,152.33) --
	(321.54,152.31) --
	(321.55,152.29) --
	(321.58,152.25) --
	(321.63,152.16) --
	(321.65,152.12) --
	(321.67,152.08) --
	(321.69,152.04) --
	(321.73,151.92) --
	(321.75,151.89) --
	(321.78,151.82) --
	(321.80,151.80) --
	(321.81,151.77) --
	(321.82,151.75) --
	(321.82,151.73) --
	(321.83,151.71) --
	(321.83,151.70) --
	(321.83,151.70) --
	(321.83,151.70) --
	(321.83,151.70) --
	(321.83,151.70) --
	(321.83,151.70) --
	(321.82,151.69) --
	(321.82,151.69) --
	(321.82,151.69) --
	(321.81,151.69) --
	(321.81,151.69) --
	(321.80,151.69) --
	(321.79,151.69) --
	(321.79,151.69) --
	(321.78,151.69) --
	(321.78,151.69) --
	(321.78,151.69) --
	(321.78,151.69) --
	(321.78,151.69) --
	(321.78,151.69) --
	(321.76,151.72) --
	(321.72,151.80) --
	(321.54,152.14) --
	(321.53,152.16) --
	(321.52,152.18) --
	(321.48,152.26) --
	(321.47,152.29) --
	(321.45,152.32) --
	(321.43,152.35) --
	(321.42,152.37) --
	(321.38,152.43) --
	(321.36,152.46) --
	(321.34,152.49) --
	(321.32,152.51) --
	(321.32,152.54) --
	(321.31,152.56) --
	(321.31,152.59) --
	(321.30,152.63) --
	(321.30,152.65) --
	(321.30,152.67) --
	(321.30,152.73) --
	(321.30,152.76) --
	(321.30,152.78) --
	(321.30,152.80) --
	(321.29,152.83) --
	(321.28,152.88) --
	(321.27,152.90) --
	(321.26,153.02) --
	(321.24,153.10) --
	(321.24,153.13) --
	(321.24,153.14) --
	(321.24,153.15) --
	(321.23,153.15) --
	(321.23,153.16) --
	(321.23,153.16) --
	(321.23,153.16) --
	(321.22,153.16) --
	(321.22,153.16) --
	(321.22,153.16) --
	(321.22,153.16) --
	(321.22,153.16) --
	(321.22,153.16) --
	(321.22,153.16) --
	(321.22,153.16) --
	(321.21,153.16) --
	(321.21,153.16) --
	(321.21,153.15) --
	(321.20,153.14) --
	(321.19,153.10) --
	(321.18,153.09) --
	(321.16,153.05) --
	(321.15,153.01) --
	(321.14,153.00) --
	(321.13,152.95) --
	(321.12,152.93) --
	(321.12,152.93) --
	(321.12,152.93) --
	(321.12,152.93) --
	(321.12,152.93) --
	(321.12,152.93) --
	(321.12,152.93) --
	(321.11,152.93) --
	(321.11,152.93) --
	(321.11,152.93) --
	(321.11,152.93) --
	(321.11,152.93) --
	(321.11,152.93) --
	(321.10,152.93) --
	(321.10,152.94) --
	(321.10,152.94) --
	(321.10,152.94) --
	(321.10,152.94) --
	(321.10,152.94) --
	(321.10,152.94) --
	(321.10,152.94) --
	(321.10,152.94) --
	(321.10,152.94) --
	(321.10,152.97) --
	(321.11,153.00) --
	(321.12,153.03) --
	(321.13,153.07) --
	(321.14,153.09) --
	(321.16,153.13) --
	(321.17,153.14) --
	(321.17,153.15) --
	(321.17,153.16) --
	(321.17,153.18) --
	(321.17,153.23) --
	(321.17,153.25) --
	(321.18,153.33) --
	(321.20,153.40) --
	(321.20,153.43) --
	(321.21,153.45) --
	(321.22,153.50) --
	(321.23,153.55) --
	(321.25,153.62) --
	(321.27,153.71) --
	(321.28,153.75) --
	(321.30,153.78) --
	(321.31,153.83) --
	(321.35,153.91) --
	(321.36,153.94) --
	(321.38,154.00) --
	(321.42,154.12) --
	(321.44,154.16) --
	(321.46,154.21) --
	(321.47,154.25) --
	(321.48,154.27) --
	(321.49,154.28) --
	(321.51,154.30) --
	(321.52,154.31) --
	(321.54,154.32) --
	(321.56,154.33) --
	(321.58,154.33) --
	(321.60,154.33) --
	(321.62,154.33) --
	(321.64,154.32) --
	(321.66,154.31) --
	(321.68,154.30) --
	(321.68,154.28) --
	(321.70,154.27) --
	(321.71,154.25) --
	(321.72,154.25) --
	(321.74,154.24) --
	(321.76,154.24) --
	(321.78,154.23) --
	(321.80,154.24) --
	(321.81,154.24) --
	(321.95,154.32) --
	(322.09,154.38) --
	(322.23,154.45) --
	(322.38,154.51) --
	(322.42,154.52) --
	(322.47,154.54) --
	(322.52,154.54) --
	(322.57,154.54) --
	(322.62,154.54) --
	(322.67,154.53) --
	(322.72,154.52) --
	(322.74,154.52) --
	(322.75,154.52) --
	(322.77,154.52) --
	(322.79,154.53) --
	(322.80,154.54) --
	(322.82,154.55) --
	(322.83,154.56) --
	(322.85,154.56) --
	(322.86,154.56) --
	(322.88,154.56) --
	(322.90,154.56) --
	(322.91,154.55) --
	(322.92,154.54) --
	(322.94,154.54) --
	(322.95,154.55) --
	(322.97,154.55) --
	(322.98,154.56) --
	(323.00,154.57) --
	(323.02,154.58) --
	(323.05,154.58) --
	(323.07,154.59) --
	(323.10,154.58) --
	(323.24,154.60) --
	(323.35,154.61) --
	(323.40,154.61) --
	(323.42,154.61) --
	(323.44,154.61) --
	(323.54,154.60) --
	(323.66,154.59) --
	(323.66,154.59) --
	(323.67,154.58) --
	(323.69,154.58) --
	(323.70,154.57) --
	(323.73,154.56) --
	(323.75,154.55) --
	(323.76,154.55) --
	(323.77,154.54) --
	(323.79,154.54) --
	(323.81,154.54) --
	(323.84,154.55) --
	(323.86,154.55) --
	(323.89,154.55) --
	(323.91,154.56) --
	(323.94,154.56) --
	(323.97,154.57) --
	(324.01,154.58) --
	(324.04,154.59) --
	(324.07,154.60) --
	(324.10,154.61) --
	(324.26,154.69) --
	(324.33,154.71) --
	(324.36,154.72) --
	(324.38,154.73) --
	(324.39,154.73) --
	(324.40,154.73) --
	(324.41,154.74) --
	(324.42,154.73) --
	(324.44,154.73) --
	(324.49,154.72) --
	(324.51,154.71) --
	(324.52,154.71) --
	(324.54,154.71) --
	(324.57,154.71) --
	(324.65,154.73) --
	(324.67,154.73) --
	(324.68,154.73) --
	(324.71,154.73) --
	(324.78,154.72) --
	(324.80,154.72) --
	(324.82,154.73) --
	(324.84,154.73) --
	(324.85,154.73) --
	(324.86,154.73) --
	(324.92,154.74) --
	(324.94,154.75) --
	(325.01,154.77) --
	(325.04,154.78) --
	(325.07,154.78) --
	(325.10,154.79) --
	(325.13,154.79) --
	(325.17,154.79) --
	(325.19,154.79) --
	(325.21,154.79) --
	(325.24,154.79) --
	(325.26,154.78) --
	(325.31,154.76) --
	(325.33,154.75) --
	(325.36,154.75) --
	(325.38,154.76) --
	(325.41,154.75) --
	(325.43,154.74) --
	(325.45,154.75) --
	(325.47,154.73) --
	(325.49,154.72) --
	(325.52,154.72) --
	(325.55,154.71) --
	(325.57,154.69) --
	(325.59,154.67) --
	(325.61,154.64) --
	(325.61,154.62) --
	(325.63,154.60) --
	(325.65,154.58) --
	(325.66,154.57) --
	(325.68,154.56) --
	(325.69,154.54) --
	(325.72,154.52) --
	(325.74,154.51) --
	(325.77,154.51) --
	(325.78,154.51) --
	(325.81,154.50) --
	(325.83,154.49) --
	(325.85,154.48) --
	(325.88,154.47) --
	(325.91,154.47) --
	(325.94,154.46) --
	(325.98,154.45) --
	(325.98,154.44) --
	(325.99,154.43) --
	(326.00,154.43) --
	(326.01,154.44) --
	(326.03,154.44) --
	(326.05,154.43) --
	(326.06,154.42) --
	(326.06,154.41) --
	(326.08,154.41) --
	(326.08,154.42) --
	(326.09,154.42) --
	(326.10,154.44) --
	(326.12,154.43) --
	(326.13,154.42) --
	(326.15,154.41) --
	(326.17,154.40) --
	(326.18,154.39) --
	(326.20,154.38) --
	(326.21,154.36) --
	(326.22,154.33) --
	(326.23,154.32) --
	(326.24,154.29) --
	(326.26,154.26) --
	(326.27,154.23) --
	(326.28,154.21) --
	(326.28,154.20) --
	(326.28,154.18) --
	(326.28,154.17) --
	(326.28,154.16) --
	(326.28,154.15) --
	(326.28,154.13) --
	(326.27,154.12) --
	(326.27,154.10) --
	(326.27,154.10) --
	(326.27,154.09) --
	(326.26,154.09) --
	(326.26,154.09) --
	(326.25,154.08) --
	(326.23,154.07) --
	(326.23,154.07) --
	(326.22,154.06) --
	(326.22,154.06) --
	(326.22,154.06) --
	(326.22,154.05) --
	(326.21,154.01) --
	(326.21,153.97) --
	(326.20,153.93) --
	(326.20,153.92) --
	(326.20,153.88) --
	(326.20,153.81) --
	(326.20,153.78) --
	(326.20,153.76) --
	(326.21,153.74) --
	(326.22,153.69) --
	(326.22,153.67) --
	(326.23,153.62) --
	(326.23,153.59) --
	(326.23,153.55) --
	(326.23,153.50) --
	(326.22,153.46) --
	(326.22,153.45) --
	(326.22,153.43) --
	(326.23,153.42) --
	(326.23,153.41) --
	(326.23,153.41) --
	(326.23,153.41) --
	(326.23,153.40) --
	(326.24,153.40) --
	(326.27,153.37) --
	(326.29,153.34) --
	(326.30,153.34) --
	(326.30,153.33) --
	(326.30,153.33) --
	(326.30,153.32) --
	(326.30,153.32) --
	(326.30,153.31) --
	(326.30,153.31) --
	(326.30,153.31) --
	(326.30,153.30) --
	(326.30,153.29) --
	(326.29,153.29) --
	(326.29,153.28) --
	(326.27,153.27) --
	(326.26,153.26) --
	(326.24,153.24) --
	(326.24,153.23) --
	(326.24,153.23) --
	(326.23,153.22) --
	(326.23,153.22) --
	(326.23,153.21) --
	(326.23,153.20) --
	(326.24,153.16) --
	(326.24,153.13) --
	(326.24,153.12) --
	(326.24,153.11) --
	(326.24,153.11) --
	(326.25,153.11) --
	(326.25,153.10) --
	(326.25,153.10) --
	(326.26,153.10) --
	(326.27,153.09) --
	(326.30,153.07) --
	(326.36,153.04) --
	(326.40,153.01) --
	(326.44,152.99) --
	(326.48,152.97) --
	(326.52,152.95) --
	(326.54,152.95) --
	(326.57,152.94) --
	(326.60,152.93) --
	(326.66,152.92) --
	(326.75,152.90) --
	(326.78,152.90) --
	(326.80,152.89) --
	(326.86,152.89) --
	(326.95,152.89) --
	(327.01,152.89) --
	(327.04,152.89) --
	(327.05,152.89) --
	(327.05,152.89) --
	(327.06,152.88) --
	(327.07,152.88) --
	(327.10,152.86) --
	(327.11,152.86) --
	(327.11,152.86) --
	(327.12,152.86) --
	(327.12,152.86) --
	(327.14,152.86) --
	(327.15,152.86) --
	(327.15,152.86) --
	(327.18,152.86) --
	(327.21,152.85) --
	(327.24,152.85) --
	(327.27,152.84) --
	(327.29,152.83) --
	(327.30,152.83) --
	(327.31,152.82) --
	(327.32,152.82) --
	(327.33,152.81) --
	(327.36,152.80) --
	(327.41,152.78) --
	(327.45,152.75) --
	(327.48,152.74) --
	(327.56,152.69) --
	(327.58,152.67) --
	(327.61,152.66) --
	(327.64,152.65) --
	(327.67,152.63) --
	(327.70,152.62) --
	(327.73,152.61) --
	(327.76,152.60) --
	(327.82,152.59) --
	(327.82,152.59) --
	(328.15,152.96) --
	(328.55,152.59) --
	(328.99,152.19) --
	(328.69,151.71) --
	(328.63,151.72) --
	(328.54,151.59) --
	(328.52,151.55) --
	(328.46,151.46) --
	(328.11,150.94) --
	(328.24,150.85) --
	(328.25,150.86) --
	(328.29,150.93) --
	(328.32,150.99) --
	(328.33,151.01) --
	(328.41,151.11) --
	(328.50,151.25) --
	(328.64,151.47) --
	(328.74,151.63) --
	(328.80,151.71) --
	(328.94,151.93) --
	(329.13,152.23) --
	(329.41,152.19) --
	(329.27,151.69) --
	(329.28,151.69) --
	(329.29,151.69) --
	(329.30,151.69) --
	(329.32,151.69) --
	(329.33,151.69) --
	(329.34,151.70) --
	(329.35,151.70) --
	(329.36,151.71) --
	(329.37,151.72) --
	(329.37,151.74) --
	(329.40,151.80) --
	(329.40,151.81) --
	(329.41,151.82) --
	(329.42,151.82) --
	(329.43,151.83) --
	(329.44,151.84) --
	(329.48,151.85) --
	(329.53,151.85) --
	(329.58,151.85) --
	(329.62,151.85) --
	(329.63,151.85) --
	(329.65,151.84) --
	(329.66,151.84) --
	(329.68,151.83) --
	(329.70,151.83) --
	(329.71,151.83) --
	(329.73,151.83) --
	(329.75,151.83) --
	(329.77,151.83) --
	(329.78,151.82) --
	(329.80,151.81) --
	(329.81,151.81) --
	(329.83,151.81) --
	(329.85,151.80) --
	(329.87,151.80) --
	(329.89,151.80) --
	(329.91,151.80) --
	(329.92,151.79) --
	(329.95,151.79) --
	(329.97,151.79) --
	(329.98,151.79) --
	(330.00,151.79) --
	(330.02,151.79) --
	(330.04,151.79) --
	(330.06,151.79) --
	(330.07,151.79) --
	(330.09,151.80) --
	(330.09,151.80) --
	(330.09,151.80) --
	(330.11,151.80) --
	(330.13,151.81) --
	(330.14,151.81) --
	(330.16,151.81) --
	(330.19,151.81) --
	(330.20,151.80) --
	(330.22,151.80) --
	(330.24,151.80) --
	(330.25,151.80) --
	(330.27,151.80) --
	(330.29,151.80) --
	(330.31,151.80) --
	(330.32,151.80) --
	(330.34,151.80) --
	(330.36,151.80) --
	(330.37,151.79) --
	(330.39,151.79) --
	(330.41,151.79) --
	(330.43,151.79) --
	(330.45,151.79) --
	(330.47,151.79) --
	(330.49,151.78) --
	(330.51,151.78) --
	(330.52,151.78) --
	(330.54,151.78) --
	(330.55,151.78) --
	(330.57,151.78) --
	(330.59,151.79) --
	(330.60,151.78) --
	(330.61,151.78) --
	(330.61,151.78) --
	(330.62,151.78) --
	(330.63,151.79) --
	(330.64,151.79) --
	(330.65,151.79) --
	(330.65,151.79) --
	(330.65,151.79) --
	(330.67,151.77) --
	(330.68,151.77) --
	(330.70,151.77) --
	(330.72,151.77) --
	(330.74,151.77) --
	(330.75,151.76) --
	(330.77,151.76) --
	(330.79,151.76) --
	(330.81,151.76) --
	(330.83,151.76) --
	(330.85,151.76) --
	(330.86,151.76) --
	(330.88,151.76) --
	(330.89,151.76) --
	(330.91,151.76) --
	(330.93,151.75) --
	(330.94,151.75) --
	(330.96,151.75) --
	(330.98,151.74) --
	(331.00,151.74) --
	(331.01,151.73) --
	(331.03,151.73) --
	(331.04,151.72) --
	(331.05,151.70) --
	(331.06,151.69) --
	(331.07,151.68) --
	(331.08,151.69) --
	(331.10,151.70) --
	(331.11,151.71) --
	(331.14,151.71) --
	(331.15,151.70) --
	(331.17,151.71) --
	(331.18,151.72) --
	(331.20,151.72) --
	(331.22,151.72) --
	(331.23,151.72) --
	(331.25,151.73) --
	(331.26,151.73) --
	(331.27,151.73) --
	(331.28,151.73) --
	(331.30,151.74) --
	(331.32,151.74) --
	(331.34,151.75) --
	(331.35,151.75) --
	(331.36,151.75) --
	(331.37,151.74) --
	(331.38,151.73) --
	(331.39,151.72) --
	(331.39,151.72) --
	(331.40,151.73) --
	(331.40,151.74) --
	(331.40,151.76) --
	(331.41,151.78) --
	(331.41,151.78) --
	(331.43,151.79) --
	(331.45,151.80) --
	(331.46,151.80) --
	(331.48,151.80) --
	(331.49,151.79) --
	(331.50,151.78) --
	(331.52,151.77) --
	(331.53,151.76) --
	(331.54,151.74) --
	(331.55,151.72) --
	(331.56,151.71) --
	(331.57,151.69) --
	(331.57,151.68) --
	(331.58,151.66) --
	(331.59,151.64) --
	(331.60,151.63) --
	(331.61,151.63) --
	(331.62,151.64) --
	(331.62,151.65) --
	(331.62,151.65) --
	(331.61,151.66) --
	(331.61,151.67) --
	(331.60,151.67) --
	(331.50,151.85) --
	(331.46,151.86) --
	(331.46,151.86) --
	(331.46,151.86) --
	(331.46,151.86) --
	(331.56,151.85) --
	(331.56,151.84) --
	(331.56,151.84) --
	(331.56,151.84) --
	(331.55,151.84) --
	(331.53,151.85) --
	(331.55,151.80) --
	(331.63,151.66) --
	(331.67,151.67) --
	(331.70,151.66) --
	(331.73,151.66) --
	(331.76,151.67) --
	(331.78,151.68) --
	(331.80,151.69) --
	(331.82,151.69) --
	(331.83,151.70) --
	(331.85,151.70) --
	(331.87,151.70) --
	(331.88,151.69) --
	(331.90,151.68) --
	(331.91,151.67) --
	(331.92,151.67) --
	(331.94,151.67) --
	(331.95,151.67) --
	(331.96,151.67) --
	(331.97,151.68) --
	(331.98,151.68) --
	(331.98,151.69) --
	(332.01,151.72) --
	(332.04,151.75) --
	(332.06,151.78) --
	(332.08,151.82) --
	(332.10,151.85) --
	(332.10,151.87) --
	(332.11,151.88) --
	(332.83,151.96) --
	(334.74,152.80) --
	(335.28,152.92) --
	(335.80,153.08) --
	(335.92,153.30) --
	(336.14,153.07) --
	(336.36,153.20) --
	(336.53,152.87) --
	(336.57,152.75) --
	(337.19,153.06) --
	(337.27,152.88) --
	(337.41,152.47) --
	(337.86,151.66) --
	(338.26,150.75) --
	(338.54,150.21) --
	(338.69,149.87) --
	(338.57,149.74) --
	(338.53,149.69) --
	(338.67,149.53) --
	(339.76,148.23) --
	(340.28,147.54) --
	(340.89,147.20) --
	(341.50,146.13) --
	(341.58,145.30) --
	(341.41,142.79) --
	(341.41,142.77) --
	(341.42,142.73) --
	(341.54,142.47) --
	(341.53,142.38) --
	(341.44,142.33) --
	(341.43,142.33) --
	(341.42,142.34) --
	(341.41,142.34) --
	(341.41,142.34) --
	(341.40,142.34) --
	(341.39,142.34) --
	(341.38,142.34) --
	(341.37,142.33) --
	(341.37,142.33) --
	(341.36,142.32) --
	(341.35,142.31) --
	(341.35,142.29) --
	(341.34,142.28) --
	(341.34,142.27) --
	(341.34,142.25) --
	(341.34,142.24) --
	(341.33,142.22) --
	(341.32,142.21) --
	(341.28,142.17) --
	(341.28,142.16) --
	(341.22,142.12) --
	(341.22,142.10) --
	(341.23,142.07) --
	(341.26,142.06) --
	(341.26,142.06) --
	(341.27,142.06) --
	(341.30,142.13) --
	(341.31,142.13) --
	(341.29,142.10) --
	(341.29,142.08) --
	(341.28,142.06) --
	(341.27,142.04) --
	(341.26,142.03) --
	(341.25,142.00) --
	(341.24,141.96) --
	(341.23,141.95) --
	(341.22,141.92) --
	(341.21,141.91) --
	(341.21,141.90) --
	(341.20,141.87) --
	(341.19,141.86) --
	(341.18,141.83) --
	(341.18,141.82) --
	(341.16,141.83) --
	(341.26,142.05) --
	(341.25,142.05) --
	(341.25,142.05) --
	(341.23,142.06) --
	(341.23,142.04) --
	(341.22,142.02) --
	(341.15,141.86) --
	(341.15,141.86) --
	(341.15,141.85) --
	(341.15,141.85) --
	(341.14,141.85) --
	(341.14,141.85) --
	(341.14,141.84) --
	(341.13,141.84) --
	(341.13,141.84) --
	(341.13,141.84) --
	(341.12,141.85) --
	(341.12,141.85) --
	(341.12,141.85) --
	(341.11,141.85) --
	(341.11,141.86) --
	(341.11,141.86) --
	(341.08,141.90) --
	(341.05,141.93) --
	(341.02,141.96) --
	(340.98,141.99) --
	(340.94,142.01) --
	(340.89,142.02) --
	(340.85,142.03) --
	(340.80,142.04) --
	(340.75,142.04) --
	(340.71,142.04) --
	(340.66,142.02) --
	(340.61,142.00) --
	(340.57,141.97) --
	(340.53,141.94) --
	(340.49,141.90) --
	(340.46,141.86) --
	(340.43,141.82) --
	(340.40,141.78) --
	(340.39,141.75) --
	(340.38,141.72) --
	(340.38,141.69) --
	(340.38,141.66) --
	(340.39,141.63) --
	(340.40,141.60) --
	(340.41,141.57) --
	(340.43,141.55) --
	(340.45,141.52) --
	(340.47,141.50) --
	(340.50,141.48) --
	(340.53,141.47) --
	(340.56,141.46) --
	(340.56,141.45) --
	(340.56,141.45) --
	(340.56,141.45) --
	(340.56,141.44) --
	(340.56,141.44) --
	(340.56,141.44) --
	(340.50,141.39) --
	(340.43,141.33) --
	(340.41,141.29) --
	(340.39,141.27) --
	(340.38,141.27) --
	(340.36,141.27) --
	(340.31,141.27) --
	(340.27,141.26) --
	(340.23,141.25) --
	(340.23,141.29) --
	(340.25,141.32) --
	(340.25,141.35) --
	(340.26,141.35) --
	(340.29,141.42) --
	(340.29,141.47) --
	(340.25,141.69) --
	(340.23,141.71) --
	(340.22,141.73) --
	(340.20,141.74) --
	(340.18,141.75) --
	(340.16,141.76) --
	(340.14,141.76) --
	(340.13,141.76) --
	(340.13,141.76) --
	(340.12,141.76) --
	(340.12,141.76) --
	(340.12,141.76) --
	(340.11,141.76) --
	(340.11,141.77) --
	(340.11,141.77) --
	(340.10,141.77) --
	(340.10,141.78) --
	(340.10,141.80) --
	(340.10,141.81) --
	(340.10,141.82) --
	(340.11,141.84) --
	(340.10,141.84) --
	(340.10,141.85) --
	(340.10,141.85) --
	(340.10,141.86) --
	(340.09,141.86) --
	(340.09,141.86) --
	(340.06,141.86) --
	(340.04,141.86) --
	(340.02,141.85) --
	(340.00,141.84) --
	(340.00,141.83) --
	(339.99,141.83) --
	(339.99,141.83) --
	(339.99,141.82) --
	(339.98,141.82) --
	(339.96,141.83) --
	(339.94,141.83) --
	(339.93,141.83) --
	(339.91,141.82) --
	(339.89,141.81) --
	(339.89,141.81) --
	(339.89,141.81) --
	(339.88,141.81) --
	(339.88,141.81) --
	(339.88,141.81) --
	(339.88,141.80) --
	(339.88,141.80) --
	(339.88,141.80) --
	(339.88,141.80) --
	(339.88,141.79) --
	(339.88,141.79) --
	(339.88,141.79) --
	(339.88,141.79) --
	(339.88,141.79) --
	(339.88,141.79) --
	(339.89,141.79) --
	(339.89,141.79) --
	(339.89,141.79) --
	(339.89,141.79) --
	(339.89,141.80) --
	(339.89,141.80) --
	(339.90,141.79) --
	(339.90,141.79) --
	(339.90,141.79) --
	(339.90,141.79) --
	(339.90,141.79) --
	(339.90,141.79) --
	(339.91,141.79) --
	(339.91,141.79) --
	(339.91,141.79) --
	(339.91,141.79) --
	(339.91,141.79) --
	(339.91,141.79) --
	(339.91,141.79) --
	(339.91,141.79) --
	(339.91,141.79) --
	(339.91,141.77) --
	(339.90,141.76) --
	(339.89,141.75) --
	(339.88,141.74) --
	(339.86,141.73) --
	(339.84,141.73) --
	(339.81,141.73) --
	(339.79,141.73) --
	(339.78,141.73) --
	(339.77,141.73) --
	(339.75,141.73) --
	(339.74,141.73) --
	(339.74,141.73) --
	(339.74,141.72) --
	(339.74,141.72) --
	(339.74,141.72) --
	(339.74,141.72) --
	(339.73,141.72) --
	(339.73,141.72) --
	(339.73,141.72) --
	(339.73,141.72) --
	(339.72,141.72) --
	(339.72,141.72) --
	(339.72,141.72) --
	(339.72,141.72) --
	(339.72,141.72) --
	(339.71,141.73) --
	(339.71,141.73) --
	(339.70,141.73) --
	(339.70,141.73) --
	(339.69,141.73) --
	(339.69,141.73) --
	(339.68,141.74) --
	(339.68,141.74) --
	(339.67,141.75) --
	(339.67,141.75) --
	(339.67,141.76) --
	(339.67,141.76) --
	(339.67,141.77) --
	(339.67,141.78) --
	(339.66,141.79) --
	(339.64,141.81) --
	(339.64,141.81) --
	(339.64,141.81) --
	(339.64,141.81) --
	(339.64,141.81) --
	(339.64,141.81) --
	(339.64,141.81) --
	(339.64,141.82) --
	(339.64,141.82) --
	(339.64,141.82) --
	(339.64,141.82) --
	(339.63,141.82) --
	(339.63,141.82) --
	(339.63,141.82) --
	(339.62,141.81) --
	(339.61,141.80) --
	(339.59,141.79) --
	(339.58,141.79) --
	(339.56,141.79) --
	(339.56,141.79) --
	(339.56,141.79) --
	(339.56,141.79) --
	(339.56,141.79) --
	(339.56,141.79) --
	(339.56,141.79) --
	(339.55,141.79) --
	(339.55,141.79) --
	(339.55,141.79) --
	(339.55,141.78) --
	(339.55,141.78) --
	(339.55,141.78) --
	(339.55,141.78) --
	(339.55,141.76) --
	(339.54,141.75) --
	(339.52,141.73) --
	(339.51,141.72) --
	(339.50,141.71) --
	(339.48,141.71) --
	(339.46,141.70) --
	(339.44,141.70) --
	(339.43,141.69) --
	(339.42,141.68) --
	(339.42,141.66) --
	(339.41,141.65) --
	(339.41,141.64) --
	(339.41,141.62) --
	(339.42,141.61) --
	(339.42,141.60) --
	(339.43,141.58) --
	(339.44,141.57) --
	(339.44,141.56) --
	(339.46,141.56) --
	(339.47,141.55) --
	(339.48,141.55) --
	(339.49,141.55) --
	(339.49,141.55) --
	(339.50,141.55) --
	(339.50,141.55) --
	(339.51,141.55) --
	(339.51,141.55) --
	(339.52,141.55) --
	(339.52,141.54) --
	(339.52,141.54) --
	(339.55,141.53) --
	(339.57,141.52) --
	(339.59,141.51) --
	(339.80,141.52) --
	(339.92,141.52) --
	(339.92,141.53) --
	(339.92,141.53) --
	(339.92,141.53) --
	(339.92,141.54) --
	(339.93,141.54) --
	(339.93,141.54) --
	(339.93,141.54) --
	(339.95,141.53) --
	(339.98,141.52) --
	(340.00,141.52) --
	(340.03,141.52) --
	(340.05,141.53) --
	(340.08,141.54) --
	(340.10,141.54) --
	(340.13,141.54) --
	(340.15,141.54) --
	(340.16,141.54) --
	(340.16,141.54) --
	(340.16,141.54) --
	(340.16,141.54) --
	(340.16,141.53) --
	(340.17,141.53) --
	(340.17,141.53) --
	(340.17,141.52) --
	(340.17,141.52) --
	(340.16,141.52) --
	(340.16,141.52) --
	(340.16,141.51) --
	(340.16,141.51) --
	(340.14,141.48) --
	(340.13,141.45) --
	(340.12,141.42) --
	(340.11,141.38) --
	(340.10,141.35) --
	(340.10,141.32) --
	(340.10,141.29) --
	(340.11,141.26) --
	(340.12,141.23) --
	(340.14,141.20) --
	(340.15,141.21) --
	(340.16,141.21) --
	(340.17,141.20) --
	(340.17,141.17) --
	(340.18,141.17) --
	(340.19,141.17) --
	(340.20,141.17) --
	(340.22,141.18) --
	(340.28,141.16) --
	(340.29,141.14) --
	(340.32,141.14) --
	(340.34,141.15) --
	(340.49,141.16) --
	(340.50,141.17) --
	(340.56,141.32) --
	(340.69,141.40) --
	(340.72,141.52) --
	(340.67,141.69) --
	(340.75,141.77) --
	(340.74,141.85) --
	(340.74,141.84) --
	(340.74,141.88) --
	(340.69,141.85) --
	(340.68,141.84) --
	(340.62,141.80) --
	(340.62,141.80) --
	(340.59,141.78) --
	(340.59,141.77) --
	(340.56,141.75) --
	(340.54,141.73) --
	(340.54,141.72) --
	(340.53,141.72) --
	(340.52,141.69) --
	(340.57,141.60) --
	(340.57,141.60) --
	(340.60,141.54) --
	(340.61,141.54) --
	(340.65,141.55) --
	(340.65,141.54) --
	(340.62,141.53) --
	(340.59,141.52) --
	(340.59,141.53) --
	(340.58,141.55) --
	(340.57,141.56) --
	(340.56,141.58) --
	(340.56,141.59) --
	(340.54,141.61) --
	(340.54,141.62) --
	(340.53,141.64) --
	(340.52,141.65) --
	(340.52,141.67) --
	(340.51,141.68) --
	(340.50,141.69) --
	(340.57,141.77) --
	(340.62,141.82) --
	(340.62,141.83) --
	(340.63,141.83) --
	(340.66,141.85) --
	(340.69,141.87) --
	(340.69,141.87) --
	(340.71,141.88) --
	(340.72,141.89) --
	(340.73,141.89) --
	(340.74,141.89) --
	(340.76,141.90) --
	(340.77,141.90) --
	(340.77,141.90) --
	(340.79,141.90) --
	(340.79,141.90) --
	(340.81,141.89) --
	(340.88,141.86) --
	(340.89,141.86) --
	(340.90,141.86) --
	(340.93,141.84) --
	(340.94,141.84) --
	(340.97,141.82) --
	(340.97,141.82) --
	(341.01,141.80) --
	(341.06,141.77) --
	(341.05,141.76) --
	(341.03,141.77) --
	(340.99,141.79) --
	(340.99,141.80) --
	(340.95,141.81) --
	(340.95,141.81) --
	(340.92,141.83) --
	(340.92,141.83) --
	(340.89,141.85) --
	(340.88,141.85) --
	(340.85,141.86) --
	(340.85,141.87) --
	(340.82,141.88) --
	(340.79,141.88) --
	(340.76,141.88) --
	(340.76,141.85) --
	(340.76,141.85) --
	(340.77,141.79) --
	(340.83,141.80) --
	(340.96,141.72) --
	(340.95,141.70) --
	(341.05,141.69) --
	(341.08,141.71) --
	(341.10,141.73) --
	(341.11,141.72) --
	(341.23,141.76) --
	(341.25,141.76) --
	(341.24,141.78) --
	(341.29,141.80) --
	(341.31,141.85) --
	(341.33,141.85) --
	(341.43,142.13) --
	(341.46,142.12) --
	(341.51,142.15) --
	(341.51,142.08) --
	(341.56,141.05) --
	(341.73,140.21) --
	(341.75,140.12) --
	(341.79,139.93) --
	(341.78,139.93) --
	(341.78,139.93) --
	(341.78,139.93) --
	(341.77,139.94) --
	(341.77,139.96) --
	(341.76,139.97) --
	(341.75,139.99) --
	(341.75,139.99) --
	(341.73,140.00) --
	(341.71,140.01) --
	(341.69,140.02) --
	(341.67,140.02) --
	(341.66,140.02) --
	(341.55,140.03) --
	(341.49,140.02) --
	(341.43,140.02) --
	(341.42,140.01) --
	(341.37,139.99) --
	(341.36,139.98) --
	(341.34,139.97) --
	(341.33,139.96) --
	(341.32,139.94) --
	(341.32,139.90) --
	(341.32,139.89) --
	(341.31,139.88) --
	(341.30,139.90) --
	(341.29,139.92) --
	(341.29,139.94) --
	(341.28,139.95) --
	(341.26,139.95) --
	(341.21,139.98) --
	(341.20,139.98) --
	(341.16,140.01) --
	(341.15,140.01) --
	(341.14,139.96) --
	(341.14,139.93) --
	(341.15,139.93) --
	(341.14,139.89) --
	(341.12,139.89) --
	(341.12,139.93) --
	(341.13,139.93) --
	(341.13,139.96) --
	(341.14,140.02) --
	(341.11,140.03) --
	(341.08,140.04) --
	(341.02,140.06) --
	(340.98,140.07) --
	(340.96,140.07) --
	(340.92,140.06) --
	(340.91,140.06) --
	(340.87,140.04) --
	(340.86,140.03) --
	(340.85,140.02) --
	(340.85,140.00) --
	(340.86,139.98) --
	(340.86,139.97) --
	(340.85,139.96) --
	(340.84,139.96) --
	(340.84,139.97) --
	(340.83,139.98) --
	(340.83,139.98) --
	(340.82,140.00) --
	(340.81,140.01) --
	(340.79,140.02) --
	(340.77,140.02) --
	(340.76,140.03) --
	(340.74,140.03) --
	(340.72,140.03) --
	(340.70,140.04) --
	(340.70,140.01) --
	(340.70,140.01) --
	(340.70,139.94) --
	(340.68,139.94) --
	(340.68,140.01) --
	(340.69,140.01) --
	(340.69,140.04) --
	(340.68,140.05) --
	(340.67,140.05) --
	(340.65,140.06) --
	(340.63,140.06) --
	(340.62,140.06) --
	(340.63,140.00) --
	(340.47,140.00) --
	(340.48,140.10) --
	(340.46,140.09) --
	(340.44,140.09) --
	(340.42,140.08) --
	(340.42,140.07) --
	(340.41,140.05) --
	(340.40,140.02) --
	(340.39,140.00) --
	(340.37,140.00) --
	(340.37,140.01) --
	(340.37,140.04) --
	(340.37,140.06) --
	(340.35,140.08) --
	(340.33,140.09) --
	(340.29,140.10) --
	(340.26,140.12) --
	(340.24,140.12) --
	(340.23,140.13) --
	(340.21,140.13) --
	(340.16,140.14) --
	(340.09,140.16) --
	(340.08,140.16) --
	(340.06,140.15) --
	(340.05,140.14) --
	(340.05,140.12) --
	(340.03,140.12) --
	(340.02,140.12) --
	(340.00,140.11) --
	(339.98,140.08) --
	(339.98,140.07) --
	(339.98,140.05) --
	(339.97,140.03) --
	(339.97,140.00) --
	(339.96,139.99) --
	(339.94,139.99) --
	(339.93,140.00) --
	(339.93,140.01) --
	(339.94,140.04) --
	(339.95,140.07) --
	(339.94,140.08) --
	(339.92,140.10) --
	(339.90,140.11) --
	(339.87,140.13) --
	(339.83,140.14) --
	(339.81,140.15) --
	(339.80,140.16) --
	(339.78,140.17) --
	(339.74,140.20) --
	(339.72,140.21) --
	(339.70,140.21) --
	(339.67,140.22) --
	(339.62,140.22) --
	(339.60,140.22) --
	(339.57,140.22) --
	(339.55,140.22) --
	(339.53,140.21) --
	(339.52,140.20) --
	(339.51,140.18) --
	(339.51,140.13) --
	(339.51,140.11) --
	(339.50,140.10) --
	(339.49,140.10) --
	(339.48,140.11) --
	(339.47,140.12) --
	(339.46,140.13) --
	(339.47,140.16) --
	(339.46,140.18) --
	(339.44,140.19) --
	(339.43,140.20) --
	(339.40,140.21) --
	(339.37,140.23) --
	(339.34,140.25) --
	(339.30,140.26) --
	(339.27,140.28) --
	(339.23,140.29) --
	(339.19,140.30) --
	(339.17,140.30) --
	(339.13,140.29) --
	(339.07,140.27) --
	(339.10,140.17) --
	(338.97,140.17) --
	(338.89,140.18) --
	(338.88,140.21) --
	(338.87,140.22) --
	(338.86,140.23) --
	(338.84,140.23) --
	(338.82,140.24) --
	(338.80,140.24) --
	(338.77,140.24) --
	(338.75,140.24) --
	(338.73,140.23) --
	(338.71,140.22) --
	(338.69,140.21) --
	(338.68,140.21) --
	(338.66,140.21) --
	(338.64,140.21) --
	(338.63,140.21) --
	(338.59,140.22) --
	(338.57,140.22) --
	(338.55,140.22) --
	(338.54,140.21) --
	(338.52,140.21) --
	(338.51,140.20) --
	(338.49,140.19) --
	(338.49,140.17) --
	(338.48,140.15) --
	(338.49,140.10) --
	(338.49,140.08) --
	(338.49,140.07) --
	(338.48,140.06) --
	(338.47,140.07) --
	(338.46,140.09) --
	(338.45,140.11) --
	(338.42,140.12) --
	(338.19,140.13) --
	(338.10,140.13) --
	(337.89,140.12) --
	(337.83,140.12) --
	(337.77,140.11) --
	(337.58,140.06) --
	(337.53,140.04) --
	(337.48,140.02) --
	(337.39,139.99) --
	(337.18,139.93) --
	(337.12,139.91) --
	(337.06,139.90) --
	(337.01,139.90) --
	(336.86,139.88) --
	(336.81,139.86) --
	(336.72,139.85) --
	(336.70,139.85) --
	(336.68,139.84) --
	(336.62,139.81) --
	(336.57,139.79) --
	(336.55,139.75) --
	(336.53,139.71) --
	(336.49,139.70) --
	(336.45,139.69) --
	(336.42,139.69) --
	(336.41,139.69) --
	(336.40,139.69) --
	(336.38,139.69) --
	(336.36,139.69) --
	(336.33,139.68) --
	(336.29,139.67) --
	(336.25,139.66) --
	(336.18,139.58) --
	(336.14,139.56) --
	(336.11,139.54) --
	(336.06,139.51) --
	(335.99,139.48) --
	(335.96,139.46) --
	(335.86,139.35) --
	(335.84,139.34) --
	(335.75,139.32) --
	(335.63,139.29) --
	(335.38,139.18) --
	(335.25,139.09) --
	(335.22,139.05) --
	(335.16,139.00) --
	(335.13,138.98) --
	(335.07,138.93) --
	(334.99,138.89) --
	(334.95,138.86) --
	(334.89,138.81) --
	(334.79,138.73) --
	(334.66,138.66) --
	(334.57,138.59) --
	(334.42,138.44) --
	(334.36,138.38) --
	(334.31,138.31) --
	(334.26,138.21) --
	(334.20,138.10) --
	(334.13,137.98) --
	(334.03,137.84) --
	(334.01,137.81) --
	(333.95,137.73) --
	(333.90,137.69) --
	(333.85,137.66) --
	(333.79,137.63) --
	(333.75,137.61) --
	(333.72,137.60) --
	(333.60,137.58) --
	(333.51,137.57) --
	(333.44,137.55) --
	(333.31,137.51) --
	(333.28,137.51) --
	(333.26,137.50) --
	(333.24,137.50) --
	(333.22,137.49) --
	(333.20,137.49) --
	(333.17,137.49) --
	(333.15,137.48) --
	(333.12,137.48) --
	(333.08,137.47) --
	(333.05,137.46) --
	(333.01,137.45) --
	(333.00,137.45) --
	(332.98,137.44) --
	(332.93,137.40) --
	(332.91,137.39) --
	(332.86,137.37) --
	(332.83,137.36) --
	(332.82,137.35) --
	(332.80,137.34) --
	(332.78,137.34) --
	(332.76,137.34) --
	(332.75,137.34) --
	(332.71,137.33) --
	(332.67,137.33) --
	(332.66,137.33) --
	(332.64,137.33) --
	(332.62,137.33) --
	(332.60,137.32) --
	(332.57,137.31) --
	(332.55,137.31) --
	(332.52,137.31) --
	(332.48,137.31) --
	(332.37,137.32) --
	(332.33,137.33) --
	(332.30,137.33) --
	(332.29,137.33) --
	(332.25,137.33) --
	(332.21,137.33) --
	(332.19,137.33) --
	(332.18,137.33) --
	(332.17,137.32) --
	(332.15,137.32) --
	(332.13,137.31) --
	(332.10,137.31) --
	(332.08,137.31) --
	(332.06,137.30) --
	(332.05,137.30) --
	(332.03,137.30) --
	(331.98,137.29) --
	(331.96,137.28) --
	(331.94,137.28) --
	(331.92,137.28) --
	(331.91,137.28) --
	(331.83,137.28) --
	(331.80,137.28) --
	(331.77,137.27) --
	(331.74,137.27) --
	(331.72,137.28) --
	(331.67,137.28) --
	(331.65,137.28) --
	(331.63,137.28) --
	(331.55,137.28) --
	(331.52,137.28) --
	(331.50,137.28) --
	(331.48,137.29) --
	(331.46,137.29) --
	(331.43,137.28) --
	(331.41,137.29) --
	(331.38,137.29) --
	(331.36,137.30) --
	(331.34,137.31) --
	(331.33,137.33) --
	(331.31,137.33) --
	(331.30,137.34) --
	(331.28,137.34) --
	(331.26,137.35) --
	(331.24,137.36) --
	(331.22,137.37) --
	(331.20,137.37) --
	(331.19,137.38) --
	(331.17,137.39) --
	(331.15,137.40) --
	(331.13,137.40) --
	(331.11,137.41) --
	(331.10,137.41) --
	(331.08,137.42) --
	(331.06,137.42) --
	(331.04,137.42) --
	(331.03,137.42) --
	(331.01,137.42) --
	(330.99,137.43) --
	(330.96,137.43) --
	(330.92,137.44) --
	(330.87,137.46) --
	(330.85,137.47) --
	(330.82,137.48) --
	(330.80,137.49) --
	(330.79,137.50) --
	(330.76,137.51) --
	(330.74,137.52) --
	(330.72,137.52) --
	(330.71,137.53) --
	(330.70,137.53) --
	(330.68,137.53) --
	(330.65,137.54) --
	(330.63,137.54) --
	(330.60,137.56) --
	(330.57,137.57) --
	(330.55,137.58) --
	(330.53,137.58) --
	(330.51,137.59) --
	(330.47,137.60) --
	(330.44,137.61) --
	(330.41,137.62) --
	(330.37,137.63) --
	(330.34,137.64) --
	(330.32,137.65) --
	(330.28,137.65) --
	(330.26,137.65) --
	(330.25,137.65) --
	(330.23,137.66) --
	(330.19,137.66) --
	(330.18,137.66) --
	(330.16,137.66) --
	(330.09,137.67) --
	(329.94,137.70) --
	(329.85,137.72) --
	(329.81,137.73) --
	(329.77,137.73) --
	(329.73,137.74) --
	(329.66,137.75) --
	(329.65,137.75) --
	(329.61,137.75) --
	(329.56,137.76) --
	(329.53,137.75) --
	(329.47,137.76) --
	(329.42,137.77) --
	(329.35,137.79) --
	(329.31,137.80) --
	(329.29,137.81) --
	(329.25,137.82) --
	(329.24,137.82) --
	(329.18,137.84) --
	(329.15,137.84) --
	(329.08,137.85) --
	(329.03,137.84) --
	(328.99,137.84) --
	(328.95,137.85) --
	(328.91,137.85) --
	(328.89,137.85) --
	(328.81,137.86) --
	(328.75,137.86) --
	(328.68,137.87) --
	(328.64,137.88) --
	(328.58,137.89) --
	(328.51,137.90) --
	(328.44,137.91) --
	(328.40,137.92) --
	(328.36,137.92) --
	(328.32,137.92) --
	(328.23,137.90) --
	(328.15,137.89) --
	(327.82,137.86) --
	(327.78,137.86) --
	(327.74,137.85) --
	(327.56,137.85) --
	(327.45,137.84) --
	(327.40,137.83) --
	(327.38,137.82) --
	(327.15,137.74) --
	(327.12,137.73) --
	(326.99,137.71) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(260.85,307.33) --
	(260.60,307.16) --
	(259.77,307.93) --
	(259.01,309.92) --
	(258.75,310.44) --
	(258.72,310.51) --
	(258.70,310.58) --
	(258.68,310.62) --
	(258.67,310.69) --
	(258.77,310.72) --
	(259.59,310.90) --
	(260.14,311.02) --
	(261.19,311.20) --
	(261.73,311.25) --
	(262.25,311.34) --
	(262.32,311.36) --
	(262.78,311.43) --
	(263.30,311.53) --
	(263.83,311.62) --
	(264.34,311.71) --
	(264.42,311.73) --
	(264.80,311.78) --
	(264.81,311.70) --
	(264.82,311.66) --
	(264.83,311.63) --
	(264.88,311.52) --
	(265.12,310.20) --
	(265.42,308.59) --
	(265.11,308.53) --
	(264.17,308.36) --
	(263.66,308.26) --
	(263.34,308.21) --
	(262.38,308.04) --
	(261.75,307.94) --
	(261.26,307.85) --
	(260.85,307.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(282.50,313.85) --
	(282.63,313.36) --
	(282.66,313.37) --
	(282.85,312.79) --
	(282.82,312.78) --
	(283.03,312.32) --
	(283.04,312.28) --
	(283.09,312.15) --
	(283.13,312.08) --
	(283.20,311.86) --
	(283.23,311.72) --
	(283.24,311.65) --
	(283.32,311.58) --
	(283.48,311.16) --
	(283.56,310.98) --
	(283.57,310.92) --
	(283.57,310.80) --
	(283.55,310.78) --
	(283.57,310.72) --
	(283.74,310.29) --
	(283.75,310.20) --
	(283.80,310.11) --
	(283.80,310.02) --
	(283.83,309.97) --
	(283.82,309.91) --
	(283.85,309.78) --
	(283.91,309.65) --
	(283.90,309.55) --
	(283.86,309.34) --
	(283.89,309.23) --
	(283.88,309.15) --
	(283.82,309.07) --
	(283.81,308.99) --
	(283.78,308.94) --
	(283.78,308.86) --
	(283.75,308.72) --
	(283.78,308.65) --
	(283.83,308.61) --
	(283.81,308.43) --
	(283.73,308.34) --
	(283.67,308.35) --
	(283.65,308.33) --
	(283.68,308.28) --
	(283.65,308.24) --
	(283.65,308.20) --
	(283.60,308.16) --
	(283.51,308.13) --
	(283.46,308.14) --
	(283.41,308.09) --
	(283.35,308.06) --
	(283.33,308.00) --
	(283.29,307.99) --
	(283.22,307.90) --
	(283.14,307.87) --
	(283.10,307.85) --
	(283.08,307.85) --
	(283.07,307.83) --
	(283.05,307.82) --
	(283.00,307.76) --
	(282.92,307.69) --
	(282.85,307.66) --
	(282.74,307.62) --
	(282.72,307.61) --
	(282.71,307.58) --
	(282.69,307.56) --
	(282.61,307.33) --
	(282.60,307.18) --
	(282.62,307.03) --
	(282.47,306.60) --
	(282.23,306.19) --
	(282.17,306.03) --
	(282.08,305.91) --
	(282.09,305.77) --
	(282.03,305.69) --
	(282.02,305.53) --
	(281.86,305.26) --
	(281.78,305.09) --
	(281.69,304.98) --
	(281.67,304.85) --
	(281.57,304.59) --
	(281.50,304.42) --
	(281.44,304.26) --
	(281.44,304.13) --
	(281.33,303.73) --
	(281.25,303.57) --
	(281.18,303.40) --
	(281.12,303.23) --
	(281.05,303.06) --
	(281.00,302.90) --
	(280.95,302.74) --
	(280.90,302.58) --
	(280.86,302.42) --
	(280.82,302.33) --
	(280.77,302.31) --
	(280.72,302.32) --
	(280.55,302.19) --
	(280.50,302.07) --
	(280.46,302.00) --
	(280.40,301.77) --
	(280.31,301.51) --
	(279.91,301.40) --
	(279.73,301.44) --
	(279.58,301.68) --
	(279.52,301.96) --
	(279.49,302.02) --
	(279.45,302.09) --
	(279.16,302.85) --
	(278.85,303.18) --
	(278.49,303.42) --
	(278.12,303.61) --
	(278.03,303.65) --
	(277.91,303.68) --
	(277.85,303.87) --
	(277.81,303.94) --
	(277.63,304.14) --
	(277.50,304.29) --
	(277.41,304.28) --
	(276.75,304.20) --
	(276.77,304.31) --
	(276.66,304.37) --
	(276.56,304.32) --
	(276.50,304.37) --
	(276.55,304.25) --
	(276.65,304.27) --
	(276.67,303.97) --
	(276.51,303.91) --
	(276.48,303.86) --
	(276.48,303.81) --
	(276.52,303.77) --
	(276.46,303.75) --
	(276.24,303.69) --
	(276.03,303.73) --
	(275.68,303.89) --
	(275.40,304.06) --
	(275.34,304.14) --
	(275.23,304.27) --
	(275.14,304.30) --
	(275.10,304.21) --
	(275.13,304.12) --
	(275.29,304.05) --
	(275.48,303.88) --
	(275.64,303.78) --
	(275.82,303.72) --
	(275.97,303.67) --
	(276.18,303.60) --
	(276.25,303.61) --
	(276.31,303.63) --
	(276.38,303.65) --
	(276.44,303.67) --
	(276.50,303.70) --
	(276.53,303.72) --
	(276.57,303.74) --
	(276.59,303.76) --
	(276.61,303.77) --
	(276.64,303.78) --
	(276.67,303.79) --
	(276.70,303.80) --
	(276.72,303.80) --
	(276.74,303.80) --
	(276.98,303.79) --
	(277.06,303.75) --
	(277.18,303.73) --
	(277.31,303.69) --
	(277.37,303.66) --
	(277.47,303.66) --
	(277.53,303.63) --
	(277.58,303.61) --
	(277.67,303.54) --
	(277.76,303.47) --
	(277.84,303.40) --
	(277.91,303.32) --
	(277.95,303.29) --
	(277.99,303.27) --
	(278.02,303.25) --
	(278.06,303.23) --
	(278.09,303.22) --
	(278.16,303.18) --
	(278.22,303.15) --
	(278.29,303.11) --
	(278.35,303.06) --
	(278.40,303.01) --
	(278.45,302.96) --
	(278.50,302.91) --
	(278.55,302.85) --
	(278.59,302.79) --
	(278.63,302.72) --
	(278.67,302.66) --
	(278.69,302.59) --
	(278.69,302.54) --
	(278.69,302.49) --
	(278.68,302.43) --
	(278.67,302.37) --
	(278.65,302.33) --
	(278.63,302.27) --
	(278.62,302.24) --
	(278.59,302.17) --
	(278.58,302.13) --
	(278.56,302.10) --
	(278.52,302.05) --
	(278.50,302.01) --
	(278.50,301.97) --
	(278.50,301.92) --
	(278.54,301.87) --
	(278.57,301.84) --
	(278.59,301.80) --
	(278.61,301.75) --
	(278.61,301.70) --
	(278.60,301.65) --
	(278.57,301.59) --
	(278.54,301.54) --
	(278.51,301.49) --
	(278.48,301.44) --
	(278.46,301.38) --
	(278.44,301.32) --
	(278.43,301.27) --
	(278.41,301.21) --
	(278.39,301.18) --
	(278.35,301.15) --
	(278.31,301.11) --
	(278.28,301.07) --
	(278.26,301.03) --
	(278.25,301.00) --
	(278.25,300.95) --
	(278.24,300.87) --
	(278.22,300.82) --
	(278.20,300.75) --
	(278.28,300.76) --
	(278.28,300.74) --
	(278.27,300.74) --
	(278.26,300.75) --
	(278.21,300.74) --
	(278.21,300.73) --
	(278.19,300.73) --
	(278.17,300.67) --
	(278.16,300.62) --
	(278.14,300.56) --
	(278.14,300.51) --
	(278.14,300.45) --
	(278.23,300.46) --
	(278.23,300.45) --
	(278.13,300.43) --
	(278.12,300.42) --
	(278.12,300.40) --
	(278.12,300.37) --
	(278.13,300.35) --
	(278.14,300.33) --
	(278.15,300.32) --
	(278.16,300.28) --
	(278.16,300.25) --
	(278.16,300.22) --
	(278.17,300.17) --
	(278.29,300.19) --
	(278.30,300.17) --
	(278.17,300.13) --
	(278.17,300.05) --
	(278.40,300.07) --
	(278.40,300.05) --
	(278.17,300.03) --
	(278.17,300.02) --
	(278.16,300.00) --
	(278.16,299.98) --
	(278.17,299.94) --
	(278.18,299.91) --
	(278.20,299.89) --
	(278.21,299.87) --
	(278.20,299.82) --
	(278.22,299.76) --
	(278.27,299.74) --
	(278.28,299.71) --
	(278.29,299.70) --
	(278.29,299.68) --
	(278.30,299.66) --
	(278.32,299.64) --
	(278.33,299.63) --
	(278.35,299.61) --
	(278.37,299.60) --
	(278.62,299.68) --
	(278.62,299.69) --
	(278.85,299.76) --
	(278.88,299.69) --
	(278.64,299.61) --
	(278.64,299.62) --
	(278.42,299.55) --
	(278.46,299.53) --
	(278.46,299.47) --
	(278.49,299.42) --
	(278.56,299.39) --
	(278.66,299.34) --
	(278.74,299.29) --
	(278.84,299.24) --
	(278.91,299.17) --
	(278.98,299.11) --
	(279.04,299.04) --
	(279.07,298.93) --
	(279.09,298.79) --
	(279.12,298.65) --
	(279.08,298.52) --
	(279.05,298.41) --
	(279.06,298.29) --
	(279.12,298.20) --
	(279.21,298.11) --
	(279.29,298.09) --
	(279.36,298.07) --
	(279.49,298.02) --
	(279.54,297.96) --
	(279.55,297.81) --
	(279.57,297.61) --
	(279.55,297.52) --
	(279.47,297.39) --
	(279.33,297.27) --
	(279.24,297.21) --
	(279.14,297.20) --
	(279.05,297.16) --
	(278.97,297.12) --
	(278.94,297.08) --
	(278.91,297.05) --
	(278.88,297.07) --
	(278.88,297.15) --
	(278.88,297.16) --
	(278.86,297.19) --
	(278.83,297.19) --
	(278.81,297.15) --
	(278.81,297.12) --
	(278.81,297.12) --
	(278.79,297.10) --
	(278.77,297.10) --
	(278.74,297.09) --
	(278.72,297.11) --
	(278.70,297.12) --
	(278.67,297.16) --
	(278.65,297.19) --
	(278.65,297.22) --
	(278.62,297.25) --
	(278.59,297.29) --
	(278.52,297.31) --
	(278.53,297.02) --
	(278.48,297.02) --
	(278.47,297.31) --
	(278.41,297.32) --
	(278.37,297.33) --
	(278.31,297.34) --
	(278.25,297.34) --
	(278.16,297.31) --
	(278.11,297.17) --
	(278.10,297.11) --
	(278.08,297.02) --
	(278.08,297.00) --
	(278.07,296.96) --
	(278.06,296.92) --
	(278.03,296.90) --
	(277.96,296.91) --
	(277.94,296.91) --
	(277.78,296.88) --
	(277.63,296.88) --
	(277.48,296.89) --
	(277.43,296.92) --
	(277.40,296.94) --
	(277.31,296.97) --
	(277.14,296.97) --
	(276.99,296.97) --
	(276.82,296.96) --
	(276.69,296.93) --
	(275.88,296.87) --
	(275.84,296.86) --
	(275.81,296.87) --
	(275.76,296.88) --
	(275.68,296.91) --
	(275.54,296.93) --
	(275.43,296.93) --
	(275.29,296.91) --
	(275.22,296.90) --
	(275.22,296.89) --
	(275.09,296.87) --
	(274.97,296.87) --
	(274.83,296.91) --
	(274.72,296.96) --
	(274.61,297.02) --
	(274.50,297.08) --
	(274.39,297.14) --
	(274.40,297.17) --
	(274.42,297.22) --
	(274.47,297.23) --
	(274.52,297.23) --
	(274.60,297.18) --
	(274.65,297.14) --
	(274.72,297.10) --
	(274.79,297.06) --
	(274.86,297.03) --
	(274.92,297.03) --
	(274.97,297.05) --
	(275.00,297.11) --
	(274.99,297.18) --
	(274.98,297.25) --
	(274.97,297.32) --
	(274.91,297.36) --
	(274.81,297.40) --
	(274.72,297.46) --
	(274.68,297.48) --
	(274.58,297.48) --
	(274.53,297.46) --
	(274.46,297.45) --
	(274.45,297.45) --
	(274.39,297.47) --
	(274.32,297.47) --
	(274.25,297.49) --
	(274.21,297.48) --
	(274.16,297.49) --
	(274.11,297.52) --
	(274.07,297.51) --
	(274.04,297.50) --
	(274.06,297.45) --
	(274.11,297.41) --
	(274.18,297.37) --
	(274.22,297.36) --
	(274.28,297.32) --
	(274.32,297.30) --
	(274.37,297.27) --
	(274.37,297.23) --
	(274.34,297.23) --
	(274.28,297.20) --
	(273.66,297.56) --
	(273.54,297.62) --
	(273.46,297.69) --
	(273.38,297.75) --
	(273.30,297.81) --
	(273.20,297.86) --
	(273.11,297.93) --
	(273.10,297.95) --
	(273.10,297.98) --
	(273.12,298.00) --
	(273.15,298.01) --
	(273.17,298.00) --
	(273.19,297.98) --
	(273.22,297.97) --
	(273.24,297.94) --
	(273.26,297.92) --
	(273.29,297.91) --
	(273.31,297.89) --
	(273.33,297.88) --
	(273.34,297.92) --
	(273.36,297.96) --
	(273.36,297.98) --
	(273.38,298.00) --
	(273.41,298.00) --
	(273.44,298.02) --
	(273.44,298.04) --
	(273.44,298.07) --
	(273.42,298.10) --
	(273.40,298.13) --
	(273.40,298.17) --
	(273.39,298.21) --
	(273.39,298.23) --
	(273.39,298.27) --
	(273.39,298.30) --
	(273.39,298.32) --
	(273.38,298.32) --
	(273.35,298.32) --
	(273.33,298.33) --
	(273.33,298.38) --
	(273.33,298.42) --
	(273.33,298.46) --
	(273.32,298.49) --
	(273.30,298.52) --
	(273.27,298.54) --
	(273.24,298.54) --
	(273.19,298.54) --
	(273.16,298.54) --
	(273.11,298.53) --
	(273.09,298.52) --
	(273.05,298.50) --
	(273.04,298.47) --
	(273.02,298.44) --
	(273.01,298.40) --
	(273.00,298.38) --
	(273.00,298.35) --
	(273.00,298.32) --
	(273.02,298.29) --
	(273.02,298.27) --
	(273.05,298.24) --
	(273.06,298.19) --
	(273.07,298.15) --
	(273.09,298.11) --
	(273.11,298.07) --
	(273.13,298.04) --
	(273.13,298.02) --
	(273.12,298.01) --
	(273.10,298.00) --
	(273.09,297.99) --
	(273.06,297.99) --
	(273.04,298.02) --
	(272.98,298.13) --
	(272.94,298.22) --
	(272.90,298.32) --
	(272.87,298.42) --
	(272.84,298.52) --
	(272.84,298.62) --
	(272.84,298.72) --
	(272.83,298.87) --
	(272.82,299.00) --
	(272.82,299.10) --
	(272.82,299.16) --
	(272.84,299.19) --
	(272.87,299.19) --
	(272.90,299.17) --
	(272.90,299.12) --
	(272.91,299.03) --
	(272.92,298.95) --
	(272.92,298.87) --
	(272.92,298.79) --
	(272.93,298.73) --
	(272.96,298.67) --
	(273.00,298.65) --
	(273.06,298.64) --
	(273.15,298.65) --
	(273.24,298.64) --
	(273.29,299.00) --
	(273.38,299.60) --
	(273.39,299.71) --
	(273.26,300.14) --
	(273.18,300.43) --
	(273.08,301.21) --
	(273.05,301.15) --
	(273.05,301.08) --
	(273.03,301.04) --
	(273.01,300.99) --
	(272.96,300.97) --
	(272.87,300.96) --
	(272.78,300.94) --
	(272.74,300.87) --
	(272.67,300.86) --
	(272.58,300.81) --
	(272.41,300.71) --
	(272.42,300.68) --
	(272.44,300.68) --
	(272.46,300.64) --
	(272.46,300.63) --
	(272.48,300.62) --
	(272.51,300.62) --
	(272.52,300.59) --
	(272.53,300.56) --
	(272.56,300.55) --
	(272.61,300.47) --
	(272.63,300.47) --
	(272.64,300.44) --
	(272.64,300.42) --
	(272.67,300.41) --
	(272.67,300.39) --
	(272.70,300.37) --
	(272.74,300.27) --
	(272.78,300.27) --
	(272.82,300.27) --
	(272.86,300.27) --
	(272.86,300.26) --
	(272.86,300.26) --
	(272.86,300.25) --
	(272.86,300.24) --
	(272.86,300.24) --
	(272.86,300.23) --
	(272.86,300.23) --
	(272.85,300.20) --
	(272.83,300.18) --
	(272.81,300.16) --
	(272.83,300.06) --
	(272.85,299.96) --
	(272.86,299.86) --
	(272.87,299.77) --
	(272.87,299.67) --
	(272.87,299.66) --
	(272.87,299.65) --
	(272.86,299.65) --
	(272.86,299.64) --
	(272.85,299.64) --
	(272.85,299.64) --
	(272.84,299.64) --
	(272.84,299.63) --
	(272.84,299.63) --
	(272.83,299.63) --
	(272.82,299.64) --
	(272.82,299.64) --
	(272.81,299.64) --
	(272.80,299.64) --
	(272.80,299.65) --
	(272.80,299.65) --
	(272.78,299.77) --
	(272.76,299.88) --
	(272.73,299.99) --
	(272.70,300.09) --
	(272.68,300.16) --
	(272.65,300.22) --
	(272.62,300.28) --
	(272.58,300.34) --
	(272.54,300.40) --
	(272.50,300.45) --
	(272.45,300.50) --
	(272.40,300.55) --
	(272.35,300.60) --
	(272.29,300.64) --
	(272.23,300.67) --
	(272.17,300.70) --
	(272.11,300.73) --
	(272.04,300.75) --
	(271.98,300.77) --
	(271.19,300.97) --
	(271.31,301.12) --
	(271.71,301.63) --
	(271.85,301.87) --
	(271.56,302.08) --
	(270.83,302.61) --
	(270.58,302.79) --
	(269.35,303.69) --
	(268.47,304.32) --
	(267.08,305.56) --
	(267.06,305.70) --
	(267.03,305.85) --
	(266.97,306.23) --
	(266.82,307.16) --
	(266.80,307.25) --
	(266.79,307.30) --
	(266.78,307.35) --
	(266.77,307.39) --
	(266.77,307.44) --
	(266.76,307.50) --
	(266.75,307.54) --
	(266.74,307.61) --
	(266.72,307.70) --
	(266.68,307.90) --
	(266.67,307.96) --
	(266.63,308.20) --
	(266.62,308.27) --
	(266.61,308.32) --
	(266.60,308.37) --
	(266.59,308.42) --
	(266.58,308.48) --
	(266.57,308.54) --
	(266.54,308.75) --
	(266.50,308.96) --
	(266.49,309.02) --
	(266.48,309.09) --
	(266.47,309.14) --
	(266.46,309.19) --
	(266.45,309.26) --
	(266.44,309.31) --
	(266.43,309.38) --
	(266.42,309.42) --
	(266.41,309.48) --
	(266.40,309.54) --
	(266.37,309.68) --
	(266.36,309.76) --
	(266.35,309.83) --
	(266.34,309.90) --
	(266.33,309.96) --
	(266.32,310.02) --
	(266.31,310.08) --
	(266.30,310.14) --
	(266.29,310.20) --
	(266.28,310.25) --
	(266.27,310.31) --
	(266.25,310.39) --
	(266.25,310.55) --
	(266.04,311.74) --
	(266.04,311.77) --
	(266.02,311.82) --
	(266.02,311.87) --
	(266.00,311.92) --
	(265.99,312.00) --
	(266.53,312.09) --
	(266.91,312.16) --
	(267.26,312.22) --
	(267.32,312.23) --
	(267.67,312.29) --
	(267.72,312.30) --
	(268.02,312.35) --
	(268.07,312.35) --
	(268.12,312.36) --
	(268.17,312.37) --
	(268.22,312.38) --
	(268.41,312.42) --
	(268.47,312.43) --
	(268.73,312.48) --
	(268.78,312.49) --
	(269.21,312.57) --
	(269.27,312.58) --
	(269.44,312.61) --
	(269.48,312.62) --
	(269.70,312.66) --
	(269.80,312.68) --
	(269.90,312.69) --
	(269.96,312.70) --
	(270.18,312.74) --
	(270.24,312.75) --
	(270.43,312.79) --
	(270.47,312.80) --
	(271.26,312.93) --
	(271.80,313.03) --
	(272.65,313.17) --
	(273.24,313.28) --
	(274.02,313.41) --
	(274.18,313.45) --
	(274.34,313.49) --
	(274.50,313.52) --
	(274.55,313.52) --
	(274.56,313.43) --
	(274.58,313.32) --
	(274.60,313.25) --
	(274.60,313.21) --
	(274.62,313.08) --
	(274.64,312.99) --
	(274.76,313.01) --
	(274.81,312.72) --
	(274.95,311.94) --
	(275.04,311.40) --
	(275.14,310.86) --
	(275.24,310.30) --
	(276.97,310.60) --
	(278.70,310.91) --
	(280.44,311.22) --
	(282.17,311.53) --
	(282.07,312.08) --
	(281.97,312.63) --
	(281.88,313.17) --
	(281.78,313.71) --
	(281.70,314.21) --
	(281.69,314.26) --
	(281.68,314.29) --
	(281.66,314.37) --
	(281.65,314.43) --
	(281.64,314.53) --
	(281.63,314.58) --
	(281.63,314.60) --
	(281.61,314.72) --
	(281.60,314.76) --
	(281.71,314.78) --
	(282.05,314.85) --
	(282.17,314.88) --
	(282.18,314.85) --
	(282.25,314.70) --
	(282.27,314.66) --
	(282.30,314.48) --
	(282.31,314.39) --
	(282.34,314.31) --
	(282.36,314.26) --
	(282.37,314.16) --
	(282.38,314.10) --
	(282.40,314.06) --
	(282.42,313.99) --
	(282.50,313.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(285.69,306.68) --
	(285.53,305.74) --
	(284.40,305.76) --
	(283.96,305.79) --
	(283.96,305.83) --
	(283.95,305.86) --
	(283.94,305.89) --
	(283.93,305.92) --
	(283.91,305.95) --
	(283.88,305.98) --
	(283.86,306.00) --
	(283.83,306.02) --
	(283.79,306.10) --
	(283.76,306.19) --
	(283.73,306.28) --
	(283.70,306.38) --
	(283.77,306.65) --
	(283.76,306.69) --
	(283.75,306.74) --
	(283.75,306.79) --
	(283.76,306.83) --
	(283.77,306.88) --
	(283.78,306.92) --
	(283.80,306.97) --
	(283.82,307.01) --
	(283.85,307.05) --
	(283.88,307.08) --
	(283.91,307.12) --
	(284.26,307.65) --
	(284.42,307.73) --
	(284.50,308.13) --
	(284.56,308.17) --
	(284.49,308.28) --
	(284.34,308.33) --
	(284.35,308.47) --
	(284.38,308.60) --
	(284.38,308.78) --
	(284.38,309.00) --
	(284.40,309.32) --
	(284.42,309.47) --
	(284.40,309.62) --
	(284.37,309.93) --
	(284.42,310.00) --
	(284.44,310.08) --
	(284.43,310.13) --
	(284.38,310.15) --
	(284.34,310.16) --
	(284.34,310.21) --
	(284.36,310.22) --
	(284.37,310.26) --
	(284.34,310.27) --
	(284.35,310.35) --
	(284.35,310.41) --
	(284.35,310.49) --
	(284.31,310.55) --
	(284.26,310.63) --
	(284.23,310.63) --
	(284.12,310.66) --
	(284.09,310.73) --
	(284.08,310.75) --
	(284.08,310.78) --
	(284.12,310.84) --
	(284.09,310.88) --
	(284.12,310.92) --
	(284.05,311.04) --
	(284.02,311.23) --
	(284.03,311.32) --
	(284.03,311.36) --
	(283.99,311.44) --
	(283.96,311.55) --
	(283.94,311.57) --
	(283.91,311.59) --
	(283.89,311.60) --
	(283.86,311.60) --
	(283.83,311.61) --
	(283.81,311.62) --
	(283.79,311.64) --
	(283.77,311.65) --
	(283.75,311.68) --
	(283.74,311.70) --
	(283.73,311.72) --
	(283.73,311.75) --
	(283.73,311.77) --
	(283.66,312.04) --
	(283.43,312.57) --
	(283.31,312.83) --
	(283.18,313.08) --
	(283.16,313.22) --
	(283.06,313.53) --
	(282.98,313.68) --
	(282.86,313.99) --
	(282.73,314.31) --
	(282.71,314.37) --
	(282.67,314.44) --
	(282.64,314.55) --
	(282.55,314.71) --
	(282.55,314.73) --
	(282.55,314.76) --
	(282.52,314.91) --
	(282.52,314.94) --
	(282.55,314.94) --
	(282.90,315.00) --
	(283.00,315.01) --
	(283.12,315.02) --
	(283.23,315.03) --
	(283.48,315.06) --
	(283.63,315.07) --
	(285.24,315.15) --
	(285.42,315.17) --
	(285.46,315.18) --
	(285.47,315.14) --
	(285.49,315.06) --
	(285.56,314.79) --
	(285.59,314.60) --
	(285.59,314.58) --
	(285.63,314.37) --
	(285.71,313.87) --
	(285.73,313.79) --
	(285.79,313.26) --
	(285.93,312.19) --
	(285.97,311.62) --
	(286.00,311.09) --
	(286.00,310.28) --
	(286.00,309.73) --
	(286.00,309.19) --
	(286.00,308.73) --
	(286.00,307.88) --
	(285.85,307.65) --
	(285.79,307.51) --
	(285.70,306.96) --
	(285.69,306.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(267.06,305.70) --
	(267.08,305.56) --
	(268.47,304.32) --
	(269.35,303.69) --
	(270.58,302.79) --
	(270.83,302.61) --
	(271.56,302.08) --
	(271.85,301.87) --
	(271.71,301.63) --
	(271.31,301.12) --
	(271.19,300.97) --
	(270.98,301.02) --
	(269.99,301.21) --
	(268.15,301.44) --
	(267.56,302.39) --
	(266.95,303.56) --
	(266.38,304.36) --
	(266.09,304.54) --
	(265.85,304.68) --
	(263.13,305.59) --
	(263.06,305.27) --
	(262.25,305.63) --
	(260.60,307.16) --
	(260.85,307.33) --
	(261.26,307.85) --
	(261.75,307.94) --
	(262.38,308.04) --
	(263.34,308.21) --
	(263.66,308.26) --
	(264.17,308.36) --
	(265.11,308.53) --
	(265.42,308.59) --
	(265.12,310.20) --
	(264.88,311.52) --
	(264.83,311.63) --
	(264.82,311.66) --
	(264.81,311.70) --
	(264.80,311.78) --
	(265.19,311.85) --
	(265.33,311.88) --
	(265.36,311.89) --
	(265.38,311.89) --
	(265.59,311.92) --
	(265.99,312.00) --
	(266.00,311.92) --
	(266.02,311.87) --
	(266.02,311.82) --
	(266.04,311.77) --
	(266.04,311.74) --
	(266.25,310.55) --
	(266.25,310.39) --
	(266.27,310.31) --
	(266.28,310.25) --
	(266.29,310.20) --
	(266.30,310.14) --
	(266.31,310.08) --
	(266.32,310.02) --
	(266.33,309.96) --
	(266.34,309.90) --
	(266.35,309.83) --
	(266.36,309.76) --
	(266.37,309.68) --
	(266.40,309.54) --
	(266.41,309.48) --
	(266.42,309.42) --
	(266.43,309.38) --
	(266.44,309.31) --
	(266.45,309.26) --
	(266.46,309.19) --
	(266.47,309.14) --
	(266.48,309.09) --
	(266.49,309.02) --
	(266.50,308.96) --
	(266.54,308.75) --
	(266.57,308.54) --
	(266.58,308.48) --
	(266.59,308.42) --
	(266.60,308.37) --
	(266.61,308.32) --
	(266.62,308.27) --
	(266.63,308.20) --
	(266.67,307.96) --
	(266.68,307.90) --
	(266.72,307.70) --
	(266.74,307.61) --
	(266.75,307.54) --
	(266.76,307.50) --
	(266.77,307.44) --
	(266.77,307.39) --
	(266.78,307.35) --
	(266.79,307.30) --
	(266.80,307.25) --
	(266.82,307.16) --
	(266.97,306.23) --
	(267.03,305.85) --
	(267.06,305.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(305.21,324.64) --
	(304.97,324.23) --
	(303.47,324.27) --
	(302.53,324.51) --
	(302.61,325.28) --
	(304.24,325.36) --
	(304.38,325.11) --
	(305.21,324.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(245.22,321.29) --
	(244.64,321.15) --
	(244.37,321.27) --
	(244.42,321.30) --
	(244.47,321.33) --
	(244.52,321.37) --
	(244.55,321.42) --
	(244.58,321.49) --
	(244.62,321.57) --
	(244.67,321.73) --
	(244.72,321.89) --
	(244.76,322.05) --
	(244.78,322.21) --
	(244.80,322.40) --
	(244.80,322.60) --
	(244.79,322.80) --
	(244.77,322.99) --
	(244.74,323.19) --
	(244.69,323.38) --
	(244.66,323.55) --
	(244.51,324.36) --
	(244.38,325.00) --
	(244.40,325.48) --
	(244.92,325.45) --
	(245.44,325.44) --
	(245.95,325.41) --
	(246.45,325.38) --
	(246.50,325.35) --
	(246.91,325.32) --
	(246.99,325.22) --
	(246.98,325.11) --
	(246.91,324.20) --
	(246.89,323.95) --
	(246.84,323.78) --
	(246.79,323.62) --
	(246.72,323.46) --
	(246.65,323.30) --
	(246.61,323.22) --
	(246.57,323.14) --
	(246.54,323.05) --
	(246.15,322.42) --
	(246.10,322.33) --
	(246.06,322.26) --
	(246.02,322.19) --
	(245.97,322.12) --
	(245.92,322.05) --
	(245.87,321.99) --
	(245.81,321.93) --
	(245.75,321.88) --
	(245.69,321.83) --
	(245.64,321.78) --
	(245.59,321.72) --
	(245.55,321.67) --
	(245.51,321.61) --
	(245.38,321.41) --
	(245.36,321.38) --
	(245.34,321.36) --
	(245.31,321.34) --
	(245.28,321.32) --
	(245.25,321.30) --
	(245.22,321.29) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(255.82,322.99) --
	(256.23,322.79) --
	(256.55,323.32) --
	(256.88,323.15) --
	(257.42,322.88) --
	(257.02,322.02) --
	(256.39,322.34) --
	(256.20,321.90) --
	(255.17,321.11) --
	(255.07,321.05) --
	(254.97,321.01) --
	(254.87,320.98) --
	(254.76,320.95) --
	(254.65,320.95) --
	(253.58,320.84) --
	(253.44,320.79) --
	(253.31,320.73) --
	(253.18,320.65) --
	(253.05,320.57) --
	(252.94,320.47) --
	(252.83,320.37) --
	(252.74,320.25) --
	(252.65,320.13) --
	(252.58,320.01) --
	(252.46,319.86) --
	(252.33,319.72) --
	(252.19,319.59) --
	(252.04,319.48) --
	(251.88,319.37) --
	(251.72,319.28) --
	(251.55,319.19) --
	(250.91,319.41) --
	(250.70,319.48) --
	(250.03,319.70) --
	(249.14,319.99) --
	(249.13,320.06) --
	(249.51,320.87) --
	(249.61,321.11) --
	(249.62,321.15) --
	(249.65,321.22) --
	(249.68,321.28) --
	(249.70,321.33) --
	(249.72,321.37) --
	(249.75,321.44) --
	(249.80,321.57) --
	(249.85,321.67) --
	(250.38,322.92) --
	(250.81,323.93) --
	(251.25,324.97) --
	(251.72,326.05) --
	(251.85,325.95) --
	(252.00,325.86) --
	(252.14,325.77) --
	(252.29,325.69) --
	(252.44,325.62) --
	(252.50,325.57) --
	(252.60,325.49) --
	(252.65,325.46) --
	(252.70,325.42) --
	(252.74,325.38) --
	(253.17,325.06) --
	(253.70,324.64) --
	(254.26,324.20) --
	(255.39,323.33) --
	(255.82,322.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(321.81,339.27) --
	(321.63,338.92) --
	(321.47,339.29) --
	(321.70,339.57) --
	(321.81,339.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(320.85,339.91) --
	(320.86,339.90) --
	(320.87,339.88) --
	(320.87,339.87) --
	(320.87,339.85) --
	(320.87,339.84) --
	(320.87,339.83) --
	(320.86,339.81) --
	(320.85,339.79) --
	(320.85,339.78) --
	(320.84,339.75) --
	(320.84,339.73) --
	(320.83,339.72) --
	(320.82,339.71) --
	(320.81,339.72) --
	(320.80,339.70) --
	(320.79,339.70) --
	(320.77,339.70) --
	(320.76,339.69) --
	(320.76,339.67) --
	(320.75,339.67) --
	(320.74,339.65) --
	(320.73,339.63) --
	(320.73,339.62) --
	(320.72,339.61) --
	(320.73,339.60) --
	(320.72,339.59) --
	(320.71,339.57) --
	(320.71,339.56) --
	(320.71,339.54) --
	(320.70,339.53) --
	(320.68,339.53) --
	(320.66,339.52) --
	(320.67,339.50) --
	(320.67,339.49) --
	(320.67,339.47) --
	(320.67,339.46) --
	(320.67,339.45) --
	(320.67,339.45) --
	(320.67,339.44) --
	(320.67,339.44) --
	(320.67,339.43) --
	(320.67,339.43) --
	(320.67,339.42) --
	(320.66,339.41) --
	(320.66,339.40) --
	(320.65,339.40) --
	(320.64,339.39) --
	(320.63,339.39) --
	(320.62,339.38) --
	(320.62,339.37) --
	(320.61,339.37) --
	(320.60,339.37) --
	(320.60,339.36) --
	(320.59,339.36) --
	(320.59,339.34) --
	(320.58,339.33) --
	(320.57,339.32) --
	(320.57,339.30) --
	(320.57,339.29) --
	(320.57,339.28) --
	(320.56,339.26) --
	(320.56,339.25) --
	(320.55,339.25) --
	(320.53,339.24) --
	(320.52,339.25) --
	(320.51,339.25) --
	(320.49,339.25) --
	(320.48,339.26) --
	(320.48,339.27) --
	(320.47,339.28) --
	(320.46,339.28) --
	(320.46,339.29) --
	(320.45,339.31) --
	(320.45,339.32) --
	(320.45,339.33) --
	(320.45,339.34) --
	(320.45,339.36) --
	(320.45,339.37) --
	(320.45,339.38) --
	(320.46,339.39) --
	(320.46,339.40) --
	(320.47,339.42) --
	(320.47,339.43) --
	(320.47,339.44) --
	(320.48,339.45) --
	(320.50,339.46) --
	(320.50,339.47) --
	(320.51,339.48) --
	(320.52,339.49) --
	(320.53,339.51) --
	(320.53,339.52) --
	(320.54,339.53) --
	(320.54,339.54) --
	(320.55,339.55) --
	(320.57,339.58) --
	(320.57,339.59) --
	(320.59,339.61) --
	(320.61,339.62) --
	(320.61,339.64) --
	(320.62,339.65) --
	(320.63,339.66) --
	(320.64,339.67) --
	(320.64,339.68) --
	(320.65,339.69) --
	(320.66,339.69) --
	(320.68,339.72) --
	(320.69,339.73) --
	(320.70,339.74) --
	(320.70,339.76) --
	(320.70,339.77) --
	(320.70,339.78) --
	(320.70,339.79) --
	(320.70,339.80) --
	(320.70,339.82) --
	(320.70,339.83) --
	(320.71,339.85) --
	(320.72,339.86) --
	(320.73,339.87) --
	(320.75,339.88) --
	(320.76,339.89) --
	(320.77,339.90) --
	(320.78,339.90) --
	(320.79,339.90) --
	(320.81,339.91) --
	(320.82,339.91) --
	(320.83,339.90) --
	(320.84,339.90) --
	(320.85,339.91) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(316.02,340.50) --
	(316.03,340.49) --
	(316.05,340.49) --
	(316.05,340.49) --
	(316.06,340.48) --
	(316.08,340.48) --
	(316.09,340.47) --
	(316.09,340.45) --
	(316.09,340.44) --
	(316.10,340.44) --
	(316.11,340.44) --
	(316.12,340.44) --
	(316.12,340.45) --
	(316.13,340.46) --
	(316.14,340.45) --
	(316.14,340.42) --
	(316.14,340.40) --
	(316.14,340.39) --
	(316.15,340.37) --
	(316.15,340.36) --
	(316.16,340.34) --
	(316.16,340.32) --
	(316.15,340.31) --
	(316.15,340.29) --
	(316.15,340.27) --
	(316.15,340.26) --
	(316.15,340.24) --
	(316.15,340.23) --
	(316.15,340.22) --
	(316.15,340.20) --
	(316.15,340.19) --
	(316.16,340.18) --
	(316.16,340.17) --
	(316.16,340.16) --
	(316.15,340.15) --
	(316.15,340.14) --
	(316.15,340.12) --
	(316.16,340.09) --
	(316.15,340.10) --
	(316.13,340.10) --
	(316.11,340.10) --
	(316.11,340.09) --
	(316.10,340.08) --
	(316.08,340.08) --
	(316.06,340.07) --
	(316.07,340.04) --
	(316.07,340.02) --
	(316.09,340.00) --
	(316.07,339.99) --
	(316.07,339.98) --
	(316.05,339.99) --
	(316.05,339.97) --
	(316.05,339.95) --
	(316.04,339.94) --
	(316.01,339.91) --
	(316.01,339.93) --
	(315.99,339.94) --
	(315.98,339.96) --
	(315.98,339.98) --
	(315.99,340.00) --
	(315.99,340.01) --
	(315.98,340.03) --
	(315.98,340.04) --
	(315.98,340.06) --
	(315.97,340.08) --
	(315.96,340.10) --
	(315.96,340.11) --
	(315.97,340.12) --
	(315.97,340.13) --
	(315.97,340.15) --
	(315.97,340.16) --
	(315.97,340.18) --
	(315.97,340.19) --
	(315.97,340.20) --
	(315.98,340.21) --
	(315.99,340.22) --
	(316.00,340.23) --
	(316.00,340.25) --
	(316.00,340.26) --
	(316.01,340.29) --
	(316.00,340.29) --
	(316.02,340.30) --
	(316.03,340.32) --
	(316.01,340.32) --
	(316.00,340.33) --
	(315.99,340.32) --
	(315.97,340.33) --
	(315.96,340.33) --
	(315.96,340.35) --
	(315.95,340.38) --
	(315.95,340.40) --
	(315.96,340.41) --
	(315.98,340.42) --
	(315.96,340.42) --
	(315.95,340.41) --
	(315.95,340.41) --
	(315.94,340.42) --
	(315.94,340.43) --
	(315.94,340.44) --
	(315.94,340.46) --
	(315.95,340.46) --
	(315.96,340.45) --
	(315.97,340.46) --
	(315.98,340.47) --
	(315.99,340.49) --
	(316.00,340.50) --
	(316.02,340.50) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(315.52,340.70) --
	(315.56,340.70) --
	(315.59,340.70) --
	(315.60,340.71) --
	(315.61,340.72) --
	(315.61,340.72) --
	(315.62,340.73) --
	(315.63,340.73) --
	(315.64,340.72) --
	(315.65,340.71) --
	(315.67,340.71) --
	(315.69,340.70) --
	(315.70,340.71) --
	(315.71,340.71) --
	(315.72,340.72) --
	(315.74,340.71) --
	(315.75,340.71) --
	(315.76,340.70) --
	(315.78,340.69) --
	(315.78,340.69) --
	(315.79,340.68) --
	(315.79,340.67) --
	(315.79,340.66) --
	(315.79,340.64) --
	(315.79,340.63) --
	(315.78,340.62) --
	(315.76,340.62) --
	(315.75,340.62) --
	(315.73,340.63) --
	(315.71,340.63) --
	(315.69,340.61) --
	(315.69,340.60) --
	(315.67,340.58) --
	(315.66,340.59) --
	(315.64,340.58) --
	(315.64,340.56) --
	(315.65,340.55) --
	(315.66,340.54) --
	(315.67,340.53) --
	(315.69,340.52) --
	(315.70,340.51) --
	(315.71,340.50) --
	(315.71,340.48) --
	(315.71,340.46) --
	(315.71,340.45) --
	(315.70,340.43) --
	(315.69,340.42) --
	(315.69,340.41) --
	(315.68,340.39) --
	(315.68,340.37) --
	(315.68,340.36) --
	(315.67,340.34) --
	(315.67,340.33) --
	(315.66,340.31) --
	(315.65,340.30) --
	(315.63,340.29) --
	(315.61,340.29) --
	(315.59,340.28) --
	(315.59,340.27) --
	(315.59,340.25) --
	(315.58,340.24) --
	(315.56,340.24) --
	(315.54,340.24) --
	(315.53,340.24) --
	(315.52,340.22) --
	(315.51,340.22) --
	(315.49,340.22) --
	(315.47,340.23) --
	(315.45,340.23) --
	(315.44,340.24) --
	(315.42,340.25) --
	(315.41,340.26) --
	(315.40,340.26) --
	(315.38,340.25) --
	(315.35,340.26) --
	(315.34,340.26) --
	(315.33,340.27) --
	(315.30,340.28) --
	(315.28,340.28) --
	(315.26,340.28) --
	(315.25,340.28) --
	(315.23,340.27) --
	(315.22,340.26) --
	(315.19,340.25) --
	(315.17,340.26) --
	(315.15,340.26) --
	(315.14,340.26) --
	(315.14,340.28) --
	(315.14,340.30) --
	(315.15,340.32) --
	(315.16,340.32) --
	(315.17,340.32) --
	(315.17,340.32) --
	(315.19,340.32) --
	(315.20,340.33) --
	(315.22,340.34) --
	(315.22,340.36) --
	(315.22,340.39) --
	(315.22,340.42) --
	(315.22,340.44) --
	(315.21,340.45) --
	(315.21,340.47) --
	(315.21,340.50) --
	(315.22,340.52) --
	(315.23,340.55) --
	(315.24,340.57) --
	(315.25,340.59) --
	(315.26,340.61) --
	(315.27,340.62) --
	(315.29,340.63) --
	(315.31,340.64) --
	(315.33,340.66) --
	(315.34,340.66) --
	(315.36,340.64) --
	(315.36,340.62) --
	(315.37,340.62) --
	(315.38,340.63) --
	(315.40,340.64) --
	(315.42,340.65) --
	(315.43,340.67) --
	(315.43,340.69) --
	(315.41,340.71) --
	(315.38,340.72) --
	(315.37,340.73) --
	(315.37,340.74) --
	(315.37,340.76) --
	(315.38,340.76) --
	(315.38,340.77) --
	(315.39,340.77) --
	(315.41,340.76) --
	(315.42,340.76) --
	(315.44,340.75) --
	(315.45,340.75) --
	(315.47,340.74) --
	(315.48,340.72) --
	(315.50,340.71) --
	(315.52,340.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(323.66,342.46) --
	(323.58,342.20) --
	(323.33,342.20) --
	(323.42,342.49) --
	(323.66,342.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(325.33,343.67) --
	(325.10,343.37) --
	(324.71,343.43) --
	(324.82,343.96) --
	(325.33,343.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(323.00,346.99) --
	(323.51,346.19) --
	(322.84,346.35) --
	(321.83,346.77) --
	(322.22,347.32) --
	(323.00,346.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(314.12,348.23) --
	(314.04,348.10) --
	(313.98,348.13) --
	(314.03,348.37) --
	(314.11,348.44) --
	(314.25,348.37) --
	(314.21,348.28) --
	(314.12,348.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(314.37,348.66) --
	(314.29,348.52) --
	(314.21,348.58) --
	(314.21,348.68) --
	(314.29,348.74) --
	(314.37,348.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(320.99,348.95) --
	(320.92,348.88) --
	(320.86,348.91) --
	(320.85,348.97) --
	(320.87,349.07) --
	(320.90,349.17) --
	(320.88,349.23) --
	(320.89,349.35) --
	(321.08,349.48) --
	(321.14,349.49) --
	(321.15,349.43) --
	(321.11,349.34) --
	(321.21,349.27) --
	(321.17,349.12) --
	(321.05,349.04) --
	(320.99,348.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(316.42,349.51) --
	(316.29,349.42) --
	(316.21,349.53) --
	(316.29,349.67) --
	(316.39,349.70) --
	(316.42,349.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(317.21,350.68) --
	(317.11,350.53) --
	(317.04,350.59) --
	(317.16,350.81) --
	(317.21,350.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(314.11,354.01) --
	(314.32,353.86) --
	(314.40,353.88) --
	(314.50,353.87) --
	(314.55,353.74) --
	(314.52,353.58) --
	(314.41,353.54) --
	(314.34,353.60) --
	(314.17,353.61) --
	(314.03,353.68) --
	(313.92,353.64) --
	(313.87,353.51) --
	(313.96,353.41) --
	(313.94,353.27) --
	(313.83,353.17) --
	(313.68,353.07) --
	(313.59,353.14) --
	(313.63,353.36) --
	(313.59,353.64) --
	(313.76,354.00) --
	(313.88,354.01) --
	(314.11,354.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(302.34,357.74) --
	(302.54,357.73) --
	(302.74,357.74) --
	(302.86,357.75) --
	(302.99,357.76) --
	(303.11,357.79) --
	(303.23,357.82) --
	(303.35,357.86) --
	(303.52,357.79) --
	(304.60,357.35) --
	(305.22,357.13) --
	(306.82,356.56) --
	(307.91,356.18) --
	(309.59,355.60) --
	(309.77,355.54) --
	(310.30,355.42) --
	(310.10,355.19) --
	(309.98,354.78) --
	(309.35,353.71) --
	(308.99,353.82) --
	(309.28,353.12) --
	(308.59,351.07) --
	(308.09,350.46) --
	(308.05,350.16) --
	(307.92,349.67) --
	(307.29,349.12) --
	(307.08,349.31) --
	(306.57,348.94) --
	(306.54,348.44) --
	(306.31,347.94) --
	(305.97,347.02) --
	(305.69,346.93) --
	(305.04,346.21) --
	(304.67,347.09) --
	(304.94,347.49) --
	(304.55,347.71) --
	(304.02,346.70) --
	(304.35,346.55) --
	(304.44,345.80) --
	(304.86,345.89) --
	(304.75,345.20) --
	(304.08,345.09) --
	(303.73,345.32) --
	(303.33,345.06) --
	(303.13,345.14) --
	(303.21,345.61) --
	(301.70,346.72) --
	(301.72,346.26) --
	(302.20,346.12) --
	(302.04,345.68) --
	(302.53,345.58) --
	(302.65,344.92) --
	(303.11,344.62) --
	(303.71,344.52) --
	(303.83,343.33) --
	(304.28,343.72) --
	(304.77,343.62) --
	(304.73,342.71) --
	(305.19,342.55) --
	(306.07,344.40) --
	(307.27,346.73) --
	(307.71,347.52) --
	(308.20,347.80) --
	(309.42,348.23) --
	(309.88,349.25) --
	(310.11,350.41) --
	(310.09,350.86) --
	(310.34,351.11) --
	(309.74,351.35) --
	(309.64,351.54) --
	(309.95,352.26) --
	(310.43,352.67) --
	(310.49,352.76) --
	(310.66,352.83) --
	(310.89,352.94) --
	(311.06,353.13) --
	(311.14,353.22) --
	(311.30,353.29) --
	(311.41,353.30) --
	(311.62,353.33) --
	(311.74,353.43) --
	(311.80,353.51) --
	(311.85,353.65) --
	(311.86,353.78) --
	(311.89,353.90) --
	(312.00,354.04) --
	(312.10,354.11) --
	(312.21,354.18) --
	(312.25,354.21) --
	(312.38,354.25) --
	(312.55,354.21) --
	(312.52,353.74) --
	(312.63,353.37) --
	(312.09,353.00) --
	(312.40,352.56) --
	(313.11,352.47) --
	(313.40,352.54) --
	(313.60,352.56) --
	(313.76,352.55) --
	(313.86,352.56) --
	(313.98,352.58) --
	(314.46,352.61) --
	(315.31,352.13) --
	(315.43,351.60) --
	(315.13,350.59) --
	(314.72,349.93) --
	(314.41,349.67) --
	(314.01,349.04) --
	(313.78,348.48) --
	(313.74,348.19) --
	(313.72,347.88) --
	(313.95,347.71) --
	(314.26,347.62) --
	(314.40,347.76) --
	(314.55,347.93) --
	(314.71,348.18) --
	(314.81,348.48) --
	(314.92,348.52) --
	(314.86,348.17) --
	(314.58,347.62) --
	(314.65,347.44) --
	(314.81,347.14) --
	(315.31,347.92) --
	(315.52,348.59) --
	(315.64,348.63) --
	(315.76,348.66) --
	(315.90,348.46) --
	(315.85,348.21) --
	(315.51,347.95) --
	(315.64,347.73) --
	(315.85,347.57) --
	(316.06,347.44) --
	(316.06,347.09) --
	(316.01,346.91) --
	(315.96,346.77) --
	(315.96,346.62) --
	(315.99,346.53) --
	(315.98,346.34) --
	(315.81,346.22) --
	(315.59,346.15) --
	(315.58,346.15) --
	(315.45,346.03) --
	(315.37,345.84) --
	(315.16,345.77) --
	(315.02,345.66) --
	(314.98,345.48) --
	(314.84,345.19) --
	(314.77,344.94) --
	(314.62,344.60) --
	(314.64,344.76) --
	(314.67,345.00) --
	(314.67,345.21) --
	(314.57,345.38) --
	(314.40,345.53) --
	(314.07,345.67) --
	(313.68,345.73) --
	(313.29,345.72) --
	(312.96,345.66) --
	(312.69,345.58) --
	(312.31,345.36) --
	(311.91,345.08) --
	(311.74,344.91) --
	(311.34,344.45) --
	(310.83,342.71) --
	(310.63,341.45) --
	(311.30,340.01) --
	(311.07,339.30) --
	(311.05,338.98) --
	(310.95,338.95) --
	(310.85,338.91) --
	(310.74,338.89) --
	(310.64,338.86) --
	(310.53,338.85) --
	(310.42,338.83) --
	(310.31,338.83) --
	(310.25,338.82) --
	(310.14,338.78) --
	(310.10,338.73) --
	(310.08,338.68) --
	(310.07,338.54) --
	(310.11,338.48) --
	(310.12,338.47) --
	(310.23,338.40) --
	(310.20,338.33) --
	(310.07,338.24) --
	(309.98,338.21) --
	(309.94,338.20) --
	(309.86,338.09) --
	(309.81,337.95) --
	(309.80,337.85) --
	(309.72,337.74) --
	(309.64,337.64) --
	(309.56,337.53) --
	(309.46,337.23) --
	(309.37,336.93) --
	(309.40,336.79) --
	(309.43,336.65) --
	(309.47,336.52) --
	(309.51,336.39) --
	(309.55,336.26) --
	(309.60,336.13) --
	(309.62,336.11) --
	(309.64,336.10) --
	(309.66,336.08) --
	(309.68,336.05) --
	(309.69,336.03) --
	(309.70,336.00) --
	(309.71,335.97) --
	(309.72,335.94) --
	(309.72,335.91) --
	(309.71,335.88) --
	(309.70,335.85) --
	(309.70,335.83) --
	(309.69,335.81) --
	(309.67,335.77) --
	(309.60,335.73) --
	(309.57,335.71) --
	(309.54,335.70) --
	(309.52,335.70) --
	(309.49,335.70) --
	(309.46,335.71) --
	(309.43,335.72) --
	(309.41,335.73) --
	(309.36,335.79) --
	(308.96,335.76) --
	(308.25,335.57) --
	(308.17,335.48) --
	(308.09,335.38) --
	(308.01,335.28) --
	(307.94,335.18) --
	(307.87,335.08) --
	(307.81,334.97) --
	(307.75,334.86) --
	(307.70,334.75) --
	(307.65,334.63) --
	(307.61,334.52) --
	(307.46,334.48) --
	(307.30,334.63) --
	(307.19,334.56) --
	(307.01,333.92) --
	(307.02,333.85) --
	(307.04,333.78) --
	(307.06,333.71) --
	(307.09,333.64) --
	(307.12,333.58) --
	(307.15,333.52) --
	(307.19,333.46) --
	(307.24,333.40) --
	(307.28,333.35) --
	(307.35,333.31) --
	(307.43,333.27) --
	(307.49,333.22) --
	(307.56,333.18) --
	(307.62,333.12) --
	(307.71,332.35) --
	(307.49,331.33) --
	(306.85,330.83) --
	(306.80,330.77) --
	(306.76,330.70) --
	(306.72,330.64) --
	(306.68,330.57) --
	(306.64,330.50) --
	(306.61,330.43) --
	(306.59,330.36) --
	(306.57,330.28) --
	(306.55,330.21) --
	(306.54,330.13) --
	(306.53,330.08) --
	(306.53,330.03) --
	(306.51,329.98) --
	(306.50,329.93) --
	(306.48,329.88) --
	(306.46,329.84) --
	(306.44,329.80) --
	(306.41,329.62) --
	(306.40,329.59) --
	(306.38,329.57) --
	(306.36,329.55) --
	(306.33,329.53) --
	(306.30,329.51) --
	(306.27,329.49) --
	(306.24,329.48) --
	(306.20,329.47) --
	(306.13,329.50) --
	(306.06,329.54) --
	(306.00,329.58) --
	(305.94,329.62) --
	(305.88,329.67) --
	(305.82,329.73) --
	(305.77,329.78) --
	(305.72,329.84) --
	(305.68,329.91) --
	(305.64,329.97) --
	(305.60,330.04) --
	(305.57,330.11) --
	(305.54,330.19) --
	(305.52,330.26) --
	(305.51,330.34) --
	(305.50,330.41) --
	(305.49,330.49) --
	(305.49,330.57) --
	(305.50,330.64) --
	(305.49,330.71) --
	(305.48,330.78) --
	(305.47,330.85) --
	(305.45,330.92) --
	(305.43,330.99) --
	(305.32,331.22) --
	(305.21,331.44) --
	(305.10,331.66) --
	(304.98,331.88) --
	(304.86,332.10) --
	(304.73,332.31) --
	(304.60,332.52) --
	(304.46,332.73) --
	(304.32,332.94) --
	(304.10,333.39) --
	(303.89,334.43) --
	(303.90,334.48) --
	(303.90,334.52) --
	(303.92,334.56) --
	(303.93,334.60) --
	(303.95,334.63) --
	(303.98,334.67) --
	(304.01,334.70) --
	(304.04,334.73) --
	(304.08,334.75) --
	(304.11,334.77) --
	(304.15,334.78) --
	(304.19,334.79) --
	(304.23,334.79) --
	(304.26,334.80) --
	(304.30,334.80) --
	(304.33,334.82) --
	(304.36,334.84) --
	(304.39,334.86) --
	(304.41,334.88) --
	(304.43,334.91) --
	(304.45,334.94) --
	(304.46,334.97) --
	(304.47,335.01) --
	(304.47,335.04) --
	(304.47,335.08) --
	(304.46,335.11) --
	(304.38,335.47) --
	(304.33,335.60) --
	(304.29,335.74) --
	(304.28,335.87) --
	(304.26,336.05) --
	(304.22,336.25) --
	(304.17,336.50) --
	(304.12,336.75) --
	(304.10,336.97) --
	(304.09,337.23) --
	(304.10,337.38) --
	(304.10,337.43) --
	(304.10,337.48) --
	(304.08,337.59) --
	(304.08,337.60) --
	(304.03,337.68) --
	(303.98,337.78) --
	(303.92,337.94) --
	(303.88,338.13) --
	(303.84,338.34) --
	(303.82,338.65) --
	(303.81,338.80) --
	(303.81,338.97) --
	(303.84,339.11) --
	(303.85,339.13) --
	(303.86,339.27) --
	(303.83,339.37) --
	(303.79,339.47) --
	(303.76,339.51) --
	(303.72,339.55) --
	(303.68,339.59) --
	(303.64,339.63) --
	(303.60,339.66) --
	(303.55,339.68) --
	(303.50,339.71) --
	(303.45,339.72) --
	(303.40,339.74) --
	(303.35,339.75) --
	(303.29,339.75) --
	(303.24,339.75) --
	(303.19,339.74) --
	(303.13,339.73) --
	(303.10,339.71) --
	(303.06,339.69) --
	(303.03,339.66) --
	(303.00,339.63) --
	(302.98,339.59) --
	(302.96,339.55) --
	(302.94,339.51) --
	(302.93,339.47) --
	(302.93,339.43) --
	(303.17,338.39) --
	(302.99,338.27) --
	(302.75,338.23) --
	(302.73,338.24) --
	(302.70,338.26) --
	(302.68,338.29) --
	(302.66,338.31) --
	(302.65,338.34) --
	(302.63,338.38) --
	(302.61,338.43) --
	(302.59,338.47) --
	(302.56,338.50) --
	(302.52,338.54) --
	(302.49,338.57) --
	(302.45,338.60) --
	(302.41,338.62) --
	(302.37,338.64) --
	(302.32,338.65) --
	(302.28,338.66) --
	(302.23,338.66) --
	(302.18,338.65) --
	(302.14,338.64) --
	(302.09,338.62) --
	(302.05,338.60) --
	(302.01,338.58) --
	(301.98,338.55) --
	(301.95,338.52) --
	(301.92,338.48) --
	(301.89,338.44) --
	(301.87,338.40) --
	(301.86,338.36) --
	(301.84,338.31) --
	(301.84,338.27) --
	(301.84,338.22) --
	(301.84,338.17) --
	(301.90,338.03) --
	(301.97,337.88) --
	(302.03,337.74) --
	(302.10,337.60) --
	(302.18,337.46) --
	(302.26,337.32) --
	(302.26,337.28) --
	(302.24,337.24) --
	(302.17,337.23) --
	(302.12,337.26) --
	(300.18,340.20) --
	(300.11,340.24) --
	(300.04,340.27) --
	(299.97,340.31) --
	(299.94,340.33) --
	(299.90,340.34) --
	(299.86,340.35) --
	(299.82,340.36) --
	(299.78,340.37) --
	(299.66,340.36) --
	(299.66,340.36) --
	(299.65,340.36) --
	(299.64,340.36) --
	(299.63,340.36) --
	(299.62,340.37) --
	(299.61,340.37) --
	(299.61,340.38) --
	(299.60,340.39) --
	(299.60,340.40) --
	(299.59,340.40) --
	(299.59,340.41) --
	(299.58,340.41) --
	(299.57,340.41) --
	(299.56,340.41) --
	(299.56,340.41) --
	(299.55,340.41) --
	(299.55,340.41) --
	(299.54,340.41) --
	(299.54,340.41) --
	(299.53,340.41) --
	(299.53,340.42) --
	(299.52,340.42) --
	(299.52,340.42) --
	(299.51,340.43) --
	(299.51,340.43) --
	(299.51,340.44) --
	(299.51,340.44) --
	(299.51,340.45) --
	(299.51,340.45) --
	(299.51,340.45) --
	(299.51,340.47) --
	(299.51,340.48) --
	(299.51,340.49) --
	(299.50,340.50) --
	(299.49,340.51) --
	(299.49,340.52) --
	(299.48,340.53) --
	(299.45,340.55) --
	(299.42,340.57) --
	(299.36,340.62) --
	(299.29,340.67) --
	(299.23,340.71) --
	(299.16,340.75) --
	(299.14,340.77) --
	(299.12,340.78) --
	(299.10,340.78) --
	(299.07,340.78) --
	(299.05,340.78) --
	(299.03,340.78) --
	(299.01,340.77) --
	(299.00,340.76) --
	(298.99,340.76) --
	(298.99,340.76) --
	(298.98,340.76) --
	(298.97,340.76) --
	(298.96,340.76) --
	(298.95,340.77) --
	(298.95,340.77) --
	(298.94,340.78) --
	(298.94,340.78) --
	(298.93,340.79) --
	(298.90,340.86) --
	(298.86,340.93) --
	(298.82,341.00) --
	(298.78,341.06) --
	(298.76,341.09) --
	(298.74,341.11) --
	(298.73,341.14) --
	(298.72,341.16) --
	(298.72,341.19) --
	(298.71,341.22) --
	(298.71,341.23) --
	(298.70,341.25) --
	(298.69,341.26) --
	(298.68,341.27) --
	(298.67,341.27) --
	(298.65,341.28) --
	(298.64,341.28) --
	(298.62,341.28) --
	(298.55,341.24) --
	(298.53,341.24) --
	(298.51,341.25) --
	(298.52,341.28) --
	(298.55,341.35) --
	(298.56,341.40) --
	(298.56,341.43) --
	(298.53,341.42) --
	(298.50,341.36) --
	(298.44,341.30) --
	(298.41,341.25) --
	(298.42,341.20) --
	(298.44,341.18) --
	(298.47,341.15) --
	(298.32,340.80) --
	(298.26,340.74) --
	(298.20,340.67) --
	(298.16,340.66) --
	(298.11,340.66) --
	(298.07,340.64) --
	(298.04,340.63) --
	(298.01,340.63) --
	(297.99,340.65) --
	(297.98,340.67) --
	(297.96,340.70) --
	(297.91,340.65) --
	(297.68,340.22) --
	(297.17,339.25) --
	(297.22,339.22) --
	(297.47,339.11) --
	(297.58,339.19) --
	(297.69,339.08) --
	(297.82,339.20) --
	(298.09,339.21) --
	(298.05,339.04) --
	(298.64,338.77) --
	(299.26,337.52) --
	(299.50,334.00) --
	(297.17,333.94) --
	(297.08,333.75) --
	(296.92,333.35) --
	(296.86,332.97) --
	(296.85,332.92) --
	(296.85,332.86) --
	(296.83,332.81) --
	(296.81,332.76) --
	(296.79,332.71) --
	(296.77,332.68) --
	(296.76,332.65) --
	(296.75,332.61) --
	(296.75,332.58) --
	(296.75,332.54) --
	(296.76,332.50) --
	(296.77,332.46) --
	(296.76,332.42) --
	(296.76,332.40) --
	(296.75,332.37) --
	(296.74,332.33) --
	(296.73,332.30) --
	(296.72,332.26) --
	(296.73,332.21) --
	(296.76,332.17) --
	(296.78,332.16) --
	(296.79,332.15) --
	(296.82,332.14) --
	(296.86,332.15) --
	(296.88,332.16) --
	(296.89,332.14) --
	(296.87,332.13) --
	(296.85,332.10) --
	(296.83,332.09) --
	(296.80,332.08) --
	(296.79,332.04) --
	(296.79,332.00) --
	(296.79,332.00) --
	(296.78,331.97) --
	(296.77,331.95) --
	(296.77,331.90) --
	(296.77,331.84) --
	(296.79,331.80) --
	(296.81,331.77) --
	(296.83,331.70) --
	(296.86,331.66) --
	(296.88,331.63) --
	(296.92,331.61) --
	(296.96,331.60) --
	(297.01,331.60) --
	(297.06,331.59) --
	(297.12,331.57) --
	(297.17,331.53) --
	(297.22,331.52) --
	(297.24,331.54) --
	(297.27,331.56) --
	(297.28,331.57) --
	(297.30,331.56) --
	(297.31,331.54) --
	(297.34,331.50) --
	(297.38,331.47) --
	(297.43,331.47) --
	(297.46,331.48) --
	(297.49,331.49) --
	(297.52,331.50) --
	(297.57,331.50) --
	(297.57,331.49) --
	(297.57,331.47) --
	(297.53,331.43) --
	(297.48,331.41) --
	(297.47,331.40) --
	(297.38,331.34) --
	(297.38,331.29) --
	(297.40,331.24) --
	(297.43,331.22) --
	(297.42,331.18) --
	(297.37,331.18) --
	(297.29,331.17) --
	(297.25,331.13) --
	(297.24,331.04) --
	(297.26,330.99) --
	(297.44,330.72) --
	(297.51,330.61) --
	(297.56,330.55) --
	(297.59,330.49) --
	(297.60,330.41) --
	(297.68,330.32) --
	(297.72,330.29) --
	(297.76,330.29) --
	(297.81,330.32) --
	(297.85,330.32) --
	(297.85,330.32) --
	(297.90,330.27) --
	(297.89,330.21) --
	(297.23,329.83) --
	(296.69,329.72) --
	(296.16,329.63) --
	(295.62,329.52) --
	(295.06,329.41) --
	(294.86,329.77) --
	(294.51,329.55) --
	(293.98,329.17) --
	(293.43,328.77) --
	(292.90,328.38) --
	(292.63,328.19) --
	(292.33,327.98) --
	(292.26,326.93) --
	(292.26,326.64) --
	(292.23,325.92) --
	(292.20,325.44) --
	(291.98,325.53) --
	(291.92,325.55) --
	(291.85,325.57) --
	(291.60,325.66) --
	(291.63,326.27) --
	(291.68,327.41) --
	(291.68,327.41) --
	(291.64,327.59) --
	(291.60,327.76) --
	(291.55,327.93) --
	(291.54,327.95) --
	(291.49,328.10) --
	(291.41,328.26) --
	(291.33,328.42) --
	(291.24,328.58) --
	(290.79,329.50) --
	(290.61,329.87) --
	(290.61,330.08) --
	(290.62,330.29) --
	(290.65,330.49) --
	(290.69,330.70) --
	(290.74,330.90) --
	(290.80,331.10) --
	(290.93,331.63) --
	(291.07,332.17) --
	(291.10,332.29) --
	(290.96,333.00) --
	(291.05,333.32) --
	(291.04,333.40) --
	(290.60,334.42) --
	(290.27,335.16) --
	(289.99,335.13) --
	(289.72,335.09) --
	(289.15,335.01) --
	(288.74,334.95) --
	(288.64,334.96) --
	(288.54,334.99) --
	(288.43,335.03) --
	(288.34,335.07) --
	(288.25,335.13) --
	(288.17,335.19) --
	(288.10,335.24) --
	(287.88,335.36) --
	(287.87,335.40) --
	(287.91,335.43) --
	(287.95,335.47) --
	(288.12,335.64) --
	(288.26,335.78) --
	(288.38,335.89) --
	(288.75,336.38) --
	(288.84,336.51) --
	(289.07,336.87) --
	(289.16,337.01) --
	(289.70,337.89) --
	(290.19,338.67) --
	(290.37,338.95) --
	(290.41,339.03) --
	(290.46,338.99) --
	(290.61,338.99) --
	(290.68,338.87) --
	(290.84,338.42) --
	(290.94,338.33) --
	(290.99,338.13) --
	(291.06,337.93) --
	(291.09,337.79) --
	(291.18,337.68) --
	(291.56,337.84) --
	(292.62,337.99) --
	(292.59,338.19) --
	(294.93,339.14) --
	(295.73,340.21) --
	(296.49,341.07) --
	(296.93,341.58) --
	(296.84,341.70) --
	(297.17,342.21) --
	(297.52,342.67) --
	(295.49,344.33) --
	(295.47,344.34) --
	(294.62,345.03) --
	(294.59,345.05) --
	(294.55,345.07) --
	(294.51,345.09) --
	(294.42,345.14) --
	(293.27,348.15) --
	(294.51,352.54) --
	(295.18,354.89) --
	(295.00,357.41) --
	(294.98,357.45) --
	(295.23,357.54) --
	(296.04,357.82) --
	(296.60,358.01) --
	(297.00,358.15) --
	(297.70,358.30) --
	(297.76,358.31) --
	(297.81,358.32) --
	(297.87,358.33) --
	(298.05,358.35) --
	(298.29,358.37) --
	(298.54,358.37) --
	(298.78,358.37) --
	(299.62,358.32) --
	(299.68,358.32) --
	(300.01,358.26) --
	(300.33,358.20) --
	(300.65,358.13) --
	(300.97,358.04) --
	(301.28,357.95) --
	(301.55,357.87) --
	(301.74,357.82) --
	(301.94,357.78) --
	(302.14,357.75) --
	(302.34,357.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(263.17,365.91) --
	(262.79,364.86) --
	(263.58,364.98) --
	(264.10,365.06) --
	(265.45,365.44) --
	(266.54,365.74) --
	(266.78,365.70) --
	(268.57,365.32) --
	(269.70,365.07) --
	(270.21,364.90) --
	(270.47,364.80) --
	(270.61,364.73) --
	(270.85,364.63) --
	(271.24,364.46) --
	(271.27,364.45) --
	(271.30,364.44) --
	(271.40,364.39) --
	(271.45,364.37) --
	(271.49,364.36) --
	(271.71,364.26) --
	(271.69,364.17) --
	(271.64,363.98) --
	(271.39,363.24) --
	(271.36,363.14) --
	(271.26,362.90) --
	(271.21,362.77) --
	(270.93,362.15) --
	(270.92,362.01) --
	(270.92,361.99) --
	(270.76,361.61) --
	(270.33,360.57) --
	(269.88,359.51) --
	(269.44,358.45) --
	(268.97,357.33) --
	(268.95,357.24) --
	(268.95,357.24) --
	(268.95,357.24) --
	(268.93,357.15) --
	(268.93,357.06) --
	(268.93,357.06) --
	(268.93,357.06) --
	(268.94,356.97) --
	(268.96,356.89) --
	(268.99,356.80) --
	(268.99,356.80) --
	(268.99,356.80) --
	(269.03,356.72) --
	(269.05,356.67) --
	(269.05,356.67) --
	(269.05,356.67) --
	(269.06,356.62) --
	(269.06,356.62) --
	(269.06,356.62) --
	(269.06,356.56) --
	(269.06,356.56) --
	(269.06,356.56) --
	(269.05,356.51) --
	(268.49,354.99) --
	(267.88,353.36) --
	(267.47,352.25) --
	(267.42,352.25) --
	(267.34,352.25) --
	(267.31,352.20) --
	(267.28,352.16) --
	(267.25,352.13) --
	(267.23,352.10) --
	(267.20,352.06) --
	(267.18,352.02) --
	(267.17,351.99) --
	(267.15,351.95) --
	(267.14,351.91) --
	(267.11,351.80) --
	(266.79,350.82) --
	(266.73,350.63) --
	(266.72,350.58) --
	(266.71,350.55) --
	(266.69,350.51) --
	(266.67,350.40) --
	(266.65,350.28) --
	(266.64,350.15) --
	(266.64,350.12) --
	(266.64,350.03) --
	(266.64,349.83) --
	(266.61,348.29) --
	(266.50,346.96) --
	(266.51,345.59) --
	(266.52,345.52) --
	(266.52,345.47) --
	(266.52,345.35) --
	(266.52,345.28) --
	(266.53,345.00) --
	(266.53,344.95) --
	(266.53,344.83) --
	(266.54,344.52) --
	(266.54,344.47) --
	(266.54,344.30) --
	(266.56,343.32) --
	(266.58,342.37) --
	(266.59,342.17) --
	(266.60,341.98) --
	(266.60,341.78) --
	(266.60,341.59) --
	(266.60,341.39) --
	(266.59,341.20) --
	(266.58,341.00) --
	(266.57,340.81) --
	(266.49,339.41) --
	(266.32,337.54) --
	(266.26,337.02) --
	(266.23,336.73) --
	(266.21,336.40) --
	(266.21,336.38) --
	(266.21,336.38) --
	(266.21,336.38) --
	(266.22,336.35) --
	(266.22,336.35) --
	(266.22,336.35) --
	(266.25,336.33) --
	(266.25,336.33) --
	(266.25,336.33) --
	(266.28,336.32) --
	(266.28,336.32) --
	(266.28,336.32) --
	(266.31,336.33) --
	(266.31,336.33) --
	(266.32,336.33) --
	(266.32,336.33) --
	(266.34,336.34) --
	(267.07,336.66) --
	(267.44,336.70) --
	(267.72,336.71) --
	(267.52,336.38) --
	(267.45,336.27) --
	(267.34,336.08) --
	(267.23,335.89) --
	(266.88,335.35) --
	(266.87,335.28) --
	(266.87,335.21) --
	(266.88,335.13) --
	(266.90,335.06) --
	(266.92,334.99) --
	(267.17,334.08) --
	(267.29,333.65) --
	(267.54,332.70) --
	(267.61,332.44) --
	(267.65,332.22) --
	(267.70,332.00) --
	(267.76,331.79) --
	(267.82,331.57) --
	(267.27,330.32) --
	(267.09,329.91) --
	(267.07,329.41) --
	(267.45,329.48) --
	(267.15,328.83) --
	(266.27,326.66) --
	(265.80,326.26) --
	(265.77,326.23) --
	(265.74,326.20) --
	(265.09,325.84) --
	(264.55,325.31) --
	(264.41,325.01) --
	(264.22,324.56) --
	(263.37,324.96) --
	(262.97,325.14) --
	(262.93,325.15) --
	(262.89,325.17) --
	(262.53,325.28) --
	(262.19,325.38) --
	(262.66,326.40) --
	(262.28,326.77) --
	(261.61,327.40) --
	(260.88,328.05) --
	(260.56,328.35) --
	(260.02,328.83) --
	(259.54,329.26) --
	(259.39,329.56) --
	(259.52,330.20) --
	(259.54,330.29) --
	(259.71,331.06) --
	(259.84,331.68) --
	(260.02,332.53) --
	(260.21,333.39) --
	(260.57,335.08) --
	(260.74,335.88) --
	(260.74,335.98) --
	(260.72,336.15) --
	(260.71,336.22) --
	(260.70,336.27) --
	(260.66,336.50) --
	(260.62,336.64) --
	(260.62,336.64) --
	(260.62,336.64) --
	(260.60,336.78) --
	(260.59,336.93) --
	(260.58,337.07) --
	(260.59,337.21) --
	(260.61,337.28) --
	(260.73,337.99) --
	(260.81,338.63) --
	(260.81,338.73) --
	(260.79,338.84) --
	(260.77,338.94) --
	(260.73,339.04) --
	(260.68,339.14) --
	(260.63,339.23) --
	(260.57,339.32) --
	(260.02,339.89) --
	(259.01,341.48) --
	(259.01,341.48) --
	(258.96,341.57) --
	(258.93,341.66) --
	(258.91,341.76) --
	(258.90,341.86) --
	(258.91,341.96) --
	(258.92,342.06) --
	(258.94,342.15) --
	(258.98,342.25) --
	(259.02,342.33) --
	(259.07,342.42) --
	(259.14,342.49) --
	(259.21,342.56) --
	(259.34,342.67) --
	(259.61,342.88) --
	(259.64,342.91) --
	(259.62,342.95) --
	(259.47,343.18) --
	(259.40,343.30) --
	(260.40,344.03) --
	(261.20,344.61) --
	(261.26,344.65) --
	(262.44,345.50) --
	(262.89,345.80) --
	(263.31,346.19) --
	(263.88,347.01) --
	(264.35,347.85) --
	(265.37,349.70) --
	(265.91,351.01) --
	(266.28,352.19) --
	(266.68,353.48) --
	(266.35,353.65) --
	(265.76,353.55) --
	(265.73,353.48) --
	(265.08,353.41) --
	(264.52,353.34) --
	(264.02,353.27) --
	(264.10,353.36) --
	(264.16,354.47) --
	(263.80,354.56) --
	(263.27,354.68) --
	(262.76,354.80) --
	(262.22,354.92) --
	(262.44,355.89) --
	(262.51,356.69) --
	(262.38,358.37) --
	(262.29,358.57) --
	(262.27,358.63) --
	(262.21,358.47) --
	(262.20,358.44) --
	(261.86,357.82) --
	(261.52,357.21) --
	(261.18,356.59) --
	(260.45,355.33) --
	(259.97,355.65) --
	(259.60,355.85) --
	(259.35,355.76) --
	(259.26,355.72) --
	(259.26,355.72) --
	(259.26,355.72) --
	(259.17,355.69) --
	(259.17,355.69) --
	(259.17,355.68) --
	(259.07,355.67) --
	(259.07,355.67) --
	(259.07,355.67) --
	(258.97,355.66) --
	(258.97,355.66) --
	(258.97,355.66) --
	(258.86,355.67) --
	(258.86,355.67) --
	(258.86,355.67) --
	(258.77,355.70) --
	(258.77,355.70) --
	(258.77,355.70) --
	(258.67,355.73) --
	(258.67,355.73) --
	(258.67,355.73) --
	(258.59,355.78) --
	(258.23,356.02) --
	(257.40,356.50) --
	(257.28,356.55) --
	(257.23,356.56) --
	(257.16,356.56) --
	(256.86,356.49) --
	(256.40,356.61) --
	(256.12,356.67) --
	(255.58,356.81) --
	(255.03,356.94) --
	(254.49,357.08) --
	(253.86,357.24) --
	(253.84,357.28) --
	(252.92,357.49) --
	(252.84,357.43) --
	(252.61,357.52) --
	(252.12,357.66) --
	(251.80,357.74) --
	(251.74,357.76) --
	(251.71,357.76) --
	(251.59,357.79) --
	(251.44,357.82) --
	(251.31,357.85) --
	(250.44,358.08) --
	(249.98,358.17) --
	(249.95,358.18) --
	(249.99,358.27) --
	(250.04,358.37) --
	(250.19,358.72) --
	(250.27,358.93) --
	(250.81,360.37) --
	(251.03,360.98) --
	(251.09,361.16) --
	(251.13,361.29) --
	(251.35,361.99) --
	(251.37,362.06) --
	(251.49,362.38) --
	(251.66,362.75) --
	(251.85,363.51) --
	(251.69,365.12) --
	(251.53,366.66) --
	(251.47,367.20) --
	(251.44,367.78) --
	(251.45,367.97) --
	(251.48,368.31) --
	(251.50,368.42) --
	(251.51,368.46) --
	(251.51,368.49) --
	(251.54,368.71) --
	(251.60,369.03) --
	(251.75,369.90) --
	(251.86,370.46) --
	(251.89,370.64) --
	(251.86,371.62) --
	(251.85,372.05) --
	(251.81,372.99) --
	(251.78,373.86) --
	(251.77,374.44) --
	(251.76,375.44) --
	(251.75,375.87) --
	(251.74,376.69) --
	(251.74,376.69) --
	(251.73,376.78) --
	(254.09,375.85) --
	(257.70,374.47) --
	(257.73,374.46) --
	(257.76,374.45) --
	(257.97,374.36) --
	(258.44,374.18) --
	(258.50,374.15) --
	(258.86,374.00) --
	(259.44,373.73) --
	(260.32,373.40) --
	(262.08,372.74) --
	(262.19,372.70) --
	(262.22,372.69) --
	(262.25,372.68) --
	(262.27,372.68) --
	(262.36,372.63) --
	(262.65,372.52) --
	(263.16,372.32) --
	(263.63,372.14) --
	(264.08,371.94) --
	(264.46,371.82) --
	(265.15,371.57) --
	(266.28,371.13) --
	(268.01,370.48) --
	(267.86,370.08) --
	(267.84,370.01) --
	(267.39,369.41) --
	(266.76,368.80) --
	(266.15,368.35) --
	(265.11,367.77) --
	(264.62,367.48) --
	(264.09,367.09) --
	(263.48,366.43) --
	(263.17,365.91) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(197.51,211.12) --
	(197.37,210.72) --
	(197.33,210.63) --
	(197.19,210.24) --
	(197.15,210.13) --
	(197.00,209.72) --
	(196.96,209.61) --
	(196.81,209.20) --
	(196.71,208.92) --
	(196.63,208.70) --
	(196.53,208.44) --
	(196.44,208.19) --
	(196.36,207.95) --
	(196.26,207.69) --
	(196.08,207.19) --
	(197.37,206.52) --
	(198.61,205.89) --
	(199.83,205.27) --
	(200.42,204.96) --
	(200.18,204.49) --
	(199.94,204.00) --
	(199.70,203.53) --
	(199.43,203.02) --
	(199.24,202.64) --
	(199.24,202.57) --
	(199.19,201.97) --
	(198.93,201.51) --
	(198.64,201.05) --
	(198.46,200.74) --
	(197.40,200.97) --
	(197.27,200.99) --
	(197.26,201.00) --
	(197.08,201.02) --
	(197.05,201.01) --
	(196.96,201.02) --
	(196.87,201.02) --
	(196.79,201.02) --
	(196.70,201.02) --
	(196.61,201.01) --
	(196.55,201.02) --
	(196.47,201.00) --
	(196.38,200.97) --
	(196.30,200.94) --
	(196.22,200.91) --
	(196.14,200.86) --
	(196.06,200.82) --
	(195.98,200.77) --
	(195.91,200.69) --
	(195.79,200.56) --
	(195.61,200.31) --
	(195.48,200.12) --
	(195.08,199.50) --
	(194.91,199.23) --
	(194.79,199.04) --
	(194.63,198.79) --
	(194.29,198.25) --
	(194.25,198.23) --
	(194.05,197.94) --
	(194.01,197.84) --
	(193.97,197.77) --
	(193.94,197.70) --
	(193.88,197.60) --
	(193.80,197.46) --
	(193.58,196.98) --
	(193.40,196.50) --
	(193.40,196.49) --
	(193.24,196.03) --
	(193.02,195.45) --
	(192.59,195.62) --
	(192.39,195.18) --
	(191.93,195.34) --
	(191.55,194.42) --
	(191.38,194.36) --
	(191.10,194.48) --
	(191.13,194.59) --
	(190.93,194.66) --
	(190.69,194.75) --
	(190.30,194.89) --
	(190.30,194.89) --
	(190.09,194.87) --
	(190.06,194.84) --
	(189.87,194.91) --
	(189.81,194.82) --
	(189.79,194.83) --
	(189.64,194.42) --
	(189.66,194.41) --
	(189.35,193.56) --
	(189.32,193.57) --
	(189.30,193.51) --
	(189.30,193.51) --
	(189.31,193.51) --
	(189.31,193.50) --
	(189.32,193.50) --
	(189.32,193.49) --
	(189.32,193.48) --
	(189.32,193.47) --
	(189.32,193.47) --
	(189.32,193.46) --
	(189.32,193.45) --
	(189.31,193.45) --
	(189.31,193.44) --
	(189.30,193.44) --
	(189.30,193.43) --
	(189.29,193.43) --
	(189.28,193.43) --
	(189.28,193.43) --
	(189.27,193.43) --
	(189.26,193.43) --
	(189.26,193.44) --
	(189.25,193.44) --
	(189.25,193.45) --
	(189.24,193.46) --
	(189.24,193.46) --
	(189.24,193.47) --
	(189.24,193.48) --
	(189.24,193.48) --
	(189.24,193.49) --
	(189.24,193.50) --
	(189.25,193.50) --
	(189.25,193.51) --
	(189.26,193.51) --
	(189.27,193.51) --
	(189.27,193.52) --
	(189.28,193.52) --
	(189.28,193.52) --
	(189.29,193.52) --
	(189.30,193.53) --
	(189.31,193.57) --
	(189.28,193.58) --
	(189.36,193.82) --
	(189.62,194.53) --
	(189.64,194.61) --
	(189.76,194.95) --
	(190.18,196.07) --
	(190.50,196.94) --
	(190.11,197.09) --
	(189.77,196.24) --
	(189.44,195.38) --
	(189.33,195.35) --
	(188.91,194.20) --
	(188.77,194.28) --
	(189.17,195.35) --
	(187.61,195.30) --
	(186.65,192.73) --
	(184.27,192.35) --
	(183.61,192.55) --
	(183.31,192.87) --
	(183.06,193.30) --
	(182.67,196.70) --
	(182.56,197.21) --
	(182.23,197.62) --
	(182.49,197.60) --
	(183.27,197.18) --
	(183.74,193.00) --
	(183.80,192.70) --
	(183.85,192.62) --
	(184.11,192.57) --
	(184.16,193.02) --
	(186.23,193.22) --
	(187.03,195.36) --
	(187.32,195.39) --
	(187.33,195.72) --
	(187.21,195.80) --
	(187.01,195.80) --
	(187.03,196.19) --
	(186.65,196.24) --
	(186.61,196.49) --
	(186.67,196.71) --
	(186.60,196.84) --
	(185.22,196.18) --
	(185.12,196.20) --
	(185.12,196.26) --
	(186.53,196.90) --
	(186.52,196.93) --
	(186.51,196.96) --
	(186.49,196.99) --
	(186.47,197.02) --
	(186.44,197.05) --
	(186.41,197.07) --
	(186.38,197.09) --
	(186.35,197.10) --
	(186.31,197.11) --
	(186.28,197.12) --
	(186.24,197.12) --
	(186.20,197.12) --
	(186.17,197.11) --
	(186.13,197.10) --
	(186.10,197.08) --
	(186.07,197.06) --
	(186.04,197.03) --
	(185.51,197.34) --
	(185.49,197.32) --
	(185.46,197.30) --
	(185.42,197.29) --
	(185.39,197.28) --
	(185.36,197.28) --
	(185.33,197.28) --
	(185.29,197.29) --
	(185.26,197.30) --
	(185.10,197.44) --
	(184.65,196.92) --
	(184.58,196.97) --
	(185.05,197.49) --
	(185.19,197.65) --
	(185.33,197.81) --
	(185.13,198.00) --
	(184.35,197.13) --
	(184.30,197.18) --
	(185.10,198.08) --
	(185.13,198.05) --
	(185.84,198.89) --
	(185.62,199.09) --
	(185.29,198.73) --
	(184.62,198.02) --
	(183.94,198.58) --
	(184.93,199.70) --
	(184.71,199.90) --
	(184.44,199.60) --
	(183.72,198.79) --
	(182.90,197.85) --
	(182.54,198.09) --
	(183.41,199.10) --
	(183.39,199.12) --
	(183.13,199.43) --
	(183.11,199.41) --
	(183.10,199.42) --
	(183.05,199.37) --
	(183.06,199.36) --
	(183.02,199.31) --
	(182.99,199.33) --
	(183.02,199.38) --
	(183.04,199.37) --
	(183.09,199.42) --
	(183.07,199.44) --
	(183.11,199.46) --
	(182.93,199.65) --
	(182.92,199.66) --
	(182.91,199.68) --
	(182.90,199.69) --
	(182.89,199.71) --
	(182.89,199.72) --
	(182.89,199.74) --
	(182.97,199.97) --
	(182.98,200.03) --
	(182.98,200.08) --
	(182.97,200.11) --
	(182.99,200.14) --
	(182.98,200.15) --
	(183.04,200.20) --
	(183.00,200.23) --
	(183.09,200.33) --
	(182.91,200.49) --
	(182.88,200.47) --
	(182.86,200.49) --
	(182.82,200.48) --
	(182.76,200.41) --
	(182.81,200.37) --
	(182.84,200.40) --
	(182.89,200.36) --
	(182.77,200.22) --
	(182.72,200.26) --
	(182.75,200.30) --
	(182.70,200.35) --
	(182.57,200.19) --
	(182.56,200.18) --
	(182.55,200.18) --
	(182.55,200.18) --
	(182.54,200.18) --
	(182.53,200.18) --
	(182.52,200.18) --
	(182.52,200.18) --
	(182.51,200.18) --
	(182.50,200.19) --
	(182.50,200.20) --
	(182.50,200.20) --
	(182.49,200.21) --
	(182.49,200.22) --
	(182.49,200.22) --
	(182.49,200.23) --
	(182.76,200.53) --
	(182.76,200.55) --
	(182.75,200.56) --
	(182.74,200.57) --
	(182.73,200.58) --
	(182.72,200.59) --
	(182.69,200.72) --
	(182.69,200.73) --
	(182.69,200.75) --
	(182.70,200.76) --
	(182.71,200.77) --
	(182.72,200.78) --
	(182.73,200.79) --
	(182.74,200.79) --
	(182.75,200.80) --
	(182.77,200.80) --
	(182.98,200.81) --
	(183.01,200.85) --
	(183.03,200.90) --
	(183.04,200.95) --
	(183.05,201.00) --
	(183.06,201.06) --
	(183.06,201.11) --
	(183.06,201.16) --
	(183.05,201.22) --
	(183.04,201.27) --
	(183.01,201.27) --
	(183.00,201.31) --
	(182.36,201.30) --
	(182.36,201.35) --
	(181.99,201.35) --
	(181.89,201.71) --
	(182.38,201.74) --
	(182.35,202.18) --
	(182.32,202.19) --
	(182.32,202.19) --
	(182.30,202.22) --
	(182.33,202.25) --
	(182.38,202.26) --
	(182.38,202.26) --
	(182.39,202.27) --
	(182.40,202.29) --
	(182.41,202.29) --
	(182.75,202.31) --
	(182.75,202.33) --
	(182.76,202.69) --
	(182.66,202.68) --
	(182.64,202.66) --
	(182.64,202.66) --
	(182.64,202.66) --
	(182.62,202.67) --
	(182.62,202.68) --
	(182.45,202.67) --
	(182.44,202.65) --
	(182.43,202.65) --
	(182.41,202.66) --
	(182.16,202.65) --
	(182.12,202.61) --
	(182.05,202.67) --
	(182.05,202.67) --
	(182.11,202.74) --
	(182.13,202.72) --
	(182.18,202.68) --
	(182.19,202.68) --
	(182.22,202.68) --
	(182.27,202.68) --
	(182.27,202.69) --
	(182.27,202.69) --
	(182.29,202.70) --
	(182.29,202.70) --
	(182.31,202.69) --
	(182.36,202.69) --
	(182.39,202.69) --
	(182.41,202.71) --
	(182.41,202.71) --
	(182.41,202.71) --
	(182.43,202.70) --
	(182.43,202.70) --
	(182.43,202.70) --
	(182.51,202.70) --
	(182.51,202.70) --
	(182.53,202.71) --
	(182.53,202.72) --
	(182.53,202.72) --
	(182.55,202.70) --
	(182.55,202.70) --
	(182.59,202.70) --
	(182.63,202.71) --
	(182.64,202.71) --
	(182.65,202.73) --
	(182.65,202.73) --
	(182.66,202.73) --
	(182.67,202.71) --
	(182.70,202.71) --
	(182.76,202.71) --
	(182.76,202.79) --
	(182.85,202.79) --
	(182.83,202.93) --
	(182.81,202.92) --
	(182.78,202.94) --
	(182.67,203.12) --
	(182.54,203.11) --
	(182.31,203.10) --
	(182.18,203.08) --
	(182.17,203.08) --
	(182.16,203.08) --
	(182.15,203.08) --
	(182.14,203.09) --
	(182.13,203.09) --
	(182.13,203.10) --
	(182.12,203.11) --
	(182.12,203.11) --
	(182.11,203.12) --
	(182.11,203.13) --
	(182.11,203.14) --
	(182.11,203.15) --
	(182.27,203.61) --
	(182.39,203.70) --
	(182.47,203.76) --
	(182.43,203.81) --
	(183.15,204.37) --
	(183.19,204.33) --
	(183.24,204.36) --
	(183.29,204.34) --
	(183.65,204.61) --
	(183.68,204.64) --
	(184.58,205.36) --
	(184.51,205.45) --
	(184.65,205.56) --
	(184.77,205.66) --
	(185.93,206.58) --
	(186.04,206.47) --
	(186.32,206.09) --
	(186.31,206.05) --
	(185.20,205.16) --
	(185.48,204.79) --
	(185.33,204.63) --
	(185.40,204.56) --
	(185.81,204.18) --
	(186.47,204.92) --
	(187.18,205.72) --
	(187.71,206.32) --
	(187.48,206.61) --
	(187.09,207.13) --
	(186.51,206.69) --
	(186.43,206.78) --
	(187.00,207.23) --
	(188.32,208.29) --
	(188.37,208.33) --
	(188.42,208.37) --
	(188.56,208.49) --
	(188.67,208.57) --
	(188.69,208.57) --
	(188.72,208.54) --
	(188.75,208.54) --
	(188.79,208.55) --
	(188.82,208.56) --
	(188.91,208.60) --
	(189.21,208.75) --
	(189.54,208.57) --
	(189.86,208.51) --
	(189.98,208.88) --
	(190.00,208.95) --
	(190.35,209.56) --
	(190.59,210.01) --
	(191.02,210.55) --
	(191.26,211.06) --
	(191.50,211.67) --
	(192.08,211.45) --
	(192.14,211.64) --
	(192.64,211.44) --
	(192.79,211.80) --
	(192.44,212.44) --
	(192.07,212.72) --
	(192.16,213.01) --
	(192.20,213.15) --
	(192.23,213.13) --
	(192.17,212.98) --
	(192.75,212.76) --
	(192.80,212.78) --
	(192.83,212.86) --
	(193.08,212.76) --
	(193.24,212.67) --
	(193.46,212.58) --
	(193.55,212.55) --
	(193.59,212.54) --
	(193.64,212.52) --
	(193.70,212.50) --
	(194.06,212.37) --
	(194.30,212.28) --
	(194.45,212.24) --
	(195.32,211.91) --
	(196.38,211.53) --
	(197.51,211.12) --
	cycle;
\definecolor{fillColor}{RGB}{202,69,122}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(187.00,207.23) --
	(186.43,206.78) --
	(186.29,206.94) --
	(188.21,208.47) --
	(188.26,208.50) --
	(188.32,208.55) --
	(188.46,208.66) --
	(188.56,208.49) --
	(188.42,208.37) --
	(188.37,208.33) --
	(188.32,208.29) --
	(187.00,207.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(190.35,209.56) --
	(190.00,208.95) --
	(188.75,209.39) --
	(188.99,210.01) --
	(190.35,209.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(191.02,210.55) --
	(190.59,210.01) --
	(189.35,210.47) --
	(189.58,211.10) --
	(191.02,210.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(191.50,211.67) --
	(191.26,211.06) --
	(189.93,211.52) --
	(190.16,212.16) --
	(191.50,211.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(168.34,211.49) --
	(168.55,211.11) --
	(168.98,211.39) --
	(168.96,211.44) --
	(169.00,211.46) --
	(169.09,211.32) --
	(169.04,211.29) --
	(169.01,211.35) --
	(168.57,211.08) --
	(168.54,210.74) --
	(168.47,210.43) --
	(168.28,210.29) --
	(168.05,210.24) --
	(167.82,210.30) --
	(166.98,210.85) --
	(166.68,211.31) --
	(166.30,211.06) --
	(166.15,211.28) --
	(166.24,211.33) --
	(166.32,211.20) --
	(166.63,211.39) --
	(166.45,211.67) --
	(166.50,211.70) --
	(166.50,211.84) --
	(166.46,211.91) --
	(166.46,211.92) --
	(166.45,211.94) --
	(166.44,211.96) --
	(166.44,211.98) --
	(166.44,212.01) --
	(166.44,212.03) --
	(166.45,212.05) --
	(166.46,212.07) --
	(166.47,212.09) --
	(166.49,212.10) --
	(166.51,212.11) --
	(166.53,212.12) --
	(166.55,212.13) --
	(166.57,212.13) --
	(167.04,212.17) --
	(167.05,212.19) --
	(167.08,212.18) --
	(167.11,212.18) --
	(167.14,212.17) --
	(167.18,212.16) --
	(167.21,212.14) --
	(167.92,211.78) --
	(168.34,211.49) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(192.44,212.44) --
	(192.79,211.80) --
	(190.47,212.66) --
	(190.69,213.24) --
	(192.07,212.72) --
	(192.44,212.44) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(183.70,213.85) --
	(184.46,213.64) --
	(184.49,213.76) --
	(184.46,213.77) --
	(184.47,213.81) --
	(184.59,213.78) --
	(184.58,213.74) --
	(184.55,213.74) --
	(184.52,213.62) --
	(184.55,213.62) --
	(184.62,213.72) --
	(184.60,213.74) --
	(184.62,213.77) --
	(184.66,213.74) --
	(184.72,213.69) --
	(184.70,213.67) --
	(184.67,213.69) --
	(184.60,213.60) --
	(185.13,213.46) --
	(185.55,212.95) --
	(185.56,212.94) --
	(185.56,212.94) --
	(185.57,212.93) --
	(185.57,212.93) --
	(185.58,212.93) --
	(185.58,212.93) --
	(185.59,212.93) --
	(185.60,212.93) --
	(186.11,213.07) --
	(186.10,213.10) --
	(186.16,213.21) --
	(186.16,213.22) --
	(186.17,213.23) --
	(186.18,213.24) --
	(186.19,213.25) --
	(186.21,213.26) --
	(186.22,213.27) --
	(186.32,213.30) --
	(186.32,213.30) --
	(186.33,213.30) --
	(186.37,213.29) --
	(186.48,213.23) --
	(186.48,213.23) --
	(186.50,213.20) --
	(186.51,213.17) --
	(186.51,213.14) --
	(186.53,213.08) --
	(186.53,213.08) --
	(186.53,213.08) --
	(186.53,213.04) --
	(186.49,212.96) --
	(186.48,212.96) --
	(186.48,212.96) --
	(186.47,212.93) --
	(186.45,212.91) --
	(186.44,212.91) --
	(186.41,212.90) --
	(186.31,212.87) --
	(186.31,212.87) --
	(186.31,212.87) --
	(186.31,212.87) --
	(186.28,212.88) --
	(186.21,212.91) --
	(186.19,212.92) --
	(186.17,212.93) --
	(186.16,212.94) --
	(186.15,212.96) --
	(186.13,213.00) --
	(186.09,212.99) --
	(186.07,212.99) --
	(185.92,212.95) --
	(185.70,212.89) --
	(185.69,212.88) --
	(185.68,212.88) --
	(185.66,212.88) --
	(185.65,212.87) --
	(185.65,212.87) --
	(185.64,212.87) --
	(185.64,212.87) --
	(185.64,212.86) --
	(185.64,212.86) --
	(185.64,212.86) --
	(185.64,212.86) --
	(185.64,212.85) --
	(185.63,212.85) --
	(185.64,212.85) --
	(185.64,212.84) --
	(185.64,212.84) --
	(185.64,212.83) --
	(185.65,212.82) --
	(185.67,212.79) --
	(185.67,212.79) --
	(185.67,212.79) --
	(185.68,212.78) --
	(185.72,212.81) --
	(185.87,212.61) --
	(185.87,212.60) --
	(185.90,212.55) --
	(185.88,212.53) --
	(185.88,212.52) --
	(185.90,212.51) --
	(185.90,212.50) --
	(185.93,212.47) --
	(185.96,212.45) --
	(186.02,212.39) --
	(186.04,212.40) --
	(186.05,212.37) --
	(186.06,212.37) --
	(186.06,212.38) --
	(186.08,212.39) --
	(186.08,212.41) --
	(186.09,212.42) --
	(186.10,212.39) --
	(186.37,212.47) --
	(186.38,212.44) --
	(186.05,212.34) --
	(186.09,212.20) --
	(186.29,212.20) --
	(186.29,212.15) --
	(186.49,212.14) --
	(186.49,212.10) --
	(186.28,212.12) --
	(186.28,212.11) --
	(186.27,211.94) --
	(186.34,211.93) --
	(186.34,211.92) --
	(186.36,211.90) --
	(186.39,211.91) --
	(186.40,211.92) --
	(186.41,211.92) --
	(186.40,211.87) --
	(186.40,211.83) --
	(186.40,211.80) --
	(186.36,211.80) --
	(186.36,211.76) --
	(186.34,211.76) --
	(186.33,211.74) --
	(186.32,211.74) --
	(186.31,211.69) --
	(186.26,211.69) --
	(186.22,210.81) --
	(185.99,210.44) --
	(185.96,210.39) --
	(185.73,209.97) --
	(185.67,209.94) --
	(185.64,209.92) --
	(185.59,209.89) --
	(185.56,209.86) --
	(184.76,209.30) --
	(184.10,209.36) --
	(184.07,209.34) --
	(183.83,209.20) --
	(183.57,209.04) --
	(183.53,209.01) --
	(183.72,208.69) --
	(183.76,208.67) --
	(184.61,208.75) --
	(184.61,208.69) --
	(183.77,208.60) --
	(183.74,208.59) --
	(183.40,208.13) --
	(183.26,207.88) --
	(183.21,207.92) --
	(183.35,208.17) --
	(183.68,208.62) --
	(183.69,208.66) --
	(183.49,208.99) --
	(181.77,207.95) --
	(181.55,207.82) --
	(181.74,207.49) --
	(181.77,207.49) --
	(182.17,207.73) --
	(182.20,207.68) --
	(181.32,207.15) --
	(181.29,207.20) --
	(181.70,207.45) --
	(181.70,207.47) --
	(181.51,207.79) --
	(181.26,207.64) --
	(180.82,207.39) --
	(180.59,207.25) --
	(180.54,207.22) --
	(180.50,207.20) --
	(180.39,207.13) --
	(180.65,206.69) --
	(180.13,206.06) --
	(180.05,206.12) --
	(180.52,206.70) --
	(180.30,207.08) --
	(180.15,206.99) --
	(180.08,206.96) --
	(180.02,206.93) --
	(179.94,206.90) --
	(179.93,206.89) --
	(179.85,206.87) --
	(179.72,206.84) --
	(179.62,206.83) --
	(179.47,206.82) --
	(179.35,206.83) --
	(179.23,206.85) --
	(179.12,206.87) --
	(179.03,206.90) --
	(178.91,206.94) --
	(178.76,206.98) --
	(178.65,207.04) --
	(178.53,207.15) --
	(178.44,207.25) --
	(178.39,207.31) --
	(178.33,207.39) --
	(178.27,207.46) --
	(178.21,207.58) --
	(178.17,207.69) --
	(178.14,207.79) --
	(178.12,207.89) --
	(178.11,208.01) --
	(178.11,208.10) --
	(178.12,208.18) --
	(178.14,208.29) --
	(178.18,208.40) --
	(178.22,208.49) --
	(178.25,208.53) --
	(178.28,208.58) --
	(178.34,208.65) --
	(178.36,208.68) --
	(178.42,208.76) --
	(178.58,208.95) --
	(178.70,209.10) --
	(178.81,209.23) --
	(178.92,209.37) --
	(178.94,209.40) --
	(179.04,209.51) --
	(179.05,209.53) --
	(179.17,209.69) --
	(179.28,209.83) --
	(179.34,209.90) --
	(179.40,209.98) --
	(179.41,209.99) --
	(179.48,210.07) --
	(179.53,210.13) --
	(179.61,210.24) --
	(179.61,210.24) --
	(179.70,210.35) --
	(179.78,210.45) --
	(179.86,210.54) --
	(179.94,210.64) --
	(180.09,210.82) --
	(180.34,211.14) --
	(180.41,211.22) --
	(180.48,211.30) --
	(180.59,211.44) --
	(180.78,211.68) --
	(181.01,211.97) --
	(181.02,211.98) --
	(181.17,212.17) --
	(181.31,212.34) --
	(181.45,212.53) --
	(181.45,212.53) --
	(181.60,212.71) --
	(181.74,212.87) --
	(181.94,213.52) --
	(181.98,213.62) --
	(181.98,213.62) --
	(181.99,213.65) --
	(182.01,213.67) --
	(182.03,213.70) --
	(182.06,213.72) --
	(182.09,213.73) --
	(182.12,213.74) --
	(182.13,213.74) --
	(182.18,213.75) --
	(182.23,213.76) --
	(182.28,213.76) --
	(182.34,213.76) --
	(182.42,213.75) --
	(182.50,213.75) --
	(182.51,213.75) --
	(182.54,213.75) --
	(182.88,213.78) --
	(183.02,213.79) --
	(183.36,213.82) --
	(183.70,213.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(192.31,213.43) --
	(192.20,213.15) --
	(190.92,213.74) --
	(191.07,214.05) --
	(191.23,214.37) --
	(192.47,213.81) --
	(192.31,213.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(170.56,219.48) --
	(170.84,219.22) --
	(170.88,219.25) --
	(171.83,218.33) --
	(171.61,218.10) --
	(171.54,217.60) --
	(171.10,217.60) --
	(170.91,217.41) --
	(170.57,217.73) --
	(170.39,217.93) --
	(169.83,218.47) --
	(169.54,218.18) --
	(170.58,217.10) --
	(169.59,216.17) --
	(168.45,217.34) --
	(168.47,217.36) --
	(168.46,217.37) --
	(169.00,217.92) --
	(168.85,218.07) --
	(169.91,219.19) --
	(170.08,219.02) --
	(170.36,219.29) --
	(170.31,219.33) --
	(170.30,219.33) --
	(170.23,219.40) --
	(170.26,219.43) --
	(170.33,219.35) --
	(170.33,219.35) --
	(170.37,219.30) --
	(170.56,219.48) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(184.32,222.43) --
	(184.47,222.41) --
	(184.54,222.43) --
	(184.60,222.41) --
	(184.71,222.38) --
	(184.75,222.33) --
	(184.82,222.31) --
	(184.88,222.29) --
	(184.97,222.26) --
	(185.05,222.22) --
	(185.09,222.22) --
	(185.11,222.20) --
	(185.11,222.17) --
	(185.11,222.15) --
	(185.11,222.13) --
	(185.04,221.51) --
	(185.02,221.17) --
	(185.02,221.12) --
	(185.04,221.06) --
	(185.06,221.01) --
	(185.08,220.96) --
	(185.11,220.91) --
	(185.14,220.86) --
	(185.35,220.62) --
	(185.36,220.49) --
	(185.37,220.42) --
	(185.37,220.42) --
	(185.37,220.41) --
	(185.37,220.40) --
	(185.36,220.40) --
	(185.36,220.39) --
	(185.35,220.39) --
	(185.35,220.38) --
	(185.34,220.38) --
	(185.34,220.38) --
	(185.33,220.37) --
	(185.32,220.37) --
	(185.31,220.37) --
	(185.30,220.36) --
	(185.29,220.36) --
	(185.28,220.35) --
	(185.27,220.34) --
	(185.26,220.33) --
	(185.26,220.32) --
	(185.26,220.31) --
	(185.25,220.30) --
	(185.25,220.30) --
	(185.27,219.96) --
	(185.36,219.80) --
	(185.40,219.72) --
	(185.42,219.67) --
	(185.19,219.70) --
	(185.07,219.67) --
	(185.29,219.56) --
	(185.21,219.23) --
	(185.20,219.20) --
	(185.21,219.20) --
	(185.19,219.11) --
	(185.18,219.11) --
	(185.17,219.06) --
	(185.16,219.01) --
	(185.13,218.90) --
	(185.08,218.91) --
	(185.08,218.92) --
	(185.16,219.22) --
	(185.17,219.22) --
	(185.17,219.25) --
	(185.09,219.30) --
	(185.09,219.29) --
	(185.09,219.29) --
	(185.08,219.28) --
	(185.08,219.28) --
	(185.05,219.23) --
	(185.00,219.15) --
	(184.94,219.05) --
	(184.93,219.06) --
	(184.93,219.05) --
	(184.93,219.03) --
	(184.90,218.97) --
	(184.88,218.98) --
	(184.88,219.00) --
	(184.89,219.00) --
	(184.91,219.05) --
	(184.91,219.06) --
	(184.95,219.11) --
	(184.98,219.15) --
	(184.98,219.16) --
	(184.98,219.16) --
	(184.99,219.16) --
	(185.03,219.23) --
	(185.03,219.24) --
	(185.03,219.25) --
	(185.08,219.31) --
	(184.89,219.43) --
	(184.85,219.35) --
	(184.82,219.32) --
	(184.80,219.28) --
	(184.77,219.23) --
	(184.73,219.18) --
	(184.69,219.12) --
	(184.65,219.06) --
	(184.64,219.07) --
	(184.67,219.13) --
	(184.68,219.13) --
	(184.69,219.15) --
	(184.70,219.15) --
	(184.71,219.17) --
	(184.71,219.17) --
	(184.72,219.19) --
	(184.72,219.20) --
	(184.74,219.20) --
	(184.74,219.21) --
	(184.74,219.22) --
	(184.73,219.21) --
	(184.72,219.21) --
	(184.76,219.25) --
	(184.79,219.31) --
	(184.85,219.40) --
	(184.86,219.42) --
	(184.88,219.44) --
	(184.80,219.49) --
	(184.79,219.49) --
	(184.68,219.56) --
	(184.61,219.45) --
	(184.31,219.76) --
	(184.24,219.83) --
	(184.18,219.91) --
	(184.06,220.04) --
	(184.05,220.05) --
	(183.99,220.13) --
	(183.90,220.24) --
	(183.83,220.33) --
	(183.82,220.34) --
	(183.66,220.57) --
	(183.62,220.63) --
	(183.56,220.73) --
	(183.48,220.85) --
	(183.48,220.84) --
	(183.42,220.94) --
	(183.42,220.94) --
	(183.39,220.98) --
	(183.38,221.00) --
	(183.33,221.08) --
	(183.31,221.12) --
	(183.28,221.18) --
	(183.25,221.24) --
	(183.23,221.29) --
	(183.22,221.33) --
	(183.21,221.38) --
	(183.20,221.38) --
	(183.19,221.43) --
	(183.19,221.47) --
	(183.18,221.50) --
	(183.18,221.51) --
	(183.17,221.59) --
	(183.18,221.59) --
	(183.18,221.64) --
	(183.18,221.68) --
	(183.18,221.73) --
	(183.19,221.76) --
	(183.20,221.80) --
	(183.19,221.81) --
	(183.19,221.82) --
	(183.19,221.82) --
	(183.20,221.83) --
	(183.20,221.83) --
	(183.24,221.95) --
	(183.48,222.02) --
	(183.65,222.28) --
	(183.70,222.36) --
	(183.74,222.36) --
	(183.74,222.41) --
	(183.77,222.41) --
	(183.83,222.41) --
	(183.91,222.43) --
	(183.96,222.44) --
	(184.00,222.45) --
	(184.20,222.47) --
	(184.32,222.47) --
	(184.32,222.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(208.73,267.31) --
	(208.47,266.85) --
	(208.12,267.06) --
	(207.81,267.24) --
	(206.65,267.89) --
	(205.44,268.56) --
	(205.04,268.79) --
	(203.66,269.54) --
	(203.67,269.57) --
	(203.69,269.60) --
	(203.70,269.63) --
	(203.70,269.66) --
	(203.70,269.69) --
	(203.70,269.72) --
	(203.70,269.75) --
	(203.69,269.78) --
	(203.68,269.81) --
	(203.66,269.83) --
	(203.64,269.86) --
	(203.62,269.88) --
	(203.59,269.90) --
	(203.56,269.92) --
	(203.94,270.58) --
	(204.20,271.05) --
	(204.45,271.51) --
	(204.71,271.98) --
	(204.97,272.45) --
	(205.24,272.93) --
	(205.49,273.39) --
	(205.75,273.85) --
	(206.00,274.32) --
	(206.27,274.79) --
	(206.52,275.25) --
	(206.81,275.77) --
	(207.09,276.27) --
	(207.35,276.75) --
	(207.61,277.22) --
	(207.88,277.70) --
	(208.16,278.20) --
	(209.20,280.10) --
	(209.49,280.61) --
	(209.75,281.09) --
	(210.01,281.56) --
	(210.27,282.04) --
	(210.56,282.55) --
	(210.83,283.05) --
	(211.09,283.52) --
	(211.35,283.99) --
	(211.62,284.46) --
	(211.87,284.92) --
	(212.13,285.40) --
	(212.39,285.86) --
	(212.66,286.34) --
	(212.91,286.80) --
	(213.19,287.31) --
	(213.48,287.83) --
	(213.74,288.31) --
	(214.25,289.23) --
	(214.51,289.69) --
	(214.77,290.16) --
	(215.03,290.63) --
	(215.29,291.10) --
	(215.55,291.57) --
	(215.83,292.07) --
	(216.11,292.58) --
	(216.37,293.05) --
	(216.63,293.52) --
	(216.79,293.81) --
	(216.88,293.97) --
	(217.05,293.92) --
	(218.47,293.14) --
	(218.50,293.12) --
	(218.53,293.10) --
	(218.55,293.09) --
	(219.94,292.32) --
	(220.07,292.24) --
	(220.11,292.22) --
	(220.16,292.20) --
	(221.65,291.37) --
	(221.94,291.20) --
	(221.83,291.00) --
	(221.68,290.71) --
	(221.42,290.24) --
	(221.15,289.77) --
	(220.88,289.26) --
	(220.60,288.76) --
	(220.33,288.29) --
	(220.08,287.82) --
	(219.82,287.35) --
	(219.56,286.87) --
	(219.30,286.41) --
	(219.02,285.89) --
	(218.78,285.47) --
	(218.52,285.01) --
	(218.24,284.50) --
	(217.96,283.99) --
	(217.70,283.52) --
	(217.45,283.06) --
	(217.18,282.58) --
	(216.92,282.12) --
	(216.65,281.64) --
	(216.41,281.18) --
	(216.14,280.71) --
	(215.89,280.24) --
	(215.61,279.73) --
	(215.33,279.23) --
	(215.07,278.76) --
	(214.80,278.28) --
	(214.54,277.80) --
	(214.28,277.33) --
	(214.01,276.86) --
	(213.73,276.35) --
	(213.71,276.31) --
	(213.45,275.83) --
	(213.19,275.36) --
	(212.93,274.89) --
	(212.67,274.41) --
	(212.40,273.94) --
	(212.14,273.47) --
	(211.86,272.96) --
	(211.58,272.45) --
	(211.32,271.98) --
	(211.06,271.51) --
	(210.80,271.05) --
	(210.54,270.57) --
	(210.28,270.11) --
	(210.02,269.64) --
	(209.77,269.17) --
	(209.51,268.71) --
	(209.25,268.24) --
	(208.99,267.77) --
	(208.73,267.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(240.54,291.80) --
	(241.07,291.34) --
	(241.65,290.30) --
	(242.01,289.43) --
	(242.02,288.93) --
	(241.56,288.14) --
	(241.25,287.57) --
	(241.13,287.44) --
	(241.04,287.40) --
	(240.59,286.90) --
	(240.67,286.82) --
	(240.27,286.33) --
	(240.15,286.40) --
	(240.14,286.41) --
	(239.72,286.19) --
	(239.56,286.09) --
	(239.39,285.92) --
	(239.31,285.84) --
	(239.30,285.67) --
	(239.34,285.63) --
	(237.43,282.85) --
	(237.37,282.89) --
	(237.26,282.71) --
	(237.12,282.16) --
	(236.88,281.25) --
	(236.76,281.09) --
	(236.23,280.58) --
	(236.23,280.58) --
	(236.20,280.53) --
	(236.17,280.48) --
	(236.10,280.46) --
	(236.09,280.46) --
	(236.06,280.43) --
	(235.96,280.33) --
	(235.85,280.27) --
	(235.73,280.25) --
	(235.63,280.25) --
	(235.59,280.27) --
	(235.58,280.27) --
	(235.53,280.29) --
	(235.45,280.29) --
	(235.26,280.22) --
	(234.46,279.48) --
	(234.35,279.41) --
	(234.23,279.38) --
	(234.19,279.37) --
	(234.14,279.35) --
	(234.09,279.33) --
	(233.91,279.28) --
	(233.69,279.34) --
	(233.30,279.65) --
	(232.66,280.14) --
	(232.47,280.28) --
	(232.24,280.38) --
	(231.32,280.60) --
	(229.99,280.84) --
	(229.77,281.13) --
	(229.54,281.36) --
	(229.45,281.54) --
	(229.40,281.74) --
	(229.41,281.96) --
	(229.44,282.08) --
	(229.48,282.18) --
	(229.55,282.52) --
	(229.57,282.66) --
	(229.60,282.84) --
	(231.06,285.10) --
	(231.31,285.45) --
	(231.48,285.85) --
	(231.57,285.83) --
	(231.64,285.94) --
	(232.00,286.42) --
	(232.36,286.80) --
	(232.42,286.78) --
	(232.96,287.07) --
	(232.99,287.08) --
	(233.02,287.08) --
	(233.56,286.77) --
	(233.63,286.79) --
	(233.93,286.68) --
	(234.32,286.67) --
	(234.58,286.65) --
	(234.64,286.63) --
	(234.72,286.61) --
	(234.86,286.58) --
	(234.96,286.58) --
	(235.04,286.61) --
	(235.07,286.68) --
	(235.06,286.76) --
	(235.05,286.81) --
	(235.05,286.88) --
	(235.08,286.94) --
	(235.07,287.01) --
	(235.05,287.07) --
	(235.04,287.12) --
	(235.01,287.22) --
	(235.01,287.27) --
	(235.01,287.34) --
	(234.95,287.38) --
	(234.85,287.40) --
	(234.79,287.43) --
	(234.78,287.45) --
	(234.81,287.48) --
	(234.94,287.47) --
	(235.02,287.44) --
	(235.14,287.46) --
	(235.23,287.45) --
	(235.31,287.42) --
	(235.33,287.42) --
	(235.34,287.45) --
	(235.32,287.48) --
	(235.01,287.48) --
	(234.86,287.52) --
	(234.74,287.52) --
	(234.72,287.51) --
	(234.68,287.50) --
	(234.70,287.43) --
	(234.74,287.40) --
	(234.77,287.40) --
	(234.81,287.39) --
	(234.89,287.30) --
	(234.91,287.19) --
	(234.91,286.99) --
	(234.86,286.89) --
	(234.82,286.83) --
	(234.78,286.79) --
	(234.70,286.79) --
	(234.68,286.79) --
	(234.63,286.80) --
	(234.57,286.81) --
	(234.52,286.81) --
	(234.47,286.82) --
	(234.44,286.81) --
	(234.40,286.81) --
	(234.36,286.82) --
	(234.32,286.81) --
	(234.29,286.78) --
	(234.25,286.78) --
	(234.22,286.78) --
	(234.16,286.78) --
	(234.09,286.77) --
	(234.04,286.78) --
	(234.03,286.79) --
	(234.02,286.82) --
	(234.02,286.84) --
	(234.03,286.88) --
	(234.16,287.07) --
	(234.21,287.15) --
	(234.35,287.37) --
	(234.38,287.38) --
	(234.40,287.40) --
	(234.46,287.50) --
	(234.08,287.56) --
	(233.97,287.66) --
	(233.82,287.80) --
	(233.78,288.20) --
	(233.77,288.24) --
	(233.77,288.29) --
	(233.78,288.34) --
	(233.79,288.38) --
	(233.80,288.42) --
	(233.82,288.46) --
	(234.33,289.40) --
	(234.39,289.60) --
	(234.40,289.63) --
	(234.48,289.88) --
	(234.51,289.93) --
	(234.53,289.99) --
	(234.55,290.05) --
	(234.56,290.11) --
	(234.57,290.17) --
	(234.58,290.23) --
	(234.58,290.29) --
	(234.59,290.53) --
	(234.60,290.72) --
	(234.60,290.73) --
	(234.56,291.08) --
	(234.51,291.28) --
	(234.47,291.45) --
	(234.43,291.55) --
	(234.42,291.58) --
	(234.41,291.60) --
	(234.38,291.60) --
	(234.29,291.82) --
	(234.27,292.13) --
	(234.39,292.73) --
	(234.58,293.41) --
	(234.59,293.45) --
	(234.60,293.49) --
	(234.62,293.53) --
	(234.64,293.56) --
	(234.71,293.64) --
	(234.72,293.67) --
	(234.79,293.77) --
	(234.80,293.78) --
	(234.82,293.81) --
	(234.71,293.87) --
	(234.79,293.99) --
	(234.81,294.03) --
	(235.17,294.69) --
	(235.20,294.76) --
	(235.23,294.83) --
	(235.27,294.89) --
	(235.39,295.00) --
	(235.50,295.03) --
	(235.51,295.03) --
	(236.03,295.02) --
	(237.01,294.93) --
	(237.28,294.75) --
	(237.42,294.66) --
	(237.74,294.17) --
	(237.86,293.89) --
	(237.91,293.73) --
	(238.02,293.54) --
	(238.17,293.29) --
	(238.30,293.10) --
	(238.32,293.07) --
	(238.93,292.70) --
	(238.98,292.67) --
	(239.03,292.64) --
	(239.07,292.62) --
	(239.07,292.62) --
	(239.12,292.59) --
	(239.64,292.32) --
	(239.69,292.31) --
	(240.41,291.93) --
	(240.54,291.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(236.83,337.50) --
	(236.90,336.01) --
	(236.93,335.99) --
	(237.01,336.00) --
	(237.34,336.01) --
	(237.32,335.96) --
	(237.28,335.95) --
	(237.27,335.93) --
	(237.28,335.92) --
	(237.30,335.91) --
	(237.27,335.87) --
	(237.24,335.85) --
	(237.23,335.83) --
	(237.20,335.84) --
	(237.18,335.83) --
	(237.15,335.81) --
	(237.16,335.58) --
	(237.17,335.56) --
	(237.15,335.54) --
	(237.15,335.36) --
	(237.17,335.14) --
	(237.20,335.12) --
	(237.21,335.12) --
	(237.14,335.01) --
	(236.99,334.76) --
	(236.90,334.62) --
	(236.86,334.54) --
	(236.72,334.32) --
	(236.56,334.05) --
	(236.46,333.86) --
	(236.23,333.46) --
	(235.98,333.01) --
	(235.85,332.76) --
	(235.68,332.44) --
	(235.65,332.40) --
	(235.65,332.38) --
	(235.63,332.34) --
	(235.61,332.31) --
	(235.58,332.26) --
	(235.58,332.25) --
	(235.57,332.24) --
	(235.54,332.19) --
	(235.51,332.12) --
	(235.50,332.09) --
	(235.47,332.04) --
	(235.43,331.95) --
	(235.39,331.88) --
	(235.37,331.84) --
	(235.36,331.82) --
	(235.30,331.71) --
	(235.29,331.69) --
	(235.25,331.61) --
	(235.24,331.58) --
	(235.18,331.47) --
	(235.17,331.45) --
	(235.16,331.43) --
	(235.08,331.28) --
	(234.97,331.05) --
	(234.96,331.03) --
	(234.82,330.77) --
	(234.70,330.54) --
	(234.58,330.33) --
	(234.47,330.12) --
	(234.39,329.97) --
	(234.31,329.81) --
	(234.24,329.68) --
	(234.16,329.54) --
	(233.98,329.19) --
	(233.89,329.02) --
	(233.85,328.93) --
	(233.75,328.75) --
	(233.73,328.71) --
	(233.71,328.67) --
	(233.69,328.64) --
	(233.24,327.79) --
	(233.22,327.75) --
	(233.19,327.69) --
	(233.16,327.64) --
	(233.05,327.43) --
	(233.02,327.37) --
	(232.99,327.33) --
	(232.97,327.27) --
	(232.94,327.21) --
	(232.91,327.14) --
	(232.88,327.08) --
	(232.84,326.98) --
	(232.81,326.90) --
	(232.78,326.82) --
	(232.75,326.74) --
	(232.71,326.62) --
	(232.68,326.53) --
	(232.65,326.44) --
	(232.61,326.28) --
	(232.58,326.17) --
	(232.55,326.08) --
	(232.53,325.98) --
	(232.51,325.94) --
	(232.51,325.91) --
	(232.48,325.82) --
	(232.45,325.73) --
	(232.44,325.68) --
	(232.42,325.62) --
	(232.40,325.52) --
	(232.39,325.51) --
	(232.38,325.49) --
	(232.38,325.45) --
	(232.33,325.32) --
	(232.28,325.21) --
	(232.14,324.86) --
	(232.07,324.68) --
	(231.97,324.46) --
	(231.80,324.05) --
	(231.61,323.61) --
	(231.25,322.77) --
	(231.16,322.51) --
	(231.08,322.33) --
	(231.04,322.24) --
	(230.99,322.11) --
	(230.93,321.99) --
	(230.90,321.91) --
	(230.87,321.85) --
	(230.84,321.75) --
	(230.77,321.61) --
	(230.70,321.46) --
	(230.62,321.28) --
	(230.56,321.13) --
	(230.51,321.00) --
	(230.46,320.86) --
	(230.41,320.72) --
	(230.39,320.67) --
	(230.37,320.58) --
	(230.23,320.50) --
	(230.19,320.48) --
	(230.15,320.50) --
	(230.12,320.51) --
	(230.08,320.42) --
	(230.02,320.25) --
	(229.97,320.19) --
	(229.83,320.04) --
	(229.59,319.80) --
	(229.16,319.36) --
	(228.87,319.08) --
	(228.84,319.06) --
	(228.70,318.92) --
	(228.70,318.92) --
	(228.33,318.53) --
	(228.09,318.28) --
	(227.98,318.13) --
	(227.95,318.08) --
	(227.92,318.04) --
	(227.87,317.94) --
	(227.79,317.80) --
	(227.77,317.76) --
	(227.72,317.66) --
	(227.66,317.52) --
	(227.61,317.37) --
	(227.58,317.27) --
	(227.58,317.27) --
	(227.58,317.27) --
	(227.55,317.16) --
	(227.51,317.07) --
	(227.51,317.07) --
	(227.45,316.97) --
	(227.39,316.88) --
	(227.39,316.88) --
	(227.39,316.88) --
	(227.33,316.80) --
	(227.28,316.75) --
	(227.28,316.75) --
	(227.28,316.75) --
	(227.24,316.69) --
	(227.24,316.69) --
	(227.24,316.69) --
	(227.21,316.63) --
	(227.21,316.63) --
	(227.21,316.63) --
	(227.19,316.56) --
	(227.19,316.56) --
	(227.18,316.50) --
	(227.13,316.30) --
	(227.07,316.24) --
	(226.98,316.29) --
	(226.96,316.94) --
	(226.96,317.04) --
	(226.98,317.14) --
	(227.00,317.23) --
	(227.03,317.33) --
	(227.08,317.41) --
	(227.13,317.49) --
	(227.36,317.96) --
	(227.38,318.04) --
	(227.38,318.04) --
	(227.38,318.04) --
	(227.42,318.12) --
	(227.42,318.12) --
	(227.42,318.12) --
	(227.47,318.20) --
	(227.47,318.20) --
	(227.47,318.20) --
	(227.52,318.27) --
	(227.52,318.27) --
	(227.52,318.27) --
	(227.58,318.34) --
	(227.58,318.34) --
	(227.58,318.34) --
	(227.65,318.40) --
	(228.03,318.82) --
	(228.08,318.87) --
	(228.12,318.92) --
	(228.17,318.98) --
	(228.21,319.03) --
	(228.25,319.09) --
	(228.28,319.15) --
	(228.31,319.22) --
	(228.34,319.28) --
	(228.36,319.35) --
	(228.38,319.41) --
	(228.45,319.60) --
	(228.65,320.20) --
	(228.86,320.78) --
	(229.05,321.32) --
	(229.22,321.81) --
	(229.31,321.98) --
	(229.38,322.10) --
	(229.46,322.20) --
	(229.55,322.30) --
	(229.64,322.40) --
	(229.74,322.49) --
	(229.82,322.58) --
	(229.82,322.58) --
	(229.82,322.58) --
	(229.88,322.69) --
	(229.88,322.69) --
	(229.88,322.69) --
	(229.93,322.80) --
	(229.93,322.80) --
	(229.93,322.80) --
	(229.97,322.92) --
	(230.00,323.05) --
	(230.01,323.18) --
	(230.01,323.18) --
	(230.01,323.18) --
	(230.00,323.31) --
	(230.00,323.31) --
	(230.00,323.31) --
	(229.98,323.44) --
	(229.98,323.44) --
	(229.98,323.44) --
	(229.94,323.56) --
	(229.89,323.67) --
	(229.89,323.67) --
	(229.89,323.67) --
	(229.84,323.78) --
	(229.76,323.98) --
	(229.67,324.30) --
	(229.65,324.38) --
	(229.65,324.38) --
	(229.65,324.38) --
	(229.64,324.46) --
	(229.64,324.46) --
	(229.64,324.46) --
	(229.64,324.54) --
	(229.64,324.54) --
	(229.66,324.62) --
	(229.66,324.62) --
	(229.66,324.62) --
	(229.68,324.70) --
	(229.92,325.15) --
	(230.19,325.63) --
	(230.45,326.09) --
	(230.73,326.59) --
	(231.00,327.09) --
	(231.05,327.17) --
	(231.27,327.56) --
	(231.52,328.02) --
	(231.57,328.10) --
	(231.60,328.16) --
	(231.65,328.25) --
	(231.66,328.27) --
	(231.68,328.30) --
	(231.70,328.33) --
	(231.71,328.37) --
	(231.75,328.43) --
	(231.79,328.50) --
	(232.05,328.97) --
	(232.18,329.20) --
	(232.33,329.49) --
	(232.48,329.76) --
	(233.00,329.49) --
	(233.41,330.34) --
	(233.48,330.44) --
	(233.55,330.53) --
	(233.64,330.62) --
	(233.73,330.70) --
	(233.83,330.77) --
	(234.26,331.41) --
	(234.49,331.96) --
	(234.52,332.54) --
	(234.14,332.75) --
	(234.40,333.22) --
	(234.65,333.67) --
	(235.84,335.85) --
	(235.85,335.98) --
	(235.85,336.11) --
	(235.84,336.24) --
	(235.82,336.37) --
	(235.79,336.49) --
	(235.74,336.61) --
	(235.69,336.73) --
	(235.62,336.84) --
	(235.56,336.89) --
	(235.49,336.94) --
	(235.40,336.98) --
	(235.31,337.00) --
	(235.21,337.01) --
	(235.11,337.01) --
	(235.00,336.98) --
	(234.90,336.94) --
	(234.82,336.89) --
	(234.74,336.82) --
	(234.68,336.74) --
	(234.64,336.66) --
	(234.60,336.58) --
	(234.58,336.50) --
	(234.47,336.95) --
	(234.48,337.08) --
	(234.50,337.20) --
	(234.55,337.32) --
	(234.60,337.44) --
	(234.67,337.55) --
	(234.75,337.66) --
	(234.84,337.75) --
	(234.93,337.83) --
	(235.04,337.90) --
	(235.15,337.99) --
	(235.25,338.09) --
	(235.34,338.20) --
	(235.43,338.33) --
	(235.50,338.46) --
	(235.57,338.59) --
	(235.62,338.74) --
	(235.66,338.88) --
	(235.66,338.93) --
	(235.68,339.03) --
	(235.69,339.18) --
	(235.69,339.30) --
	(235.69,339.32) --
	(235.67,339.46) --
	(235.81,339.55) --
	(235.85,339.48) --
	(235.89,339.41) --
	(236.15,338.84) --
	(236.82,337.55) --
	(236.83,337.50) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(234.87,351.53) --
	(234.90,351.51) --
	(234.93,351.49) --
	(234.93,351.48) --
	(234.93,351.47) --
	(234.93,351.46) --
	(234.93,351.44) --
	(234.93,351.43) --
	(234.93,351.42) --
	(234.93,351.40) --
	(234.92,351.39) --
	(234.91,351.38) --
	(234.90,351.37) --
	(234.89,351.37) --
	(234.88,351.36) --
	(234.86,351.34) --
	(234.85,351.31) --
	(234.84,351.29) --
	(234.84,351.26) --
	(234.85,351.23) --
	(234.87,351.20) --
	(234.89,351.18) --
	(234.91,351.15) --
	(234.93,351.14) --
	(234.96,351.12) --
	(234.99,351.11) --
	(235.02,351.11) --
	(235.05,351.11) --
	(235.11,351.11) --
	(235.18,351.11) --
	(235.24,351.11) --
	(235.30,351.13) --
	(235.35,351.14) --
	(235.41,351.16) --
	(235.47,351.19) --
	(235.52,351.22) --
	(235.57,351.26) --
	(235.57,351.28) --
	(235.58,351.30) --
	(235.59,351.32) --
	(235.60,351.34) --
	(235.62,351.36) --
	(235.63,351.36) --
	(235.65,351.34) --
	(235.69,351.36) --
	(235.73,351.37) --
	(235.77,351.38) --
	(235.81,351.39) --
	(235.86,351.39) --
	(235.91,351.39) --
	(235.96,351.38) --
	(236.01,351.36) --
	(236.23,351.30) --
	(236.31,351.27) --
	(236.34,351.26) --
	(236.36,351.26) --
	(236.38,351.26) --
	(236.41,351.26) --
	(236.43,351.27) --
	(236.45,351.29) --
	(236.49,351.29) --
	(236.63,351.26) --
	(236.69,351.23) --
	(236.73,351.21) --
	(236.74,351.19) --
	(236.76,351.17) --
	(236.80,351.14) --
	(236.80,351.14) --
	(236.82,351.11) --
	(236.84,351.09) --
	(236.85,351.08) --
	(236.88,351.07) --
	(236.90,351.07) --
	(236.91,351.07) --
	(236.91,351.08) --
	(236.92,351.07) --
	(236.91,351.06) --
	(236.91,351.05) --
	(236.92,351.05) --
	(236.93,351.04) --
	(236.94,351.03) --
	(236.96,351.01) --
	(236.99,351.01) --
	(237.00,351.00) --
	(237.01,351.01) --
	(237.02,351.00) --
	(237.02,351.00) --
	(237.03,351.01) --
	(237.04,351.00) --
	(237.04,351.00) --
	(237.04,350.99) --
	(237.04,350.99) --
	(237.04,350.97) --
	(237.03,350.96) --
	(237.04,350.96) --
	(237.06,350.97) --
	(237.09,350.95) --
	(237.10,350.94) --
	(237.13,350.92) --
	(237.13,350.91) --
	(237.14,350.90) --
	(237.15,350.89) --
	(237.15,350.89) --
	(237.15,350.88) --
	(237.15,350.73) --
	(237.15,350.59) --
	(237.14,350.45) --
	(237.13,350.31) --
	(237.12,350.16) --
	(237.12,350.13) --
	(237.11,350.09) --
	(237.11,350.05) --
	(237.10,350.01) --
	(237.08,349.98) --
	(237.05,349.90) --
	(237.03,349.81) --
	(237.01,349.73) --
	(237.00,349.64) --
	(236.99,349.56) --
	(236.98,349.47) --
	(236.99,349.38) --
	(236.99,349.30) --
	(237.00,349.21) --
	(237.02,349.13) --
	(237.04,349.04) --
	(237.07,348.96) --
	(237.10,348.88) --
	(237.13,348.80) --
	(237.17,348.73) --
	(237.22,348.65) --
	(237.27,348.58) --
	(237.32,348.51) --
	(237.38,348.45) --
	(237.44,348.39) --
	(237.50,348.33) --
	(237.57,348.27) --
	(237.64,348.22) --
	(237.71,348.18) --
	(237.79,348.14) --
	(237.87,348.10) --
	(237.88,348.10) --
	(237.90,348.10) --
	(237.92,348.10) --
	(237.95,348.09) --
	(237.98,348.08) --
	(238.02,348.08) --
	(238.05,348.08) --
	(238.08,348.08) --
	(238.09,348.08) --
	(238.09,348.08) --
	(238.09,348.09) --
	(238.09,348.09) --
	(238.09,348.09) --
	(238.10,348.09) --
	(238.10,348.09) --
	(238.10,348.09) --
	(238.11,348.09) --
	(238.11,348.08) --
	(238.13,348.08) --
	(238.14,348.08) --
	(238.16,348.07) --
	(238.18,348.07) --
	(238.18,348.08) --
	(238.20,348.09) --
	(238.22,348.10) --
	(238.24,348.11) --
	(238.26,348.12) --
	(238.28,348.13) --
	(238.30,348.14) --
	(238.31,348.14) --
	(238.33,348.16) --
	(238.33,348.15) --
	(238.34,348.16) --
	(238.35,348.17) --
	(238.37,348.19) --
	(238.39,348.20) --
	(238.40,348.20) --
	(238.41,348.21) --
	(238.42,348.22) --
	(238.43,348.23) --
	(238.44,348.24) --
	(238.45,348.25) --
	(238.46,348.27) --
	(238.47,348.29) --
	(238.49,348.32) --
	(238.50,348.34) --
	(238.51,348.36) --
	(238.52,348.37) --
	(238.52,348.38) --
	(238.52,348.41) --
	(238.52,348.43) --
	(238.52,348.44) --
	(238.52,348.46) --
	(238.52,348.47) --
	(238.53,348.48) --
	(238.53,348.49) --
	(238.53,348.51) --
	(238.54,348.52) --
	(238.54,348.52) --
	(238.55,348.52) --
	(238.55,348.53) --
	(238.57,348.53) --
	(238.60,348.53) --
	(238.62,348.53) --
	(238.62,348.56) --
	(238.59,348.56) --
	(238.57,348.56) --
	(238.56,348.56) --
	(238.54,348.57) --
	(238.53,348.58) --
	(238.52,348.58) --
	(238.53,348.60) --
	(238.53,348.62) --
	(238.53,348.62) --
	(238.52,348.63) --
	(238.52,348.64) --
	(238.52,348.65) --
	(238.51,348.67) --
	(238.51,348.69) --
	(238.51,348.70) --
	(238.51,348.71) --
	(238.50,348.71) --
	(238.43,348.77) --
	(238.42,348.75) --
	(238.40,348.76) --
	(238.41,348.78) --
	(238.39,348.79) --
	(238.38,348.78) --
	(238.36,348.80) --
	(238.37,348.81) --
	(238.33,348.84) --
	(238.30,348.86) --
	(238.27,348.89) --
	(238.25,348.90) --
	(238.23,348.93) --
	(238.22,348.94) --
	(238.19,348.93) --
	(238.17,348.96) --
	(238.16,348.98) --
	(238.14,349.00) --
	(238.06,348.96) --
	(238.05,348.96) --
	(238.04,348.97) --
	(238.04,348.98) --
	(238.13,349.03) --
	(238.12,349.05) --
	(238.11,349.07) --
	(238.10,349.08) --
	(238.10,349.11) --
	(238.10,349.12) --
	(238.09,349.13) --
	(238.09,349.15) --
	(238.08,349.16) --
	(238.07,349.17) --
	(238.07,349.19) --
	(238.07,349.21) --
	(238.06,349.22) --
	(238.06,349.23) --
	(238.05,349.23) --
	(238.05,349.24) --
	(238.04,349.25) --
	(238.05,349.27) --
	(238.04,349.27) --
	(238.04,349.28) --
	(238.04,349.29) --
	(238.03,349.29) --
	(238.02,349.30) --
	(238.02,349.31) --
	(238.02,349.32) --
	(238.02,349.32) --
	(238.01,349.33) --
	(238.00,349.34) --
	(238.00,349.35) --
	(237.99,349.36) --
	(237.99,349.38) --
	(237.98,349.39) --
	(237.98,349.39) --
	(237.98,349.41) --
	(237.98,349.42) --
	(237.98,349.42) --
	(237.97,349.43) --
	(237.97,349.44) --
	(237.96,349.45) --
	(237.95,349.45) --
	(237.94,349.47) --
	(237.94,349.48) --
	(237.93,349.49) --
	(237.92,349.50) --
	(237.91,349.52) --
	(237.90,349.54) --
	(237.89,349.55) --
	(237.87,349.58) --
	(237.85,349.61) --
	(237.84,349.63) --
	(237.84,349.64) --
	(237.83,349.65) --
	(237.83,349.66) --
	(237.83,349.67) --
	(237.84,349.68) --
	(237.84,349.69) --
	(237.84,349.70) --
	(237.84,349.70) --
	(237.84,349.71) --
	(237.84,349.71) --
	(237.84,349.72) --
	(237.85,349.72) --
	(237.85,349.73) --
	(237.86,349.73) --
	(237.86,349.74) --
	(237.86,349.75) --
	(237.87,349.75) --
	(237.87,349.76) --
	(237.87,349.77) --
	(237.87,349.78) --
	(237.87,349.78) --
	(237.89,349.79) --
	(237.90,349.80) --
	(237.90,349.81) --
	(237.91,349.83) --
	(237.92,349.85) --
	(237.93,349.85) --
	(237.94,349.86) --
	(237.95,349.87) --
	(237.95,349.88) --
	(237.96,349.89) --
	(237.97,349.90) --
	(237.97,349.90) --
	(237.98,349.91) --
	(237.98,349.92) --
	(237.99,349.92) --
	(237.99,349.91) --
	(238.00,349.92) --
	(238.04,349.91) --
	(238.12,349.87) --
	(238.16,349.88) --
	(238.20,349.88) --
	(238.23,349.85) --
	(238.23,349.82) --
	(238.67,349.57) --
	(238.75,349.53) --
	(238.83,349.50) --
	(238.91,349.46) --
	(238.99,349.41) --
	(239.06,349.36) --
	(239.14,349.31) --
	(239.14,349.31) --
	(239.14,349.30) --
	(239.15,349.30) --
	(239.15,349.29) --
	(239.15,349.29) --
	(239.15,349.28) --
	(239.15,349.28) --
	(239.15,349.27) --
	(239.15,349.27) --
	(239.14,349.26) --
	(239.14,349.26) --
	(239.14,349.25) --
	(239.10,349.21) --
	(239.06,349.17) --
	(239.03,349.12) --
	(239.00,349.07) --
	(238.98,349.02) --
	(238.96,348.97) --
	(238.94,348.92) --
	(238.93,348.86) --
	(238.92,348.77) --
	(238.91,348.68) --
	(238.91,348.59) --
	(238.91,348.59) --
	(238.91,348.58) --
	(238.91,348.58) --
	(238.91,348.57) --
	(238.91,348.57) --
	(238.90,348.57) --
	(238.90,348.56) --
	(238.91,348.55) --
	(238.91,348.55) --
	(238.92,348.56) --
	(238.92,348.56) --
	(238.93,348.56) --
	(238.94,348.56) --
	(238.95,348.55) --
	(238.96,348.54) --
	(238.97,348.54) --
	(238.97,348.53) --
	(238.98,348.53) --
	(238.98,348.52) --
	(238.98,348.51) --
	(238.99,348.51) --
	(238.99,348.50) --
	(238.99,348.48) --
	(238.99,348.47) --
	(238.99,348.45) --
	(239.00,348.44) --
	(239.01,348.43) --
	(239.01,348.43) --
	(239.01,348.43) --
	(239.01,348.43) --
	(239.01,348.43) --
	(239.01,348.42) --
	(239.01,348.42) --
	(239.01,348.42) --
	(239.01,348.42) --
	(239.01,348.42) --
	(239.02,348.42) --
	(239.02,348.42) --
	(239.02,348.42) --
	(239.02,348.42) --
	(239.02,348.42) --
	(239.02,348.43) --
	(239.02,348.43) --
	(239.02,348.43) --
	(239.03,348.43) --
	(239.03,348.43) --
	(239.03,348.43) --
	(239.03,348.43) --
	(239.03,348.42) --
	(239.03,348.42) --
	(239.03,348.42) --
	(239.03,348.42) --
	(239.03,348.42) --
	(239.03,348.42) --
	(239.03,348.42) --
	(239.03,348.42) --
	(239.04,348.42) --
	(239.04,348.42) --
	(239.04,348.42) --
	(239.04,348.42) --
	(239.04,348.42) --
	(239.04,348.42) --
	(239.04,348.42) --
	(239.04,348.42) --
	(239.05,348.42) --
	(239.05,348.42) --
	(239.05,348.42) --
	(239.06,348.41) --
	(239.06,348.41) --
	(239.06,348.41) --
	(239.07,348.40) --
	(239.07,348.40) --
	(239.07,348.40) --
	(239.08,348.39) --
	(239.08,348.39) --
	(239.09,348.39) --
	(239.09,348.39) --
	(239.10,348.39) --
	(239.10,348.39) --
	(239.10,348.39) --
	(239.11,348.38) --
	(239.11,348.38) --
	(239.11,348.38) --
	(239.11,348.37) --
	(239.11,348.37) --
	(239.11,348.36) --
	(239.11,348.35) --
	(239.11,348.35) --
	(239.10,348.35) --
	(239.10,348.34) --
	(239.10,348.34) --
	(239.09,348.34) --
	(239.09,348.34) --
	(239.09,348.34) --
	(239.09,348.34) --
	(239.09,348.34) --
	(239.09,348.33) --
	(239.09,348.33) --
	(239.09,348.33) --
	(239.09,348.33) --
	(239.09,348.33) --
	(239.09,348.33) --
	(239.09,348.33) --
	(239.09,348.33) --
	(239.10,348.33) --
	(239.10,348.32) --
	(239.10,348.32) --
	(239.10,348.32) --
	(239.10,348.32) --
	(239.11,348.31) --
	(239.11,348.32) --
	(239.12,348.32) --
	(239.13,348.32) --
	(239.14,348.32) --
	(239.14,348.33) --
	(239.14,348.33) --
	(239.15,348.33) --
	(239.16,348.34) --
	(239.16,348.33) --
	(239.17,348.33) --
	(239.17,348.34) --
	(239.18,348.34) --
	(239.19,348.34) --
	(239.19,348.33) --
	(239.20,348.33) --
	(239.20,348.32) --
	(239.21,348.32) --
	(239.21,348.31) --
	(239.22,348.31) --
	(239.22,348.31) --
	(239.23,348.30) --
	(239.23,348.30) --
	(239.23,348.30) --
	(239.23,348.29) --
	(239.23,348.29) --
	(239.24,348.28) --
	(239.24,348.28) --
	(239.23,348.27) --
	(239.23,348.27) --
	(239.22,348.27) --
	(239.22,348.26) --
	(239.22,348.26) --
	(239.23,348.26) --
	(239.23,348.26) --
	(239.24,348.26) --
	(239.25,348.27) --
	(239.26,348.27) --
	(239.26,348.28) --
	(239.26,348.28) --
	(239.27,348.29) --
	(239.27,348.29) --
	(239.28,348.29) --
	(239.29,348.29) --
	(239.30,348.28) --
	(239.31,348.27) --
	(239.31,348.26) --
	(239.31,348.26) --
	(239.31,348.25) --
	(239.32,348.24) --
	(239.33,348.24) --
	(239.33,348.24) --
	(239.34,348.24) --
	(239.34,348.23) --
	(239.35,348.22) --
	(239.35,348.22) --
	(239.36,348.22) --
	(239.38,348.22) --
	(239.40,348.22) --
	(239.41,348.23) --
	(239.41,348.25) --
	(239.40,348.28) --
	(239.38,348.29) --
	(239.35,348.31) --
	(239.33,348.32) --
	(239.30,348.34) --
	(239.29,348.35) --
	(239.28,348.38) --
	(239.28,348.41) --
	(239.29,348.43) --
	(239.29,348.45) --
	(239.31,348.45) --
	(239.31,348.46) --
	(239.33,348.47) --
	(239.35,348.49) --
	(239.37,348.50) --
	(239.38,348.50) --
	(239.38,348.49) --
	(239.40,348.49) --
	(239.40,348.50) --
	(239.39,348.51) --
	(239.39,348.53) --
	(239.40,348.54) --
	(239.40,348.55) --
	(239.41,348.56) --
	(239.42,348.57) --
	(239.43,348.58) --
	(239.45,348.60) --
	(239.46,348.61) --
	(239.49,348.63) --
	(239.52,348.64) --
	(239.53,348.65) --
	(239.54,348.67) --
	(239.55,348.69) --
	(239.56,348.70) --
	(239.57,348.71) --
	(239.60,348.71) --
	(239.60,348.72) --
	(239.61,348.75) --
	(239.67,348.81) --
	(239.67,348.81) --
	(239.77,349.01) --
	(239.76,349.01) --
	(239.87,349.23) --
	(239.92,349.21) --
	(239.81,348.99) --
	(239.80,349.00) --
	(239.69,348.80) --
	(239.70,348.79) --
	(239.70,348.75) --
	(239.72,348.77) --
	(239.74,348.78) --
	(239.74,348.79) --
	(239.75,348.79) --
	(239.76,348.80) --
	(239.76,348.81) --
	(239.76,348.82) --
	(239.78,348.83) --
	(239.80,348.84) --
	(239.83,348.84) --
	(239.86,348.85) --
	(239.89,348.87) --
	(239.92,348.89) --
	(239.96,348.91) --
	(239.97,348.94) --
	(240.05,348.98) --
	(240.09,349.00) --
	(240.13,349.02) --
	(240.18,349.05) --
	(240.21,349.07) --
	(240.28,349.08) --
	(240.36,349.09) --
	(240.39,349.11) --
	(240.44,349.15) --
	(240.51,349.19) --
	(240.57,349.22) --
	(240.64,349.20) --
	(240.71,349.20) --
	(240.76,349.21) --
	(240.83,349.21) --
	(240.90,349.22) --
	(240.94,349.22) --
	(241.00,349.21) --
	(241.10,349.20) --
	(241.20,349.19) --
	(241.29,349.16) --
	(241.34,349.14) --
	(241.54,349.07) --
	(241.77,348.97) --
	(241.79,348.97) --
	(241.90,348.92) --
	(241.95,348.90) --
	(242.13,348.84) --
	(242.18,348.82) --
	(242.27,348.78) --
	(242.30,348.78) --
	(242.32,348.76) --
	(242.35,348.74) --
	(242.38,348.72) --
	(242.41,348.71) --
	(242.44,348.70) --
	(242.48,348.70) --
	(242.53,348.69) --
	(242.62,348.67) --
	(242.68,348.64) --
	(242.75,348.61) --
	(242.87,348.55) --
	(242.99,348.47) --
	(243.24,348.30) --
	(243.27,348.28) --
	(243.15,348.17) --
	(242.90,347.88) --
	(242.61,347.57) --
	(242.26,347.16) --
	(241.97,346.84) --
	(241.89,346.70) --
	(241.85,346.73) --
	(241.81,346.74) --
	(241.30,347.03) --
	(240.61,347.42) --
	(240.10,347.70) --
	(239.37,348.09) --
	(238.81,347.52) --
	(238.67,347.38) --
	(238.92,346.59) --
	(237.99,345.74) --
	(237.91,345.66) --
	(237.83,345.59) --
	(237.75,345.51) --
	(237.66,345.44) --
	(237.57,345.38) --
	(237.48,345.31) --
	(237.38,345.25) --
	(237.29,345.20) --
	(237.17,345.43) --
	(236.33,345.10) --
	(234.97,344.72) --
	(234.53,344.30) --
	(233.56,343.40) --
	(233.21,343.79) --
	(232.84,344.19) --
	(232.31,344.77) --
	(232.17,344.92) --
	(232.11,344.97) --
	(232.03,345.06) --
	(231.95,345.52) --
	(231.59,345.72) --
	(231.59,345.91) --
	(231.63,346.12) --
	(231.68,346.27) --
	(231.68,346.40) --
	(231.75,346.68) --
	(231.82,346.83) --
	(231.93,347.02) --
	(232.00,347.18) --
	(232.06,347.41) --
	(232.14,347.58) --
	(232.23,347.83) --
	(232.36,347.99) --
	(232.45,348.19) --
	(232.85,349.08) --
	(232.91,349.14) --
	(233.22,349.79) --
	(233.30,349.99) --
	(233.39,350.12) --
	(233.63,350.39) --
	(233.78,350.58) --
	(233.89,350.71) --
	(233.95,350.75) --
	(233.99,350.78) --
	(234.23,350.85) --
	(234.59,351.23) --
	(234.76,351.44) --
	(234.80,351.50) --
	(234.83,351.53) --
	(234.87,351.52) --
	(234.87,351.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(236.46,352.48) --
	(236.45,352.45) --
	(236.45,352.45) --
	(236.44,352.42) --
	(236.42,352.43) --
	(236.42,352.46) --
	(236.42,352.46) --
	(236.43,352.49) --
	(236.43,352.49) --
	(236.44,352.53) --
	(236.47,352.52) --
	(236.45,352.49) --
	(236.46,352.48) --
	cycle;
\definecolor{fillColor}{RGB}{251,211,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(348.46,206.30) --
	(348.43,205.86) --
	(348.48,205.10) --
	(348.52,204.58) --
	(348.56,204.06) --
	(348.59,203.57) --
	(348.37,202.44) --
	(348.27,201.92) --
	(348.07,201.25) --
	(347.73,200.21) --
	(347.56,199.71) --
	(347.51,199.55) --
	(347.50,199.51) --
	(347.51,199.34) --
	(347.36,197.49) --
	(347.31,197.00) --
	(347.29,196.48) --
	(347.25,195.98) --
	(347.17,195.44) --
	(347.10,194.96) --
	(347.12,194.40) --
	(347.10,193.87) --
	(347.09,193.74) --
	(347.12,193.35) --
	(347.17,193.05) --
	(347.18,192.93) --
	(347.33,192.72) --
	(347.32,192.44) --
	(347.35,192.38) --
	(347.38,191.97) --
	(347.34,191.90) --
	(347.35,191.34) --
	(347.35,191.26) --
	(347.06,191.21) --
	(347.16,190.77) --
	(347.22,190.73) --
	(347.29,190.24) --
	(347.48,189.75) --
	(347.70,189.25) --
	(347.92,188.78) --
	(348.13,188.31) --
	(348.26,187.80) --
	(348.36,187.44) --
	(348.42,187.24) --
	(348.57,186.68) --
	(348.62,186.49) --
	(348.63,186.24) --
	(348.66,185.58) --
	(348.95,184.64) --
	(348.91,184.08) --
	(348.89,183.21) --
	(348.82,182.96) --
	(348.10,182.70) --
	(345.95,181.74) --
	(345.82,181.69) --
	(344.94,181.53) --
	(343.86,181.35) --
	(343.21,181.26) --
	(342.30,180.79) --
	(340.99,180.12) --
	(339.64,179.14) --
	(339.64,178.73) --
	(339.63,178.54) --
	(339.63,178.43) --
	(339.62,178.15) --
	(339.61,177.91) --
	(339.53,176.02) --
	(339.51,175.63) --
	(339.29,175.09) --
	(339.64,174.37) --
	(339.16,174.08) --
	(339.74,173.17) --
	(340.26,171.94) --
	(340.70,170.90) --
	(340.75,170.78) --
	(340.52,170.44) --
	(340.47,170.36) --
	(340.45,170.49) --
	(340.35,170.46) --
	(340.33,170.45) --
	(340.08,170.41) --
	(340.07,170.41) --
	(340.07,170.39) --
	(340.01,170.38) --
	(340.02,170.35) --
	(340.03,170.35) --
	(340.02,170.37) --
	(340.04,170.37) --
	(340.08,170.38) --
	(340.08,170.39) --
	(340.15,170.41) --
	(340.15,170.38) --
	(340.20,170.39) --
	(340.21,170.39) --
	(340.21,170.36) --
	(340.20,170.36) --
	(340.20,170.37) --
	(340.03,170.33) --
	(339.93,170.30) --
	(339.93,170.30) --
	(339.90,170.29) --
	(339.90,170.30) --
	(339.89,170.30) --
	(339.89,170.31) --
	(339.89,170.32) --
	(339.89,170.33) --
	(339.93,170.34) --
	(339.93,170.32) --
	(339.94,170.32) --
	(339.93,170.35) --
	(339.99,170.36) --
	(340.00,170.34) --
	(340.01,170.35) --
	(340.00,170.37) --
	(339.87,170.38) --
	(339.69,170.34) --
	(339.52,170.29) --
	(339.52,170.29) --
	(339.52,170.26) --
	(339.49,170.26) --
	(339.50,170.22) --
	(339.52,170.23) --
	(339.53,170.21) --
	(339.63,170.24) --
	(339.63,170.23) --
	(339.48,170.20) --
	(339.48,170.21) --
	(339.45,170.20) --
	(339.45,170.21) --
	(339.48,170.22) --
	(339.48,170.25) --
	(339.45,170.25) --
	(339.44,170.27) --
	(339.44,170.27) --
	(339.36,170.25) --
	(339.32,170.24) --
	(339.20,170.27) --
	(339.14,170.29) --
	(339.05,170.34) --
	(339.03,170.38) --
	(339.02,170.42) --
	(339.01,170.46) --
	(339.00,170.47) --
	(339.00,170.47) --
	(339.01,170.48) --
	(339.01,170.48) --
	(339.01,170.49) --
	(339.01,170.49) --
	(339.02,170.50) --
	(339.02,170.50) --
	(339.03,170.50) --
	(339.04,170.50) --
	(339.04,170.51) --
	(339.05,170.51) --
	(339.06,170.52) --
	(339.06,170.52) --
	(339.07,170.53) --
	(339.10,170.63) --
	(339.11,170.67) --
	(339.08,170.68) --
	(339.10,170.73) --
	(339.07,170.73) --
	(339.07,170.73) --
	(339.00,170.58) --
	(338.99,170.59) --
	(339.07,170.79) --
	(339.09,170.78) --
	(339.09,170.78) --
	(339.09,170.77) --
	(339.08,170.74) --
	(339.08,170.74) --
	(339.10,170.73) --
	(339.11,170.77) --
	(339.14,170.77) --
	(339.18,170.87) --
	(339.22,170.98) --
	(339.27,171.07) --
	(339.35,171.20) --
	(339.37,171.22) --
	(339.45,171.33) --
	(339.47,171.32) --
	(339.61,171.49) --
	(339.62,171.51) --
	(339.63,171.53) --
	(339.75,171.70) --
	(339.78,171.80) --
	(339.81,171.86) --
	(339.90,171.98) --
	(339.83,172.23) --
	(339.81,172.28) --
	(339.80,172.30) --
	(339.79,172.32) --
	(339.78,172.33) --
	(339.77,172.35) --
	(339.76,172.36) --
	(339.75,172.37) --
	(339.74,172.38) --
	(339.72,172.41) --
	(339.71,172.42) --
	(339.71,172.42) --
	(339.70,172.43) --
	(339.69,172.44) --
	(339.69,172.44) --
	(339.68,172.44) --
	(339.68,172.45) --
	(339.68,172.45) --
	(339.67,172.45) --
	(339.67,172.45) --
	(339.67,172.45) --
	(339.66,172.45) --
	(339.66,172.45) --
	(339.66,172.45) --
	(339.66,172.45) --
	(339.65,172.45) --
	(339.65,172.45) --
	(339.65,172.45) --
	(339.64,172.45) --
	(339.64,172.45) --
	(339.63,172.45) --
	(339.63,172.45) --
	(339.62,172.45) --
	(339.61,172.45) --
	(339.60,172.46) --
	(339.55,172.49) --
	(339.54,172.50) --
	(339.47,172.54) --
	(339.39,172.58) --
	(339.38,172.59) --
	(339.35,172.59) --
	(339.30,172.60) --
	(339.25,172.61) --
	(339.21,172.62) --
	(339.16,172.63) --
	(339.10,172.64) --
	(339.04,172.66) --
	(338.97,172.68) --
	(338.91,172.70) --
	(338.90,172.70) --
	(338.88,172.69) --
	(338.81,172.67) --
	(338.74,172.65) --
	(338.69,172.65) --
	(338.65,172.64) --
	(338.60,172.63) --
	(338.56,172.62) --
	(338.46,172.56) --
	(338.33,172.47) --
	(338.20,172.41) --
	(338.16,172.49) --
	(338.31,172.82) --
	(338.38,172.98) --
	(338.45,173.16) --
	(338.46,173.16) --
	(338.43,173.20) --
	(338.38,173.23) --
	(338.37,173.24) --
	(338.33,173.26) --
	(338.32,173.26) --
	(338.31,173.25) --
	(338.28,173.21) --
	(338.27,173.21) --
	(338.17,172.99) --
	(338.17,172.99) --
	(338.17,172.98) --
	(338.17,172.98) --
	(338.18,172.98) --
	(338.20,172.97) --
	(338.21,172.97) --
	(338.21,172.96) --
	(338.19,172.91) --
	(338.16,172.83) --
	(338.16,172.82) --
	(338.16,172.82) --
	(338.15,172.82) --
	(338.14,172.82) --
	(338.14,172.82) --
	(338.13,172.82) --
	(338.12,172.78) --
	(338.11,172.76) --
	(338.08,172.64) --
	(338.09,172.64) --
	(338.10,172.63) --
	(338.10,172.63) --
	(338.06,172.51) --
	(338.04,172.46) --
	(337.92,172.24) --
	(337.90,172.18) --
	(337.88,172.18) --
	(337.87,172.17) --
	(337.86,172.17) --
	(337.86,172.16) --
	(337.85,172.16) --
	(337.84,172.15) --
	(337.84,172.14) --
	(337.82,172.12) --
	(337.79,172.07) --
	(337.77,172.03) --
	(337.77,172.03) --
	(337.77,172.03) --
	(337.77,172.02) --
	(337.77,172.02) --
	(337.77,172.00) --
	(337.77,172.00) --
	(337.80,171.98) --
	(337.80,171.97) --
	(337.79,171.97) --
	(337.79,171.97) --
	(337.80,171.96) --
	(337.78,171.92) --
	(337.78,171.92) --
	(337.73,171.80) --
	(337.71,171.81) --
	(337.78,171.98) --
	(337.77,171.98) --
	(337.76,171.97) --
	(337.75,171.95) --
	(337.74,171.93) --
	(337.73,171.91) --
	(337.72,171.90) --
	(337.72,171.90) --
	(337.71,171.89) --
	(337.69,171.88) --
	(337.68,171.88) --
	(337.66,171.87) --
	(337.64,171.87) --
	(337.62,171.87) --
	(337.60,171.87) --
	(337.59,171.87) --
	(337.59,171.88) --
	(337.57,171.89) --
	(337.57,171.89) --
	(337.56,171.89) --
	(337.55,171.90) --
	(337.55,171.90) --
	(337.54,171.90) --
	(337.54,171.90) --
	(337.53,171.90) --
	(337.53,171.90) --
	(337.53,171.90) --
	(337.52,171.90) --
	(337.51,171.89) --
	(337.49,171.87) --
	(337.46,171.85) --
	(337.44,171.84) --
	(337.44,171.83) --
	(337.43,171.83) --
	(337.42,171.82) --
	(337.40,171.81) --
	(337.39,171.81) --
	(337.38,171.80) --
	(337.32,171.75) --
	(337.26,171.71) --
	(337.24,171.70) --
	(337.20,171.66) --
	(337.19,171.65) --
	(337.13,171.60) --
	(337.10,171.58) --
	(337.06,171.54) --
	(337.05,171.53) --
	(337.03,171.51) --
	(337.02,171.49) --
	(337.01,171.47) --
	(337.01,171.47) --
	(336.99,171.45) --
	(336.98,171.43) --
	(336.97,171.42) --
	(336.96,171.40) --
	(336.94,171.38) --
	(336.93,171.36) --
	(336.92,171.35) --
	(336.90,171.33) --
	(336.89,171.33) --
	(336.85,171.34) --
	(336.81,171.36) --
	(336.77,171.38) --
	(336.74,171.41) --
	(336.70,171.44) --
	(336.67,171.49) --
	(336.63,171.54) --
	(336.62,171.55) --
	(336.61,171.57) --
	(336.60,171.58) --
	(336.60,171.60) --
	(336.60,171.62) --
	(336.60,171.64) --
	(336.61,171.65) --
	(336.62,171.67) --
	(336.68,171.77) --
	(336.72,171.83) --
	(336.78,171.90) --
	(336.79,171.92) --
	(336.79,171.94) --
	(336.85,171.99) --
	(336.93,172.05) --
	(336.94,172.05) --
	(336.97,172.07) --
	(336.97,172.08) --
	(337.03,172.14) --
	(337.06,172.15) --
	(337.07,172.14) --
	(337.21,172.24) --
	(337.31,172.32) --
	(337.34,172.34) --
	(337.36,172.35) --
	(337.46,172.43) --
	(337.46,172.45) --
	(337.48,172.47) --
	(337.48,172.48) --
	(337.48,172.49) --
	(337.51,172.50) --
	(337.52,172.53) --
	(337.53,172.55) --
	(337.53,172.58) --
	(337.51,172.60) --
	(337.50,172.62) --
	(337.49,172.65) --
	(337.48,172.67) --
	(337.47,172.70) --
	(337.47,172.70) --
	(337.47,172.71) --
	(337.47,172.72) --
	(337.47,172.72) --
	(337.47,172.73) --
	(337.46,172.73) --
	(337.46,172.74) --
	(337.45,172.74) --
	(337.43,172.77) --
	(337.40,172.71) --
	(337.24,172.59) --
	(337.33,172.45) --
	(337.24,172.37) --
	(337.21,172.36) --
	(337.04,172.23) --
	(336.97,172.18) --
	(336.96,172.18) --
	(336.95,172.18) --
	(336.95,172.18) --
	(336.94,172.18) --
	(336.93,172.17) --
	(336.93,172.17) --
	(336.89,172.14) --
	(336.85,172.11) --
	(336.85,172.11) --
	(336.84,172.09) --
	(336.82,172.08) --
	(336.80,172.07) --
	(336.80,172.06) --
	(336.79,172.06) --
	(336.79,172.05) --
	(336.79,172.05) --
	(336.78,172.03) --
	(336.76,172.00) --
	(336.74,171.99) --
	(336.73,171.95) --
	(336.71,171.92) --
	(336.68,171.89) --
	(336.67,171.87) --
	(336.64,171.83) --
	(336.61,171.79) --
	(336.58,171.74) --
	(336.55,171.70) --
	(336.54,171.69) --
	(336.53,171.69) --
	(336.53,171.68) --
	(336.52,171.67) --
	(336.51,171.67) --
	(336.50,171.67) --
	(336.49,171.67) --
	(336.48,171.67) --
	(336.47,171.68) --
	(336.47,171.69) --
	(336.46,171.70) --
	(336.46,171.71) --
	(336.46,171.72) --
	(336.46,171.73) --
	(336.46,171.76) --
	(336.46,171.79) --
	(336.47,171.82) --
	(336.49,171.84) --
	(336.49,171.86) --
	(336.49,172.01) --
	(336.52,172.14) --
	(336.52,172.16) --
	(336.54,172.22) --
	(336.56,172.31) --
	(336.58,172.34) --
	(336.60,172.35) --
	(336.62,172.39) --
	(336.60,172.40) --
	(336.59,172.42) --
	(336.58,172.43) --
	(336.57,172.45) --
	(336.56,172.47) --
	(336.56,172.48) --
	(336.56,172.50) --
	(336.56,172.52) --
	(336.57,172.54) --
	(336.58,172.56) --
	(336.59,172.60) --
	(336.61,172.64) --
	(336.63,172.68) --
	(336.64,172.69) --
	(336.66,172.70) --
	(336.68,172.71) --
	(336.69,172.72) --
	(336.70,172.74) --
	(336.71,172.76) --
	(336.72,172.78) --
	(336.72,172.81) --
	(336.75,173.02) --
	(336.75,173.03) --
	(336.75,173.04) --
	(336.76,173.05) --
	(336.76,173.06) --
	(336.76,173.08) --
	(336.76,173.09) --
	(336.76,173.13) --
	(336.76,173.18) --
	(336.77,173.22) --
	(336.78,173.27) --
	(336.80,173.31) --
	(336.81,173.32) --
	(336.82,173.33) --
	(336.82,173.34) --
	(336.83,173.36) --
	(336.83,173.37) --
	(336.83,173.38) --
	(336.82,173.40) --
	(336.82,173.41) --
	(336.82,173.41) --
	(336.82,173.42) --
	(336.83,173.43) --
	(336.83,173.44) --
	(336.84,173.45) --
	(336.84,173.45) --
	(336.85,173.46) --
	(336.85,173.46) --
	(336.86,173.47) --
	(336.86,173.47) --
	(336.87,173.48) --
	(336.87,173.49) --
	(336.87,173.50) --
	(336.87,173.50) --
	(336.87,173.51) --
	(336.86,173.52) --
	(336.86,173.52) --
	(336.85,173.53) --
	(336.85,173.53) --
	(336.84,173.55) --
	(336.84,173.56) --
	(336.84,173.58) --
	(336.84,173.59) --
	(336.85,173.62) --
	(336.85,173.65) --
	(336.85,173.67) --
	(336.85,173.75) --
	(336.85,173.83) --
	(336.86,173.90) --
	(336.87,173.97) --
	(336.88,174.05) --
	(336.90,174.12) --
	(336.92,174.19) --
	(336.95,174.26) --
	(336.95,174.27) --
	(336.95,174.27) --
	(336.95,174.28) --
	(336.96,174.29) --
	(336.95,174.29) --
	(336.95,174.30) --
	(336.95,174.30) --
	(336.95,174.31) --
	(336.92,174.33) --
	(336.90,174.35) --
	(336.89,174.38) --
	(336.87,174.41) --
	(336.88,174.41) --
	(336.88,174.42) --
	(336.88,174.42) --
	(336.88,174.43) --
	(336.88,174.43) --
	(336.88,174.44) --
	(336.88,174.44) --
	(336.87,174.44) --
	(336.87,174.45) --
	(336.86,174.46) --
	(336.85,174.48) --
	(336.85,174.50) --
	(336.85,174.52) --
	(336.85,174.54) --
	(336.85,174.56) --
	(336.86,174.59) --
	(336.87,174.61) --
	(336.88,174.64) --
	(336.89,174.65) --
	(336.89,174.68) --
	(336.89,174.70) --
	(336.89,174.72) --
	(336.89,174.74) --
	(336.88,174.75) --
	(336.87,174.77) --
	(336.86,174.81) --
	(336.85,174.84) --
	(336.84,174.88) --
	(336.85,174.92) --
	(336.85,174.96) --
	(336.85,174.96) --
	(336.86,174.96) --
	(336.86,174.97) --
	(336.86,174.97) --
	(336.86,174.97) --
	(336.86,174.98) --
	(336.86,174.98) --
	(336.86,174.98) --
	(336.86,174.98) --
	(336.86,174.98) --
	(336.86,174.98) --
	(336.86,174.99) --
	(336.86,174.99) --
	(336.86,174.99) --
	(336.86,174.99) --
	(336.87,174.99) --
	(336.87,175.00) --
	(336.87,175.02) --
	(336.87,175.03) --
	(336.87,175.04) --
	(336.86,175.04) --
	(336.85,175.04) --
	(336.85,175.05) --
	(336.85,175.06) --
	(336.86,175.07) --
	(336.85,175.10) --
	(336.84,175.13) --
	(336.83,175.15) --
	(336.81,175.17) --
	(336.76,175.21) --
	(336.74,175.25) --
	(336.73,175.35) --
	(336.69,175.48) --
	(336.67,175.53) --
	(336.65,175.59) --
	(336.64,175.64) --
	(336.63,175.70) --
	(336.62,175.71) --
	(336.61,175.73) --
	(336.60,175.75) --
	(336.59,175.76) --
	(336.57,175.77) --
	(336.56,175.78) --
	(336.56,175.78) --
	(336.55,175.78) --
	(336.55,175.79) --
	(336.55,175.79) --
	(336.55,175.80) --
	(336.55,175.81) --
	(336.55,175.81) --
	(336.55,175.82) --
	(336.55,175.82) --
	(336.55,175.85) --
	(336.55,175.87) --
	(336.54,175.89) --
	(336.54,175.91) --
	(336.53,175.92) --
	(336.52,175.93) --
	(336.51,175.94) --
	(336.50,175.94) --
	(336.49,175.94) --
	(336.49,175.95) --
	(336.48,175.95) --
	(336.47,175.96) --
	(336.47,175.97) --
	(336.38,176.14) --
	(336.38,176.19) --
	(336.37,176.24) --
	(336.36,176.28) --
	(336.34,176.33) --
	(336.32,176.37) --
	(336.29,176.41) --
	(336.26,176.45) --
	(336.26,176.45) --
	(336.26,176.46) --
	(336.25,176.46) --
	(336.25,176.46) --
	(336.24,176.46) --
	(336.23,176.47) --
	(336.22,176.47) --
	(336.21,176.48) --
	(336.21,176.49) --
	(336.20,176.50) --
	(336.20,176.51) --
	(336.19,176.52) --
	(336.19,176.53) --
	(336.19,176.53) --
	(336.19,176.54) --
	(336.19,176.54) --
	(336.19,176.55) --
	(336.19,176.56) --
	(336.18,176.56) --
	(336.18,176.57) --
	(336.17,176.57) --
	(336.17,176.57) --
	(336.17,176.57) --
	(336.16,176.57) --
	(336.16,176.57) --
	(336.16,176.58) --
	(336.15,176.58) --
	(336.15,176.58) --
	(336.15,176.59) --
	(336.15,176.59) --
	(336.15,176.59) --
	(336.15,176.60) --
	(336.14,176.63) --
	(336.12,176.66) --
	(336.10,176.68) --
	(336.08,176.70) --
	(336.05,176.72) --
	(336.05,176.72) --
	(336.05,176.72) --
	(336.04,176.72) --
	(336.04,176.74) --
	(336.03,176.75) --
	(336.02,176.76) --
	(336.01,176.78) --
	(336.00,176.80) --
	(335.99,176.82) --
	(335.99,176.84) --
	(335.98,176.86) --
	(335.97,176.87) --
	(335.96,176.88) --
	(335.95,176.89) --
	(335.94,176.90) --
	(335.92,176.91) --
	(335.91,176.91) --
	(335.90,176.91) --
	(335.89,176.92) --
	(335.88,176.93) --
	(335.88,176.93) --
	(335.87,176.94) --
	(335.87,176.95) --
	(335.87,176.97) --
	(335.87,176.99) --
	(335.86,177.00) --
	(335.85,177.02) --
	(335.84,177.03) --
	(335.83,177.04) --
	(335.82,177.05) --
	(335.80,177.06) --
	(335.79,177.06) --
	(335.78,177.07) --
	(335.78,177.08) --
	(335.77,177.08) --
	(335.77,177.09) --
	(335.76,177.10) --
	(335.75,177.11) --
	(335.74,177.12) --
	(335.72,177.12) --
	(335.69,177.14) --
	(335.68,177.15) --
	(335.66,177.17) --
	(335.65,177.19) --
	(335.62,177.22) --
	(335.60,177.22) --
	(335.49,177.33) --
	(335.48,177.36) --
	(335.49,177.40) --
	(335.48,177.43) --
	(335.50,177.48) --
	(335.51,177.53) --
	(335.52,177.57) --
	(335.53,177.61) --
	(335.53,177.65) --
	(335.52,177.70) --
	(335.51,177.74) --
	(335.50,177.78) --
	(335.48,177.81) --
	(335.46,177.80) --
	(335.43,177.83) --
	(335.44,177.85) --
	(335.41,177.85) --
	(335.39,177.85) --
	(335.38,177.85) --
	(335.37,177.85) --
	(335.37,177.85) --
	(335.36,177.85) --
	(335.35,177.85) --
	(335.34,177.85) --
	(335.33,177.84) --
	(335.32,177.84) --
	(335.31,177.83) --
	(335.30,177.82) --
	(335.29,177.81) --
	(335.28,177.79) --
	(335.28,177.78) --
	(335.25,177.76) --
	(335.23,177.75) --
	(335.19,177.69) --
	(335.18,177.68) --
	(335.16,177.67) --
	(335.15,177.67) --
	(335.13,177.67) --
	(335.12,177.67) --
	(335.11,177.67) --
	(335.10,177.67) --
	(335.10,177.67) --
	(335.09,177.68) --
	(335.09,177.68) --
	(335.08,177.69) --
	(335.08,177.69) --
	(335.08,177.70) --
	(335.08,177.71) --
	(335.07,177.74) --
	(335.05,177.76) --
	(335.03,177.79) --
	(335.01,177.81) --
	(334.98,177.83) --
	(334.95,177.84) --
	(334.94,177.84) --
	(334.94,177.85) --
	(334.93,177.85) --
	(334.92,177.85) --
	(334.91,177.86) --
	(334.91,177.86) --
	(334.90,177.87) --
	(334.90,177.88) --
	(334.83,177.97) --
	(334.75,178.06) --
	(334.72,178.06) --
	(334.65,178.12) --
	(334.56,178.19) --
	(334.51,178.22) --
	(334.49,178.23) --
	(334.48,178.25) --
	(334.43,178.29) --
	(334.40,178.30) --
	(334.18,178.50) --
	(334.13,178.53) --
	(334.08,178.60) --
	(334.03,178.65) --
	(334.02,178.67) --
	(334.00,178.67) --
	(333.98,178.69) --
	(333.96,178.70) --
	(333.95,178.72) --
	(333.91,178.75) --
	(333.87,178.77) --
	(333.84,178.79) --
	(333.84,178.82) --
	(333.82,178.85) --
	(333.73,178.91) --
	(333.67,178.92) --
	(333.53,179.04) --
	(333.36,179.17) --
	(333.21,179.25) --
	(333.07,179.38) --
	(333.04,179.39) --
	(332.93,179.47) --
	(332.92,179.48) --
	(332.89,179.49) --
	(332.86,179.50) --
	(332.83,179.52) --
	(332.80,179.54) --
	(332.78,179.57) --
	(332.77,179.58) --
	(332.76,179.59) --
	(332.75,179.59) --
	(332.74,179.59) --
	(332.73,179.60) --
	(332.71,179.60) --
	(332.68,179.60) --
	(332.65,179.60) --
	(332.61,179.61) --
	(332.58,179.63) --
	(332.49,179.79) --
	(332.36,179.88) --
	(332.30,179.88) --
	(332.24,179.92) --
	(332.09,179.83) --
	(332.02,179.73) --
	(332.00,179.65) --
	(332.17,179.37) --
	(331.83,179.55) --
	(331.94,179.83) --
	(332.05,180.02) --
	(332.21,180.23) --
	(332.43,180.46) --
	(332.46,180.49) --
	(332.15,180.72) --
	(330.29,182.10) --
	(326.82,184.72) --
	(326.83,184.74) --
	(327.32,185.87) --
	(327.43,185.89) --
	(327.54,185.92) --
	(327.64,185.97) --
	(327.75,186.03) --
	(327.84,186.09) --
	(327.93,186.17) --
	(328.01,186.26) --
	(328.08,186.35) --
	(328.12,186.60) --
	(328.12,186.60) --
	(328.12,186.60) --
	(328.15,186.85) --
	(328.15,186.85) --
	(328.15,186.85) --
	(328.17,187.11) --
	(328.17,187.11) --
	(328.17,187.11) --
	(328.18,187.36) --
	(328.18,187.36) --
	(328.18,187.36) --
	(328.18,187.62) --
	(329.10,187.49) --
	(329.56,187.37) --
	(330.00,187.18) --
	(330.15,187.11) --
	(330.46,186.96) --
	(330.93,186.76) --
	(331.35,186.31) --
	(332.68,185.47) --
	(333.12,185.11) --
	(333.60,184.84) --
	(333.94,184.70) --
	(334.17,184.61) --
	(335.14,183.73) --
	(335.23,183.65) --
	(335.81,183.44) --
	(336.74,183.38) --
	(338.57,183.36) --
	(338.57,183.91) --
	(338.57,184.45) --
	(338.58,184.98) --
	(338.58,185.51) --
	(338.59,186.05) --
	(338.31,186.05) --
	(337.69,186.05) --
	(337.66,186.30) --
	(337.58,187.00) --
	(336.95,187.02) --
	(336.60,187.04) --
	(336.46,187.06) --
	(335.88,187.10) --
	(335.62,187.12) --
	(336.03,187.83) --
	(336.30,188.28) --
	(336.60,188.12) --
	(336.57,189.53) --
	(336.97,190.22) --
	(337.90,191.79) --
	(338.15,191.67) --
	(338.33,191.99) --
	(338.52,192.22) --
	(338.85,192.90) --
	(340.71,192.86) --
	(340.81,193.01) --
	(340.90,193.14) --
	(341.07,193.38) --
	(341.26,193.71) --
	(340.49,193.72) --
	(340.39,193.72) --
	(340.33,193.72) --
	(340.21,193.72) --
	(339.78,193.72) --
	(339.99,194.05) --
	(340.49,194.73) --
	(340.89,195.30) --
	(341.02,195.47) --
	(341.19,195.71) --
	(341.30,195.87) --
	(341.45,196.05) --
	(341.59,196.25) --
	(341.72,196.45) --
	(341.84,196.65) --
	(341.95,196.87) --
	(342.04,197.08) --
	(342.75,198.22) --
	(342.57,198.37) --
	(342.73,198.32) --
	(342.93,198.74) --
	(343.23,199.34) --
	(343.25,199.39) --
	(343.27,199.41) --
	(343.83,200.32) --
	(343.94,200.49) --
	(344.23,200.99) --
	(344.40,201.26) --
	(345.05,202.06) --
	(345.51,202.61) --
	(345.85,203.39) --
	(346.39,203.92) --
	(346.54,204.20) --
	(346.69,204.39) --
	(346.82,204.58) --
	(346.95,204.78) --
	(347.08,204.99) --
	(347.19,205.20) --
	(347.70,206.54) --
	(347.71,206.56) --
	(347.95,206.46) --
	(348.00,206.44) --
	(348.05,206.43) --
	(348.46,206.30) --
	cycle;
\definecolor{fillColor}{RGB}{222,95,101}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(293.26,278.28) --
	(293.13,277.87) --
	(293.01,277.47) --
	(292.97,277.37) --
	(292.84,276.89) --
	(292.79,276.71) --
	(292.75,276.53) --
	(292.71,276.34) --
	(292.69,276.16) --
	(292.38,276.01) --
	(291.84,275.54) --
	(291.60,274.50) --
	(291.47,273.45) --
	(291.41,272.87) --
	(291.41,272.34) --
	(291.42,271.60) --
	(291.42,271.22) --
	(291.71,271.28) --
	(291.99,271.33) --
	(292.49,271.42) --
	(292.62,270.59) --
	(292.75,269.75) --
	(292.90,268.79) --
	(293.03,268.00) --
	(293.17,267.12) --
	(293.43,266.39) --
	(293.66,265.71) --
	(293.96,264.86) --
	(294.11,264.45) --
	(294.14,264.38) --
	(294.26,264.05) --
	(294.48,263.41) --
	(294.68,262.86) --
	(294.78,262.81) --
	(295.11,262.52) --
	(295.57,262.11) --
	(295.95,261.79) --
	(296.33,261.47) --
	(295.74,260.97) --
	(295.55,260.81) --
	(295.36,260.63) --
	(294.97,260.30) --
	(296.04,259.04) --
	(295.65,258.71) --
	(295.26,258.37) --
	(294.66,257.85) --
	(295.15,257.24) --
	(295.47,256.84) --
	(295.64,256.64) --
	(295.80,256.44) --
	(296.12,256.05) --
	(296.39,255.72) --
	(296.45,255.65) --
	(296.78,255.25) --
	(297.10,254.88) --
	(297.41,254.51) --
	(297.76,254.10) --
	(297.55,253.92) --
	(297.08,254.04) --
	(296.88,254.09) --
	(296.37,254.22) --
	(295.86,254.47) --
	(295.35,254.71) --
	(294.84,254.95) --
	(294.52,255.10) --
	(294.39,255.25) --
	(293.78,256.08) --
	(293.32,256.71) --
	(292.72,257.55) --
	(292.53,257.39) --
	(292.35,257.25) --
	(292.20,257.14) --
	(291.87,256.90) --
	(291.89,256.80) --
	(291.90,256.71) --
	(291.90,256.61) --
	(291.90,256.51) --
	(291.90,256.41) --
	(291.89,256.31) --
	(291.83,255.69) --
	(291.32,255.94) --
	(291.04,256.07) --
	(290.96,256.08) --
	(290.88,256.08) --
	(290.80,256.07) --
	(290.68,256.04) --
	(290.57,255.99) --
	(290.45,255.94) --
	(290.34,255.88) --
	(290.24,255.81) --
	(290.14,255.73) --
	(290.03,255.67) --
	(289.91,255.62) --
	(289.79,255.58) --
	(289.67,255.56) --
	(289.13,255.45) --
	(289.07,255.44) --
	(289.01,255.43) --
	(288.95,255.40) --
	(288.90,255.37) --
	(288.86,255.33) --
	(288.82,255.28) --
	(288.78,255.20) --
	(288.76,255.11) --
	(288.75,255.03) --
	(288.74,254.94) --
	(288.75,254.85) --
	(288.76,254.76) --
	(287.77,254.56) --
	(287.73,254.67) --
	(287.70,254.71) --
	(287.90,255.66) --
	(288.18,257.24) --
	(288.19,257.27) --
	(288.20,257.36) --
	(288.20,257.45) --
	(288.19,257.54) --
	(288.17,257.63) --
	(286.31,257.21) --
	(286.08,257.68) --
	(285.79,258.30) --
	(285.61,258.70) --
	(285.26,259.23) --
	(285.25,259.24) --
	(285.24,259.25) --
	(285.22,259.26) --
	(285.20,259.26) --
	(285.19,259.27) --
	(285.12,259.27) --
	(285.07,259.26) --
	(284.95,259.55) --
	(284.91,259.66) --
	(284.86,259.80) --
	(284.79,260.09) --
	(284.75,260.23) --
	(284.73,260.39) --
	(284.68,260.69) --
	(284.56,261.42) --
	(284.59,261.47) --
	(285.63,264.52) --
	(285.57,265.59) --
	(285.57,265.66) --
	(285.56,265.72) --
	(285.54,265.76) --
	(285.00,267.08) --
	(284.33,267.58) --
	(284.25,267.64) --
	(284.17,267.69) --
	(284.12,267.72) --
	(284.30,268.12) --
	(284.54,268.63) --
	(284.55,268.65) --
	(284.61,268.76) --
	(284.91,269.32) --
	(285.24,269.85) --
	(285.45,270.11) --
	(285.63,270.35) --
	(286.00,270.77) --
	(286.44,271.21) --
	(286.58,271.33) --
	(287.02,271.71) --
	(287.35,271.97) --
	(287.55,272.13) --
	(288.29,272.69) --
	(288.56,272.92) --
	(288.62,272.98) --
	(288.98,273.33) --
	(289.47,273.91) --
	(289.99,274.70) --
	(290.16,275.04) --
	(290.43,275.60) --
	(290.66,276.11) --
	(291.37,277.71) --
	(291.50,278.02) --
	(291.67,278.41) --
	(291.70,278.48) --
	(291.89,278.93) --
	(292.00,279.21) --
	(292.23,279.86) --
	(292.31,279.86) --
	(292.52,279.87) --
	(292.96,279.87) --
	(293.87,279.86) --
	(293.76,279.65) --
	(293.66,279.43) --
	(293.57,279.21) --
	(293.49,278.99) --
	(293.26,278.28) --
	cycle;
\definecolor{fillColor}{RGB}{252,204,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(297.76,254.10) --
	(298.10,253.70) --
	(298.45,253.29) --
	(298.64,253.06) --
	(298.67,253.00) --
	(298.67,253.00) --
	(298.67,253.00) --
	(298.70,252.93) --
	(298.70,252.93) --
	(298.70,252.93) --
	(298.72,252.86) --
	(298.72,252.67) --
	(298.72,252.67) --
	(298.72,252.67) --
	(298.70,252.48) --
	(298.68,252.29) --
	(298.68,252.29) --
	(298.68,252.29) --
	(298.66,252.11) --
	(298.36,250.93) --
	(299.13,250.75) --
	(299.65,250.64) --
	(300.18,250.53) --
	(300.73,250.42) --
	(301.27,250.31) --
	(301.80,250.21) --
	(302.33,250.20) --
	(302.87,250.24) --
	(303.40,250.28) --
	(303.93,250.32) --
	(303.96,250.32) --
	(303.98,250.32) --
	(305.01,250.36) --
	(305.50,250.37) --
	(305.92,250.37) --
	(306.37,250.38) --
	(306.82,250.37) --
	(308.19,250.15) --
	(308.03,249.97) --
	(308.01,249.13) --
	(308.01,249.04) --
	(308.01,249.04) --
	(308.01,249.04) --
	(308.01,248.95) --
	(308.01,248.95) --
	(308.01,248.95) --
	(308.02,248.86) --
	(308.02,248.86) --
	(308.02,248.86) --
	(308.04,248.78) --
	(308.04,248.78) --
	(308.04,248.78) --
	(308.07,248.70) --
	(308.50,247.65) --
	(308.57,247.62) --
	(308.32,247.52) --
	(308.48,247.54) --
	(308.50,247.45) --
	(308.50,247.42) --
	(308.25,247.39) --
	(308.00,247.35) --
	(307.47,247.34) --
	(306.97,247.37) --
	(306.46,247.39) --
	(305.96,247.41) --
	(305.72,247.42) --
	(305.44,247.44) --
	(304.94,247.46) --
	(304.41,247.48) --
	(303.85,247.50) --
	(303.82,247.50) --
	(303.80,247.51) --
	(303.27,247.52) --
	(302.74,247.55) --
	(302.21,247.57) --
	(301.91,247.58) --
	(301.68,247.60) --
	(301.41,247.61) --
	(301.14,247.62) --
	(300.57,247.65) --
	(300.01,247.68) --
	(299.51,247.71) --
	(298.98,247.74) --
	(298.50,247.79) --
	(298.03,247.90) --
	(297.97,247.91) --
	(297.94,247.92) --
	(297.95,247.88) --
	(297.99,247.63) --
	(297.96,247.63) --
	(297.87,247.64) --
	(297.36,247.85) --
	(297.22,247.54) --
	(297.14,247.52) --
	(297.05,247.50) --
	(296.96,247.49) --
	(296.88,247.50) --
	(296.79,247.52) --
	(296.06,247.65) --
	(295.10,247.83) --
	(294.63,247.96) --
	(294.13,248.10) --
	(293.63,248.25) --
	(293.12,248.39) --
	(292.67,248.52) --
	(292.41,248.43) --
	(292.34,248.38) --
	(292.32,248.29) --
	(292.07,248.32) --
	(291.97,248.29) --
	(291.82,248.05) --
	(291.54,247.84) --
	(291.25,247.68) --
	(291.07,247.62) --
	(290.84,247.58) --
	(290.68,247.58) --
	(290.64,247.58) --
	(290.64,247.08) --
	(290.56,246.53) --
	(289.78,246.48) --
	(289.17,246.85) --
	(288.66,248.06) --
	(288.74,248.38) --
	(288.76,248.90) --
	(288.78,249.42) --
	(288.81,249.93) --
	(288.83,250.45) --
	(288.30,250.54) --
	(287.79,250.64) --
	(287.28,250.78) --
	(286.54,251.00) --
	(286.15,251.12) --
	(286.13,251.23) --
	(286.12,251.27) --
	(286.12,251.32) --
	(286.10,251.49) --
	(286.16,251.83) --
	(286.26,252.33) --
	(286.32,252.55) --
	(286.39,252.83) --
	(286.61,253.34) --
	(286.81,253.85) --
	(286.86,253.94) --
	(286.86,253.94) --
	(286.86,253.94) --
	(286.92,254.03) --
	(286.92,254.03) --
	(286.92,254.03) --
	(286.99,254.11) --
	(287.06,254.19) --
	(287.06,254.19) --
	(287.06,254.19) --
	(287.14,254.25) --
	(287.25,254.33) --
	(287.25,254.33) --
	(287.25,254.33) --
	(287.38,254.40) --
	(287.41,254.42) --
	(287.77,254.56) --
	(288.76,254.76) --
	(288.75,254.85) --
	(288.74,254.94) --
	(288.75,255.03) --
	(288.76,255.11) --
	(288.78,255.20) --
	(288.82,255.28) --
	(288.86,255.33) --
	(288.90,255.37) --
	(288.95,255.40) --
	(289.01,255.43) --
	(289.07,255.44) --
	(289.13,255.45) --
	(289.67,255.56) --
	(289.79,255.58) --
	(289.91,255.62) --
	(290.03,255.67) --
	(290.14,255.73) --
	(290.24,255.81) --
	(290.34,255.88) --
	(290.45,255.94) --
	(290.57,255.99) --
	(290.68,256.04) --
	(290.80,256.07) --
	(290.88,256.08) --
	(290.96,256.08) --
	(291.04,256.07) --
	(291.32,255.94) --
	(291.83,255.69) --
	(291.89,256.31) --
	(291.90,256.41) --
	(291.90,256.51) --
	(291.90,256.61) --
	(291.90,256.71) --
	(291.89,256.80) --
	(291.87,256.90) --
	(292.20,257.14) --
	(292.35,257.25) --
	(292.53,257.39) --
	(292.72,257.55) --
	(293.32,256.71) --
	(293.78,256.08) --
	(294.39,255.25) --
	(294.52,255.10) --
	(294.84,254.95) --
	(295.35,254.71) --
	(295.86,254.47) --
	(296.37,254.22) --
	(296.88,254.09) --
	(297.08,254.04) --
	(297.55,253.92) --
	(297.76,254.10) --
	cycle;
\definecolor{fillColor}{RGB}{97,0,167}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(192.32,265.62) --
	(192.43,265.30) --
	(192.46,265.20) --
	(192.54,265.16) --
	(192.60,265.12) --
	(194.14,264.26) --
	(195.32,263.61) --
	(195.75,263.37) --
	(195.49,262.89) --
	(195.22,262.41) --
	(195.09,262.16) --
	(195.00,262.00) --
	(194.97,261.95) --
	(194.93,261.88) --
	(194.75,261.56) --
	(194.72,261.49) --
	(195.58,261.00) --
	(195.96,260.79) --
	(196.02,260.76) --
	(196.32,260.59) --
	(197.93,259.69) --
	(197.67,259.23) --
	(197.42,258.77) --
	(197.16,258.31) --
	(196.89,257.81) --
	(196.62,257.31) --
	(196.37,256.87) --
	(196.11,256.40) --
	(195.85,255.93) --
	(195.60,255.47) --
	(195.34,255.01) --
	(195.09,254.55) --
	(194.83,254.09) --
	(196.44,253.19) --
	(198.05,252.29) --
	(198.30,252.76) --
	(198.56,253.22) --
	(199.57,252.66) --
	(200.38,252.20) --
	(201.29,251.70) --
	(202.17,251.21) --
	(202.21,251.19) --
	(201.95,250.73) --
	(201.70,250.27) --
	(201.44,249.80) --
	(201.19,249.34) --
	(200.91,248.84) --
	(200.64,248.35) --
	(200.53,248.16) --
	(200.38,247.89) --
	(200.13,247.44) --
	(199.88,247.01) --
	(199.65,246.57) --
	(199.41,246.14) --
	(199.30,245.95) --
	(199.16,245.71) --
	(198.92,245.27) --
	(198.93,245.21) --
	(198.91,245.17) --
	(198.89,245.13) --
	(198.88,245.08) --
	(198.87,245.04) --
	(198.87,244.99) --
	(198.87,244.95) --
	(198.91,244.55) --
	(198.42,244.85) --
	(198.17,244.98) --
	(197.88,245.13) --
	(196.80,245.72) --
	(194.98,246.73) --
	(193.37,247.62) --
	(191.76,248.52) --
	(191.43,248.70) --
	(190.28,249.34) --
	(190.15,249.41) --
	(190.11,249.44) --
	(189.24,249.92) --
	(188.78,250.18) --
	(188.54,250.31) --
	(188.26,250.47) --
	(188.21,250.48) --
	(188.15,250.49) --
	(188.08,250.50) --
	(188.00,250.51) --
	(188.04,250.86) --
	(187.95,250.87) --
	(187.95,250.88) --
	(187.74,250.91) --
	(187.77,251.14) --
	(187.76,251.14) --
	(186.32,251.33) --
	(186.31,251.34) --
	(186.31,251.36) --
	(186.34,251.62) --
	(186.35,251.64) --
	(186.38,251.65) --
	(186.40,251.65) --
	(187.80,251.45) --
	(187.81,251.47) --
	(187.84,251.67) --
	(187.87,251.67) --
	(188.07,251.64) --
	(188.15,251.63) --
	(188.20,252.02) --
	(188.24,252.34) --
	(188.24,252.35) --
	(188.12,252.37) --
	(187.77,252.44) --
	(187.74,252.44) --
	(187.77,252.66) --
	(187.57,252.69) --
	(187.56,252.68) --
	(187.56,252.66) --
	(187.56,252.64) --
	(187.55,252.61) --
	(187.55,252.58) --
	(187.54,252.54) --
	(187.54,252.51) --
	(187.53,252.48) --
	(187.53,252.45) --
	(187.53,252.41) --
	(187.53,252.40) --
	(187.60,252.39) --
	(187.60,252.38) --
	(187.43,252.40) --
	(187.43,252.41) --
	(187.49,252.41) --
	(187.50,252.41) --
	(187.51,252.48) --
	(187.52,252.52) --
	(187.52,252.54) --
	(187.52,252.58) --
	(187.53,252.61) --
	(187.53,252.64) --
	(187.54,252.67) --
	(187.54,252.68) --
	(187.53,252.69) --
	(187.26,252.73) --
	(187.25,252.72) --
	(187.25,252.71) --
	(187.24,252.68) --
	(187.24,252.66) --
	(187.23,252.62) --
	(187.23,252.58) --
	(187.23,252.55) --
	(187.22,252.54) --
	(187.21,252.45) --
	(187.22,252.44) --
	(187.29,252.44) --
	(187.29,252.42) --
	(187.09,252.44) --
	(187.09,252.46) --
	(187.18,252.45) --
	(187.19,252.46) --
	(187.20,252.54) --
	(187.20,252.57) --
	(187.21,252.63) --
	(187.22,252.68) --
	(187.22,252.71) --
	(187.22,252.73) --
	(187.22,252.73) --
	(186.90,252.78) --
	(186.89,252.77) --
	(186.89,252.72) --
	(186.88,252.70) --
	(186.88,252.66) --
	(186.88,252.62) --
	(186.87,252.57) --
	(186.87,252.55) --
	(186.86,252.50) --
	(186.87,252.49) --
	(186.93,252.49) --
	(186.93,252.48) --
	(186.74,252.50) --
	(186.74,252.51) --
	(186.83,252.50) --
	(186.84,252.57) --
	(186.84,252.59) --
	(186.85,252.65) --
	(186.86,252.68) --
	(186.86,252.73) --
	(186.87,252.77) --
	(186.86,252.79) --
	(186.54,252.83) --
	(186.53,252.77) --
	(186.53,252.75) --
	(186.53,252.72) --
	(186.52,252.67) --
	(186.52,252.66) --
	(186.51,252.59) --
	(186.51,252.56) --
	(186.51,252.54) --
	(186.58,252.54) --
	(186.58,252.53) --
	(186.48,252.54) --
	(186.52,252.83) --
	(186.52,252.85) --
	(186.52,252.87) --
	(186.51,252.89) --
	(186.55,253.14) --
	(186.55,253.16) --
	(186.57,253.17) --
	(186.60,253.17) --
	(187.21,253.09) --
	(187.21,253.12) --
	(187.45,253.08) --
	(187.45,253.07) --
	(187.55,253.05) --
	(187.55,253.04) --
	(187.83,253.00) --
	(187.83,253.05) --
	(187.84,253.10) --
	(187.84,253.12) --
	(187.85,253.17) --
	(187.85,253.20) --
	(187.86,253.25) --
	(187.86,253.27) --
	(187.87,253.32) --
	(187.87,253.34) --
	(187.87,253.37) --
	(187.88,253.38) --
	(187.88,253.44) --
	(186.66,253.61) --
	(186.64,253.62) --
	(186.62,253.64) --
	(186.62,253.66) --
	(186.66,253.91) --
	(186.67,253.92) --
	(186.68,253.93) --
	(186.71,253.93) --
	(187.95,253.76) --
	(188.01,254.20) --
	(187.77,254.24) --
	(187.77,254.23) --
	(187.77,254.23) --
	(187.77,254.21) --
	(187.78,254.21) --
	(187.78,254.19) --
	(187.54,254.22) --
	(187.55,254.24) --
	(187.58,254.24) --
	(187.58,254.26) --
	(186.76,254.38) --
	(186.73,254.39) --
	(186.73,254.41) --
	(186.76,254.66) --
	(186.77,254.68) --
	(186.79,254.69) --
	(186.81,254.69) --
	(188.06,254.52) --
	(188.12,254.99) --
	(188.10,254.99) --
	(188.10,254.98) --
	(188.05,254.99) --
	(188.05,254.98) --
	(187.86,255.00) --
	(187.85,255.01) --
	(187.79,255.02) --
	(187.80,255.04) --
	(186.86,255.16) --
	(186.85,255.17) --
	(186.84,255.19) --
	(186.84,255.20) --
	(186.87,255.45) --
	(186.88,255.46) --
	(186.90,255.47) --
	(186.91,255.47) --
	(187.55,255.38) --
	(187.77,256.13) --
	(187.68,256.16) --
	(187.68,256.15) --
	(187.49,256.23) --
	(187.24,256.33) --
	(187.10,256.40) --
	(187.07,256.42) --
	(187.10,256.48) --
	(187.13,256.47) --
	(187.25,256.42) --
	(187.70,256.22) --
	(187.70,256.21) --
	(187.78,256.18) --
	(187.80,256.26) --
	(187.82,256.24) --
	(187.82,256.23) --
	(187.95,256.17) --
	(188.02,256.43) --
	(188.09,256.66) --
	(188.26,257.24) --
	(188.24,257.27) --
	(188.28,257.39) --
	(188.31,257.41) --
	(188.36,257.58) --
	(188.23,257.63) --
	(188.01,257.74) --
	(188.02,257.76) --
	(188.23,257.64) --
	(188.29,257.63) --
	(188.29,257.64) --
	(188.11,257.73) --
	(188.11,257.74) --
	(188.07,257.76) --
	(188.06,257.76) --
	(188.03,257.78) --
	(188.03,257.78) --
	(188.06,257.83) --
	(188.09,257.81) --
	(188.09,257.80) --
	(188.13,257.78) --
	(188.14,257.79) --
	(188.28,257.72) --
	(188.32,257.69) --
	(188.33,257.70) --
	(188.28,257.73) --
	(187.90,257.94) --
	(187.90,257.95) --
	(188.39,257.69) --
	(188.42,257.79) --
	(188.19,257.91) --
	(188.20,257.93) --
	(188.18,257.94) --
	(188.17,257.93) --
	(187.60,258.24) --
	(187.61,258.26) --
	(187.59,258.27) --
	(187.58,258.25) --
	(187.53,258.28) --
	(187.57,258.35) --
	(187.54,258.37) --
	(187.57,258.42) --
	(187.64,258.38) --
	(187.59,258.28) --
	(187.62,258.27) --
	(187.62,258.27) --
	(188.19,257.96) --
	(188.18,257.95) --
	(188.21,257.93) --
	(188.27,258.04) --
	(188.46,257.93) --
	(188.65,258.61) --
	(188.71,258.82) --
	(188.80,259.14) --
	(188.87,259.38) --
	(188.80,259.42) --
	(188.89,259.56) --
	(188.96,259.52) --
	(189.06,259.71) --
	(189.06,259.72) --
	(188.99,259.76) --
	(189.07,259.90) --
	(189.14,259.86) --
	(189.25,260.05) --
	(189.33,260.21) --
	(189.39,260.31) --
	(189.46,260.44) --
	(189.67,260.82) --
	(189.73,260.93) --
	(189.81,261.08) --
	(189.83,261.12) --
	(189.90,261.25) --
	(190.12,261.65) --
	(190.24,261.58) --
	(190.47,262.01) --
	(190.37,262.07) --
	(190.20,262.18) --
	(190.34,262.42) --
	(189.24,263.02) --
	(189.23,263.03) --
	(189.22,263.05) --
	(189.22,263.07) --
	(189.49,263.55) --
	(189.50,263.57) --
	(189.52,263.57) --
	(189.54,263.57) --
	(189.61,263.53) --
	(190.64,262.96) --
	(190.81,263.28) --
	(190.97,263.18) --
	(191.03,263.28) --
	(190.88,263.37) --
	(190.78,263.42) --
	(190.81,263.47) --
	(190.84,263.53) --
	(190.78,263.56) --
	(190.78,263.56) --
	(190.74,263.58) --
	(190.77,263.62) --
	(190.80,263.59) --
	(190.80,263.58) --
	(190.85,263.55) --
	(190.86,263.57) --
	(191.11,263.43) --
	(191.16,263.53) --
	(190.96,263.65) --
	(191.02,263.75) --
	(191.16,263.99) --
	(191.27,264.19) --
	(191.41,264.45) --
	(191.61,264.34) --
	(191.87,264.80) --
	(190.61,265.51) --
	(190.61,265.52) --
	(190.61,265.53) --
	(190.67,265.64) --
	(190.68,265.65) --
	(190.70,265.64) --
	(191.94,264.94) --
	(192.18,265.36) --
	(192.32,265.62) --
	cycle;
\definecolor{fillColor}{RGB}{182,48,139}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(205.37,246.31) --
	(205.32,246.22) --
	(205.13,245.84) --
	(204.89,245.38) --
	(204.83,245.28) --
	(204.64,244.94) --
	(204.46,244.63) --
	(204.40,244.51) --
	(204.28,244.29) --
	(204.15,244.06) --
	(204.01,243.80) --
	(203.92,243.63) --
	(203.80,243.43) --
	(203.67,243.19) --
	(203.49,242.88) --
	(203.40,242.72) --
	(203.20,242.35) --
	(203.16,242.29) --
	(203.07,242.24) --
	(201.72,242.99) --
	(200.45,243.69) --
	(199.54,244.20) --
	(198.91,244.55) --
	(198.87,244.95) --
	(198.87,244.99) --
	(198.87,245.04) --
	(198.88,245.08) --
	(198.89,245.13) --
	(198.91,245.17) --
	(198.93,245.21) --
	(198.92,245.27) --
	(199.16,245.71) --
	(199.30,245.95) --
	(199.41,246.14) --
	(199.65,246.57) --
	(199.88,247.01) --
	(200.13,247.44) --
	(200.38,247.89) --
	(200.53,248.16) --
	(200.64,248.35) --
	(200.91,248.84) --
	(201.19,249.34) --
	(201.44,249.80) --
	(201.70,250.27) --
	(201.95,250.73) --
	(202.21,251.19) --
	(202.25,251.17) --
	(203.13,250.68) --
	(204.03,250.18) --
	(203.77,249.71) --
	(203.52,249.25) --
	(203.26,248.79) --
	(203.01,248.33) --
	(204.28,247.62) --
	(204.80,247.33) --
	(205.13,247.15) --
	(205.62,246.88) --
	(205.37,246.31) --
	cycle;
\definecolor{fillColor}{RGB}{253,172,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(205.05,223.27) --
	(205.05,223.26) --
	(204.94,222.97) --
	(205.01,222.95) --
	(204.90,222.37) --
	(204.74,221.94) --
	(204.52,221.46) --
	(204.39,221.11) --
	(204.37,221.03) --
	(204.20,220.21) --
	(204.15,219.99) --
	(204.10,219.77) --
	(204.29,219.34) --
	(204.28,219.21) --
	(204.27,218.96) --
	(204.25,218.60) --
	(204.24,218.35) --
	(204.24,218.28) --
	(204.21,217.51) --
	(204.23,216.91) --
	(204.28,216.25) --
	(204.29,216.21) --
	(204.29,216.16) --
	(204.30,216.12) --
	(204.31,216.03) --
	(204.31,215.96) --
	(204.34,215.76) --
	(204.36,215.56) --
	(204.37,215.43) --
	(204.39,215.30) --
	(204.43,214.94) --
	(204.44,214.86) --
	(204.46,214.77) --
	(204.50,214.70) --
	(204.54,214.62) --
	(204.59,214.55) --
	(204.65,214.49) --
	(204.73,214.42) --
	(204.73,214.42) --
	(204.73,214.42) --
	(204.80,214.34) --
	(204.80,214.34) --
	(204.80,214.34) --
	(204.87,214.25) --
	(204.92,214.16) --
	(204.92,214.16) --
	(204.92,214.16) --
	(204.96,214.06) --
	(204.96,214.06) --
	(204.96,214.06) --
	(204.99,213.95) --
	(204.45,213.98) --
	(203.96,214.01) --
	(203.68,214.02) --
	(203.64,214.02) --
	(203.52,214.03) --
	(203.23,214.04) --
	(203.18,214.04) --
	(203.14,214.05) --
	(203.09,214.05) --
	(203.09,213.57) --
	(203.52,213.56) --
	(203.50,212.86) --
	(203.50,212.58) --
	(203.35,212.33) --
	(203.31,212.26) --
	(203.67,211.34) --
	(203.68,211.30) --
	(203.62,211.30) --
	(202.95,211.34) --
	(202.74,211.35) --
	(202.53,211.35) --
	(202.41,211.35) --
	(202.53,211.29) --
	(202.84,211.12) --
	(203.33,210.87) --
	(203.64,210.71) --
	(203.94,210.55) --
	(203.99,210.53) --
	(204.04,210.42) --
	(204.12,210.24) --
	(204.15,210.20) --
	(204.44,209.67) --
	(204.61,209.36) --
	(204.75,209.11) --
	(204.88,208.87) --
	(205.03,208.58) --
	(205.09,208.48) --
	(205.49,207.76) --
	(205.62,207.50) --
	(205.43,207.18) --
	(205.41,207.13) --
	(205.22,206.69) --
	(204.98,206.21) --
	(204.73,205.74) --
	(204.50,205.26) --
	(204.25,204.79) --
	(204.01,204.32) --
	(203.77,203.84) --
	(203.52,203.36) --
	(203.46,203.39) --
	(202.17,204.06) --
	(201.06,204.63) --
	(200.82,204.15) --
	(200.37,204.39) --
	(200.18,204.49) --
	(200.42,204.96) --
	(199.83,205.27) --
	(198.61,205.89) --
	(197.37,206.52) --
	(196.08,207.19) --
	(196.26,207.69) --
	(196.36,207.95) --
	(196.44,208.19) --
	(196.53,208.44) --
	(196.63,208.70) --
	(196.71,208.92) --
	(196.81,209.20) --
	(196.96,209.61) --
	(197.00,209.72) --
	(197.15,210.13) --
	(197.19,210.24) --
	(197.33,210.63) --
	(197.37,210.72) --
	(197.51,211.12) --
	(198.45,210.70) --
	(198.54,210.73) --
	(198.76,211.15) --
	(199.00,211.62) --
	(199.24,212.09) --
	(199.25,212.14) --
	(199.40,212.93) --
	(199.36,212.96) --
	(199.15,213.06) --
	(198.47,213.21) --
	(198.30,213.25) --
	(198.37,213.44) --
	(198.44,213.62) --
	(198.52,213.88) --
	(198.60,214.13) --
	(198.60,214.21) --
	(198.47,214.76) --
	(198.39,215.10) --
	(198.20,215.98) --
	(198.18,216.05) --
	(198.17,216.10) --
	(198.12,216.27) --
	(198.08,216.59) --
	(198.05,217.16) --
	(198.04,217.54) --
	(198.05,217.67) --
	(198.06,217.81) --
	(198.07,217.94) --
	(198.09,218.08) --
	(198.12,218.21) --
	(198.15,218.35) --
	(198.27,218.71) --
	(198.38,219.03) --
	(198.39,219.08) --
	(198.39,219.16) --
	(198.38,219.24) --
	(198.36,219.32) --
	(198.32,219.39) --
	(198.14,219.59) --
	(197.76,219.98) --
	(197.70,220.04) --
	(197.68,220.06) --
	(197.66,220.08) --
	(197.60,220.14) --
	(197.53,220.21) --
	(197.37,220.36) --
	(197.23,220.47) --
	(197.01,220.62) --
	(196.69,220.81) --
	(196.67,220.82) --
	(196.48,220.92) --
	(196.40,220.96) --
	(196.37,220.98) --
	(196.18,221.06) --
	(195.99,221.16) --
	(196.01,221.17) --
	(196.13,221.28) --
	(196.21,221.38) --
	(196.10,221.48) --
	(196.02,221.55) --
	(196.09,221.65) --
	(196.15,221.77) --
	(196.18,221.81) --
	(196.15,221.84) --
	(196.14,221.86) --
	(196.14,221.87) --
	(196.15,221.89) --
	(196.19,221.93) --
	(196.15,221.99) --
	(196.19,222.03) --
	(196.23,222.06) --
	(196.26,222.09) --
	(196.66,222.22) --
	(196.70,222.21) --
	(196.71,222.16) --
	(196.71,222.14) --
	(196.76,222.16) --
	(196.76,222.16) --
	(196.82,222.19) --
	(196.80,222.25) --
	(196.86,222.27) --
	(197.27,222.28) --
	(197.33,222.28) --
	(197.43,222.33) --
	(197.54,222.32) --
	(197.65,222.32) --
	(197.65,222.10) --
	(197.74,221.96) --
	(197.80,221.87) --
	(198.05,221.81) --
	(198.32,221.83) --
	(198.45,222.07) --
	(198.54,222.12) --
	(198.68,222.44) --
	(198.69,222.46) --
	(198.72,222.51) --
	(198.80,222.51) --
	(199.14,222.41) --
	(199.22,222.35) --
	(199.30,222.35) --
	(199.38,222.34) --
	(199.42,222.32) --
	(199.59,222.23) --
	(199.75,222.22) --
	(199.81,222.21) --
	(199.82,222.61) --
	(200.01,222.66) --
	(200.40,222.69) --
	(200.63,222.67) --
	(200.66,222.66) --
	(200.68,222.65) --
	(200.70,222.63) --
	(200.72,222.61) --
	(200.74,222.59) --
	(200.76,222.57) --
	(200.76,222.54) --
	(200.82,222.54) --
	(200.87,222.61) --
	(200.87,222.82) --
	(201.83,222.96) --
	(202.24,223.00) --
	(202.57,223.04) --
	(202.58,222.99) --
	(202.59,222.90) --
	(202.61,222.90) --
	(202.67,222.92) --
	(202.77,222.91) --
	(202.77,222.94) --
	(202.91,222.97) --
	(202.96,222.98) --
	(202.96,222.97) --
	(202.96,222.95) --
	(203.12,222.94) --
	(203.12,222.96) --
	(203.17,222.96) --
	(203.20,222.97) --
	(203.99,222.83) --
	(204.00,223.23) --
	(204.10,223.19) --
	(204.39,223.19) --
	(204.38,223.13) --
	(204.77,223.11) --
	(204.77,223.13) --
	(204.90,223.13) --
	(204.92,223.14) --
	(204.93,223.24) --
	(204.96,223.23) --
	(204.98,223.28) --
	(205.05,223.28) --
	(205.05,223.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(219.60,204.35) --
	(219.65,204.03) --
	(219.03,203.93) --
	(218.43,203.84) --
	(218.50,203.33) --
	(218.51,203.28) --
	(218.13,203.39) --
	(216.81,203.75) --
	(215.08,204.22) --
	(213.98,204.53) --
	(213.34,204.71) --
	(213.31,204.72) --
	(212.72,204.88) --
	(212.12,205.05) --
	(211.58,205.20) --
	(210.92,205.37) --
	(210.93,205.43) --
	(210.71,206.98) --
	(210.47,208.57) --
	(210.30,209.67) --
	(210.11,210.98) --
	(210.69,210.95) --
	(210.45,212.52) --
	(210.28,213.69) --
	(210.85,213.68) --
	(210.55,215.66) --
	(210.54,215.72) --
	(210.54,215.78) --
	(210.53,215.82) --
	(210.52,215.89) --
	(211.08,215.86) --
	(211.64,215.83) --
	(212.21,215.80) --
	(212.75,215.78) --
	(212.81,215.79) --
	(212.88,215.80) --
	(212.95,215.81) --
	(213.01,215.83) --
	(213.08,215.84) --
	(213.14,215.86) --
	(213.20,215.89) --
	(213.27,215.91) --
	(213.38,215.97) --
	(213.49,216.04) --
	(213.59,216.11) --
	(213.69,216.20) --
	(213.78,216.30) --
	(213.88,216.43) --
	(213.97,216.57) --
	(214.04,216.72) --
	(214.11,216.87) --
	(214.17,217.03) --
	(214.21,217.20) --
	(214.24,217.35) --
	(214.44,217.40) --
	(214.49,217.41) --
	(214.51,217.41) --
	(214.52,217.41) --
	(214.77,217.47) --
	(215.25,217.57) --
	(215.32,217.13) --
	(215.49,216.07) --
	(215.75,214.42) --
	(216.23,214.50) --
	(216.98,214.61) --
	(217.49,214.69) --
	(218.03,214.77) --
	(218.21,213.58) --
	(218.44,212.03) --
	(217.91,211.95) --
	(217.39,211.87) --
	(216.93,211.80) --
	(216.87,211.79) --
	(216.65,211.76) --
	(216.49,211.73) --
	(216.41,211.72) --
	(216.25,211.69) --
	(216.21,211.69) --
	(216.17,211.68) --
	(216.08,211.67) --
	(215.80,211.62) --
	(215.77,211.62) --
	(215.68,211.61) --
	(215.71,211.39) --
	(215.72,211.34) --
	(215.74,211.20) --
	(215.75,211.15) --
	(215.77,210.95) --
	(215.79,210.86) --
	(215.84,210.51) --
	(215.92,209.96) --
	(216.01,209.42) --
	(216.09,208.87) --
	(217.63,209.10) --
	(218.85,209.29) --
	(218.94,208.74) --
	(219.02,208.19) --
	(219.10,207.65) --
	(219.19,207.10) --
	(219.27,206.55) --
	(219.35,206.00) --
	(219.43,205.46) --
	(219.52,204.91) --
	(219.60,204.35) --
	cycle;
\definecolor{fillColor}{RGB}{252,210,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(221.37,222.91) --
	(221.60,222.73) --
	(221.81,222.57) --
	(221.93,222.48) --
	(222.26,222.23) --
	(222.33,222.18) --
	(222.56,222.01) --
	(222.72,221.89) --
	(223.18,221.56) --
	(222.90,221.32) --
	(221.86,220.43) --
	(221.35,220.00) --
	(220.78,219.51) --
	(220.42,219.93) --
	(220.06,220.35) --
	(219.71,220.77) --
	(219.35,221.20) --
	(218.27,220.27) --
	(217.28,219.43) --
	(217.42,218.82) --
	(217.45,218.60) --
	(217.53,218.05) --
	(217.00,217.94) --
	(216.49,217.83) --
	(215.73,217.67) --
	(215.25,217.57) --
	(214.77,217.47) --
	(214.52,217.41) --
	(214.51,217.41) --
	(214.49,217.41) --
	(214.44,217.40) --
	(214.24,217.35) --
	(214.50,218.52) --
	(214.61,218.98) --
	(214.42,219.17) --
	(214.04,219.57) --
	(213.65,219.97) --
	(213.28,220.37) --
	(212.90,220.78) --
	(212.52,221.18) --
	(212.40,221.30) --
	(212.14,221.58) --
	(211.76,222.00) --
	(211.53,222.53) --
	(211.34,223.10) --
	(211.09,223.92) --
	(211.72,224.05) --
	(212.48,224.23) --
	(213.10,224.39) --
	(213.34,224.45) --
	(213.99,224.59) --
	(214.29,224.56) --
	(214.64,224.51) --
	(214.79,224.49) --
	(215.20,224.44) --
	(215.56,224.39) --
	(215.61,224.39) --
	(215.88,224.35) --
	(216.19,224.31) --
	(216.30,224.30) --
	(216.72,224.24) --
	(216.76,224.55) --
	(216.89,224.83) --
	(217.03,225.12) --
	(217.34,224.97) --
	(217.38,224.95) --
	(217.43,224.93) --
	(217.70,224.80) --
	(217.96,224.68) --
	(218.37,224.49) --
	(219.23,224.11) --
	(219.59,223.94) --
	(219.86,223.83) --
	(220.08,223.72) --
	(220.21,223.67) --
	(220.43,223.57) --
	(220.89,223.24) --
	(220.97,223.18) --
	(221.37,222.91) --
	cycle;
\definecolor{fillColor}{RGB}{249,221,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(241.26,133.85) --
	(241.28,133.84) --
	(241.30,133.84) --
	(241.34,133.85) --
	(241.38,133.84) --
	(241.40,133.84) --
	(241.41,133.84) --
	(241.42,133.84) --
	(241.42,133.85) --
	(241.43,133.85) --
	(241.45,133.85) --
	(241.46,133.84) --
	(241.47,133.84) --
	(241.48,133.83) --
	(241.49,133.83) --
	(241.50,133.83) --
	(241.50,133.83) --
	(241.51,133.82) --
	(241.52,133.82) --
	(241.57,133.79) --
	(241.59,133.79) --
	(241.60,133.79) --
	(241.60,133.80) --
	(241.61,133.80) --
	(241.61,133.81) --
	(241.62,133.82) --
	(241.63,133.82) --
	(241.64,133.82) --
	(241.67,133.81) --
	(241.73,133.78) --
	(241.74,133.77) --
	(241.75,133.77) --
	(241.76,133.77) --
	(241.77,133.77) --
	(241.78,133.77) --
	(241.79,133.76) --
	(241.80,133.75) --
	(241.84,133.72) --
	(241.85,133.72) --
	(241.87,133.72) --
	(241.88,133.72) --
	(241.89,133.72) --
	(241.90,133.72) --
	(241.91,133.72) --
	(241.93,133.70) --
	(241.95,133.69) --
	(241.97,133.68) --
	(241.99,133.67) --
	(242.02,133.67) --
	(242.04,133.67) --
	(242.06,133.67) --
	(242.08,133.68) --
	(242.09,133.69) --
	(242.09,133.69) --
	(242.09,133.69) --
	(242.09,133.70) --
	(242.09,133.70) --
	(242.09,133.71) --
	(242.09,133.71) --
	(242.09,133.71) --
	(242.08,133.72) --
	(242.09,133.72) --
	(242.09,133.72) --
	(242.09,133.72) --
	(242.09,133.73) --
	(242.10,133.73) --
	(242.10,133.73) --
	(242.10,133.73) --
	(242.11,133.73) --
	(242.11,133.73) --
	(242.15,133.72) --
	(242.18,133.72) --
	(242.21,133.70) --
	(242.25,133.68) --
	(242.29,133.67) --
	(242.34,133.64) --
	(242.38,133.62) --
	(242.42,133.59) --
	(242.46,133.56) --
	(242.50,133.53) --
	(242.53,133.49) --
	(242.56,133.46) --
	(242.58,133.42) --
	(242.60,133.41) --
	(242.62,133.39) --
	(242.72,133.29) --
	(242.73,133.15) --
	(242.72,133.12) --
	(242.71,133.09) --
	(242.71,133.06) --
	(242.71,133.03) --
	(242.72,133.00) --
	(242.74,132.97) --
	(242.76,132.95) --
	(242.76,132.92) --
	(242.76,132.88) --
	(242.76,132.85) --
	(242.76,132.82) --
	(242.75,132.70) --
	(242.75,132.70) --
	(242.74,132.68) --
	(242.75,132.66) --
	(242.76,132.65) --
	(242.78,132.64) --
	(242.80,132.63) --
	(242.81,132.63) --
	(242.81,132.62) --
	(242.82,132.59) --
	(242.82,132.57) --
	(242.82,132.54) --
	(242.82,132.53) --
	(242.81,132.52) --
	(242.79,132.52) --
	(242.76,132.53) --
	(242.74,132.51) --
	(242.74,132.49) --
	(242.70,132.43) --
	(242.69,132.39) --
	(242.68,132.36) --
	(242.68,132.34) --
	(242.68,132.32) --
	(242.67,132.30) --
	(242.67,132.28) --
	(242.67,132.28) --
	(242.68,132.28) --
	(242.69,132.27) --
	(242.69,132.26) --
	(242.70,132.24) --
	(242.70,132.22) --
	(242.69,132.20) --
	(242.68,132.17) --
	(242.67,132.12) --
	(242.67,132.11) --
	(242.68,132.09) --
	(242.70,132.09) --
	(242.73,132.09) --
	(242.74,132.09) --
	(242.74,132.08) --
	(242.74,132.06) --
	(242.74,132.06) --
	(242.73,132.06) --
	(242.71,132.06) --
	(242.69,132.07) --
	(242.66,132.07) --
	(242.65,132.07) --
	(242.64,132.06) --
	(242.63,132.04) --
	(242.63,132.02) --
	(242.63,131.97) --
	(242.63,131.93) --
	(242.63,131.91) --
	(242.64,131.89) --
	(242.65,131.87) --
	(242.66,131.86) --
	(242.66,131.85) --
	(242.67,131.86) --
	(242.68,131.86) --
	(242.68,131.87) --
	(242.69,131.88) --
	(242.70,131.89) --
	(242.71,131.89) --
	(242.72,131.88) --
	(242.73,131.87) --
	(242.76,131.83) --
	(242.77,131.81) --
	(242.79,131.79) --
	(242.80,131.77) --
	(242.80,131.74) --
	(242.80,131.72) --
	(242.79,131.70) --
	(242.78,131.68) --
	(242.77,131.67) --
	(242.75,131.65) --
	(242.71,131.64) --
	(242.69,131.62) --
	(242.68,131.61) --
	(242.66,131.59) --
	(242.65,131.57) --
	(242.63,131.56) --
	(242.61,131.51) --
	(242.57,131.47) --
	(242.54,131.46) --
	(242.48,131.43) --
	(242.44,131.41) --
	(242.43,131.41) --
	(242.42,131.41) --
	(242.41,131.42) --
	(242.40,131.43) --
	(242.40,131.44) --
	(242.41,131.46) --
	(242.45,131.49) --
	(242.46,131.50) --
	(242.46,131.52) --
	(242.46,131.53) --
	(242.45,131.54) --
	(242.43,131.54) --
	(242.42,131.53) --
	(242.42,131.51) --
	(242.41,131.50) --
	(242.40,131.49) --
	(242.38,131.48) --
	(242.35,131.48) --
	(242.27,131.47) --
	(242.21,131.45) --
	(242.17,131.43) --
	(242.15,131.43) --
	(242.13,131.43) --
	(242.11,131.43) --
	(242.08,131.42) --
	(242.06,131.42) --
	(242.01,131.40) --
	(241.99,131.39) --
	(241.96,131.39) --
	(241.94,131.39) --
	(241.91,131.39) --
	(241.89,131.39) --
	(241.87,131.38) --
	(241.85,131.38) --
	(241.83,131.38) --
	(241.81,131.38) --
	(241.79,131.37) --
	(241.78,131.36) --
	(241.76,131.35) --
	(241.75,131.33) --
	(241.73,131.33) --
	(241.73,131.32) --
	(241.72,131.32) --
	(241.72,131.31) --
	(241.71,131.30) --
	(241.70,131.29) --
	(241.69,131.30) --
	(241.68,131.30) --
	(241.67,131.30) --
	(241.66,131.30) --
	(241.65,131.29) --
	(241.66,131.28) --
	(241.66,131.26) --
	(241.66,131.25) --
	(241.65,131.25) --
	(241.63,131.26) --
	(241.61,131.26) --
	(241.59,131.25) --
	(241.57,131.24) --
	(241.56,131.23) --
	(241.55,131.22) --
	(241.54,131.22) --
	(241.49,131.23) --
	(241.47,131.24) --
	(241.45,131.24) --
	(241.44,131.26) --
	(241.43,131.27) --
	(241.43,131.28) --
	(241.43,131.29) --
	(241.44,131.30) --
	(241.43,131.30) --
	(241.41,131.31) --
	(241.40,131.31) --
	(241.39,131.31) --
	(241.38,131.32) --
	(241.39,131.32) --
	(241.40,131.34) --
	(241.41,131.36) --
	(241.42,131.37) --
	(241.41,131.39) --
	(241.40,131.41) --
	(241.40,131.42) --
	(241.40,131.44) --
	(241.41,131.46) --
	(241.40,131.47) --
	(241.39,131.48) --
	(241.38,131.49) --
	(241.36,131.49) --
	(241.35,131.50) --
	(241.34,131.51) --
	(241.34,131.52) --
	(241.33,131.52) --
	(241.33,131.52) --
	(241.31,131.50) --
	(241.30,131.50) --
	(241.30,131.50) --
	(241.29,131.50) --
	(241.28,131.49) --
	(241.27,131.48) --
	(241.25,131.48) --
	(241.24,131.48) --
	(241.21,131.47) --
	(241.19,131.47) --
	(241.17,131.46) --
	(241.13,131.44) --
	(241.11,131.44) --
	(241.09,131.43) --
	(241.07,131.43) --
	(241.06,131.43) --
	(241.05,131.42) --
	(241.03,131.41) --
	(241.02,131.40) --
	(241.01,131.39) --
	(240.99,131.38) --
	(240.96,131.37) --
	(240.94,131.36) --
	(240.92,131.36) --
	(240.91,131.35) --
	(240.90,131.35) --
	(240.90,131.34) --
	(240.89,131.33) --
	(240.88,131.33) --
	(240.82,131.33) --
	(240.79,131.33) --
	(240.76,131.33) --
	(240.74,131.32) --
	(240.72,131.32) --
	(240.70,131.30) --
	(240.68,131.30) --
	(240.68,131.30) --
	(240.67,131.31) --
	(240.67,131.32) --
	(240.67,131.34) --
	(240.67,131.35) --
	(240.66,131.37) --
	(240.62,131.42) --
	(240.60,131.43) --
	(240.58,131.45) --
	(240.56,131.45) --
	(240.54,131.46) --
	(240.50,131.49) --
	(240.47,131.51) --
	(240.45,131.52) --
	(240.42,131.52) --
	(240.34,131.51) --
	(240.31,131.50) --
	(240.29,131.49) --
	(240.27,131.48) --
	(240.26,131.48) --
	(240.25,131.48) --
	(240.25,131.49) --
	(240.24,131.51) --
	(240.23,131.54) --
	(240.21,131.56) --
	(240.19,131.57) --
	(240.17,131.58) --
	(240.07,131.59) --
	(240.04,131.59) --
	(240.03,131.58) --
	(240.03,131.57) --
	(240.02,131.57) --
	(240.03,131.54) --
	(240.15,131.45) --
	(240.27,131.35) --
	(240.29,131.32) --
	(240.30,131.31) --
	(240.31,131.29) --
	(240.31,131.27) --
	(240.29,131.25) --
	(240.29,131.24) --
	(240.31,131.22) --
	(240.33,131.21) --
	(240.36,131.20) --
	(240.40,131.20) --
	(240.43,131.20) --
	(240.45,131.20) --
	(240.49,131.24) --
	(240.52,131.26) --
	(240.53,131.26) --
	(240.54,131.26) --
	(240.55,131.26) --
	(240.57,131.26) --
	(240.58,131.27) --
	(240.58,131.27) --
	(240.59,131.26) --
	(240.60,131.25) --
	(240.60,131.25) --
	(240.60,131.23) --
	(240.60,131.21) --
	(240.61,131.20) --
	(240.62,131.19) --
	(240.62,131.18) --
	(240.65,131.18) --
	(240.67,131.16) --
	(240.68,131.16) --
	(240.69,131.15) --
	(240.70,131.16) --
	(240.71,131.16) --
	(240.72,131.15) --
	(240.73,131.14) --
	(240.73,131.13) --
	(240.74,131.13) --
	(240.74,131.13) --
	(240.75,131.13) --
	(240.75,131.12) --
	(240.75,131.12) --
	(240.75,131.10) --
	(240.74,131.09) --
	(240.73,131.07) --
	(240.73,131.07) --
	(240.73,131.06) --
	(240.74,131.06) --
	(240.76,131.05) --
	(240.76,131.04) --
	(240.77,131.03) --
	(240.77,131.02) --
	(240.77,131.00) --
	(240.77,130.99) --
	(240.78,130.99) --
	(240.79,130.98) --
	(240.80,130.98) --
	(240.81,130.98) --
	(240.82,130.98) --
	(240.82,130.98) --
	(240.82,130.99) --
	(240.83,130.99) --
	(240.83,130.98) --
	(240.84,130.98) --
	(240.84,130.97) --
	(240.85,130.97) --
	(240.87,130.96) --
	(240.88,130.96) --
	(240.89,130.95) --
	(240.90,130.95) --
	(240.91,130.94) --
	(240.92,130.95) --
	(240.92,130.96) --
	(240.93,130.96) --
	(240.95,130.97) --
	(240.98,130.97) --
	(241.00,130.96) --
	(241.02,130.95) --
	(241.02,130.95) --
	(241.03,130.94) --
	(241.03,130.94) --
	(241.04,130.94) --
	(241.05,130.95) --
	(241.05,130.96) --
	(241.06,130.96) --
	(241.06,130.96) --
	(241.07,130.95) --
	(241.07,130.94) --
	(241.07,130.93) --
	(241.09,130.93) --
	(241.10,130.93) --
	(241.12,130.93) --
	(241.14,130.93) --
	(241.16,130.93) --
	(241.18,130.93) --
	(241.23,130.93) --
	(241.25,130.93) --
	(241.27,130.93) --
	(241.29,130.94) --
	(241.31,130.95) --
	(241.34,130.98) --
	(241.36,131.00) --
	(241.37,131.02) --
	(241.39,131.02) --
	(241.41,131.02) --
	(241.44,131.02) --
	(241.46,131.01) --
	(241.50,130.99) --
	(241.52,130.98) --
	(241.54,130.97) --
	(241.58,130.96) --
	(241.66,130.94) --
	(241.68,130.94) --
	(241.70,130.95) --
	(241.71,130.97) --
	(241.71,130.99) --
	(241.71,131.01) --
	(241.70,131.02) --
	(241.69,131.03) --
	(241.67,131.03) --
	(241.66,131.04) --
	(241.65,131.06) --
	(241.65,131.08) --
	(241.64,131.10) --
	(241.63,131.11) --
	(241.64,131.11) --
	(241.65,131.12) --
	(241.67,131.12) --
	(241.68,131.13) --
	(241.68,131.13) --
	(241.69,131.13) --
	(241.69,131.12) --
	(241.69,131.11) --
	(241.70,131.10) --
	(241.70,131.10) --
	(241.71,131.11) --
	(241.72,131.11) --
	(241.73,131.10) --
	(241.74,131.10) --
	(241.75,131.10) --
	(241.76,131.10) --
	(241.78,131.12) --
	(241.80,131.15) --
	(241.80,131.18) --
	(241.80,131.19) --
	(241.79,131.22) --
	(241.79,131.23) --
	(241.79,131.25) --
	(241.80,131.25) --
	(241.81,131.26) --
	(241.82,131.25) --
	(241.82,131.24) --
	(241.83,131.23) --
	(241.84,131.21) --
	(241.85,131.21) --
	(241.87,131.20) --
	(241.89,131.21) --
	(241.94,131.20) --
	(241.97,131.19) --
	(241.98,131.20) --
	(242.00,131.20) --
	(242.02,131.20) --
	(242.03,131.20) --
	(242.05,131.20) --
	(242.06,131.21) --
	(242.07,131.22) --
	(242.07,131.23) --
	(242.08,131.24) --
	(242.10,131.25) --
	(242.12,131.26) --
	(242.17,131.31) --
	(242.22,131.35) --
	(242.26,131.37) --
	(242.27,131.37) --
	(242.29,131.36) --
	(242.30,131.36) --
	(242.31,131.36) --
	(242.32,131.36) --
	(242.33,131.36) --
	(242.34,131.36) --
	(242.36,131.36) --
	(242.38,131.36) --
	(242.40,131.37) --
	(242.42,131.37) --
	(242.44,131.37) --
	(242.46,131.38) --
	(242.48,131.38) --
	(242.48,131.38) --
	(242.50,131.37) --
	(242.50,131.36) --
	(242.50,131.35) --
	(242.50,131.33) --
	(242.49,131.32) --
	(242.48,131.30) --
	(242.48,131.28) --
	(242.47,131.26) --
	(242.46,131.24) --
	(242.46,131.23) --
	(242.44,131.21) --
	(242.43,131.20) --
	(242.44,131.19) --
	(242.45,131.19) --
	(242.47,131.18) --
	(242.47,131.18) --
	(242.48,131.19) --
	(242.49,131.20) --
	(242.50,131.22) --
	(242.50,131.24) --
	(242.49,131.25) --
	(242.49,131.27) --
	(242.49,131.27) --
	(242.49,131.28) --
	(242.50,131.28) --
	(242.52,131.28) --
	(242.52,131.29) --
	(242.53,131.30) --
	(242.53,131.32) --
	(242.53,131.35) --
	(242.53,131.36) --
	(242.52,131.39) --
	(242.53,131.40) --
	(242.54,131.41) --
	(242.55,131.41) --
	(242.56,131.41) --
	(242.57,131.41) --
	(242.58,131.40) --
	(242.58,131.39) --
	(242.59,131.38) --
	(242.60,131.38) --
	(242.62,131.38) --
	(242.64,131.38) --
	(242.66,131.38) --
	(242.67,131.39) --
	(242.70,131.43) --
	(242.73,131.45) --
	(242.74,131.46) --
	(242.75,131.46) --
	(242.75,131.45) --
	(242.75,131.44) --
	(242.74,131.44) --
	(242.74,131.43) --
	(242.75,131.43) --
	(242.76,131.43) --
	(242.78,131.44) --
	(242.80,131.45) --
	(242.82,131.44) --
	(242.83,131.43) --
	(242.88,131.41) --
	(242.89,131.40) --
	(242.90,131.38) --
	(242.91,131.38) --
	(242.90,131.37) --
	(242.89,131.37) --
	(242.85,131.37) --
	(242.82,131.36) --
	(242.80,131.35) --
	(242.77,131.35) --
	(242.76,131.34) --
	(242.75,131.33) --
	(242.75,131.32) --
	(242.75,131.32) --
	(242.76,131.32) --
	(242.78,131.32) --
	(242.80,131.32) --
	(242.82,131.32) --
	(242.83,131.32) --
	(242.84,131.33) --
	(242.86,131.33) --
	(242.87,131.32) --
	(242.88,131.32) --
	(242.90,131.33) --
	(242.95,131.34) --
	(243.01,131.34) --
	(243.03,131.34) --
	(243.04,131.34) --
	(243.04,131.35) --
	(243.05,131.36) --
	(243.05,131.37) --
	(243.05,131.38) --
	(243.06,131.38) --
	(243.07,131.38) --
	(243.08,131.38) --
	(243.10,131.37) --
	(243.11,131.36) --
	(243.12,131.35) --
	(243.13,131.34) --
	(243.14,131.34) --
	(243.15,131.33) --
	(243.17,131.32) --
	(243.21,131.29) --
	(243.24,131.27) --
	(243.28,131.23) --
	(243.30,131.21) --
	(243.31,131.19) --
	(243.32,131.17) --
	(243.35,131.10) --
	(243.38,131.03) --
	(243.42,130.94) --
	(243.43,130.89) --
	(243.44,130.88) --
	(243.44,130.85) --
	(243.44,130.82) --
	(243.43,130.79) --
	(243.40,130.72) --
	(243.37,130.65) --
	(243.34,130.57) --
	(243.33,130.54) --
	(243.32,130.53) --
	(243.31,130.52) --
	(243.30,130.51) --
	(243.29,130.50) --
	(243.27,130.49) --
	(243.25,130.49) --
	(243.17,130.48) --
	(243.12,130.48) --
	(243.05,130.48) --
	(242.95,130.48) --
	(242.85,130.49) --
	(242.75,130.48) --
	(242.68,130.48) --
	(242.57,130.47) --
	(242.55,130.47) --
	(242.47,130.47) --
	(242.36,130.45) --
	(242.27,130.43) --
	(242.17,130.40) --
	(242.11,130.39) --
	(242.06,130.38) --
	(242.03,130.38) --
	(242.03,130.38) --
	(242.00,130.39) --
	(241.92,130.41) --
	(241.85,130.42) --
	(241.81,130.43) --
	(241.74,130.44) --
	(241.68,130.44) --
	(241.65,130.44) --
	(241.62,130.43) --
	(241.54,130.41) --
	(241.37,130.32) --
	(241.32,130.31) --
	(241.30,130.31) --
	(241.18,130.34) --
	(241.09,130.36) --
	(241.03,130.37) --
	(240.96,130.38) --
	(240.88,130.40) --
	(240.75,130.43) --
	(240.69,130.44) --
	(240.65,130.45) --
	(240.59,130.46) --
	(240.52,130.48) --
	(240.49,130.48) --
	(240.45,130.49) --
	(240.40,130.51) --
	(240.34,130.54) --
	(240.29,130.57) --
	(240.23,130.58) --
	(240.17,130.61) --
	(240.10,130.63) --
	(240.03,130.65) --
	(239.97,130.68) --
	(239.93,130.70) --
	(239.89,130.72) --
	(239.83,130.73) --
	(239.78,130.74) --
	(239.70,130.74) --
	(239.66,130.74) --
	(239.62,130.74) --
	(239.59,130.75) --
	(239.55,130.76) --
	(239.51,130.78) --
	(239.37,130.84) --
	(239.31,130.86) --
	(239.27,130.87) --
	(239.26,130.88) --
	(239.20,130.91) --
	(239.15,130.93) --
	(239.05,130.98) --
	(238.98,131.00) --
	(238.91,131.03) --
	(238.84,131.06) --
	(238.75,131.09) --
	(238.69,131.12) --
	(238.61,131.14) --
	(238.56,131.16) --
	(238.49,131.18) --
	(238.41,131.20) --
	(238.33,131.21) --
	(238.28,131.22) --
	(238.23,131.24) --
	(238.17,131.26) --
	(238.11,131.28) --
	(238.04,131.31) --
	(237.95,131.34) --
	(237.88,131.37) --
	(237.75,131.42) --
	(237.68,131.45) --
	(237.62,131.47) --
	(237.56,131.50) --
	(237.47,131.53) --
	(237.39,131.55) --
	(237.33,131.57) --
	(237.25,131.59) --
	(237.15,131.61) --
	(237.07,131.63) --
	(237.00,131.65) --
	(236.91,131.67) --
	(236.83,131.70) --
	(236.75,131.72) --
	(236.68,131.73) --
	(236.63,131.74) --
	(236.59,131.75) --
	(236.56,131.76) --
	(236.50,131.76) --
	(236.44,131.77) --
	(236.38,131.78) --
	(236.34,131.79) --
	(236.28,131.79) --
	(236.23,131.80) --
	(236.19,131.80) --
	(236.15,131.80) --
	(236.07,131.81) --
	(236.02,131.82) --
	(235.99,131.82) --
	(235.94,131.82) --
	(235.88,131.82) --
	(235.82,131.81) --
	(235.75,131.80) --
	(235.69,131.80) --
	(235.61,131.79) --
	(235.54,131.78) --
	(235.34,131.79) --
	(235.33,131.77) --
	(235.33,131.75) --
	(235.33,131.74) --
	(235.32,131.74) --
	(235.31,131.75) --
	(235.31,131.76) --
	(235.30,131.77) --
	(235.11,131.79) --
	(234.95,131.81) --
	(234.93,131.82) --
	(234.46,131.84) --
	(233.84,131.80) --
	(233.15,131.72) --
	(233.15,131.68) --
	(233.13,131.68) --
	(233.14,131.71) --
	(233.04,131.70) --
	(232.64,131.61) --
	(232.59,131.59) --
	(232.54,131.57) --
	(232.50,131.55) --
	(232.45,131.52) --
	(232.42,131.49) --
	(232.38,131.46) --
	(232.36,131.42) --
	(232.34,131.39) --
	(232.33,131.36) --
	(232.33,131.35) --
	(232.33,131.34) --
	(232.33,131.33) --
	(232.33,131.33) --
	(232.34,131.32) --
	(232.34,131.31) --
	(232.35,131.31) --
	(232.35,131.30) --
	(232.36,131.30) --
	(232.40,131.30) --
	(232.41,131.30) --
	(232.41,131.30) --
	(232.41,131.29) --
	(232.42,131.29) --
	(232.42,131.29) --
	(232.42,131.29) --
	(232.42,131.28) --
	(232.42,131.28) --
	(232.42,131.28) --
	(232.42,131.27) --
	(232.42,131.27) --
	(232.42,131.26) --
	(232.41,131.25) --
	(232.42,131.22) --
	(232.41,131.22) --
	(232.39,131.22) --
	(232.38,131.22) --
	(232.37,131.22) --
	(232.32,131.24) --
	(232.31,131.24) --
	(232.29,131.20) --
	(231.87,131.26) --
	(231.86,131.26) --
	(231.86,131.31) --
	(231.85,131.31) --
	(231.83,131.32) --
	(231.82,131.33) --
	(231.80,131.34) --
	(231.80,131.34) --
	(231.80,131.35) --
	(231.79,131.36) --
	(231.79,131.37) --
	(231.79,131.38) --
	(231.80,131.39) --
	(231.80,131.40) --
	(231.80,131.41) --
	(231.81,131.41) --
	(231.81,131.41) --
	(231.82,131.42) --
	(231.82,131.42) --
	(231.82,131.42) --
	(231.82,131.42) --
	(231.83,131.43) --
	(231.83,131.43) --
	(231.83,131.43) --
	(231.78,131.46) --
	(231.69,132.26) --
	(231.68,132.32) --
	(232.18,132.38) --
	(232.23,132.39) --
	(232.23,132.43) --
	(232.78,132.52) --
	(232.73,132.96) --
	(232.16,133.21) --
	(232.12,133.22) --
	(232.09,133.40) --
	(232.08,133.45) --
	(232.07,133.50) --
	(232.04,133.70) --
	(232.09,133.68) --
	(233.16,133.26) --
	(233.63,133.05) --
	(233.74,133.09) --
	(234.18,132.92) --
	(234.47,132.81) --
	(234.66,132.79) --
	(235.20,132.86) --
	(235.26,132.82) --
	(235.31,132.80) --
	(235.37,132.77) --
	(235.40,132.73) --
	(235.43,132.70) --
	(235.45,132.68) --
	(235.46,132.65) --
	(235.47,132.64) --
	(235.48,132.63) --
	(235.49,132.63) --
	(235.50,132.63) --
	(235.51,132.64) --
	(235.51,132.65) --
	(235.51,132.65) --
	(235.52,132.66) --
	(235.56,132.66) --
	(235.57,132.66) --
	(235.59,132.67) --
	(235.60,132.68) --
	(235.63,132.68) --
	(235.65,132.68) --
	(235.69,132.68) --
	(235.72,132.67) --
	(235.73,132.66) --
	(235.77,132.66) --
	(235.80,132.64) --
	(235.86,132.62) --
	(235.89,132.62) --
	(235.91,132.61) --
	(235.92,132.61) --
	(235.92,132.61) --
	(235.93,132.61) --
	(235.93,132.62) --
	(235.93,132.63) --
	(235.95,132.64) --
	(235.97,132.64) --
	(235.99,132.64) --
	(236.01,132.64) --
	(236.03,132.64) --
	(236.05,132.64) --
	(236.07,132.65) --
	(236.10,132.65) --
	(236.12,132.65) --
	(236.13,132.65) --
	(236.15,132.65) --
	(236.17,132.65) --
	(236.18,132.64) --
	(236.19,132.65) --
	(236.21,132.66) --
	(236.22,132.67) --
	(236.23,132.68) --
	(236.25,132.69) --
	(236.27,132.69) --
	(236.29,132.69) --
	(236.31,132.70) --
	(236.32,132.70) --
	(236.35,132.70) --
	(236.37,132.71) --
	(236.38,132.70) --
	(236.39,132.71) --
	(236.39,132.71) --
	(236.39,132.72) --
	(236.39,132.73) --
	(236.41,132.73) --
	(236.41,132.73) --
	(236.42,132.73) --
	(236.44,132.73) --
	(236.46,132.73) --
	(236.47,132.73) --
	(236.49,132.74) --
	(236.51,132.75) --
	(236.53,132.76) --
	(236.55,132.76) --
	(236.59,132.76) --
	(236.63,132.75) --
	(236.64,132.75) --
	(236.65,132.74) --
	(236.65,132.74) --
	(236.67,132.74) --
	(236.69,132.73) --
	(236.71,132.72) --
	(236.74,132.72) --
	(236.75,132.72) --
	(236.76,132.73) --
	(236.78,132.72) --
	(236.83,132.71) --
	(236.87,132.70) --
	(236.90,132.68) --
	(236.92,132.67) --
	(236.94,132.66) --
	(236.95,132.66) --
	(236.96,132.65) --
	(236.97,132.65) --
	(236.99,132.66) --
	(237.02,132.65) --
	(237.03,132.65) --
	(237.06,132.65) --
	(237.11,132.64) --
	(237.14,132.64) --
	(237.17,132.64) --
	(237.18,132.65) --
	(237.20,132.65) --
	(237.21,132.65) --
	(237.22,132.65) --
	(237.25,132.66) --
	(237.27,132.66) --
	(237.30,132.65) --
	(237.34,132.65) --
	(237.38,132.66) --
	(237.41,132.66) --
	(237.44,132.65) --
	(237.46,132.65) --
	(237.50,132.65) --
	(237.53,132.64) --
	(237.56,132.64) --
	(237.59,132.64) --
	(237.63,132.64) --
	(237.66,132.63) --
	(237.69,132.64) --
	(237.71,132.64) --
	(237.73,132.64) --
	(237.75,132.64) --
	(237.78,132.63) --
	(237.80,132.62) --
	(237.81,132.63) --
	(237.83,132.64) --
	(237.85,132.63) --
	(237.87,132.63) --
	(237.89,132.62) --
	(237.89,132.60) --
	(237.90,132.59) --
	(237.93,132.58) --
	(237.95,132.58) --
	(237.98,132.60) --
	(238.01,132.62) --
	(238.04,132.63) --
	(238.06,132.64) --
	(238.09,132.65) --
	(238.10,132.65) --
	(238.12,132.65) --
	(238.15,132.64) --
	(238.16,132.64) --
	(238.19,132.65) --
	(238.21,132.64) --
	(238.23,132.64) --
	(238.25,132.64) --
	(238.26,132.64) --
	(238.28,132.65) --
	(238.30,132.65) --
	(238.32,132.65) --
	(238.34,132.64) --
	(238.36,132.64) --
	(238.38,132.63) --
	(238.39,132.62) --
	(238.39,132.63) --
	(238.40,132.65) --
	(238.41,132.65) --
	(238.43,132.65) --
	(238.45,132.66) --
	(238.47,132.65) --
	(238.50,132.65) --
	(238.51,132.65) --
	(238.53,132.66) --
	(238.55,132.68) --
	(238.56,132.70) --
	(238.57,132.71) --
	(238.57,132.72) --
	(238.59,132.72) --
	(238.59,132.71) --
	(238.60,132.72) --
	(238.60,132.73) --
	(238.61,132.74) --
	(238.63,132.75) --
	(238.66,132.76) --
	(238.68,132.77) --
	(238.69,132.77) --
	(238.70,132.77) --
	(238.70,132.78) --
	(238.70,132.78) --
	(238.70,132.79) --
	(238.71,132.79) --
	(238.73,132.80) --
	(238.74,132.83) --
	(238.75,132.83) --
	(238.76,132.83) --
	(238.76,132.82) --
	(238.76,132.82) --
	(238.78,132.82) --
	(238.79,132.82) --
	(238.79,132.82) --
	(238.79,132.83) --
	(238.80,132.83) --
	(238.83,132.83) --
	(238.84,132.83) --
	(238.86,132.84) --
	(238.89,132.84) --
	(238.89,132.83) --
	(238.92,132.84) --
	(238.92,132.84) --
	(238.93,132.85) --
	(238.95,132.85) --
	(238.96,132.86) --
	(238.97,132.86) --
	(239.00,132.88) --
	(239.01,132.89) --
	(239.02,132.90) --
	(239.02,132.90) --
	(239.03,132.92) --
	(239.03,132.93) --
	(239.05,132.94) --
	(239.06,132.93) --
	(239.06,132.92) --
	(239.06,132.92) --
	(239.16,132.93) --
	(239.16,132.94) --
	(239.12,132.96) --
	(239.13,132.98) --
	(239.15,132.97) --
	(239.14,133.01) --
	(239.15,133.01) --
	(239.16,132.99) --
	(239.15,133.02) --
	(239.18,133.04) --
	(239.18,133.06) --
	(239.18,133.06) --
	(239.21,133.08) --
	(239.23,133.09) --
	(239.25,133.10) --
	(239.27,133.11) --
	(239.29,133.12) --
	(239.31,133.12) --
	(239.33,133.13) --
	(239.35,133.15) --
	(239.37,133.16) --
	(239.39,133.17) --
	(239.41,133.18) --
	(239.42,133.19) --
	(239.48,133.21) --
	(239.49,133.21) --
	(239.50,133.21) --
	(239.50,133.20) --
	(239.50,133.20) --
	(239.50,133.19) --
	(239.49,133.17) --
	(239.48,133.15) --
	(239.48,133.14) --
	(239.48,133.14) --
	(239.49,133.13) --
	(239.50,133.13) --
	(239.50,133.14) --
	(239.52,133.15) --
	(239.54,133.17) --
	(239.54,133.18) --
	(239.55,133.19) --
	(239.55,133.20) --
	(239.54,133.21) --
	(239.55,133.22) --
	(239.56,133.23) --
	(239.58,133.23) --
	(239.61,133.24) --
	(239.62,133.23) --
	(239.64,133.24) --
	(239.67,133.25) --
	(239.67,133.25) --
	(239.69,133.28) --
	(239.70,133.29) --
	(239.71,133.30) --
	(239.73,133.30) --
	(239.74,133.30) --
	(239.75,133.30) --
	(239.75,133.30) --
	(239.76,133.31) --
	(239.77,133.32) --
	(239.78,133.33) --
	(239.78,133.33) --
	(239.79,133.33) --
	(239.80,133.33) --
	(239.80,133.34) --
	(239.81,133.35) --
	(239.82,133.36) --
	(239.85,133.36) --
	(239.88,133.37) --
	(239.90,133.37) --
	(239.91,133.36) --
	(239.91,133.35) --
	(239.93,133.35) --
	(239.94,133.34) --
	(239.96,133.33) --
	(239.99,133.33) --
	(240.01,133.33) --
	(240.01,133.34) --
	(240.02,133.34) --
	(240.02,133.35) --
	(240.01,133.35) --
	(240.00,133.35) --
	(240.00,133.35) --
	(239.99,133.36) --
	(240.00,133.37) --
	(240.01,133.39) --
	(240.02,133.41) --
	(240.02,133.41) --
	(240.04,133.41) --
	(240.04,133.41) --
	(240.05,133.40) --
	(240.05,133.40) --
	(240.06,133.40) --
	(240.07,133.40) --
	(240.07,133.41) --
	(240.09,133.41) --
	(240.11,133.41) --
	(240.12,133.41) --
	(240.13,133.42) --
	(240.14,133.42) --
	(240.15,133.42) --
	(240.16,133.42) --
	(240.16,133.43) --
	(240.16,133.44) --
	(240.16,133.44) --
	(240.16,133.45) --
	(240.16,133.45) --
	(240.18,133.46) --
	(240.18,133.47) --
	(240.18,133.47) --
	(240.18,133.48) --
	(240.18,133.49) --
	(240.18,133.51) --
	(240.18,133.52) --
	(240.19,133.53) --
	(240.19,133.53) --
	(240.18,133.54) --
	(240.19,133.55) --
	(240.20,133.56) --
	(240.21,133.56) --
	(240.22,133.56) --
	(240.24,133.56) --
	(240.25,133.56) --
	(240.26,133.57) --
	(240.27,133.57) --
	(240.28,133.58) --
	(240.30,133.59) --
	(240.31,133.58) --
	(240.33,133.58) --
	(240.33,133.58) --
	(240.34,133.58) --
	(240.35,133.58) --
	(240.37,133.59) --
	(240.40,133.60) --
	(240.43,133.62) --
	(240.46,133.62) --
	(240.50,133.64) --
	(240.53,133.65) --
	(240.56,133.66) --
	(240.58,133.67) --
	(240.60,133.68) --
	(240.62,133.68) --
	(240.63,133.68) --
	(240.64,133.68) --
	(240.65,133.68) --
	(240.66,133.68) --
	(240.69,133.70) --
	(240.70,133.71) --
	(240.72,133.71) --
	(240.73,133.72) --
	(240.75,133.73) --
	(240.76,133.74) --
	(240.78,133.75) --
	(240.80,133.75) --
	(240.81,133.75) --
	(240.83,133.74) --
	(240.84,133.74) --
	(240.88,133.73) --
	(240.89,133.73) --
	(240.90,133.74) --
	(240.90,133.75) --
	(240.91,133.76) --
	(240.92,133.79) --
	(240.93,133.80) --
	(240.94,133.80) --
	(240.96,133.81) --
	(240.99,133.81) --
	(241.05,133.81) --
	(241.07,133.81) --
	(241.08,133.82) --
	(241.09,133.82) --
	(241.10,133.83) --
	(241.11,133.83) --
	(241.13,133.83) --
	(241.17,133.83) --
	(241.19,133.84) --
	(241.20,133.84) --
	(241.21,133.85) --
	(241.21,133.85) --
	(241.22,133.86) --
	(241.24,133.86) --
	(241.25,133.85) --
	(241.26,133.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(268.48,130.72) --
	(268.13,130.63) --
	(267.87,130.65) --
	(267.41,130.43) --
	(267.24,130.59) --
	(267.00,130.89) --
	(266.82,131.13) --
	(266.62,131.45) --
	(266.53,131.66) --
	(266.53,132.21) --
	(266.47,132.83) --
	(266.34,133.21) --
	(266.25,133.69) --
	(266.16,134.30) --
	(266.92,136.23) --
	(267.67,136.70) --
	(268.18,137.38) --
	(268.57,137.73) --
	(268.89,138.05) --
	(269.79,137.75) --
	(270.04,137.69) --
	(270.38,137.48) --
	(270.63,137.31) --
	(270.93,136.91) --
	(270.94,136.69) --
	(271.17,136.27) --
	(271.39,135.81) --
	(271.64,135.54) --
	(271.77,135.13) --
	(271.70,134.67) --
	(271.63,134.38) --
	(271.58,134.05) --
	(271.53,133.75) --
	(271.39,133.40) --
	(271.24,133.09) --
	(271.07,132.77) --
	(270.88,132.46) --
	(270.68,132.20) --
	(270.63,132.06) --
	(270.31,131.89) --
	(269.94,131.86) --
	(269.63,131.63) --
	(269.32,131.42) --
	(269.17,131.29) --
	(269.01,131.13) --
	(268.79,130.88) --
	(268.48,130.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(267.09,143.14) --
	(267.01,141.63) --
	(266.70,141.83) --
	(267.09,143.14) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(238.56,143.81) --
	(238.52,143.78) --
	(238.51,143.77) --
	(238.51,143.76) --
	(238.51,143.76) --
	(238.52,143.75) --
	(238.55,143.75) --
	(238.58,143.75) --
	(238.60,143.75) --
	(238.63,143.75) --
	(238.67,143.75) --
	(238.69,143.75) --
	(238.70,143.75) --
	(238.75,143.78) --
	(238.78,143.79) --
	(238.79,143.80) --
	(238.80,143.81) --
	(238.82,143.81) --
	(238.84,143.81) --
	(238.86,143.81) --
	(238.88,143.81) --
	(238.90,143.80) --
	(238.92,143.80) --
	(238.93,143.80) --
	(238.95,143.81) --
	(238.97,143.81) --
	(238.98,143.81) --
	(238.98,143.81) --
	(238.99,143.81) --
	(238.99,143.80) --
	(238.99,143.79) --
	(238.99,143.79) --
	(239.00,143.79) --
	(239.01,143.79) --
	(239.02,143.79) --
	(239.03,143.80) --
	(239.03,143.80) --
	(239.05,143.80) --
	(239.06,143.79) --
	(239.07,143.78) --
	(239.08,143.77) --
	(239.09,143.77) --
	(239.09,143.77) --
	(239.10,143.77) --
	(239.10,143.78) --
	(239.11,143.77) --
	(239.11,143.77) --
	(239.11,143.76) --
	(239.10,143.76) --
	(239.10,143.75) --
	(239.10,143.75) --
	(239.10,143.74) --
	(239.10,143.73) --
	(239.11,143.71) --
	(239.12,143.71) --
	(239.13,143.70) --
	(239.14,143.70) --
	(239.15,143.70) --
	(239.15,143.70) --
	(239.16,143.71) --
	(239.16,143.72) --
	(239.16,143.72) --
	(239.17,143.72) --
	(239.18,143.72) --
	(239.18,143.72) --
	(239.19,143.72) --
	(239.21,143.72) --
	(239.22,143.72) --
	(239.24,143.72) --
	(239.26,143.71) --
	(239.28,143.70) --
	(239.29,143.69) --
	(239.30,143.69) --
	(239.30,143.68) --
	(239.30,143.67) --
	(239.31,143.65) --
	(239.31,143.64) --
	(239.31,143.64) --
	(239.32,143.63) --
	(239.33,143.62) --
	(239.34,143.61) --
	(239.35,143.60) --
	(239.37,143.56) --
	(239.37,143.56) --
	(239.37,143.55) --
	(239.37,143.55) --
	(239.36,143.55) --
	(239.34,143.56) --
	(239.34,143.56) --
	(239.34,143.56) --
	(239.34,143.56) --
	(239.34,143.55) --
	(239.35,143.54) --
	(239.35,143.54) --
	(239.35,143.53) --
	(239.35,143.52) --
	(239.35,143.51) --
	(239.38,143.49) --
	(239.39,143.48) --
	(239.39,143.48) --
	(239.41,143.47) --
	(239.42,143.47) --
	(239.42,143.47) --
	(239.43,143.47) --
	(239.43,143.48) --
	(239.43,143.48) --
	(239.43,143.48) --
	(239.43,143.48) --
	(239.44,143.47) --
	(239.48,143.44) --
	(239.49,143.43) --
	(239.50,143.43) --
	(239.52,143.42) --
	(239.53,143.42) --
	(239.53,143.41) --
	(239.54,143.41) --
	(239.54,143.40) --
	(239.55,143.40) --
	(239.56,143.39) --
	(239.57,143.37) --
	(239.59,143.36) --
	(239.61,143.35) --
	(239.64,143.33) --
	(239.65,143.32) --
	(239.68,143.31) --
	(239.70,143.29) --
	(239.71,143.29) --
	(239.72,143.28) --
	(239.75,143.26) --
	(239.76,143.25) --
	(239.77,143.25) --
	(239.78,143.23) --
	(239.78,143.23) --
	(239.79,143.23) --
	(239.80,143.22) --
	(239.81,143.22) --
	(239.82,143.21) --
	(239.83,143.21) --
	(239.84,143.20) --
	(239.85,143.19) --
	(239.86,143.19) --
	(239.87,143.18) --
	(239.87,143.17) --
	(239.88,143.16) --
	(239.89,143.15) --
	(239.90,143.14) --
	(239.91,143.13) --
	(239.94,143.11) --
	(239.95,143.10) --
	(239.97,143.09) --
	(239.98,143.08) --
	(239.99,143.07) --
	(240.00,143.07) --
	(240.01,143.06) --
	(240.03,143.05) --
	(240.06,143.04) --
	(240.07,143.03) --
	(240.09,143.02) --
	(240.11,143.01) --
	(240.12,143.00) --
	(240.14,142.99) --
	(240.15,142.98) --
	(240.16,142.97) --
	(240.17,142.96) --
	(240.18,142.95) --
	(240.19,142.95) --
	(240.21,142.94) --
	(240.22,142.93) --
	(240.23,142.93) --
	(240.24,142.92) --
	(240.26,142.91) --
	(240.29,142.90) --
	(240.33,142.88) --
	(240.36,142.87) --
	(240.37,142.86) --
	(240.38,142.85) --
	(240.39,142.85) --
	(240.39,142.84) --
	(240.41,142.83) --
	(240.42,142.82) --
	(240.43,142.81) --
	(240.44,142.80) --
	(240.46,142.80) --
	(240.47,142.79) --
	(240.49,142.79) --
	(240.51,142.79) --
	(240.52,142.79) --
	(240.55,142.79) --
	(240.55,142.79) --
	(240.56,142.79) --
	(240.57,142.78) --
	(240.57,142.78) --
	(240.57,142.77) --
	(240.58,142.77) --
	(240.58,142.76) --
	(240.59,142.75) --
	(240.60,142.74) --
	(240.62,142.73) --
	(240.63,142.69) --
	(240.63,142.68) --
	(240.63,142.68) --
	(240.63,142.67) --
	(240.63,142.67) --
	(240.63,142.66) --
	(240.63,142.66) --
	(240.63,142.65) --
	(240.63,142.65) --
	(240.63,142.63) --
	(240.63,142.62) --
	(240.64,142.60) --
	(240.64,142.59) --
	(240.64,142.57) --
	(240.64,142.56) --
	(240.64,142.54) --
	(240.64,142.53) --
	(240.65,142.51) --
	(240.65,142.50) --
	(240.65,142.48) --
	(240.66,142.46) --
	(240.66,142.45) --
	(240.67,142.43) --
	(240.67,142.42) --
	(240.68,142.40) --
	(240.69,142.38) --
	(240.69,142.36) --
	(240.70,142.35) --
	(240.71,142.33) --
	(240.71,142.31) --
	(240.72,142.30) --
	(240.73,142.29) --
	(240.74,142.27) --
	(240.75,142.26) --
	(240.76,142.24) --
	(240.76,142.23) --
	(240.80,142.19) --
	(240.80,142.18) --
	(240.80,142.18) --
	(240.81,142.17) --
	(240.81,142.17) --
	(240.82,142.16) --
	(240.83,142.16) --
	(240.83,142.16) --
	(240.84,142.15) --
	(240.84,142.15) --
	(240.85,142.15) --
	(240.85,142.15) --
	(240.85,142.15) --
	(240.86,142.15) --
	(240.86,142.15) --
	(240.86,142.15) --
	(240.86,142.15) --
	(240.86,142.15) --
	(240.86,142.15) --
	(240.87,142.15) --
	(240.87,142.15) --
	(240.87,142.15) --
	(240.87,142.15) --
	(240.87,142.15) --
	(240.86,142.14) --
	(240.86,142.14) --
	(240.86,142.14) --
	(240.86,142.14) --
	(240.85,142.14) --
	(240.85,142.14) --
	(240.85,142.14) --
	(240.85,142.14) --
	(240.84,142.14) --
	(240.84,142.13) --
	(240.84,142.13) --
	(240.85,142.13) --
	(240.85,142.12) --
	(240.85,142.11) --
	(240.85,142.11) --
	(240.86,142.10) --
	(240.86,142.10) --
	(240.86,142.09) --
	(240.87,142.09) --
	(240.91,142.03) --
	(240.91,142.02) --
	(240.91,142.02) --
	(240.92,142.02) --
	(240.92,142.01) --
	(240.93,142.01) --
	(240.93,142.01) --
	(240.93,142.00) --
	(240.94,142.00) --
	(240.94,142.00) --
	(240.94,142.00) --
	(240.94,141.99) --
	(240.94,141.99) --
	(240.95,141.98) --
	(240.95,141.98) --
	(240.95,141.98) --
	(240.95,141.97) --
	(240.96,141.97) --
	(240.96,141.97) --
	(240.97,141.96) --
	(240.97,141.96) --
	(240.98,141.95) --
	(240.98,141.95) --
	(240.99,141.95) --
	(241.00,141.95) --
	(241.00,141.94) --
	(241.01,141.94) --
	(241.01,141.94) --
	(241.02,141.93) --
	(241.02,141.93) --
	(241.02,141.92) --
	(241.03,141.92) --
	(241.03,141.91) --
	(241.03,141.91) --
	(241.04,141.90) --
	(241.06,141.85) --
	(241.06,141.84) --
	(241.07,141.82) --
	(241.07,141.80) --
	(241.08,141.78) --
	(241.08,141.78) --
	(241.09,141.77) --
	(241.09,141.76) --
	(241.10,141.75) --
	(241.11,141.73) --
	(241.13,141.71) --
	(241.14,141.69) --
	(241.14,141.68) --
	(241.15,141.67) --
	(241.16,141.66) --
	(241.17,141.65) --
	(241.17,141.64) --
	(241.18,141.63) --
	(241.19,141.62) --
	(241.19,141.61) --
	(241.20,141.61) --
	(241.20,141.60) --
	(241.21,141.59) --
	(241.22,141.58) --
	(241.23,141.56) --
	(241.24,141.55) --
	(241.25,141.54) --
	(241.27,141.51) --
	(241.29,141.48) --
	(241.31,141.46) --
	(241.32,141.45) --
	(241.32,141.45) --
	(241.33,141.44) --
	(241.34,141.44) --
	(241.34,141.43) --
	(241.35,141.43) --
	(241.35,141.43) --
	(241.35,141.42) --
	(241.37,141.40) --
	(241.37,141.40) --
	(241.38,141.39) --
	(241.38,141.39) --
	(241.39,141.38) --
	(241.40,141.38) --
	(241.40,141.38) --
	(241.41,141.37) --
	(241.44,141.36) --
	(241.44,141.36) --
	(241.44,141.36) --
	(241.45,141.36) --
	(241.45,141.36) --
	(241.45,141.35) --
	(241.46,141.31) --
	(241.47,141.30) --
	(241.47,141.30) --
	(241.47,141.29) --
	(241.48,141.28) --
	(241.48,141.28) --
	(241.49,141.28) --
	(241.49,141.27) --
	(241.50,141.27) --
	(241.50,141.27) --
	(241.51,141.27) --
	(241.51,141.27) --
	(241.52,141.27) --
	(241.52,141.27) --
	(241.53,141.26) --
	(241.53,141.26) --
	(241.54,141.26) --
	(241.55,141.26) --
	(241.56,141.25) --
	(241.56,141.24) --
	(241.57,141.24) --
	(241.57,141.23) --
	(241.58,141.23) --
	(241.58,141.22) --
	(241.59,141.22) --
	(241.59,141.21) --
	(241.59,141.21) --
	(241.60,141.20) --
	(241.60,141.20) --
	(241.61,141.19) --
	(241.61,141.19) --
	(241.65,141.16) --
	(241.65,141.16) --
	(241.66,141.16) --
	(241.66,141.15) --
	(241.66,141.15) --
	(241.67,141.14) --
	(241.67,141.14) --
	(241.67,141.14) --
	(241.67,141.13) --
	(241.67,141.12) --
	(241.68,141.11) --
	(241.68,141.10) --
	(241.68,141.10) --
	(241.68,141.09) --
	(241.69,141.08) --
	(241.69,141.08) --
	(241.69,141.07) --
	(241.70,141.07) --
	(241.70,141.06) --
	(241.70,141.05) --
	(241.70,141.05) --
	(241.70,141.04) --
	(241.70,141.04) --
	(241.70,141.04) --
	(241.70,141.03) --
	(241.70,141.03) --
	(241.70,141.03) --
	(241.70,141.02) --
	(241.71,141.01) --
	(241.71,141.00) --
	(241.72,140.99) --
	(241.73,140.98) --
	(241.74,140.95) --
	(241.76,140.91) --
	(241.78,140.88) --
	(241.79,140.85) --
	(241.81,140.83) --
	(241.84,140.77) --
	(241.87,140.72) --
	(241.89,140.66) --
	(241.91,140.62) --
	(241.93,140.58) --
	(241.95,140.54) --
	(241.96,140.53) --
	(241.96,140.52) --
	(241.96,140.50) --
	(241.97,140.49) --
	(241.97,140.49) --
	(241.97,140.48) --
	(241.98,140.48) --
	(241.98,140.47) --
	(241.98,140.47) --
	(241.99,140.42) --
	(241.99,140.41) --
	(242.00,140.41) --
	(242.00,140.40) --
	(242.00,140.39) --
	(242.01,140.39) --
	(242.01,140.38) --
	(242.02,140.37) --
	(242.03,140.35) --
	(242.04,140.34) --
	(242.05,140.33) --
	(242.05,140.32) --
	(242.06,140.31) --
	(242.07,140.30) --
	(242.08,140.29) --
	(242.08,140.28) --
	(242.09,140.28) --
	(242.10,140.27) --
	(242.11,140.26) --
	(242.12,140.26) --
	(242.12,140.26) --
	(242.13,140.25) --
	(242.13,140.25) --
	(242.13,140.25) --
	(242.14,140.25) --
	(242.14,140.25) --
	(242.15,140.26) --
	(242.15,140.26) --
	(242.15,140.26) --
	(242.16,140.26) --
	(242.16,140.26) --
	(242.16,140.26) --
	(242.17,140.26) --
	(242.17,140.26) --
	(242.17,140.26) --
	(242.18,140.25) --
	(242.18,140.25) --
	(242.18,140.25) --
	(242.19,140.24) --
	(242.19,140.24) --
	(242.19,140.23) --
	(242.20,140.22) --
	(242.21,140.21) --
	(242.21,140.20) --
	(242.22,140.20) --
	(242.22,140.19) --
	(242.23,140.19) --
	(242.23,140.18) --
	(242.24,140.18) --
	(242.24,140.17) --
	(242.24,140.17) --
	(242.25,140.16) --
	(242.25,140.15) --
	(242.25,140.14) --
	(242.26,140.13) --
	(242.26,140.12) --
	(242.26,140.11) --
	(242.28,140.05) --
	(242.29,139.97) --
	(242.30,139.96) --
	(242.30,139.95) --
	(242.30,139.94) --
	(242.30,139.93) --
	(242.31,139.92) --
	(242.32,139.87) --
	(242.32,139.86) --
	(242.33,139.86) --
	(242.33,139.85) --
	(242.34,139.84) --
	(242.34,139.83) --
	(242.35,139.82) --
	(242.35,139.81) --
	(242.35,139.80) --
	(242.36,139.80) --
	(242.36,139.79) --
	(242.37,139.78) --
	(242.37,139.78) --
	(242.40,139.76) --
	(242.40,139.75) --
	(242.41,139.75) --
	(242.41,139.75) --
	(242.41,139.74) --
	(242.42,139.74) --
	(242.42,139.73) --
	(242.42,139.73) --
	(242.42,139.72) --
	(242.42,139.72) --
	(242.43,139.71) --
	(242.43,139.71) --
	(242.43,139.70) --
	(242.43,139.67) --
	(242.43,139.67) --
	(242.42,139.66) --
	(242.42,139.65) --
	(242.42,139.65) --
	(242.41,139.64) --
	(242.41,139.63) --
	(242.41,139.62) --
	(242.41,139.61) --
	(242.40,139.60) --
	(242.40,139.59) --
	(242.40,139.58) --
	(242.40,139.55) --
	(242.40,139.55) --
	(242.40,139.54) --
	(242.40,139.54) --
	(242.40,139.53) --
	(242.41,139.53) --
	(242.41,139.53) --
	(242.41,139.52) --
	(242.41,139.52) --
	(242.41,139.51) --
	(242.41,139.51) --
	(242.41,139.50) --
	(242.41,139.50) --
	(242.41,139.49) --
	(242.41,139.49) --
	(242.41,139.48) --
	(242.41,139.47) --
	(242.41,139.46) --
	(242.42,139.46) --
	(242.41,139.44) --
	(242.41,139.43) --
	(242.41,139.41) --
	(242.41,139.40) --
	(242.41,139.39) --
	(242.40,139.37) --
	(242.40,139.32) --
	(242.40,139.32) --
	(242.40,139.32) --
	(242.40,139.31) --
	(242.40,139.31) --
	(242.40,139.30) --
	(242.40,139.29) --
	(242.41,139.29) --
	(242.41,139.27) --
	(242.41,139.27) --
	(242.41,139.24) --
	(242.41,139.24) --
	(242.41,139.23) --
	(242.41,139.23) --
	(242.41,139.23) --
	(242.41,139.22) --
	(242.40,139.22) --
	(242.40,139.22) --
	(242.39,139.21) --
	(242.39,139.20) --
	(242.38,139.19) --
	(242.38,139.18) --
	(242.37,139.17) --
	(242.36,139.16) --
	(242.36,139.14) --
	(242.36,139.14) --
	(242.35,139.13) --
	(242.35,139.13) --
	(242.35,139.12) --
	(242.35,139.11) --
	(242.35,139.11) --
	(242.35,139.10) --
	(242.35,139.10) --
	(242.35,139.10) --
	(242.35,139.10) --
	(242.35,139.10) --
	(242.35,139.10) --
	(242.35,139.09) --
	(242.36,139.09) --
	(242.36,139.09) --
	(242.36,139.08) --
	(242.35,139.08) --
	(242.35,139.05) --
	(242.35,139.05) --
	(242.35,139.04) --
	(242.35,139.04) --
	(242.35,139.04) --
	(242.36,139.03) --
	(242.36,139.03) --
	(242.36,139.03) --
	(242.37,139.02) --
	(242.37,139.01) --
	(242.37,139.01) --
	(242.37,139.01) --
	(242.37,139.00) --
	(242.37,139.00) --
	(242.36,138.99) --
	(242.36,138.99) --
	(242.36,138.98) --
	(242.35,138.97) --
	(242.35,138.96) --
	(242.35,138.96) --
	(242.35,138.95) --
	(242.34,138.94) --
	(242.34,138.93) --
	(242.34,138.92) --
	(242.34,138.92) --
	(242.34,138.91) --
	(242.34,138.90) --
	(242.34,138.89) --
	(242.34,138.88) --
	(242.34,138.87) --
	(242.34,138.86) --
	(242.34,138.85) --
	(242.34,138.84) --
	(242.34,138.82) --
	(242.34,138.81) --
	(242.34,138.80) --
	(242.34,138.79) --
	(242.35,138.78) --
	(242.35,138.76) --
	(242.35,138.75) --
	(242.36,138.74) --
	(242.36,138.73) --
	(242.36,138.71) --
	(242.37,138.70) --
	(242.37,138.69) --
	(242.37,138.68) --
	(242.38,138.63) --
	(242.38,138.62) --
	(242.37,138.61) --
	(242.37,138.61) --
	(242.37,138.60) --
	(242.37,138.59) --
	(242.36,138.58) --
	(242.36,138.56) --
	(242.35,138.55) --
	(242.35,138.53) --
	(242.34,138.52) --
	(242.34,138.50) --
	(242.34,138.48) --
	(242.33,138.45) --
	(242.33,138.42) --
	(242.32,138.38) --
	(242.32,138.37) --
	(242.32,138.36) --
	(242.32,138.35) --
	(242.32,138.34) --
	(242.32,138.33) --
	(242.31,138.32) --
	(242.31,138.31) --
	(242.32,138.31) --
	(242.32,138.30) --
	(242.32,138.29) --
	(242.32,138.28) --
	(242.32,138.28) --
	(242.33,138.26) --
	(242.33,138.24) --
	(242.34,138.23) --
	(242.34,138.22) --
	(242.34,138.22) --
	(242.35,138.21) --
	(242.35,138.21) --
	(242.36,138.21) --
	(242.36,138.20) --
	(242.37,138.20) --
	(242.37,138.20) --
	(242.38,138.20) --
	(242.38,138.20) --
	(242.39,138.20) --
	(242.39,138.20) --
	(242.40,138.20) --
	(242.42,138.20) --
	(242.44,138.20) --
	(242.46,138.20) --
	(242.48,138.20) --
	(242.50,138.20) --
	(242.50,138.20) --
	(242.50,138.20) --
	(242.50,138.19) --
	(242.50,138.19) --
	(242.50,138.19) --
	(242.51,138.19) --
	(242.51,138.19) --
	(242.51,138.19) --
	(242.50,138.18) --
	(242.50,138.18) --
	(242.49,138.17) --
	(242.47,138.15) --
	(242.46,138.14) --
	(242.44,138.13) --
	(242.41,138.12) --
	(242.37,138.10) --
	(242.33,138.09) --
	(242.30,138.08) --
	(242.26,138.07) --
	(242.22,138.05) --
	(242.20,138.05) --
	(242.20,138.05) --
	(242.20,138.04) --
	(242.19,138.04) --
	(242.19,138.03) --
	(242.19,138.03) --
	(242.17,138.02) --
	(242.10,137.99) --
	(242.08,137.98) --
	(242.07,137.97) --
	(242.06,137.97) --
	(242.05,137.96) --
	(242.04,137.95) --
	(242.03,137.94) --
	(242.00,137.92) --
	(241.94,137.89) --
	(241.90,137.87) --
	(241.87,137.85) --
	(241.85,137.84) --
	(241.83,137.82) --
	(241.77,137.80) --
	(241.73,137.78) --
	(241.70,137.77) --
	(241.69,137.77) --
	(241.67,137.76) --
	(241.66,137.76) --
	(241.65,137.76) --
	(241.62,137.76) --
	(241.60,137.76) --
	(241.58,137.76) --
	(241.56,137.76) --
	(241.54,137.76) --
	(241.52,137.76) --
	(241.47,137.76) --
	(241.45,137.76) --
	(241.43,137.77) --
	(241.42,137.77) --
	(241.41,137.78) --
	(241.41,137.78) --
	(241.40,137.79) --
	(241.39,137.79) --
	(241.38,137.79) --
	(241.37,137.80) --
	(241.35,137.80) --
	(241.33,137.81) --
	(241.30,137.81) --
	(241.23,137.84) --
	(241.22,137.84) --
	(241.22,137.84) --
	(241.21,137.84) --
	(241.21,137.84) --
	(241.21,137.84) --
	(241.20,137.82) --
	(241.20,137.81) --
	(241.19,137.82) --
	(241.19,137.85) --
	(241.19,137.85) --
	(241.19,137.86) --
	(241.19,137.87) --
	(241.19,137.87) --
	(241.16,137.88) --
	(241.14,137.89) --
	(241.12,137.90) --
	(241.12,137.91) --
	(241.11,137.92) --
	(241.10,137.92) --
	(241.09,137.93) --
	(241.08,137.93) --
	(241.07,137.94) --
	(241.07,137.95) --
	(241.06,137.95) --
	(241.05,137.96) --
	(241.05,137.96) --
	(241.05,137.96) --
	(241.04,137.96) --
	(241.03,137.97) --
	(241.03,137.97) --
	(241.02,137.98) --
	(241.02,137.99) --
	(240.99,138.01) --
	(240.97,138.04) --
	(240.95,138.06) --
	(240.94,138.07) --
	(240.93,138.08) --
	(240.92,138.09) --
	(240.91,138.10) --
	(240.90,138.11) --
	(240.89,138.12) --
	(240.87,138.14) --
	(240.85,138.15) --
	(240.83,138.17) --
	(240.81,138.18) --
	(240.80,138.20) --
	(240.79,138.20) --
	(240.78,138.21) --
	(240.78,138.21) --
	(240.78,138.21) --
	(240.78,138.22) --
	(240.79,138.23) --
	(240.79,138.23) --
	(240.79,138.24) --
	(240.79,138.25) --
	(240.78,138.26) --
	(240.77,138.27) --
	(240.75,138.27) --
	(240.74,138.27) --
	(240.74,138.28) --
	(240.73,138.29) --
	(240.73,138.29) --
	(240.73,138.30) --
	(240.73,138.31) --
	(240.73,138.32) --
	(240.73,138.33) --
	(240.72,138.34) --
	(240.71,138.35) --
	(240.71,138.36) --
	(240.71,138.37) --
	(240.71,138.38) --
	(240.72,138.40) --
	(240.73,138.41) --
	(240.73,138.41) --
	(240.74,138.42) --
	(240.75,138.42) --
	(240.76,138.43) --
	(240.76,138.44) --
	(240.76,138.45) --
	(240.76,138.45) --
	(240.75,138.46) --
	(240.74,138.46) --
	(240.73,138.47) --
	(240.72,138.48) --
	(240.68,138.50) --
	(240.67,138.51) --
	(240.66,138.52) --
	(240.66,138.53) --
	(240.66,138.54) --
	(240.65,138.54) --
	(240.64,138.54) --
	(240.63,138.55) --
	(240.63,138.55) --
	(240.62,138.56) --
	(240.61,138.57) --
	(240.61,138.57) --
	(240.62,138.58) --
	(240.62,138.59) --
	(240.62,138.59) --
	(240.62,138.60) --
	(240.62,138.61) --
	(240.62,138.62) --
	(240.62,138.62) --
	(240.62,138.62) --
	(240.61,138.63) --
	(240.61,138.63) --
	(240.61,138.63) --
	(240.60,138.64) --
	(240.59,138.65) --
	(240.58,138.66) --
	(240.57,138.67) --
	(240.56,138.68) --
	(240.56,138.68) --
	(240.56,138.68) --
	(240.55,138.69) --
	(240.55,138.69) --
	(240.55,138.70) --
	(240.55,138.70) --
	(240.55,138.72) --
	(240.55,138.73) --
	(240.55,138.74) --
	(240.55,138.75) --
	(240.55,138.76) --
	(240.55,138.76) --
	(240.55,138.77) --
	(240.55,138.77) --
	(240.55,138.78) --
	(240.55,138.79) --
	(240.55,138.79) --
	(240.54,138.80) --
	(240.54,138.81) --
	(240.53,138.81) --
	(240.53,138.82) --
	(240.53,138.83) --
	(240.52,138.87) --
	(240.52,138.93) --
	(240.52,138.93) --
	(240.52,138.94) --
	(240.52,138.94) --
	(240.52,138.95) --
	(240.52,138.95) --
	(240.52,138.95) --
	(240.52,138.96) --
	(240.52,138.96) --
	(240.52,138.97) --
	(240.51,138.97) --
	(240.51,138.98) --
	(240.50,138.98) --
	(240.50,138.99) --
	(240.49,138.99) --
	(240.49,139.00) --
	(240.49,139.00) --
	(240.48,139.01) --
	(240.48,139.02) --
	(240.47,139.03) --
	(240.47,139.04) --
	(240.46,139.06) --
	(240.45,139.07) --
	(240.44,139.09) --
	(240.42,139.12) --
	(240.41,139.14) --
	(240.40,139.17) --
	(240.39,139.17) --
	(240.39,139.18) --
	(240.39,139.19) --
	(240.38,139.20) --
	(240.38,139.20) --
	(240.37,139.21) --
	(240.37,139.22) --
	(240.36,139.22) --
	(240.36,139.23) --
	(240.35,139.24) --
	(240.35,139.25) --
	(240.35,139.25) --
	(240.34,139.27) --
	(240.33,139.29) --
	(240.32,139.30) --
	(240.31,139.32) --
	(240.30,139.33) --
	(240.29,139.34) --
	(240.28,139.36) --
	(240.27,139.37) --
	(240.26,139.39) --
	(240.25,139.40) --
	(240.24,139.41) --
	(240.23,139.43) --
	(240.22,139.45) --
	(240.21,139.47) --
	(240.20,139.49) --
	(240.19,139.51) --
	(240.18,139.52) --
	(240.18,139.53) --
	(240.17,139.54) --
	(240.17,139.55) --
	(240.16,139.56) --
	(240.15,139.56) --
	(240.14,139.57) --
	(240.14,139.58) --
	(240.12,139.60) --
	(240.11,139.61) --
	(240.10,139.63) --
	(240.08,139.64) --
	(240.07,139.66) --
	(240.05,139.68) --
	(240.03,139.70) --
	(240.01,139.72) --
	(240.00,139.74) --
	(239.98,139.76) --
	(239.97,139.79) --
	(239.95,139.81) --
	(239.93,139.83) --
	(239.92,139.85) --
	(239.90,139.87) --
	(239.88,139.89) --
	(239.87,139.91) --
	(239.86,139.93) --
	(239.85,139.95) --
	(239.82,139.99) --
	(239.80,140.02) --
	(239.77,140.06) --
	(239.75,140.09) --
	(239.73,140.12) --
	(239.71,140.15) --
	(239.70,140.16) --
	(239.69,140.17) --
	(239.69,140.18) --
	(239.68,140.18) --
	(239.67,140.19) --
	(239.67,140.19) --
	(239.67,140.20) --
	(239.66,140.20) --
	(239.66,140.20) --
	(239.65,140.21) --
	(239.65,140.21) --
	(239.61,140.23) --
	(239.61,140.24) --
	(239.60,140.25) --
	(239.59,140.25) --
	(239.58,140.26) --
	(239.57,140.27) --
	(239.56,140.28) --
	(239.55,140.28) --
	(239.54,140.29) --
	(239.53,140.29) --
	(239.52,140.30) --
	(239.51,140.30) --
	(239.50,140.31) --
	(239.44,140.34) --
	(239.43,140.34) --
	(239.43,140.34) --
	(239.42,140.35) --
	(239.42,140.35) --
	(239.41,140.36) --
	(239.41,140.36) --
	(239.40,140.37) --
	(239.40,140.37) --
	(239.38,140.41) --
	(239.36,140.45) --
	(239.36,140.46) --
	(239.36,140.46) --
	(239.35,140.47) --
	(239.35,140.47) --
	(239.35,140.48) --
	(239.34,140.48) --
	(239.34,140.48) --
	(239.33,140.49) --
	(239.33,140.49) --
	(239.32,140.49) --
	(239.32,140.50) --
	(239.31,140.50) --
	(239.31,140.50) --
	(239.30,140.50) --
	(239.30,140.50) --
	(239.29,140.50) --
	(239.29,140.50) --
	(239.28,140.50) --
	(239.28,140.50) --
	(239.27,140.49) --
	(239.27,140.49) --
	(239.26,140.49) --
	(239.26,140.49) --
	(239.25,140.49) --
	(239.24,140.49) --
	(239.24,140.50) --
	(239.23,140.50) --
	(239.23,140.50) --
	(239.22,140.50) --
	(239.22,140.50) --
	(239.21,140.51) --
	(239.21,140.51) --
	(239.20,140.52) --
	(239.20,140.52) --
	(239.19,140.53) --
	(239.19,140.53) --
	(239.16,140.57) --
	(239.16,140.57) --
	(239.16,140.57) --
	(239.16,140.57) --
	(239.16,140.58) --
	(239.17,140.58) --
	(239.17,140.58) --
	(239.17,140.58) --
	(239.17,140.59) --
	(239.18,140.59) --
	(239.18,140.59) --
	(239.18,140.60) --
	(239.19,140.60) --
	(239.18,140.60) --
	(239.18,140.61) --
	(239.18,140.61) --
	(239.18,140.61) --
	(239.17,140.62) --
	(239.17,140.62) --
	(239.17,140.62) --
	(239.15,140.63) --
	(239.14,140.64) --
	(239.12,140.65) --
	(239.12,140.65) --
	(239.12,140.65) --
	(239.12,140.65) --
	(239.11,140.65) --
	(239.11,140.65) --
	(239.11,140.65) --
	(239.11,140.65) --
	(239.10,140.65) --
	(239.10,140.64) --
	(239.10,140.64) --
	(239.09,140.64) --
	(239.09,140.63) --
	(239.08,140.63) --
	(239.08,140.63) --
	(239.08,140.63) --
	(239.08,140.63) --
	(239.07,140.63) --
	(239.07,140.63) --
	(239.07,140.63) --
	(239.07,140.64) --
	(239.07,140.64) --
	(239.07,140.64) --
	(239.07,140.64) --
	(239.07,140.65) --
	(239.07,140.65) --
	(239.07,140.66) --
	(239.07,140.67) --
	(239.07,140.68) --
	(239.07,140.68) --
	(239.07,140.69) --
	(239.07,140.69) --
	(239.06,140.70) --
	(239.06,140.70) --
	(239.06,140.70) --
	(239.06,140.70) --
	(239.05,140.71) --
	(239.04,140.72) --
	(239.03,140.72) --
	(239.02,140.73) --
	(239.01,140.73) --
	(239.00,140.73) --
	(239.00,140.74) --
	(238.99,140.74) --
	(238.99,140.75) --
	(238.98,140.75) --
	(238.95,140.79) --
	(238.94,140.80) --
	(238.92,140.81) --
	(238.91,140.82) --
	(238.87,140.86) --
	(238.86,140.86) --
	(238.86,140.87) --
	(238.85,140.87) --
	(238.85,140.88) --
	(238.84,140.88) --
	(238.83,140.88) --
	(238.83,140.89) --
	(238.82,140.89) --
	(238.82,140.89) --
	(238.81,140.89) --
	(238.81,140.89) --
	(238.80,140.90) --
	(238.80,140.90) --
	(238.78,140.93) --
	(238.77,140.94) --
	(238.76,140.95) --
	(238.75,140.95) --
	(238.74,140.96) --
	(238.73,140.97) --
	(238.72,140.98) --
	(238.70,140.98) --
	(238.69,141.00) --
	(238.67,141.01) --
	(238.66,141.03) --
	(238.65,141.03) --
	(238.65,141.04) --
	(238.64,141.05) --
	(238.64,141.05) --
	(238.63,141.06) --
	(238.62,141.06) --
	(238.61,141.06) --
	(238.61,141.07) --
	(238.60,141.07) --
	(238.59,141.08) --
	(238.59,141.08) --
	(238.58,141.09) --
	(238.58,141.09) --
	(238.57,141.10) --
	(238.57,141.10) --
	(238.56,141.11) --
	(238.56,141.11) --
	(238.55,141.11) --
	(238.55,141.11) --
	(238.54,141.12) --
	(238.54,141.12) --
	(238.54,141.12) --
	(238.53,141.12) --
	(238.53,141.12) --
	(238.53,141.11) --
	(238.52,141.11) --
	(238.52,141.11) --
	(238.52,141.11) --
	(238.52,141.11) --
	(238.51,141.11) --
	(238.51,141.11) --
	(238.51,141.11) --
	(238.50,141.11) --
	(238.50,141.11) --
	(238.50,141.11) --
	(238.50,141.11) --
	(238.49,141.11) --
	(238.49,141.11) --
	(238.49,141.12) --
	(238.49,141.12) --
	(238.49,141.12) --
	(238.49,141.12) --
	(238.49,141.13) --
	(238.49,141.13) --
	(238.48,141.13) --
	(238.48,141.13) --
	(238.48,141.13) --
	(238.48,141.13) --
	(238.47,141.13) --
	(238.47,141.13) --
	(238.47,141.14) --
	(238.47,141.14) --
	(238.46,141.14) --
	(238.46,141.14) --
	(238.46,141.14) --
	(238.46,141.15) --
	(238.46,141.15) --
	(238.46,141.15) --
	(238.46,141.16) --
	(238.46,141.16) --
	(238.46,141.16) --
	(238.47,141.16) --
	(238.47,141.17) --
	(238.47,141.17) --
	(238.47,141.17) --
	(238.47,141.18) --
	(238.46,141.18) --
	(238.46,141.18) --
	(238.46,141.18) --
	(238.44,141.20) --
	(238.44,141.20) --
	(238.44,141.20) --
	(238.44,141.21) --
	(238.43,141.21) --
	(238.43,141.21) --
	(238.43,141.21) --
	(238.42,141.21) --
	(238.42,141.21) --
	(238.42,141.21) --
	(238.42,141.21) --
	(238.41,141.21) --
	(238.41,141.21) --
	(238.41,141.22) --
	(238.41,141.22) --
	(238.41,141.22) --
	(238.40,141.22) --
	(238.40,141.23) --
	(238.40,141.23) --
	(238.40,141.24) --
	(238.39,141.24) --
	(238.39,141.25) --
	(238.39,141.25) --
	(238.37,141.26) --
	(238.37,141.27) --
	(238.36,141.27) --
	(238.36,141.27) --
	(238.36,141.27) --
	(238.35,141.27) --
	(238.35,141.28) --
	(238.35,141.28) --
	(238.34,141.28) --
	(238.34,141.28) --
	(238.34,141.28) --
	(238.33,141.28) --
	(238.33,141.28) --
	(238.33,141.27) --
	(238.33,141.27) --
	(238.32,141.27) --
	(238.31,141.26) --
	(238.31,141.26) --
	(238.30,141.26) --
	(238.30,141.26) --
	(238.30,141.26) --
	(238.30,141.26) --
	(238.29,141.27) --
	(238.29,141.27) --
	(238.29,141.27) --
	(238.29,141.27) --
	(238.28,141.27) --
	(238.28,141.28) --
	(238.27,141.30) --
	(238.26,141.31) --
	(238.25,141.32) --
	(238.24,141.34) --
	(238.22,141.35) --
	(238.22,141.35) --
	(238.21,141.36) --
	(238.20,141.36) --
	(238.20,141.37) --
	(238.19,141.37) --
	(238.18,141.38) --
	(238.17,141.38) --
	(238.17,141.39) --
	(238.16,141.39) --
	(238.16,141.39) --
	(238.15,141.39) --
	(238.15,141.39) --
	(238.14,141.39) --
	(238.14,141.39) --
	(238.13,141.38) --
	(238.12,141.38) --
	(238.11,141.38) --
	(238.11,141.38) --
	(238.10,141.37) --
	(238.09,141.37) --
	(238.08,141.36) --
	(238.08,141.36) --
	(238.08,141.36) --
	(238.07,141.35) --
	(238.07,141.35) --
	(238.07,141.35) --
	(238.06,141.35) --
	(238.06,141.35) --
	(238.06,141.35) --
	(238.06,141.35) --
	(238.05,141.35) --
	(238.05,141.36) --
	(238.05,141.36) --
	(238.05,141.36) --
	(238.05,141.36) --
	(238.05,141.36) --
	(238.04,141.37) --
	(238.04,141.37) --
	(238.04,141.37) --
	(238.03,141.37) --
	(238.03,141.37) --
	(238.03,141.37) --
	(238.03,141.37) --
	(238.03,141.37) --
	(238.03,141.38) --
	(238.03,141.40) --
	(238.03,141.41) --
	(238.03,141.42) --
	(238.02,141.43) --
	(238.02,141.45) --
	(238.02,141.46) --
	(238.01,141.47) --
	(238.01,141.53) --
	(238.01,141.54) --
	(238.01,141.55) --
	(238.00,141.55) --
	(238.00,141.56) --
	(238.00,141.57) --
	(237.99,141.57) --
	(237.99,141.58) --
	(237.98,141.58) --
	(237.98,141.59) --
	(237.97,141.59) --
	(237.97,141.60) --
	(237.96,141.60) --
	(237.96,141.60) --
	(237.95,141.61) --
	(237.95,141.61) --
	(237.94,141.61) --
	(237.94,141.61) --
	(237.93,141.62) --
	(237.93,141.62) --
	(237.92,141.62) --
	(237.92,141.62) --
	(237.91,141.63) --
	(237.91,141.63) --
	(237.91,141.64) --
	(237.89,141.67) --
	(237.87,141.70) --
	(237.85,141.72) --
	(237.83,141.75) --
	(237.83,141.75) --
	(237.82,141.76) --
	(237.82,141.76) --
	(237.82,141.76) --
	(237.81,141.76) --
	(237.81,141.77) --
	(237.80,141.77) --
	(237.80,141.77) --
	(237.80,141.77) --
	(237.79,141.77) --
	(237.79,141.77) --
	(237.78,141.77) --
	(237.78,141.77) --
	(237.78,141.77) --
	(237.77,141.77) --
	(237.77,141.77) --
	(237.77,141.77) --
	(237.77,141.77) --
	(237.76,141.77) --
	(237.76,141.77) --
	(237.76,141.78) --
	(237.75,141.78) --
	(237.75,141.79) --
	(237.75,141.80) --
	(237.75,141.80) --
	(237.75,141.81) --
	(237.74,141.82) --
	(237.74,141.82) --
	(237.74,141.83) --
	(237.73,141.83) --
	(237.73,141.84) --
	(237.73,141.85) --
	(237.72,141.85) --
	(237.72,141.86) --
	(237.71,141.87) --
	(237.69,141.89) --
	(237.68,141.90) --
	(237.66,141.92) --
	(237.66,141.92) --
	(237.65,141.93) --
	(237.64,141.94) --
	(237.64,141.94) --
	(237.63,141.94) --
	(237.63,141.95) --
	(237.62,141.95) --
	(237.62,141.95) --
	(237.61,141.95) --
	(237.61,141.95) --
	(237.61,141.95) --
	(237.60,141.96) --
	(237.60,141.96) --
	(237.59,141.96) --
	(237.59,141.96) --
	(237.59,141.96) --
	(237.59,141.96) --
	(237.58,141.96) --
	(237.58,141.96) --
	(237.58,141.97) --
	(237.58,141.97) --
	(237.58,142.00) --
	(237.57,142.01) --
	(237.57,142.02) --
	(237.57,142.02) --
	(237.57,142.03) --
	(237.56,142.04) --
	(237.56,142.04) --
	(237.56,142.05) --
	(237.56,142.05) --
	(237.55,142.06) --
	(237.55,142.06) --
	(237.55,142.07) --
	(237.54,142.07) --
	(237.54,142.07) --
	(237.53,142.08) --
	(237.52,142.08) --
	(237.51,142.08) --
	(237.50,142.08) --
	(237.50,142.09) --
	(237.49,142.09) --
	(237.49,142.09) --
	(237.49,142.09) --
	(237.48,142.10) --
	(237.48,142.10) --
	(237.47,142.11) --
	(237.47,142.11) --
	(237.47,142.11) --
	(237.47,142.11) --
	(237.47,142.11) --
	(237.46,142.12) --
	(237.46,142.12) --
	(237.46,142.12) --
	(237.46,142.13) --
	(237.46,142.13) --
	(237.46,142.13) --
	(237.47,142.14) --
	(237.47,142.14) --
	(237.48,142.15) --
	(237.48,142.15) --
	(237.49,142.16) --
	(237.49,142.16) --
	(237.49,142.16) --
	(237.49,142.17) --
	(237.50,142.17) --
	(237.50,142.17) --
	(237.50,142.18) --
	(237.50,142.18) --
	(237.50,142.19) --
	(237.50,142.19) --
	(237.50,142.19) --
	(237.50,142.20) --
	(237.50,142.20) --
	(237.50,142.22) --
	(237.50,142.24) --
	(237.49,142.25) --
	(237.49,142.27) --
	(237.49,142.28) --
	(237.48,142.30) --
	(237.48,142.32) --
	(237.47,142.34) --
	(237.47,142.35) --
	(237.46,142.37) --
	(237.46,142.39) --
	(237.45,142.40) --
	(237.45,142.42) --
	(237.45,142.43) --
	(237.45,142.43) --
	(237.45,142.44) --
	(237.45,142.45) --
	(237.44,142.46) --
	(237.44,142.47) --
	(237.43,142.49) --
	(237.42,142.51) --
	(237.41,142.53) --
	(237.41,142.54) --
	(237.40,142.55) --
	(237.39,142.56) --
	(237.39,142.57) --
	(237.38,142.59) --
	(237.37,142.60) --
	(237.37,142.61) --
	(237.36,142.62) --
	(237.36,142.63) --
	(237.35,142.64) --
	(237.35,142.64) --
	(237.34,142.65) --
	(237.34,142.65) --
	(237.34,142.66) --
	(237.32,142.71) --
	(237.32,142.72) --
	(237.31,142.72) --
	(237.31,142.72) --
	(237.31,142.72) --
	(237.31,142.73) --
	(237.30,142.73) --
	(237.30,142.73) --
	(237.30,142.73) --
	(237.29,142.73) --
	(237.29,142.73) --
	(237.28,142.73) --
	(237.28,142.73) --
	(237.28,142.73) --
	(237.27,142.72) --
	(237.27,142.72) --
	(237.27,142.72) --
	(237.27,142.72) --
	(237.26,142.72) --
	(237.26,142.72) --
	(237.26,142.72) --
	(237.26,142.72) --
	(237.26,142.72) --
	(237.25,142.73) --
	(237.25,142.73) --
	(237.25,142.74) --
	(237.25,142.74) --
	(237.24,142.75) --
	(237.24,142.76) --
	(237.24,142.76) --
	(237.24,142.77) --
	(237.24,142.78) --
	(237.24,142.78) --
	(237.24,142.79) --
	(237.24,142.80) --
	(237.24,142.81) --
	(237.23,142.83) --
	(237.23,142.84) --
	(237.23,142.85) --
	(237.22,142.86) --
	(237.22,142.87) --
	(237.22,142.88) --
	(237.21,142.89) --
	(237.21,142.90) --
	(237.21,142.91) --
	(237.21,142.91) --
	(237.21,142.92) --
	(237.21,142.92) --
	(237.21,142.93) --
	(237.21,142.94) --
	(237.22,142.95) --
	(237.22,142.95) --
	(237.22,142.96) --
	(237.22,142.97) --
	(237.24,143.00) --
	(237.26,143.04) --
	(237.27,143.07) --
	(237.28,143.08) --
	(237.29,143.09) --
	(237.29,143.10) --
	(237.30,143.12) --
	(237.31,143.13) --
	(237.32,143.14) --
	(237.32,143.15) --
	(237.33,143.16) --
	(237.34,143.17) --
	(237.36,143.18) --
	(237.38,143.20) --
	(237.39,143.22) --
	(237.41,143.24) --
	(237.42,143.25) --
	(237.43,143.26) --
	(237.44,143.27) --
	(237.45,143.28) --
	(237.49,143.33) --
	(237.51,143.35) --
	(237.57,143.40) --
	(237.64,143.45) --
	(237.70,143.49) --
	(237.77,143.54) --
	(237.84,143.58) --
	(237.89,143.61) --
	(237.96,143.65) --
	(237.99,143.68) --
	(238.01,143.69) --
	(238.01,143.70) --
	(238.01,143.71) --
	(238.01,143.72) --
	(238.00,143.73) --
	(238.00,143.74) --
	(238.00,143.74) --
	(238.01,143.75) --
	(238.02,143.76) --
	(238.03,143.76) --
	(238.05,143.76) --
	(238.06,143.75) --
	(238.07,143.75) --
	(238.08,143.75) --
	(238.09,143.74) --
	(238.10,143.74) --
	(238.11,143.73) --
	(238.12,143.73) --
	(238.14,143.73) --
	(238.19,143.74) --
	(238.21,143.75) --
	(238.24,143.75) --
	(238.26,143.75) --
	(238.29,143.75) --
	(238.32,143.75) --
	(238.34,143.75) --
	(238.35,143.76) --
	(238.35,143.77) --
	(238.35,143.78) --
	(238.36,143.79) --
	(238.36,143.80) --
	(238.37,143.80) --
	(238.37,143.80) --
	(238.38,143.79) --
	(238.38,143.80) --
	(238.39,143.80) --
	(238.40,143.80) --
	(238.40,143.80) --
	(238.40,143.80) --
	(238.41,143.80) --
	(238.42,143.79) --
	(238.42,143.79) --
	(238.43,143.79) --
	(238.45,143.79) --
	(238.49,143.79) --
	(238.50,143.80) --
	(238.52,143.81) --
	(238.53,143.82) --
	(238.54,143.82) --
	(238.55,143.82) --
	(238.56,143.82) --
	(238.56,143.81) --
	(238.56,143.81) --
	(238.56,143.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(266.71,143.35) --
	(266.21,143.28) --
	(266.54,146.05) --
	(266.67,145.36) --
	(266.71,143.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(276.77,142.11) --
	(276.62,141.99) --
	(276.53,142.05) --
	(276.08,141.74) --
	(275.88,141.63) --
	(275.67,141.63) --
	(275.51,141.55) --
	(275.36,141.34) --
	(274.78,141.26) --
	(274.33,141.17) --
	(274.09,141.15) --
	(273.74,141.20) --
	(272.23,141.47) --
	(272.17,141.91) --
	(271.68,142.43) --
	(271.48,142.83) --
	(270.93,143.41) --
	(270.62,143.96) --
	(270.58,144.34) --
	(270.80,144.86) --
	(271.42,145.72) --
	(271.61,145.88) --
	(271.82,145.96) --
	(271.84,146.01) --
	(272.04,146.05) --
	(272.21,145.85) --
	(273.02,145.64) --
	(275.41,145.50) --
	(275.48,145.34) --
	(275.73,145.17) --
	(276.04,145.15) --
	(276.58,144.81) --
	(276.69,144.53) --
	(276.99,144.26) --
	(277.15,143.88) --
	(277.71,143.24) --
	(277.28,142.93) --
	(277.01,142.42) --
	(276.77,142.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(268.50,146.90) --
	(268.13,146.40) --
	(267.78,146.45) --
	(267.99,147.06) --
	(268.50,147.22) --
	(268.50,146.90) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(280.00,147.73) --
	(280.00,147.72) --
	(280.01,147.71) --
	(280.03,147.71) --
	(280.03,147.70) --
	(280.03,147.69) --
	(280.03,147.68) --
	(280.03,147.67) --
	(280.04,147.68) --
	(280.05,147.67) --
	(280.04,147.66) --
	(280.04,147.66) --
	(280.04,147.65) --
	(280.04,147.64) --
	(280.05,147.64) --
	(280.05,147.63) --
	(280.06,147.63) --
	(280.07,147.63) --
	(280.07,147.63) --
	(280.08,147.62) --
	(280.08,147.62) --
	(280.08,147.61) --
	(280.09,147.60) --
	(280.09,147.59) --
	(280.09,147.59) --
	(280.09,147.58) --
	(280.10,147.58) --
	(280.11,147.58) --
	(280.12,147.57) --
	(280.12,147.56) --
	(280.12,147.55) --
	(280.12,147.55) --
	(280.13,147.55) --
	(280.13,147.54) --
	(280.13,147.53) --
	(280.13,147.53) --
	(280.14,147.51) --
	(280.15,147.51) --
	(280.15,147.50) --
	(280.15,147.49) --
	(280.15,147.48) --
	(280.16,147.47) --
	(280.17,147.46) --
	(280.18,147.45) --
	(280.19,147.45) --
	(280.20,147.45) --
	(280.21,147.46) --
	(280.22,147.46) --
	(280.23,147.47) --
	(280.24,147.48) --
	(280.25,147.49) --
	(280.25,147.49) --
	(280.26,147.50) --
	(280.27,147.50) --
	(280.28,147.51) --
	(280.29,147.51) --
	(280.30,147.51) --
	(280.31,147.51) --
	(280.33,147.51) --
	(280.33,147.52) --
	(280.34,147.52) --
	(280.34,147.51) --
	(280.35,147.51) --
	(280.35,147.51) --
	(280.36,147.51) --
	(280.37,147.50) --
	(280.36,147.49) --
	(280.36,147.48) --
	(280.35,147.47) --
	(280.34,147.47) --
	(280.34,147.46) --
	(280.33,147.45) --
	(280.32,147.44) --
	(280.32,147.43) --
	(280.31,147.41) --
	(280.30,147.40) --
	(280.30,147.38) --
	(280.29,147.37) --
	(280.27,147.37) --
	(280.26,147.37) --
	(280.24,147.36) --
	(280.23,147.36) --
	(280.21,147.35) --
	(280.20,147.34) --
	(280.20,147.33) --
	(280.20,147.32) --
	(280.19,147.31) --
	(280.18,147.31) --
	(280.18,147.31) --
	(280.17,147.30) --
	(280.17,147.29) --
	(280.17,147.27) --
	(280.17,147.26) --
	(280.17,147.25) --
	(280.18,147.23) --
	(280.20,147.26) --
	(280.23,147.27) --
	(280.25,147.29) --
	(280.27,147.30) --
	(280.29,147.30) --
	(280.30,147.31) --
	(280.32,147.33) --
	(280.34,147.33) --
	(280.36,147.32) --
	(280.37,147.33) --
	(280.37,147.35) --
	(280.36,147.36) --
	(280.36,147.39) --
	(280.37,147.40) --
	(280.39,147.41) --
	(280.39,147.43) --
	(280.39,147.45) --
	(280.40,147.46) --
	(280.42,147.47) --
	(280.43,147.49) --
	(280.43,147.51) --
	(280.43,147.53) --
	(280.42,147.56) --
	(280.44,147.58) --
	(280.45,147.59) --
	(280.47,147.61) --
	(280.49,147.62) --
	(280.52,147.64) --
	(280.52,147.66) --
	(280.53,147.67) --
	(280.53,147.69) --
	(280.54,147.71) --
	(280.55,147.71) --
	(280.56,147.70) --
	(280.56,147.70) --
	(280.57,147.70) --
	(280.59,147.70) --
	(280.59,147.69) --
	(280.60,147.67) --
	(280.62,147.66) --
	(280.64,147.65) --
	(280.65,147.64) --
	(280.67,147.64) --
	(280.69,147.63) --
	(280.70,147.63) --
	(280.73,147.63) --
	(280.75,147.63) --
	(280.77,147.65) --
	(280.79,147.66) --
	(280.80,147.68) --
	(280.80,147.69) --
	(280.81,147.71) --
	(280.82,147.72) --
	(280.83,147.73) --
	(280.85,147.73) --
	(280.87,147.72) --
	(280.88,147.70) --
	(280.88,147.69) --
	(280.90,147.69) --
	(280.92,147.69) --
	(280.93,147.69) --
	(280.95,147.68) --
	(280.97,147.67) --
	(280.99,147.66) --
	(280.99,147.67) --
	(281.01,147.67) --
	(281.02,147.65) --
	(281.03,147.64) --
	(281.04,147.63) --
	(281.03,147.62) --
	(281.02,147.62) --
	(281.00,147.63) --
	(280.99,147.64) --
	(280.96,147.64) --
	(280.93,147.66) --
	(280.90,147.66) --
	(280.87,147.66) --
	(280.85,147.67) --
	(280.83,147.66) --
	(280.83,147.64) --
	(280.83,147.62) --
	(280.83,147.60) --
	(280.83,147.59) --
	(280.83,147.57) --
	(280.81,147.56) --
	(280.80,147.58) --
	(280.78,147.58) --
	(280.76,147.56) --
	(280.74,147.58) --
	(280.72,147.58) --
	(280.72,147.56) --
	(280.73,147.55) --
	(280.75,147.54) --
	(280.74,147.53) --
	(280.72,147.52) --
	(280.71,147.51) --
	(280.69,147.51) --
	(280.67,147.51) --
	(280.66,147.50) --
	(280.66,147.48) --
	(280.68,147.47) --
	(280.70,147.48) --
	(280.72,147.48) --
	(280.75,147.48) --
	(280.77,147.49) --
	(280.79,147.51) --
	(280.81,147.52) --
	(280.83,147.52) --
	(280.85,147.49) --
	(280.86,147.47) --
	(280.87,147.44) --
	(280.88,147.45) --
	(280.88,147.48) --
	(280.88,147.51) --
	(280.87,147.53) --
	(280.88,147.56) --
	(280.88,147.58) --
	(280.88,147.60) --
	(280.88,147.61) --
	(280.89,147.62) --
	(280.90,147.61) --
	(280.91,147.61) --
	(280.92,147.62) --
	(280.94,147.63) --
	(280.95,147.62) --
	(280.97,147.62) --
	(281.00,147.60) --
	(281.02,147.60) --
	(281.04,147.61) --
	(281.06,147.61) --
	(281.08,147.61) --
	(281.09,147.63) --
	(281.09,147.65) --
	(281.10,147.67) --
	(281.12,147.68) --
	(281.13,147.68) --
	(281.16,147.69) --
	(281.18,147.70) --
	(281.19,147.71) --
	(281.21,147.71) --
	(281.23,147.69) --
	(281.24,147.67) --
	(281.26,147.65) --
	(281.29,147.62) --
	(281.29,147.61) --
	(281.28,147.60) --
	(281.26,147.60) --
	(281.23,147.60) --
	(281.21,147.60) --
	(281.18,147.61) --
	(281.16,147.61) --
	(281.14,147.60) --
	(281.12,147.59) --
	(281.12,147.57) --
	(281.10,147.57) --
	(281.08,147.56) --
	(281.07,147.54) --
	(281.06,147.53) --
	(281.05,147.51) --
	(281.04,147.50) --
	(281.04,147.48) --
	(281.04,147.46) --
	(281.04,147.44) --
	(281.03,147.42) --
	(281.01,147.41) --
	(281.01,147.39) --
	(281.00,147.37) --
	(281.00,147.36) --
	(281.01,147.34) --
	(281.01,147.32) --
	(281.02,147.29) --
	(281.00,147.28) --
	(281.00,147.26) --
	(280.98,147.24) --
	(280.97,147.22) --
	(280.97,147.20) --
	(280.97,147.18) --
	(280.99,147.18) --
	(281.02,147.18) --
	(281.04,147.18) --
	(281.04,147.15) --
	(281.04,147.12) --
	(281.04,147.09) --
	(281.04,147.07) --
	(281.05,147.05) --
	(281.05,147.02) --
	(281.05,147.00) --
	(281.05,146.98) --
	(281.04,146.96) --
	(281.03,146.95) --
	(281.03,146.93) --
	(281.04,146.92) --
	(281.04,146.90) --
	(281.03,146.89) --
	(281.02,146.86) --
	(281.01,146.84) --
	(280.99,146.83) --
	(280.97,146.84) --
	(280.96,146.85) --
	(280.95,146.87) --
	(280.94,146.89) --
	(280.92,146.92) --
	(280.91,146.94) --
	(280.90,146.96) --
	(280.88,146.98) --
	(280.86,146.99) --
	(280.84,146.99) --
	(280.82,146.99) --
	(280.80,146.99) --
	(280.77,146.99) --
	(280.74,146.98) --
	(280.72,146.99) --
	(280.69,146.98) --
	(280.68,146.97) --
	(280.69,146.96) --
	(280.69,146.94) --
	(280.68,146.92) --
	(280.68,146.91) --
	(280.69,146.90) --
	(280.71,146.90) --
	(280.73,146.92) --
	(280.75,146.93) --
	(280.78,146.95) --
	(280.80,146.95) --
	(280.83,146.95) --
	(280.86,146.95) --
	(280.88,146.94) --
	(280.89,146.92) --
	(280.89,146.90) --
	(280.89,146.89) --
	(280.88,146.88) --
	(280.87,146.87) --
	(280.86,146.85) --
	(280.84,146.84) --
	(280.83,146.84) --
	(280.81,146.83) --
	(280.78,146.81) --
	(280.77,146.81) --
	(280.76,146.80) --
	(280.75,146.78) --
	(280.73,146.77) --
	(280.72,146.76) --
	(280.71,146.76) --
	(280.70,146.77) --
	(280.69,146.78) --
	(280.68,146.77) --
	(280.68,146.76) --
	(280.68,146.75) --
	(280.67,146.76) --
	(280.66,146.75) --
	(280.64,146.73) --
	(280.63,146.73) --
	(280.61,146.75) --
	(280.61,146.76) --
	(280.61,146.78) --
	(280.62,146.79) --
	(280.63,146.80) --
	(280.62,146.80) --
	(280.61,146.82) --
	(280.61,146.83) --
	(280.59,146.84) --
	(280.58,146.86) --
	(280.55,146.88) --
	(280.54,146.88) --
	(280.53,146.90) --
	(280.51,146.92) --
	(280.50,146.94) --
	(280.48,146.94) --
	(280.47,146.94) --
	(280.47,146.92) --
	(280.46,146.91) --
	(280.44,146.91) --
	(280.44,146.91) --
	(280.42,146.92) --
	(280.41,146.94) --
	(280.40,146.95) --
	(280.40,146.97) --
	(280.41,146.99) --
	(280.42,147.00) --
	(280.42,147.02) --
	(280.40,147.04) --
	(280.40,147.06) --
	(280.40,147.10) --
	(280.40,147.11) --
	(280.40,147.14) --
	(280.38,147.15) --
	(280.36,147.15) --
	(280.35,147.16) --
	(280.34,147.17) --
	(280.32,147.18) --
	(280.31,147.19) --
	(280.30,147.21) --
	(280.30,147.23) --
	(280.29,147.24) --
	(280.27,147.24) --
	(280.25,147.24) --
	(280.23,147.23) --
	(280.23,147.22) --
	(280.23,147.20) --
	(280.26,147.18) --
	(280.26,147.16) --
	(280.26,147.14) --
	(280.25,147.13) --
	(280.23,147.13) --
	(280.22,147.14) --
	(280.21,147.15) --
	(280.20,147.15) --
	(280.18,147.14) --
	(280.16,147.14) --
	(280.15,147.15) --
	(280.13,147.17) --
	(280.12,147.18) --
	(280.11,147.21) --
	(280.09,147.22) --
	(280.07,147.22) --
	(280.04,147.23) --
	(280.04,147.24) --
	(280.06,147.27) --
	(280.07,147.28) --
	(280.07,147.29) --
	(280.06,147.31) --
	(280.06,147.33) --
	(280.07,147.34) --
	(280.09,147.34) --
	(280.10,147.34) --
	(280.12,147.34) --
	(280.14,147.34) --
	(280.16,147.35) --
	(280.16,147.36) --
	(280.18,147.37) --
	(280.19,147.39) --
	(280.20,147.40) --
	(280.18,147.41) --
	(280.16,147.41) --
	(280.14,147.41) --
	(280.12,147.42) --
	(280.10,147.43) --
	(280.09,147.44) --
	(280.07,147.45) --
	(280.06,147.45) --
	(280.05,147.46) --
	(280.04,147.47) --
	(280.05,147.48) --
	(280.05,147.50) --
	(280.06,147.52) --
	(280.05,147.53) --
	(280.04,147.52) --
	(280.02,147.51) --
	(280.01,147.51) --
	(279.99,147.50) --
	(279.98,147.49) --
	(279.97,147.50) --
	(279.96,147.51) --
	(279.94,147.51) --
	(279.93,147.50) --
	(279.93,147.48) --
	(279.92,147.48) --
	(279.90,147.48) --
	(279.87,147.49) --
	(279.85,147.49) --
	(279.84,147.50) --
	(279.82,147.49) --
	(279.81,147.50) --
	(279.79,147.51) --
	(279.78,147.52) --
	(279.78,147.54) --
	(279.77,147.55) --
	(279.76,147.54) --
	(279.76,147.52) --
	(279.77,147.50) --
	(279.75,147.50) --
	(279.74,147.52) --
	(279.72,147.53) --
	(279.72,147.54) --
	(279.70,147.54) --
	(279.69,147.53) --
	(279.69,147.52) --
	(279.69,147.52) --
	(279.68,147.52) --
	(279.66,147.51) --
	(279.65,147.50) --
	(279.65,147.48) --
	(279.65,147.47) --
	(279.64,147.45) --
	(279.62,147.44) --
	(279.61,147.44) --
	(279.59,147.43) --
	(279.58,147.44) --
	(279.57,147.46) --
	(279.55,147.47) --
	(279.54,147.48) --
	(279.53,147.49) --
	(279.51,147.50) --
	(279.50,147.51) --
	(279.50,147.52) --
	(279.49,147.53) --
	(279.48,147.55) --
	(279.47,147.56) --
	(279.47,147.57) --
	(279.45,147.58) --
	(279.44,147.59) --
	(279.43,147.57) --
	(279.43,147.56) --
	(279.42,147.55) --
	(279.41,147.56) --
	(279.39,147.58) --
	(279.39,147.59) --
	(279.38,147.60) --
	(279.37,147.61) --
	(279.36,147.62) --
	(279.36,147.63) --
	(279.36,147.64) --
	(279.36,147.66) --
	(279.36,147.67) --
	(279.37,147.68) --
	(279.37,147.69) --
	(279.37,147.71) --
	(279.36,147.72) --
	(279.37,147.73) --
	(279.39,147.74) --
	(279.40,147.76) --
	(279.41,147.77) --
	(279.43,147.76) --
	(279.44,147.76) --
	(279.44,147.75) --
	(279.44,147.74) --
	(279.44,147.73) --
	(279.45,147.71) --
	(279.45,147.70) --
	(279.46,147.70) --
	(279.47,147.71) --
	(279.47,147.73) --
	(279.47,147.73) --
	(279.48,147.74) --
	(279.49,147.74) --
	(279.51,147.74) --
	(279.53,147.74) --
	(279.54,147.74) --
	(279.56,147.73) --
	(279.57,147.72) --
	(279.59,147.72) --
	(279.61,147.73) --
	(279.63,147.73) --
	(279.65,147.73) --
	(279.68,147.74) --
	(279.69,147.74) --
	(279.71,147.74) --
	(279.72,147.75) --
	(279.73,147.75) --
	(279.76,147.75) --
	(279.78,147.75) --
	(279.79,147.74) --
	(279.79,147.73) --
	(279.80,147.73) --
	(279.80,147.74) --
	(279.81,147.75) --
	(279.81,147.76) --
	(279.82,147.77) --
	(279.85,147.77) --
	(279.86,147.77) --
	(279.87,147.78) --
	(279.88,147.80) --
	(279.89,147.80) --
	(279.90,147.81) --
	(279.94,147.81) --
	(279.94,147.80) --
	(279.94,147.79) --
	(279.94,147.78) --
	(279.95,147.77) --
	(279.97,147.77) --
	(279.99,147.76) --
	(280.00,147.75) --
	(280.00,147.74) --
	(280.00,147.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(279.12,148.16) --
	(279.13,148.16) --
	(279.13,148.16) --
	(279.14,148.16) --
	(279.14,148.17) --
	(279.15,148.17) --
	(279.16,148.17) --
	(279.16,148.16) --
	(279.17,148.15) --
	(279.16,148.15) --
	(279.16,148.14) --
	(279.16,148.14) --
	(279.16,148.13) --
	(279.16,148.12) --
	(279.17,148.12) --
	(279.19,148.11) --
	(279.19,148.11) --
	(279.20,148.11) --
	(279.21,148.13) --
	(279.22,148.14) --
	(279.23,148.14) --
	(279.25,148.14) --
	(279.26,148.14) --
	(279.27,148.14) --
	(279.27,148.13) --
	(279.27,148.13) --
	(279.28,148.12) --
	(279.29,148.11) --
	(279.30,148.11) --
	(279.31,148.11) --
	(279.31,148.10) --
	(279.32,148.08) --
	(279.33,148.07) --
	(279.34,148.05) --
	(279.35,148.04) --
	(279.35,148.02) --
	(279.35,148.01) --
	(279.35,148.00) --
	(279.36,147.99) --
	(279.37,147.97) --
	(279.37,147.96) --
	(279.37,147.95) --
	(279.37,147.93) --
	(279.37,147.92) --
	(279.37,147.91) --
	(279.37,147.90) --
	(279.36,147.90) --
	(279.34,147.90) --
	(279.33,147.91) --
	(279.32,147.93) --
	(279.32,147.94) --
	(279.30,147.94) --
	(279.29,147.94) --
	(279.29,147.93) --
	(279.29,147.91) --
	(279.28,147.91) --
	(279.25,147.90) --
	(279.23,147.89) --
	(279.20,147.90) --
	(279.19,147.92) --
	(279.18,147.93) --
	(279.16,147.94) --
	(279.14,147.95) --
	(279.12,147.96) --
	(279.11,147.98) --
	(279.11,147.99) --
	(279.12,147.99) --
	(279.14,147.99) --
	(279.14,148.00) --
	(279.13,148.00) --
	(279.13,148.00) --
	(279.14,148.01) --
	(279.14,148.02) --
	(279.14,148.02) --
	(279.14,148.03) --
	(279.13,148.03) --
	(279.13,148.03) --
	(279.12,148.03) --
	(279.12,148.03) --
	(279.11,148.03) --
	(279.10,148.04) --
	(279.10,148.05) --
	(279.10,148.05) --
	(279.10,148.06) --
	(279.10,148.06) --
	(279.09,148.06) --
	(279.08,148.06) --
	(279.07,148.07) --
	(279.07,148.08) --
	(279.08,148.08) --
	(279.08,148.09) --
	(279.08,148.09) --
	(279.08,148.10) --
	(279.08,148.11) --
	(279.08,148.11) --
	(279.08,148.12) --
	(279.09,148.12) --
	(279.09,148.12) --
	(279.10,148.12) --
	(279.10,148.12) --
	(279.10,148.13) --
	(279.10,148.14) --
	(279.09,148.14) --
	(279.09,148.14) --
	(279.08,148.15) --
	(279.08,148.15) --
	(279.08,148.16) --
	(279.08,148.17) --
	(279.08,148.17) --
	(279.09,148.17) --
	(279.10,148.17) --
	(279.11,148.17) --
	(279.12,148.16) --
	(279.12,148.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(279.05,148.53) --
	(279.05,148.53) --
	(279.04,148.52) --
	(279.03,148.51) --
	(279.04,148.51) --
	(279.04,148.51) --
	(279.05,148.50) --
	(279.05,148.50) --
	(279.06,148.50) --
	(279.06,148.50) --
	(279.07,148.51) --
	(279.08,148.51) --
	(279.08,148.51) --
	(279.09,148.51) --
	(279.09,148.50) --
	(279.09,148.49) --
	(279.10,148.49) --
	(279.10,148.48) --
	(279.10,148.48) --
	(279.10,148.48) --
	(279.10,148.48) --
	(279.11,148.48) --
	(279.11,148.48) --
	(279.11,148.47) --
	(279.12,148.47) --
	(279.12,148.47) --
	(279.12,148.47) --
	(279.13,148.46) --
	(279.13,148.46) --
	(279.12,148.45) --
	(279.12,148.45) --
	(279.13,148.44) --
	(279.13,148.44) --
	(279.14,148.43) --
	(279.14,148.43) --
	(279.13,148.43) --
	(279.13,148.42) --
	(279.13,148.42) --
	(279.12,148.42) --
	(279.11,148.42) --
	(279.11,148.42) --
	(279.11,148.43) --
	(279.10,148.43) --
	(279.09,148.43) --
	(279.08,148.43) --
	(279.08,148.44) --
	(279.07,148.43) --
	(279.06,148.43) --
	(279.06,148.44) --
	(279.06,148.45) --
	(279.05,148.45) --
	(279.05,148.46) --
	(279.04,148.46) --
	(279.04,148.47) --
	(279.05,148.47) --
	(279.05,148.47) --
	(279.05,148.48) --
	(279.04,148.48) --
	(279.03,148.48) --
	(279.01,148.49) --
	(279.01,148.49) --
	(279.01,148.48) --
	(279.01,148.48) --
	(279.00,148.47) --
	(279.00,148.47) --
	(279.00,148.47) --
	(278.99,148.46) --
	(278.99,148.45) --
	(278.99,148.44) --
	(278.99,148.44) --
	(279.00,148.43) --
	(278.99,148.43) --
	(278.99,148.43) --
	(278.98,148.43) --
	(278.98,148.43) --
	(278.97,148.43) --
	(278.96,148.42) --
	(278.94,148.42) --
	(278.94,148.44) --
	(278.94,148.45) --
	(278.95,148.46) --
	(278.95,148.47) --
	(278.96,148.47) --
	(278.97,148.48) --
	(278.97,148.48) --
	(278.97,148.49) --
	(278.96,148.49) --
	(278.96,148.49) --
	(278.95,148.49) --
	(278.95,148.49) --
	(278.95,148.50) --
	(278.95,148.51) --
	(278.95,148.51) --
	(278.95,148.52) --
	(278.94,148.53) --
	(278.94,148.53) --
	(278.93,148.52) --
	(278.92,148.52) --
	(278.91,148.51) --
	(278.90,148.50) --
	(278.90,148.50) --
	(278.90,148.49) --
	(278.90,148.49) --
	(278.89,148.49) --
	(278.89,148.49) --
	(278.88,148.49) --
	(278.87,148.50) --
	(278.87,148.50) --
	(278.89,148.52) --
	(278.90,148.53) --
	(278.92,148.54) --
	(278.94,148.55) --
	(278.97,148.56) --
	(278.99,148.56) --
	(279.01,148.56) --
	(279.03,148.55) --
	(279.05,148.54) --
	(279.05,148.54) --
	(279.05,148.53) --
	(279.05,148.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(268.50,150.13) --
	(267.53,149.36) --
	(267.56,150.26) --
	(268.08,150.48) --
	(268.50,150.13) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(286.95,149.48) --
	(286.15,148.32) --
	(286.02,149.61) --
	(287.05,150.97) --
	(286.95,149.48) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(229.83,150.72) --
	(230.44,150.00) --
	(230.85,150.34) --
	(231.70,149.33) --
	(231.87,149.12) --
	(232.91,147.89) --
	(233.12,148.07) --
	(233.31,148.24) --
	(233.72,148.59) --
	(234.14,148.95) --
	(234.56,149.31) --
	(234.96,149.64) --
	(235.98,148.43) --
	(236.39,148.78) --
	(236.79,149.12) --
	(237.20,149.47) --
	(237.60,149.81) --
	(238.13,149.15) --
	(238.58,149.50) --
	(238.66,149.56) --
	(239.33,148.67) --
	(239.36,148.70) --
	(239.66,148.74) --
	(240.19,148.13) --
	(240.13,148.07) --
	(240.99,147.05) --
	(241.05,147.03) --
	(241.10,147.06) --
	(241.46,146.61) --
	(241.39,146.56) --
	(241.66,146.24) --
	(241.90,146.19) --
	(241.91,146.18) --
	(241.92,146.17) --
	(241.96,146.12) --
	(241.98,146.17) --
	(241.98,146.16) --
	(242.01,146.25) --
	(242.00,146.25) --
	(242.00,146.26) --
	(242.01,146.26) --
	(242.07,146.23) --
	(242.07,146.23) --
	(242.02,146.25) --
	(241.99,146.16) --
	(242.00,146.16) --
	(242.00,146.15) --
	(241.98,146.11) --
	(241.99,146.10) --
	(241.99,146.09) --
	(241.99,146.09) --
	(242.04,146.04) --
	(242.05,146.05) --
	(242.10,145.99) --
	(242.28,146.17) --
	(242.19,146.27) --
	(242.20,146.28) --
	(242.30,146.17) --
	(242.10,145.97) --
	(242.11,145.97) --
	(242.09,145.95) --
	(242.10,145.94) --
	(242.14,145.92) --
	(242.18,145.87) --
	(242.25,145.93) --
	(242.25,145.93) --
	(242.27,145.95) --
	(242.26,145.96) --
	(242.31,146.01) --
	(242.24,146.07) --
	(242.35,146.18) --
	(242.36,146.17) --
	(242.26,146.08) --
	(242.26,146.07) --
	(242.31,146.02) --
	(242.32,146.02) --
	(242.45,146.16) --
	(242.46,146.15) --
	(242.30,145.98) --
	(242.30,145.97) --
	(242.28,145.94) --
	(242.28,145.94) --
	(242.26,145.93) --
	(242.26,145.92) --
	(242.20,145.86) --
	(242.24,145.83) --
	(242.26,145.82) --
	(242.29,145.79) --
	(242.30,145.79) --
	(242.33,145.78) --
	(242.36,145.78) --
	(242.40,145.76) --
	(242.52,145.96) --
	(242.52,145.97) --
	(242.61,146.13) --
	(242.63,146.12) --
	(242.55,145.98) --
	(242.62,145.94) --
	(242.61,145.91) --
	(242.53,145.96) --
	(242.51,145.92) --
	(242.51,145.92) --
	(242.41,145.76) --
	(242.43,145.75) --
	(242.47,145.75) --
	(242.50,145.75) --
	(242.57,145.74) --
	(242.59,145.73) --
	(242.65,145.73) --
	(242.71,145.72) --
	(242.78,145.71) --
	(242.88,145.70) --
	(242.96,145.70) --
	(243.05,145.71) --
	(243.16,145.71) --
	(243.27,145.70) --
	(243.27,145.76) --
	(243.14,145.77) --
	(242.94,145.79) --
	(242.86,145.80) --
	(242.85,145.81) --
	(242.72,145.87) --
	(242.73,145.89) --
	(242.74,145.89) --
	(242.74,145.88) --
	(242.86,145.82) --
	(242.89,145.81) --
	(242.89,145.84) --
	(243.02,145.82) --
	(243.13,145.81) --
	(243.23,145.81) --
	(243.23,145.82) --
	(243.27,145.81) --
	(243.27,145.84) --
	(243.28,145.84) --
	(243.29,145.93) --
	(243.24,145.93) --
	(243.24,145.94) --
	(242.98,145.98) --
	(242.98,145.98) --
	(242.92,146.00) --
	(242.91,146.00) --
	(242.90,146.00) --
	(242.89,146.00) --
	(242.87,146.00) --
	(242.86,146.01) --
	(242.85,146.01) --
	(242.84,146.01) --
	(242.83,146.01) --
	(242.81,146.02) --
	(242.80,146.02) --
	(242.78,146.02) --
	(242.78,146.02) --
	(242.75,145.98) --
	(242.68,146.00) --
	(242.71,146.11) --
	(242.71,146.11) --
	(242.70,146.01) --
	(242.74,146.00) --
	(242.75,146.10) --
	(242.76,146.10) --
	(242.75,146.05) --
	(242.76,146.04) --
	(242.77,146.04) --
	(242.80,146.03) --
	(242.80,146.03) --
	(242.86,146.02) --
	(242.86,146.02) --
	(242.88,146.02) --
	(242.89,146.02) --
	(242.96,146.01) --
	(242.96,146.00) --
	(242.98,146.00) --
	(243.00,146.00) --
	(243.01,146.00) --
	(243.03,145.99) --
	(243.05,145.99) --
	(243.06,145.99) --
	(243.08,145.98) --
	(243.10,145.98) --
	(243.10,145.98) --
	(243.13,145.97) --
	(243.14,145.97) --
	(243.15,145.97) --
	(243.17,145.97) --
	(243.19,145.96) --
	(243.20,145.96) --
	(243.22,145.96) --
	(243.24,145.95) --
	(243.26,145.95) --
	(243.27,145.95) --
	(243.29,145.95) --
	(243.31,145.94) --
	(243.32,145.94) --
	(243.34,145.94) --
	(243.35,145.94) --
	(243.37,145.94) --
	(243.39,145.93) --
	(243.41,145.93) --
	(243.42,145.93) --
	(243.44,145.93) --
	(243.46,145.93) --
	(243.47,145.93) --
	(243.49,145.93) --
	(243.50,145.93) --
	(243.52,145.92) --
	(243.53,145.92) --
	(243.53,145.92) --
	(243.57,145.92) --
	(243.59,145.92) --
	(243.61,145.92) --
	(243.62,145.92) --
	(243.62,145.97) --
	(243.63,145.97) --
	(243.62,145.88) --
	(243.63,145.87) --
	(243.66,145.87) --
	(243.66,145.97) --
	(243.67,145.96) --
	(243.67,145.85) --
	(243.60,145.86) --
	(243.61,145.90) --
	(243.58,145.90) --
	(243.57,145.90) --
	(243.31,145.93) --
	(243.30,145.89) --
	(243.29,145.77) --
	(243.31,145.76) --
	(243.55,145.72) --
	(243.56,145.72) --
	(243.57,145.72) --
	(243.57,145.72) --
	(243.63,145.71) --
	(243.64,145.75) --
	(243.64,145.75) --
	(243.63,145.69) --
	(243.62,145.70) --
	(243.62,145.70) --
	(243.53,145.72) --
	(243.41,145.74) --
	(243.28,145.76) --
	(243.28,145.71) --
	(243.32,145.71) --
	(243.32,145.69) --
	(243.64,145.64) --
	(243.73,145.62) --
	(243.74,145.71) --
	(243.75,145.91) --
	(243.74,145.91) --
	(243.74,145.93) --
	(243.77,145.93) --
	(243.78,145.93) --
	(243.79,145.93) --
	(243.81,145.93) --
	(243.82,145.94) --
	(243.84,145.94) --
	(243.86,145.94) --
	(243.87,145.94) --
	(243.88,145.94) --
	(243.90,145.95) --
	(243.91,145.95) --
	(243.93,145.95) --
	(243.94,145.95) --
	(243.96,145.95) --
	(243.98,145.96) --
	(244.00,145.96) --
	(244.01,145.96) --
	(244.03,145.96) --
	(244.04,145.96) --
	(244.06,145.97) --
	(244.08,145.97) --
	(244.09,145.97) --
	(244.11,145.97) --
	(244.11,145.97) --
	(244.13,145.98) --
	(244.14,145.98) --
	(244.17,145.98) --
	(244.18,145.98) --
	(244.20,145.98) --
	(244.21,145.99) --
	(244.23,145.99) --
	(244.24,145.99) --
	(244.27,145.99) --
	(244.28,145.99) --
	(244.30,146.00) --
	(244.31,146.00) --
	(244.32,146.00) --
	(244.34,146.00) --
	(244.36,146.00) --
	(244.37,146.01) --
	(244.39,146.01) --
	(244.40,146.01) --
	(244.41,146.01) --
	(244.43,146.01) --
	(244.45,146.02) --
	(244.46,146.02) --
	(244.48,146.02) --
	(244.49,146.02) --
	(244.51,146.02) --
	(244.52,146.03) --
	(244.54,146.03) --
	(244.56,146.03) --
	(244.57,146.03) --
	(244.58,146.03) --
	(244.60,146.03) --
	(244.61,146.04) --
	(244.63,146.04) --
	(244.64,146.04) --
	(244.65,146.04) --
	(244.68,146.04) --
	(244.69,146.05) --
	(244.70,146.05) --
	(244.70,146.10) --
	(244.71,146.10) --
	(244.72,145.99) --
	(244.71,145.99) --
	(244.71,146.02) --
	(244.70,146.03) --
	(244.69,146.03) --
	(244.41,145.99) --
	(244.39,145.99) --
	(244.38,145.99) --
	(244.37,145.99) --
	(244.36,145.99) --
	(244.34,145.98) --
	(244.32,145.98) --
	(244.32,145.98) --
	(244.30,145.98) --
	(244.29,145.98) --
	(244.27,145.98) --
	(244.26,145.97) --
	(244.25,145.97) --
	(244.23,145.97) --
	(244.22,145.97) --
	(244.20,145.97) --
	(244.19,145.97) --
	(244.18,145.96) --
	(244.17,145.96) --
	(244.15,145.96) --
	(244.14,145.96) --
	(244.13,145.96) --
	(244.11,145.96) --
	(244.10,145.95) --
	(244.09,145.95) --
	(244.07,145.95) --
	(244.06,145.95) --
	(244.04,145.95) --
	(244.03,145.95) --
	(244.02,145.94) --
	(244.01,145.94) --
	(243.99,145.94) --
	(243.92,145.93) --
	(243.92,145.93) --
	(243.76,145.91) --
	(243.75,145.72) --
	(243.76,145.71) --
	(243.76,145.71) --
	(243.79,145.71) --
	(243.81,145.71) --
	(243.81,145.71) --
	(243.83,145.71) --
	(243.83,145.71) --
	(243.85,145.71) --
	(243.86,145.71) --
	(243.87,145.71) --
	(243.88,145.71) --
	(243.90,145.71) --
	(243.90,145.71) --
	(243.92,145.72) --
	(243.93,145.72) --
	(243.94,145.72) --
	(243.95,145.72) --
	(243.97,145.72) --
	(243.98,145.72) --
	(244.00,145.72) --
	(244.00,145.72) --
	(244.02,145.72) --
	(244.03,145.72) --
	(244.04,145.72) --
	(244.05,145.72) --
	(244.07,145.73) --
	(244.08,145.73) --
	(244.09,145.73) --
	(244.10,145.73) --
	(244.12,145.73) --
	(244.13,145.73) --
	(244.14,145.73) --
	(244.15,145.73) --
	(244.17,145.73) --
	(244.18,145.73) --
	(244.19,145.73) --
	(244.20,145.73) --
	(244.22,145.73) --
	(244.23,145.74) --
	(244.24,145.74) --
	(244.26,145.74) --
	(244.27,145.74) --
	(244.28,145.74) --
	(244.29,145.74) --
	(244.30,145.74) --
	(244.31,145.74) --
	(244.33,145.74) --
	(244.34,145.74) --
	(244.36,145.74) --
	(244.36,145.74) --
	(244.37,145.74) --
	(244.37,145.74) --
	(244.44,145.75) --
	(244.44,145.75) --
	(244.49,145.75) --
	(244.49,145.76) --
	(244.49,145.80) --
	(244.49,145.80) --
	(244.50,145.74) --
	(244.02,145.70) --
	(244.00,145.70) --
	(243.82,145.68) --
	(243.76,145.68) --
	(243.75,145.61) --
	(243.78,145.60) --
	(243.83,145.59) --
	(243.90,145.57) --
	(243.98,145.56) --
	(244.00,145.56) --
	(244.01,145.57) --
	(244.06,145.58) --
	(244.11,145.59) --
	(244.16,145.61) --
	(244.20,145.62) --
	(244.23,145.63) --
	(244.26,145.63) --
	(244.28,145.63) --
	(244.30,145.62) --
	(244.32,145.60) --
	(244.34,145.59) --
	(244.36,145.58) --
	(244.39,145.58) --
	(244.44,145.57) --
	(244.50,145.54) --
	(244.55,145.50) --
	(244.57,145.48) --
	(244.62,145.44) --
	(244.64,145.40) --
	(244.66,145.36) --
	(244.70,145.31) --
	(244.73,145.31) --
	(244.76,145.30) --
	(244.79,145.31) --
	(244.81,145.34) --
	(244.82,145.37) --
	(244.86,145.38) --
	(244.91,145.39) --
	(244.96,145.42) --
	(245.02,145.46) --
	(245.04,145.49) --
	(245.02,145.54) --
	(245.06,145.57) --
	(245.11,145.59) --
	(245.14,145.60) --
	(245.17,145.64) --
	(245.22,145.66) --
	(245.27,145.66) --
	(245.31,145.67) --
	(245.31,145.70) --
	(245.33,145.72) --
	(245.36,145.72) --
	(245.39,145.71) --
	(245.41,145.70) --
	(245.44,145.72) --
	(245.49,145.76) --
	(245.46,145.79) --
	(245.48,145.82) --
	(245.54,145.82) --
	(245.60,145.83) --
	(245.63,145.84) --
	(245.67,145.81) --
	(245.69,145.78) --
	(245.74,145.79) --
	(245.78,145.83) --
	(245.82,145.87) --
	(245.86,145.90) --
	(245.90,145.90) --
	(245.96,145.89) --
	(246.00,145.88) --
	(246.04,145.89) --
	(246.06,145.87) --
	(246.10,145.86) --
	(246.14,145.88) --
	(246.18,145.93) --
	(246.26,145.94) --
	(246.32,145.96) --
	(246.37,145.94) --
	(246.42,145.96) --
	(246.46,145.98) --
	(246.51,146.00) --
	(246.54,146.00) --
	(246.56,146.02) --
	(246.59,146.01) --
	(246.61,146.03) --
	(246.61,146.05) --
	(246.64,146.07) --
	(246.68,146.05) --
	(246.70,146.06) --
	(246.73,146.08) --
	(246.78,146.08) --
	(246.79,146.07) --
	(246.82,146.08) --
	(246.84,146.06) --
	(246.90,146.05) --
	(247.01,146.02) --
	(247.05,146.05) --
	(247.08,146.03) --
	(247.24,145.99) --
	(247.37,146.02) --
	(247.49,146.06) --
	(247.57,146.13) --
	(247.60,146.14) --
	(247.64,146.13) --
	(247.70,146.10) --
	(247.74,146.08) --
	(247.75,146.05) --
	(247.80,146.04) --
	(247.89,146.02) --
	(247.92,146.01) --
	(247.94,145.98) --
	(247.94,145.94) --
	(247.95,145.96) --
	(247.97,146.00) --
	(247.99,146.04) --
	(248.02,146.08) --
	(248.05,146.07) --
	(248.09,146.06) --
	(248.11,146.05) --
	(248.19,146.08) --
	(248.22,146.16) --
	(248.27,146.16) --
	(248.30,146.18) --
	(248.33,146.18) --
	(248.37,146.19) --
	(248.38,146.22) --
	(248.42,146.24) --
	(248.45,146.29) --
	(248.50,146.31) --
	(248.55,146.31) --
	(248.64,146.38) --
	(248.69,146.43) --
	(248.72,146.43) --
	(248.77,146.43) --
	(248.84,146.45) --
	(248.85,146.47) --
	(248.89,146.47) --
	(249.02,146.55) --
	(249.08,146.55) --
	(249.18,146.57) --
	(249.24,146.56) --
	(249.27,146.53) --
	(249.33,146.56) --
	(249.39,146.57) --
	(249.48,146.55) --
	(249.54,146.55) --
	(249.59,146.60) --
	(249.67,146.63) --
	(249.75,146.62) --
	(249.81,146.60) --
	(249.92,146.60) --
	(250.09,146.67) --
	(250.28,146.77) --
	(250.39,146.81) --
	(250.44,146.82) --
	(250.48,146.83) --
	(250.50,146.84) --
	(250.52,146.84) --
	(250.56,146.84) --
	(250.60,146.83) --
	(250.64,146.82) --
	(250.67,146.80) --
	(250.71,146.79) --
	(250.76,146.77) --
	(250.80,146.75) --
	(250.84,146.72) --
	(250.87,146.69) --
	(250.92,146.65) --
	(250.96,146.60) --
	(251.00,146.59) --
	(251.02,146.65) --
	(251.03,146.66) --
	(251.04,146.67) --
	(251.06,146.67) --
	(251.07,146.66) --
	(251.10,146.65) --
	(251.13,146.63) --
	(251.17,146.62) --
	(251.19,146.62) --
	(251.21,146.61) --
	(251.23,146.61) --
	(251.25,146.61) --
	(251.26,146.61) --
	(251.26,146.62) --
	(251.25,146.63) --
	(251.25,146.63) --
	(251.25,146.64) --
	(251.26,146.64) --
	(251.28,146.65) --
	(251.30,146.66) --
	(251.31,146.66) --
	(251.32,146.65) --
	(251.34,146.65) --
	(251.34,146.65) --
	(251.35,146.65) --
	(251.36,146.65) --
	(251.39,146.62) --
	(251.44,146.59) --
	(251.45,146.58) --
	(251.46,146.58) --
	(251.48,146.59) --
	(251.49,146.59) --
	(251.50,146.59) --
	(251.54,146.59) --
	(251.59,146.57) --
	(251.64,146.56) --
	(251.68,146.55) --
	(251.72,146.54) --
	(251.76,146.53) --
	(251.78,146.54) --
	(251.80,146.54) --
	(251.81,146.54) --
	(251.82,146.54) --
	(251.82,146.55) --
	(251.82,146.55) --
	(251.84,146.56) --
	(251.87,146.56) --
	(251.88,146.56) --
	(251.90,146.57) --
	(251.91,146.58) --
	(251.92,146.59) --
	(251.93,146.59) --
	(251.95,146.59) --
	(251.98,146.58) --
	(252.00,146.57) --
	(252.01,146.56) --
	(252.03,146.55) --
	(252.05,146.54) --
	(252.07,146.54) --
	(252.09,146.54) --
	(252.11,146.53) --
	(252.13,146.53) --
	(252.15,146.53) --
	(252.17,146.52) --
	(252.21,146.50) --
	(252.25,146.49) --
	(252.28,146.48) --
	(252.31,146.47) --
	(252.35,146.45) --
	(252.37,146.45) --
	(252.40,146.45) --
	(252.43,146.44) --
	(252.46,146.44) --
	(252.48,146.44) --
	(252.51,146.44) --
	(252.54,146.44) --
	(252.55,146.45) --
	(252.57,146.45) --
	(252.57,146.46) --
	(252.57,146.47) --
	(252.58,146.48) --
	(252.58,146.49) --
	(252.59,146.50) --
	(252.60,146.51) --
	(252.60,146.51) --
	(252.61,146.52) --
	(252.62,146.52) --
	(252.63,146.52) --
	(252.65,146.52) --
	(252.68,146.52) --
	(252.69,146.52) --
	(252.71,146.53) --
	(252.73,146.54) --
	(252.74,146.54) --
	(252.76,146.54) --
	(252.78,146.55) --
	(252.80,146.56) --
	(252.81,146.57) --
	(252.83,146.58) --
	(252.84,146.58) --
	(252.86,146.58) --
	(252.88,146.58) --
	(252.92,146.56) --
	(252.94,146.56) --
	(252.98,146.56) --
	(253.01,146.55) --
	(253.05,146.54) --
	(253.11,146.52) --
	(253.14,146.51) --
	(253.18,146.50) --
	(253.22,146.49) --
	(253.26,146.48) --
	(253.30,146.48) --
	(253.33,146.49) --
	(253.34,146.49) --
	(253.35,146.49) --
	(253.36,146.51) --
	(253.36,146.51) --
	(253.36,146.52) --
	(253.37,146.51) --
	(253.38,146.51) --
	(253.39,146.51) --
	(253.41,146.52) --
	(253.42,146.53) --
	(253.43,146.55) --
	(253.46,146.59) --
	(253.48,146.62) --
	(253.50,146.64) --
	(253.52,146.66) --
	(253.53,146.66) --
	(253.55,146.67) --
	(253.58,146.67) --
	(253.59,146.68) --
	(253.60,146.68) --
	(253.62,146.70) --
	(253.64,146.70) --
	(253.67,146.70) --
	(253.70,146.70) --
	(253.72,146.70) --
	(253.76,146.69) --
	(253.83,146.67) --
	(253.89,146.65) --
	(253.93,146.64) --
	(253.97,146.63) --
	(254.00,146.62) --
	(254.01,146.62) --
	(254.04,146.62) --
	(254.06,146.62) --
	(254.08,146.62) --
	(254.10,146.63) --
	(254.13,146.63) --
	(254.15,146.63) --
	(254.19,146.63) --
	(254.22,146.63) --
	(254.25,146.64) --
	(254.27,146.65) --
	(254.29,146.66) --
	(254.31,146.67) --
	(254.33,146.68) --
	(254.34,146.68) --
	(254.36,146.69) --
	(254.41,146.70) --
	(254.44,146.71) --
	(254.45,146.72) --
	(254.47,146.73) --
	(254.49,146.73) --
	(254.51,146.73) --
	(254.52,146.73) --
	(254.53,146.72) --
	(254.54,146.72) --
	(254.56,146.72) --
	(254.59,146.73) --
	(254.68,146.74) --
	(254.71,146.74) --
	(254.72,146.75) --
	(254.73,146.76) --
	(254.72,146.76) --
	(254.72,146.77) --
	(254.74,146.78) --
	(254.76,146.80) --
	(254.77,146.80) --
	(254.79,146.81) --
	(254.80,146.80) --
	(254.81,146.79) --
	(254.82,146.79) --
	(254.83,146.79) --
	(254.83,146.80) --
	(254.84,146.84) --
	(254.84,146.86) --
	(254.84,146.88) --
	(254.85,146.90) --
	(254.86,146.92) --
	(254.88,146.93) --
	(254.90,146.95) --
	(254.92,146.96) --
	(254.94,146.99) --
	(254.95,147.00) --
	(254.97,147.03) --
	(254.99,147.04) --
	(255.01,147.05) --
	(255.02,147.06) --
	(255.04,147.08) --
	(255.06,147.09) --
	(255.08,147.10) --
	(255.10,147.11) --
	(255.13,147.12) --
	(255.15,147.13) --
	(255.18,147.14) --
	(255.20,147.15) --
	(255.23,147.18) --
	(255.26,147.19) --
	(255.30,147.20) --
	(255.32,147.21) --
	(255.33,147.21) --
	(255.37,147.22) --
	(255.39,147.23) --
	(255.41,147.23) --
	(255.43,147.23) --
	(255.46,147.24) --
	(255.48,147.24) --
	(255.51,147.25) --
	(255.53,147.27) --
	(255.56,147.28) --
	(255.58,147.29) --
	(255.59,147.30) --
	(255.61,147.31) --
	(255.63,147.33) --
	(255.66,147.33) --
	(255.68,147.34) --
	(255.71,147.34) --
	(255.73,147.35) --
	(255.75,147.37) --
	(255.78,147.38) --
	(255.81,147.40) --
	(255.82,147.40) --
	(255.85,147.41) --
	(255.86,147.42) --
	(255.89,147.42) --
	(255.90,147.43) --
	(255.92,147.44) --
	(255.97,147.47) --
	(255.99,147.49) --
	(256.00,147.49) --
	(256.01,147.50) --
	(256.02,147.50) --
	(256.03,147.50) --
	(256.04,147.50) --
	(256.04,147.50) --
	(256.05,147.50) --
	(256.07,147.50) --
	(256.07,147.50) --
	(256.07,147.50) --
	(256.08,147.51) --
	(256.08,147.52) --
	(256.08,147.53) --
	(256.08,147.55) --
	(256.07,147.56) --
	(256.07,147.57) --
	(256.08,147.59) --
	(256.09,147.61) --
	(256.10,147.63) --
	(256.11,147.64) --
	(256.13,147.66) --
	(256.14,147.67) --
	(256.15,147.68) --
	(256.17,147.70) --
	(256.19,147.71) --
	(256.21,147.72) --
	(256.22,147.73) --
	(256.23,147.73) --
	(256.32,147.77) --
	(256.37,147.79) --
	(256.39,147.80) --
	(256.41,147.81) --
	(256.43,147.82) --
	(256.43,147.83) --
	(256.43,147.83) --
	(256.44,147.84) --
	(256.46,147.84) --
	(256.47,147.85) --
	(256.49,147.85) --
	(256.50,147.85) --
	(256.52,147.86) --
	(256.53,147.87) --
	(256.55,147.89) --
	(256.56,147.91) --
	(256.58,147.92) --
	(256.59,147.94) --
	(256.61,147.94) --
	(256.63,147.95) --
	(256.65,147.95) --
	(256.73,148.00) --
	(256.76,148.02) --
	(256.79,148.03) --
	(256.83,148.05) --
	(256.87,148.06) --
	(256.93,148.07) --
	(256.99,148.08) --
	(257.04,148.08) --
	(257.10,148.08) --
	(257.14,148.08) --
	(257.17,148.08) --
	(257.20,148.07) --
	(257.24,148.06) --
	(257.27,148.05) --
	(257.29,148.04) --
	(257.32,148.04) --
	(257.36,148.03) --
	(257.41,148.02) --
	(257.47,148.01) --
	(257.51,148.00) --
	(257.56,148.00) --
	(257.61,147.99) --
	(257.65,147.99) --
	(257.68,147.98) --
	(257.72,147.97) --
	(257.77,147.97) --
	(257.83,147.96) --
	(257.89,147.96) --
	(257.95,147.95) --
	(257.99,147.95) --
	(258.04,147.95) --
	(258.19,147.96) --
	(258.25,147.96) --
	(258.30,147.96) --
	(258.35,147.97) --
	(258.37,147.95) --
	(258.40,147.95) --
	(258.42,147.94) --
	(258.45,147.95) --
	(258.48,147.95) --
	(258.50,147.96) --
	(258.52,147.98) --
	(258.54,147.99) --
	(258.56,148.01) --
	(258.57,148.04) --
	(258.58,148.06) --
	(258.58,148.07) --
	(258.58,148.08) --
	(258.58,148.09) --
	(258.58,148.09) --
	(258.59,148.10) --
	(258.59,148.11) --
	(258.60,148.11) --
	(258.61,148.12) --
	(258.91,148.25) --
	(259.46,147.55) --
	(259.62,147.23) --
	(259.45,146.90) --
	(259.49,146.69) --
	(259.23,146.36) --
	(259.25,146.25) --
	(259.27,146.15) --
	(259.30,146.05) --
	(259.33,145.95) --
	(259.36,145.85) --
	(259.40,145.75) --
	(259.44,145.66) --
	(259.49,145.56) --
	(259.55,145.47) --
	(259.57,145.45) --
	(259.59,145.43) --
	(259.61,145.40) --
	(259.63,145.37) --
	(259.63,145.34) --
	(259.64,145.31) --
	(259.64,145.28) --
	(259.63,145.25) --
	(259.63,145.18) --
	(259.64,145.12) --
	(259.64,145.06) --
	(259.66,144.99) --
	(259.68,144.93) --
	(259.70,144.87) --
	(259.72,144.81) --
	(259.76,144.76) --
	(259.78,144.70) --
	(259.81,144.64) --
	(259.82,144.58) --
	(259.84,144.51) --
	(259.85,144.45) --
	(259.84,144.41) --
	(259.83,144.36) --
	(259.84,144.32) --
	(259.84,144.27) --
	(259.85,144.23) --
	(259.87,144.19) --
	(259.89,144.15) --
	(259.91,144.11) --
	(259.94,144.07) --
	(259.97,144.04) --
	(259.98,144.02) --
	(259.99,143.99) --
	(260.00,143.96) --
	(260.01,143.93) --
	(260.01,143.90) --
	(260.01,143.87) --
	(260.01,143.84) --
	(260.02,143.81) --
	(260.03,143.78) --
	(260.04,143.75) --
	(260.06,143.73) --
	(260.08,143.71) --
	(260.10,143.69) --
	(260.11,143.67) --
	(260.12,143.65) --
	(260.13,143.63) --
	(260.14,143.61) --
	(260.14,143.58) --
	(260.13,143.56) --
	(260.13,143.54) --
	(260.12,143.51) --
	(260.12,143.48) --
	(260.13,143.45) --
	(260.14,143.42) --
	(260.15,143.40) --
	(260.17,143.37) --
	(260.19,143.34) --
	(260.20,143.31) --
	(260.20,143.28) --
	(260.20,143.24) --
	(260.20,143.21) --
	(260.19,143.18) --
	(260.17,143.15) --
	(260.17,143.03) --
	(260.17,142.92) --
	(260.17,142.80) --
	(260.19,142.69) --
	(260.20,142.57) --
	(260.22,142.46) --
	(260.25,142.34) --
	(260.28,142.23) --
	(260.32,142.12) --
	(260.36,142.02) --
	(260.41,141.91) --
	(260.46,141.81) --
	(260.52,141.71) --
	(260.58,141.61) --
	(260.61,141.55) --
	(260.64,141.49) --
	(260.66,141.43) --
	(260.68,141.37) --
	(260.69,141.31) --
	(260.70,141.25) --
	(260.70,141.18) --
	(260.70,141.12) --
	(260.69,141.05) --
	(260.68,140.99) --
	(260.66,140.93) --
	(260.66,140.81) --
	(260.66,140.69) --
	(260.67,140.57) --
	(260.67,140.45) --
	(260.69,140.33) --
	(260.70,140.21) --
	(260.72,140.09) --
	(261.21,138.16) --
	(261.49,138.23) --
	(261.49,138.20) --
	(261.21,138.14) --
	(261.32,137.68) --
	(261.52,137.26) --
	(261.73,137.30) --
	(261.74,137.30) --
	(261.76,137.17) --
	(261.56,137.13) --
	(261.58,136.97) --
	(261.59,136.83) --
	(261.71,136.67) --
	(261.72,136.66) --
	(261.73,136.62) --
	(261.74,136.56) --
	(261.74,136.43) --
	(261.68,136.33) --
	(261.64,136.16) --
	(261.69,135.96) --
	(261.70,135.86) --
	(261.71,135.77) --
	(261.74,135.62) --
	(261.77,135.46) --
	(261.80,135.31) --
	(261.84,135.16) --
	(261.89,135.01) --
	(261.93,134.86) --
	(261.99,134.72) --
	(262.04,134.57) --
	(262.11,134.43) --
	(262.17,134.29) --
	(262.24,134.15) --
	(262.27,134.13) --
	(262.30,134.10) --
	(262.32,134.07) --
	(262.33,134.03) --
	(262.34,134.00) --
	(262.35,133.96) --
	(263.01,132.83) --
	(261.32,129.26) --
	(260.17,128.86) --
	(260.10,128.75) --
	(260.17,128.53) --
	(259.98,128.47) --
	(259.94,128.56) --
	(259.84,128.55) --
	(259.74,128.54) --
	(259.67,128.54) --
	(259.60,128.52) --
	(259.53,128.51) --
	(259.46,128.49) --
	(259.39,128.47) --
	(259.33,128.44) --
	(259.26,128.41) --
	(259.18,128.35) --
	(259.10,128.30) --
	(259.01,128.26) --
	(258.92,128.21) --
	(258.87,128.18) --
	(258.81,128.16) --
	(258.75,128.13) --
	(258.69,128.11) --
	(258.63,128.10) --
	(258.57,128.09) --
	(258.51,128.08) --
	(258.45,128.07) --
	(258.39,128.07) --
	(258.33,128.06) --
	(258.26,128.06) --
	(258.20,128.05) --
	(258.16,128.05) --
	(258.13,128.04) --
	(258.10,128.03) --
	(258.07,128.01) --
	(258.04,127.99) --
	(258.02,127.97) --
	(258.00,127.95) --
	(257.99,127.95) --
	(257.98,127.95) --
	(257.97,127.94) --
	(257.96,127.95) --
	(257.96,127.95) --
	(257.95,127.95) --
	(257.94,127.96) --
	(257.94,127.96) --
	(257.93,127.96) --
	(257.92,127.96) --
	(257.92,127.96) --
	(257.91,127.96) --
	(257.91,127.96) --
	(257.85,127.92) --
	(257.79,127.90) --
	(257.72,127.87) --
	(257.65,127.85) --
	(257.59,127.84) --
	(257.52,127.83) --
	(257.45,127.82) --
	(257.38,127.82) --
	(257.37,127.82) --
	(257.33,127.82) --
	(257.28,127.81) --
	(257.24,127.80) --
	(257.20,127.79) --
	(257.16,127.77) --
	(257.16,127.77) --
	(257.10,127.75) --
	(257.05,127.73) --
	(256.99,127.72) --
	(256.94,127.72) --
	(256.88,127.72) --
	(256.82,127.72) --
	(256.80,127.71) --
	(256.77,127.71) --
	(256.73,127.71) --
	(256.65,127.72) --
	(256.59,127.74) --
	(256.53,127.75) --
	(256.47,127.76) --
	(256.41,127.77) --
	(256.34,127.78) --
	(256.28,127.77) --
	(256.22,127.77) --
	(256.16,127.76) --
	(256.10,127.74) --
	(256.04,127.72) --
	(256.01,127.69) --
	(255.98,127.65) --
	(255.95,127.62) --
	(255.92,127.60) --
	(255.88,127.57) --
	(255.84,127.55) --
	(255.80,127.54) --
	(255.76,127.52) --
	(255.69,127.51) --
	(255.63,127.51) --
	(255.56,127.51) --
	(255.50,127.51) --
	(255.43,127.52) --
	(255.37,127.53) --
	(255.31,127.55) --
	(254.90,127.58) --
	(254.86,127.58) --
	(254.82,127.57) --
	(254.78,127.56) --
	(254.74,127.55) --
	(254.71,127.53) --
	(254.67,127.50) --
	(254.64,127.47) --
	(254.62,127.44) --
	(254.59,127.41) --
	(254.50,127.36) --
	(254.41,127.31) --
	(254.32,127.27) --
	(254.22,127.24) --
	(254.12,127.20) --
	(254.02,127.18) --
	(253.92,127.15) --
	(253.82,127.14) --
	(253.71,127.11) --
	(253.61,127.08) --
	(253.50,127.05) --
	(253.40,127.01) --
	(253.30,126.97) --
	(253.20,126.93) --
	(253.12,126.89) --
	(253.04,126.86) --
	(252.98,126.83) --
	(252.92,126.80) --
	(252.85,126.78) --
	(252.78,126.76) --
	(252.71,126.75) --
	(252.64,126.74) --
	(252.57,126.73) --
	(252.50,126.73) --
	(252.43,126.74) --
	(252.36,126.75) --
	(252.33,126.91) --
	(252.30,127.06) --
	(252.26,127.22) --
	(252.22,127.37) --
	(252.17,127.53) --
	(252.12,127.68) --
	(252.06,127.83) --
	(252.01,127.98) --
	(251.94,128.13) --
	(251.87,128.28) --
	(251.80,128.42) --
	(251.75,128.47) --
	(251.71,128.52) --
	(251.66,128.57) --
	(251.62,128.63) --
	(251.59,128.69) --
	(251.56,128.76) --
	(251.53,128.82) --
	(251.51,128.90) --
	(251.49,128.99) --
	(251.48,129.08) --
	(251.47,129.16) --
	(251.46,129.25) --
	(251.46,129.34) --
	(251.47,129.43) --
	(251.47,129.51) --
	(251.49,129.60) --
	(251.51,129.69) --
	(251.53,129.77) --
	(251.56,129.85) --
	(251.59,129.94) --
	(251.62,130.02) --
	(251.66,130.09) --
	(251.73,130.34) --
	(251.80,130.58) --
	(251.82,130.67) --
	(251.83,130.76) --
	(251.83,130.85) --
	(251.84,130.95) --
	(251.83,131.04) --
	(251.83,131.13) --
	(251.81,131.22) --
	(251.80,131.32) --
	(251.78,131.41) --
	(251.75,131.50) --
	(251.58,131.87) --
	(251.57,131.90) --
	(251.55,131.93) --
	(251.54,131.96) --
	(251.54,131.99) --
	(251.54,132.02) --
	(251.54,132.05) --
	(251.54,132.06) --
	(251.54,132.07) --
	(251.53,132.10) --
	(251.51,132.14) --
	(251.41,132.28) --
	(251.35,132.39) --
	(251.28,132.50) --
	(251.22,132.57) --
	(251.15,132.65) --
	(251.06,132.77) --
	(250.98,132.86) --
	(250.92,132.97) --
	(250.89,133.02) --
	(250.88,133.04) --
	(250.88,133.05) --
	(250.88,133.06) --
	(250.88,133.07) --
	(250.88,133.10) --
	(250.88,133.13) --
	(250.89,133.15) --
	(250.92,133.20) --
	(250.96,133.27) --
	(250.98,133.32) --
	(251.01,133.43) --
	(251.02,133.51) --
	(251.01,133.58) --
	(251.00,133.62) --
	(250.99,133.65) --
	(250.94,133.76) --
	(250.91,133.81) --
	(250.88,133.87) --
	(250.84,133.94) --
	(250.81,134.00) --
	(250.80,134.03) --
	(250.80,134.06) --
	(250.82,134.09) --
	(250.82,134.11) --
	(250.83,134.13) --
	(250.83,134.15) --
	(250.82,134.20) --
	(250.81,134.23) --
	(250.79,134.27) --
	(250.74,134.35) --
	(250.69,134.43) --
	(250.65,134.49) --
	(250.62,134.54) --
	(250.60,134.58) --
	(250.57,134.65) --
	(250.53,134.71) --
	(250.50,134.74) --
	(250.47,134.77) --
	(250.44,134.79) --
	(250.36,134.73) --
	(250.34,134.75) --
	(250.29,134.71) --
	(250.29,134.71) --
	(250.24,134.67) --
	(250.25,134.66) --
	(250.20,134.61) --
	(250.18,134.60) --
	(250.02,134.46) --
	(249.98,134.51) --
	(250.04,134.56) --
	(250.05,134.57) --
	(250.14,134.65) --
	(250.21,134.71) --
	(250.22,134.70) --
	(250.26,134.73) --
	(250.26,134.73) --
	(250.27,134.73) --
	(250.27,134.74) --
	(250.31,134.78) --
	(250.30,134.78) --
	(250.40,134.86) --
	(250.39,134.88) --
	(250.38,134.89) --
	(250.36,134.90) --
	(250.35,134.91) --
	(250.31,134.93) --
	(250.27,134.95) --
	(250.23,134.97) --
	(250.20,135.00) --
	(250.17,135.03) --
	(250.14,135.07) --
	(250.12,135.09) --
	(250.09,135.11) --
	(250.07,135.13) --
	(250.03,135.14) --
	(250.00,135.15) --
	(249.97,135.15) --
	(249.93,135.15) --
	(249.92,135.12) --
	(249.88,134.98) --
	(249.86,134.99) --
	(249.86,135.00) --
	(249.86,135.00) --
	(249.90,135.11) --
	(249.90,135.12) --
	(249.86,135.13) --
	(249.86,135.12) --
	(249.83,135.01) --
	(249.83,135.01) --
	(249.82,135.00) --
	(249.79,135.01) --
	(249.66,134.94) --
	(249.63,134.99) --
	(249.51,134.93) --
	(249.17,134.76) --
	(249.20,134.71) --
	(249.16,134.69) --
	(249.14,134.68) --
	(249.13,134.69) --
	(249.17,134.71) --
	(249.14,134.76) --
	(249.29,134.84) --
	(249.31,134.85) --
	(249.63,135.01) --
	(249.66,134.96) --
	(249.81,135.04) --
	(249.85,135.15) --
	(249.85,135.15) --
	(249.85,135.17) --
	(249.85,135.17) --
	(249.78,135.18) --
	(249.76,135.20) --
	(249.73,135.20) --
	(249.69,135.21) --
	(249.67,135.21) --
	(249.65,135.21) --
	(249.63,135.21) --
	(249.58,135.21) --
	(249.54,135.21) --
	(249.50,135.20) --
	(249.48,135.21) --
	(249.46,135.21) --
	(249.42,135.20) --
	(249.37,135.19) --
	(249.33,135.18) --
	(249.29,135.16) --
	(249.26,135.15) --
	(249.25,135.14) --
	(249.22,135.12) --
	(249.18,135.11) --
	(249.16,135.09) --
	(249.14,135.08) --
	(249.11,135.06) --
	(249.09,135.05) --
	(249.07,135.05) --
	(249.07,135.04) --
	(249.06,135.03) --
	(249.03,134.99) --
	(248.98,134.94) --
	(248.95,134.90) --
	(248.91,134.88) --
	(248.89,134.86) --
	(248.88,134.83) --
	(248.85,134.81) --
	(248.82,134.79) --
	(248.81,134.78) --
	(248.80,134.76) --
	(248.79,134.75) --
	(248.78,134.75) --
	(248.78,134.74) --
	(248.77,134.75) --
	(248.74,134.75) --
	(248.72,134.74) --
	(248.71,134.73) --
	(248.70,134.72) --
	(248.70,134.72) --
	(248.69,134.70) --
	(248.67,134.70) --
	(248.66,134.69) --
	(248.65,134.68) --
	(248.65,134.67) --
	(248.65,134.66) --
	(248.64,134.66) --
	(248.61,134.65) --
	(248.59,134.65) --
	(248.57,134.65) --
	(248.56,134.65) --
	(248.54,134.65) --
	(248.52,134.65) --
	(248.50,134.65) --
	(248.47,134.66) --
	(248.43,134.67) --
	(248.37,134.67) --
	(248.35,134.67) --
	(248.33,134.67) --
	(248.30,134.67) --
	(248.26,134.67) --
	(248.23,134.67) --
	(248.21,134.66) --
	(248.19,134.65) --
	(248.16,134.65) --
	(248.14,134.64) --
	(248.12,134.62) --
	(248.10,134.61) --
	(248.08,134.60) --
	(248.04,134.60) --
	(247.99,134.59) --
	(247.97,134.59) --
	(247.96,134.59) --
	(247.96,134.59) --
	(247.95,134.58) --
	(247.90,134.57) --
	(247.88,134.55) --
	(247.87,134.54) --
	(247.86,134.54) --
	(247.84,134.52) --
	(247.82,134.51) --
	(247.82,134.51) --
	(247.81,134.50) --
	(247.81,134.49) --
	(247.81,134.47) --
	(247.81,134.46) --
	(247.81,134.45) --
	(247.80,134.44) --
	(247.74,134.42) --
	(247.72,134.42) --
	(247.68,134.42) --
	(247.62,134.42) --
	(247.55,134.41) --
	(247.51,134.41) --
	(247.49,134.40) --
	(247.47,134.39) --
	(247.46,134.38) --
	(247.45,134.37) --
	(247.44,134.36) --
	(247.44,134.35) --
	(247.44,134.34) --
	(247.43,134.34) --
	(247.43,134.33) --
	(247.43,134.33) --
	(247.42,134.33) --
	(247.42,134.33) --
	(247.41,134.33) --
	(247.41,134.33) --
	(247.40,134.33) --
	(247.40,134.33) --
	(247.40,134.33) --
	(247.39,134.33) --
	(247.35,134.36) --
	(247.07,134.45) --
	(246.95,134.55) --
	(246.91,134.57) --
	(246.86,134.57) --
	(246.51,134.76) --
	(246.50,134.76) --
	(246.50,134.76) --
	(246.49,134.77) --
	(246.49,134.77) --
	(246.48,134.78) --
	(246.48,134.79) --
	(246.48,134.80) --
	(246.49,134.80) --
	(246.50,134.81) --
	(246.51,134.82) --
	(246.52,134.83) --
	(246.52,134.84) --
	(246.53,134.86) --
	(246.53,134.87) --
	(246.52,134.93) --
	(246.51,134.99) --
	(246.49,135.05) --
	(246.43,135.08) --
	(246.36,135.11) --
	(246.30,135.14) --
	(246.26,135.15) --
	(246.22,135.16) --
	(246.18,135.16) --
	(246.14,135.16) --
	(246.10,135.15) --
	(246.06,135.13) --
	(246.02,135.12) --
	(245.98,135.09) --
	(245.94,135.05) --
	(245.91,135.01) --
	(245.88,134.97) --
	(245.85,134.93) --
	(245.83,134.88) --
	(245.81,134.84) --
	(245.79,134.79) --
	(245.80,134.76) --
	(245.82,134.74) --
	(245.84,134.72) --
	(245.86,134.70) --
	(245.89,134.68) --
	(245.91,134.68) --
	(245.94,134.67) --
	(245.97,134.67) --
	(245.99,134.68) --
	(246.00,134.69) --
	(246.02,134.69) --
	(246.04,134.69) --
	(246.06,134.68) --
	(246.08,134.68) --
	(246.10,134.68) --
	(246.12,134.67) --
	(246.13,134.66) --
	(246.15,134.65) --
	(246.16,134.63) --
	(246.17,134.62) --
	(246.18,134.60) --
	(246.23,134.53) --
	(246.24,134.49) --
	(246.21,134.47) --
	(246.20,134.46) --
	(246.19,134.45) --
	(246.19,134.45) --
	(246.20,134.44) --
	(246.19,134.43) --
	(246.18,134.42) --
	(246.16,134.41) --
	(246.06,134.39) --
	(245.96,134.39) --
	(245.82,134.36) --
	(245.67,134.33) --
	(245.60,134.32) --
	(245.51,134.30) --
	(245.41,134.28) --
	(245.32,134.26) --
	(245.23,134.24) --
	(245.13,134.20) --
	(245.03,134.16) --
	(244.93,134.12) --
	(244.79,134.05) --
	(244.73,134.02) --
	(244.67,133.99) --
	(244.55,133.93) --
	(244.44,133.88) --
	(244.36,133.85) --
	(244.23,133.81) --
	(244.15,133.78) --
	(244.04,133.74) --
	(243.95,133.71) --
	(243.91,133.70) --
	(243.83,133.67) --
	(243.77,133.65) --
	(243.72,133.63) --
	(243.66,133.60) --
	(243.61,133.61) --
	(243.56,133.61) --
	(243.51,133.62) --
	(243.46,133.63) --
	(243.41,133.65) --
	(243.37,133.68) --
	(243.32,133.70) --
	(243.28,133.73) --
	(243.25,133.77) --
	(243.21,133.81) --
	(243.18,133.84) --
	(243.15,133.88) --
	(243.12,133.91) --
	(243.08,133.96) --
	(243.05,134.16) --
	(243.05,134.19) --
	(243.06,134.24) --
	(243.07,134.28) --
	(243.08,134.32) --
	(243.09,134.36) --
	(243.09,134.41) --
	(243.09,134.42) --
	(243.10,134.42) --
	(243.10,134.43) --
	(243.10,134.43) --
	(243.11,134.42) --
	(243.11,134.41) --
	(243.12,134.40) --
	(243.12,134.40) --
	(243.12,134.39) --
	(243.13,134.38) --
	(243.14,134.38) --
	(243.15,134.38) --
	(243.17,134.39) --
	(243.19,134.40) --
	(243.21,134.42) --
	(243.22,134.44) --
	(243.24,134.48) --
	(243.24,134.50) --
	(243.24,134.51) --
	(243.25,134.52) --
	(243.26,134.55) --
	(243.27,134.57) --
	(243.27,134.57) --
	(243.27,134.59) --
	(243.27,134.61) --
	(243.26,134.62) --
	(243.26,134.63) --
	(243.25,134.66) --
	(243.23,134.73) --
	(243.22,134.76) --
	(243.21,134.78) --
	(243.20,134.84) --
	(243.18,134.89) --
	(243.18,134.91) --
	(243.16,134.99) --
	(243.14,135.07) --
	(243.13,135.13) --
	(243.12,135.18) --
	(243.10,135.23) --
	(243.10,135.26) --
	(243.09,135.30) --
	(243.09,135.36) --
	(243.08,135.44) --
	(243.08,135.49) --
	(243.08,135.53) --
	(243.10,135.61) --
	(243.11,135.67) --
	(243.11,135.72) --
	(243.11,135.73) --
	(243.11,135.73) --
	(243.10,135.74) --
	(243.10,135.74) --
	(243.10,135.76) --
	(243.11,135.76) --
	(243.11,135.77) --
	(243.11,135.78) --
	(243.12,135.79) --
	(243.11,135.80) --
	(243.11,135.81) --
	(243.11,135.81) --
	(243.12,135.81) --
	(243.12,135.81) --
	(243.12,135.81) --
	(243.14,135.85) --
	(243.15,135.89) --
	(243.17,135.97) --
	(243.18,136.01) --
	(243.20,136.05) --
	(243.21,136.06) --
	(243.21,136.08) --
	(243.20,136.08) --
	(243.20,136.09) --
	(243.20,136.09) --
	(243.19,136.10) --
	(243.19,136.11) --
	(243.19,136.12) --
	(243.19,136.12) --
	(243.19,136.13) --
	(243.20,136.13) --
	(243.20,136.15) --
	(243.20,136.21) --
	(243.20,136.28) --
	(243.20,136.29) --
	(243.20,136.30) --
	(243.19,136.31) --
	(243.18,136.31) --
	(243.18,136.32) --
	(243.18,136.32) --
	(243.19,136.33) --
	(243.19,136.33) --
	(243.20,136.34) --
	(243.20,136.34) --
	(243.20,136.36) --
	(243.21,136.43) --
	(243.21,136.46) --
	(243.21,136.48) --
	(243.21,136.49) --
	(243.20,136.50) --
	(243.20,136.51) --
	(243.19,136.52) --
	(243.19,136.53) --
	(243.19,136.53) --
	(243.19,136.53) --
	(243.20,136.53) --
	(243.21,136.54) --
	(243.21,136.55) --
	(243.20,136.56) --
	(243.20,136.57) --
	(243.19,136.58) --
	(243.19,136.59) --
	(243.19,136.60) --
	(243.20,136.61) --
	(243.21,136.62) --
	(243.21,136.62) --
	(243.21,136.63) --
	(243.20,136.64) --
	(243.20,136.64) --
	(243.20,136.65) --
	(243.21,136.66) --
	(243.22,136.68) --
	(243.23,136.70) --
	(243.25,136.72) --
	(243.25,136.74) --
	(243.26,136.74) --
	(243.26,136.74) --
	(243.27,136.75) --
	(243.27,136.76) --
	(243.27,136.79) --
	(243.27,136.80) --
	(243.27,136.81) --
	(243.26,136.82) --
	(243.26,136.83) --
	(243.26,136.85) --
	(243.26,136.89) --
	(243.27,136.95) --
	(243.27,136.99) --
	(243.27,137.01) --
	(243.26,137.03) --
	(243.26,137.04) --
	(243.27,137.06) --
	(243.27,137.07) --
	(243.27,137.07) --
	(243.28,137.08) --
	(243.28,137.09) --
	(243.27,137.10) --
	(243.27,137.11) --
	(243.27,137.12) --
	(243.28,137.13) --
	(243.28,137.14) --
	(243.28,137.15) --
	(243.28,137.17) --
	(243.28,137.18) --
	(243.28,137.18) --
	(243.29,137.20) --
	(243.29,137.22) --
	(243.29,137.24) --
	(243.30,137.30) --
	(243.30,137.32) --
	(243.31,137.42) --
	(243.32,137.46) --
	(243.32,137.48) --
	(243.31,137.50) --
	(243.31,137.52) --
	(243.31,137.54) --
	(243.31,137.56) --
	(243.31,137.58) --
	(243.31,137.60) --
	(243.28,137.66) --
	(243.28,137.67) --
	(243.26,137.69) --
	(243.26,137.70) --
	(243.25,137.71) --
	(243.26,137.72) --
	(243.26,137.73) --
	(243.26,137.73) --
	(243.26,137.75) --
	(243.26,137.76) --
	(243.23,137.82) --
	(243.23,137.83) --
	(243.22,137.85) --
	(243.21,137.87) --
	(243.20,137.89) --
	(243.20,137.91) --
	(243.19,137.93) --
	(243.20,137.96) --
	(243.20,137.97) --
	(243.19,137.99) --
	(243.19,138.01) --
	(243.19,138.02) --
	(243.19,138.04) --
	(243.19,138.05) --
	(243.20,138.05) --
	(243.21,138.07) --
	(243.21,138.07) --
	(243.21,138.08) --
	(243.21,138.10) --
	(243.21,138.13) --
	(243.21,138.14) --
	(243.21,138.15) --
	(243.20,138.16) --
	(243.19,138.16) --
	(243.19,138.17) --
	(243.19,138.18) --
	(243.19,138.18) --
	(243.18,138.22) --
	(243.18,138.25) --
	(243.18,138.28) --
	(243.16,138.33) --
	(243.16,138.33) --
	(243.16,138.34) --
	(243.16,138.35) --
	(243.15,138.36) --
	(243.15,138.36) --
	(243.15,138.37) --
	(243.15,138.37) --
	(243.14,138.38) --
	(243.14,138.38) --
	(243.14,138.38) --
	(243.13,138.38) --
	(243.13,138.39) --
	(243.12,138.39) --
	(243.12,138.39) --
	(243.12,138.39) --
	(243.11,138.39) --
	(243.11,138.39) --
	(243.11,138.39) --
	(243.10,138.39) --
	(243.10,138.39) --
	(243.10,138.39) --
	(243.10,138.39) --
	(243.10,138.40) --
	(243.10,138.41) --
	(243.10,138.41) --
	(243.10,138.41) --
	(243.11,138.42) --
	(243.11,138.42) --
	(243.11,138.43) --
	(243.11,138.44) --
	(243.11,138.44) --
	(243.11,138.45) --
	(243.11,138.46) --
	(243.10,138.46) --
	(243.10,138.47) --
	(243.10,138.48) --
	(243.10,138.48) --
	(243.09,138.49) --
	(243.09,138.50) --
	(243.09,138.50) --
	(243.08,138.51) --
	(243.08,138.51) --
	(243.07,138.56) --
	(243.07,138.57) --
	(243.07,138.58) --
	(243.07,138.59) --
	(243.07,138.60) --
	(243.07,138.60) --
	(243.07,138.61) --
	(243.07,138.62) --
	(243.08,138.63) --
	(243.08,138.64) --
	(243.08,138.65) --
	(243.09,138.66) --
	(243.09,138.67) --
	(243.09,138.68) --
	(243.09,138.69) --
	(243.09,138.70) --
	(243.09,138.72) --
	(243.09,138.78) --
	(243.09,138.79) --
	(243.09,138.80) --
	(243.09,138.81) --
	(243.09,138.81) --
	(243.08,138.82) --
	(243.08,138.83) --
	(243.06,138.85) --
	(243.06,138.86) --
	(243.05,138.86) --
	(243.05,138.87) --
	(243.05,138.87) --
	(243.05,138.88) --
	(243.05,138.88) --
	(243.05,138.89) --
	(243.04,138.89) --
	(243.04,138.89) --
	(243.04,138.90) --
	(243.04,138.90) --
	(243.03,138.90) --
	(243.03,138.91) --
	(243.03,138.92) --
	(243.02,138.92) --
	(243.02,138.93) --
	(243.02,138.93) --
	(243.02,138.94) --
	(243.02,138.95) --
	(243.02,138.95) --
	(243.02,138.96) --
	(243.02,138.97) --
	(243.02,138.98) --
	(243.02,138.99) --
	(243.02,139.00) --
	(243.02,139.01) --
	(243.03,139.01) --
	(243.03,139.02) --
	(243.03,139.02) --
	(243.04,139.03) --
	(243.04,139.03) --
	(243.04,139.04) --
	(243.04,139.05) --
	(243.04,139.05) --
	(243.04,139.06) --
	(243.04,139.06) --
	(243.04,139.07) --
	(243.03,139.07) --
	(243.03,139.08) --
	(243.01,139.11) --
	(243.01,139.12) --
	(243.01,139.12) --
	(243.01,139.13) --
	(243.01,139.14) --
	(243.01,139.15) --
	(243.01,139.15) --
	(243.01,139.17) --
	(243.01,139.18) --
	(243.01,139.19) --
	(243.01,139.20) --
	(243.01,139.20) --
	(243.01,139.21) --
	(243.01,139.21) --
	(243.01,139.21) --
	(243.02,139.22) --
	(243.02,139.23) --
	(243.02,139.23) --
	(243.02,139.24) --
	(243.02,139.24) --
	(243.02,139.26) --
	(243.02,139.27) --
	(243.02,139.28) --
	(243.02,139.30) --
	(243.02,139.31) --
	(243.02,139.32) --
	(243.02,139.34) --
	(243.02,139.35) --
	(243.02,139.37) --
	(243.02,139.38) --
	(243.02,139.38) --
	(243.02,139.39) --
	(243.01,139.40) --
	(243.01,139.41) --
	(242.99,139.45) --
	(242.99,139.46) --
	(242.99,139.48) --
	(242.99,139.49) --
	(242.99,139.50) --
	(242.99,139.52) --
	(242.99,139.53) --
	(242.99,139.54) --
	(242.99,139.55) --
	(243.00,139.59) --
	(243.00,139.59) --
	(243.00,139.60) --
	(243.00,139.61) --
	(243.01,139.62) --
	(243.01,139.63) --
	(243.01,139.65) --
	(243.02,139.68) --
	(243.02,139.70) --
	(243.02,139.71) --
	(243.02,139.71) --
	(243.02,139.72) --
	(243.02,139.72) --
	(243.02,139.73) --
	(243.02,139.74) --
	(243.02,139.74) --
	(243.02,139.76) --
	(243.02,139.77) --
	(243.02,139.77) --
	(243.02,139.77) --
	(243.02,139.78) --
	(243.02,139.78) --
	(243.02,139.78) --
	(243.03,139.79) --
	(243.03,139.79) --
	(243.03,139.79) --
	(243.03,139.80) --
	(243.03,139.81) --
	(243.04,139.81) --
	(243.04,139.82) --
	(243.04,139.83) --
	(243.04,139.84) --
	(243.04,139.85) --
	(243.04,139.86) --
	(243.04,139.87) --
	(243.03,139.88) --
	(243.03,139.89) --
	(243.02,139.92) --
	(243.02,139.93) --
	(243.01,139.95) --
	(243.01,139.96) --
	(243.01,139.98) --
	(243.01,139.99) --
	(243.01,140.00) --
	(243.00,140.01) --
	(243.00,140.02) --
	(243.00,140.03) --
	(242.99,140.03) --
	(242.99,140.04) --
	(242.99,140.05) --
	(242.98,140.05) --
	(242.97,140.06) --
	(242.97,140.06) --
	(242.96,140.07) --
	(242.96,140.07) --
	(242.95,140.07) --
	(242.95,140.08) --
	(242.95,140.08) --
	(242.95,140.08) --
	(242.95,140.09) --
	(242.93,140.12) --
	(242.93,140.13) --
	(242.92,140.14) --
	(242.92,140.15) --
	(242.91,140.16) --
	(242.91,140.18) --
	(242.91,140.19) --
	(242.90,140.20) --
	(242.90,140.22) --
	(242.90,140.23) --
	(242.89,140.25) --
	(242.89,140.27) --
	(242.89,140.29) --
	(242.89,140.31) --
	(242.88,140.31) --
	(242.88,140.32) --
	(242.88,140.33) --
	(242.88,140.34) --
	(242.87,140.35) --
	(242.87,140.36) --
	(242.87,140.36) --
	(242.86,140.37) --
	(242.86,140.38) --
	(242.85,140.39) --
	(242.85,140.40) --
	(242.84,140.40) --
	(242.83,140.41) --
	(242.82,140.42) --
	(242.82,140.43) --
	(242.81,140.44) --
	(242.81,140.45) --
	(242.81,140.46) --
	(242.80,140.47) --
	(242.80,140.48) --
	(242.80,140.49) --
	(242.80,140.50) --
	(242.79,140.50) --
	(242.79,140.51) --
	(242.79,140.51) --
	(242.79,140.51) --
	(242.80,140.52) --
	(242.80,140.52) --
	(242.80,140.52) --
	(242.80,140.53) --
	(242.80,140.53) --
	(242.80,140.54) --
	(242.81,140.54) --
	(242.81,140.54) --
	(242.81,140.55) --
	(242.81,140.55) --
	(242.80,140.56) --
	(242.80,140.56) --
	(242.80,140.57) --
	(242.80,140.58) --
	(242.80,140.58) --
	(242.79,140.59) --
	(242.78,140.60) --
	(242.78,140.61) --
	(242.77,140.62) --
	(242.77,140.63) --
	(242.76,140.65) --
	(242.75,140.66) --
	(242.75,140.66) --
	(242.74,140.67) --
	(242.74,140.68) --
	(242.73,140.69) --
	(242.73,140.70) --
	(242.73,140.71) --
	(242.72,140.72) --
	(242.72,140.73) --
	(242.72,140.74) --
	(242.72,140.75) --
	(242.71,140.76) --
	(242.71,140.77) --
	(242.70,140.78) --
	(242.70,140.79) --
	(242.69,140.80) --
	(242.69,140.81) --
	(242.68,140.82) --
	(242.64,140.86) --
	(242.63,140.87) --
	(242.62,140.88) --
	(242.61,140.89) --
	(242.60,140.90) --
	(242.59,140.91) --
	(242.58,140.92) --
	(242.57,140.93) --
	(242.57,140.94) --
	(242.56,140.94) --
	(242.56,140.95) --
	(242.56,140.96) --
	(242.55,140.96) --
	(242.54,140.97) --
	(242.53,140.98) --
	(242.53,140.99) --
	(242.52,140.99) --
	(242.52,140.99) --
	(242.52,141.00) --
	(242.52,141.00) --
	(242.51,141.00) --
	(242.51,141.01) --
	(242.51,141.01) --
	(242.51,141.01) --
	(242.50,141.01) --
	(242.50,141.01) --
	(242.49,141.02) --
	(242.49,141.02) --
	(242.49,141.02) --
	(242.48,141.03) --
	(242.47,141.04) --
	(242.46,141.06) --
	(242.45,141.07) --
	(242.44,141.08) --
	(242.44,141.08) --
	(242.44,141.08) --
	(242.44,141.08) --
	(242.44,141.09) --
	(242.44,141.09) --
	(242.44,141.09) --
	(242.44,141.10) --
	(242.44,141.11) --
	(242.44,141.12) --
	(242.44,141.12) --
	(242.43,141.13) --
	(242.43,141.14) --
	(242.43,141.14) --
	(242.43,141.15) --
	(242.42,141.15) --
	(242.42,141.16) --
	(242.41,141.16) --
	(242.41,141.16) --
	(242.40,141.17) --
	(242.40,141.17) --
	(242.40,141.18) --
	(242.39,141.18) --
	(242.39,141.19) --
	(242.38,141.20) --
	(242.38,141.20) --
	(242.38,141.21) --
	(242.37,141.22) --
	(242.37,141.23) --
	(242.37,141.23) --
	(242.36,141.24) --
	(242.36,141.24) --
	(242.36,141.24) --
	(242.36,141.24) --
	(242.35,141.25) --
	(242.35,141.25) --
	(242.35,141.25) --
	(242.35,141.26) --
	(242.35,141.26) --
	(242.35,141.26) --
	(242.35,141.27) --
	(242.35,141.28) --
	(242.35,141.29) --
	(242.35,141.29) --
	(242.35,141.30) --
	(242.34,141.31) --
	(242.34,141.31) --
	(242.34,141.32) --
	(242.33,141.32) --
	(242.33,141.33) --
	(242.32,141.33) --
	(242.32,141.34) --
	(242.31,141.34) --
	(242.31,141.35) --
	(242.31,141.35) --
	(242.31,141.36) --
	(242.30,141.39) --
	(242.30,141.40) --
	(242.30,141.40) --
	(242.30,141.41) --
	(242.30,141.41) --
	(242.30,141.43) --
	(242.30,141.44) --
	(242.30,141.45) --
	(242.30,141.46) --
	(242.30,141.46) --
	(242.30,141.47) --
	(242.30,141.47) --
	(242.29,141.48) --
	(242.29,141.48) --
	(242.29,141.49) --
	(242.28,141.49) --
	(242.28,141.50) --
	(242.27,141.50) --
	(242.27,141.50) --
	(242.27,141.51) --
	(242.25,141.52) --
	(242.25,141.53) --
	(242.24,141.55) --
	(242.23,141.56) --
	(242.23,141.57) --
	(242.22,141.59) --
	(242.22,141.59) --
	(242.22,141.60) --
	(242.22,141.60) --
	(242.22,141.61) --
	(242.22,141.61) --
	(242.22,141.62) --
	(242.22,141.62) --
	(242.22,141.63) --
	(242.22,141.64) --
	(242.22,141.64) --
	(242.22,141.65) --
	(242.22,141.66) --
	(242.22,141.67) --
	(242.21,141.68) --
	(242.21,141.69) --
	(242.20,141.70) --
	(242.20,141.70) --
	(242.20,141.71) --
	(242.20,141.71) --
	(242.19,141.72) --
	(242.19,141.72) --
	(242.18,141.73) --
	(242.17,141.74) --
	(242.16,141.76) --
	(242.15,141.78) --
	(242.15,141.78) --
	(242.14,141.78) --
	(242.14,141.79) --
	(242.14,141.79) --
	(242.14,141.79) --
	(242.13,141.79) --
	(242.13,141.80) --
	(242.12,141.80) --
	(242.12,141.81) --
	(242.12,141.82) --
	(242.11,141.82) --
	(242.11,141.83) --
	(242.11,141.84) --
	(242.10,141.85) --
	(242.10,141.87) --
	(242.10,141.87) --
	(242.09,141.88) --
	(242.09,141.88) --
	(242.09,141.89) --
	(242.09,141.89) --
	(242.09,141.89) --
	(242.09,141.90) --
	(242.09,141.91) --
	(242.10,141.91) --
	(242.10,141.92) --
	(242.10,141.93) --
	(242.10,141.93) --
	(242.10,141.93) --
	(242.10,141.94) --
	(242.10,141.94) --
	(242.10,141.94) --
	(242.09,141.94) --
	(242.09,141.94) --
	(242.09,141.94) --
	(242.09,141.95) --
	(242.09,141.95) --
	(242.06,141.95) --
	(242.05,141.95) --
	(242.03,141.96) --
	(242.01,141.96) --
	(242.00,141.97) --
	(241.98,141.97) --
	(241.98,141.97) --
	(241.98,141.97) --
	(241.97,141.98) --
	(241.97,141.98) --
	(241.96,141.98) --
	(241.96,141.98) --
	(241.96,141.99) --
	(241.96,141.99) --
	(241.95,141.99) --
	(241.95,142.00) --
	(241.95,142.00) --
	(241.95,142.00) --
	(241.95,142.00) --
	(241.94,142.00) --
	(241.94,142.00) --
	(241.94,142.00) --
	(241.93,142.00) --
	(241.92,142.01) --
	(241.92,142.01) --
	(241.91,142.01) --
	(241.90,142.01) --
	(241.89,142.02) --
	(241.88,142.04) --
	(241.87,142.05) --
	(241.86,142.06) --
	(241.85,142.07) --
	(241.83,142.08) --
	(241.82,142.09) --
	(241.81,142.10) --
	(241.80,142.12) --
	(241.79,142.13) --
	(241.79,142.14) --
	(241.78,142.15) --
	(241.78,142.16) --
	(241.77,142.17) --
	(241.77,142.18) --
	(241.76,142.19) --
	(241.76,142.19) --
	(241.76,142.20) --
	(241.76,142.20) --
	(241.76,142.21) --
	(241.76,142.21) --
	(241.76,142.22) --
	(241.76,142.22) --
	(241.76,142.23) --
	(241.76,142.23) --
	(241.76,142.24) --
	(241.77,142.25) --
	(241.77,142.25) --
	(241.77,142.25) --
	(241.77,142.25) --
	(241.77,142.25) --
	(241.77,142.26) --
	(241.76,142.26) --
	(241.76,142.26) --
	(241.76,142.26) --
	(241.76,142.26) --
	(241.75,142.26) --
	(241.74,142.26) --
	(241.73,142.27) --
	(241.72,142.27) --
	(241.72,142.27) --
	(241.71,142.27) --
	(241.71,142.27) --
	(241.70,142.27) --
	(241.70,142.28) --
	(241.69,142.28) --
	(241.69,142.29) --
	(241.69,142.29) --
	(241.68,142.30) --
	(241.68,142.30) --
	(241.68,142.31) --
	(241.68,142.32) --
	(241.68,142.32) --
	(241.67,142.32) --
	(241.67,142.32) --
	(241.67,142.33) --
	(241.68,142.33) --
	(241.68,142.33) --
	(241.68,142.34) --
	(241.68,142.34) --
	(241.68,142.34) --
	(241.69,142.34) --
	(241.69,142.35) --
	(241.69,142.35) --
	(241.69,142.36) --
	(241.69,142.36) --
	(241.70,142.36) --
	(241.70,142.37) --
	(241.70,142.38) --
	(241.69,142.38) --
	(241.69,142.39) --
	(241.69,142.39) --
	(241.69,142.40) --
	(241.68,142.40) --
	(241.68,142.41) --
	(241.68,142.41) --
	(241.67,142.42) --
	(241.67,142.43) --
	(241.67,142.43) --
	(241.67,142.44) --
	(241.66,142.44) --
	(241.66,142.45) --
	(241.66,142.45) --
	(241.67,142.46) --
	(241.67,142.46) --
	(241.67,142.46) --
	(241.67,142.46) --
	(241.67,142.47) --
	(241.67,142.47) --
	(241.67,142.47) --
	(241.66,142.48) --
	(241.66,142.48) --
	(241.65,142.49) --
	(241.65,142.49) --
	(241.64,142.49) --
	(241.64,142.50) --
	(241.64,142.50) --
	(241.64,142.50) --
	(241.63,142.51) --
	(241.63,142.52) --
	(241.64,142.53) --
	(241.63,142.54) --
	(241.63,142.54) --
	(241.63,142.55) --
	(241.63,142.55) --
	(241.63,142.56) --
	(241.62,142.57) --
	(241.62,142.57) --
	(241.62,142.58) --
	(241.61,142.58) --
	(241.61,142.59) --
	(241.61,142.59) --
	(241.60,142.59) --
	(241.60,142.60) --
	(241.60,142.60) --
	(241.59,142.60) --
	(241.59,142.60) --
	(241.58,142.60) --
	(241.58,142.60) --
	(241.58,142.61) --
	(241.58,142.61) --
	(241.58,142.62) --
	(241.58,142.62) --
	(241.58,142.63) --
	(241.58,142.63) --
	(241.58,142.64) --
	(241.57,142.64) --
	(241.57,142.65) --
	(241.56,142.67) --
	(241.55,142.68) --
	(241.55,142.69) --
	(241.54,142.70) --
	(241.53,142.71) --
	(241.52,142.72) --
	(241.51,142.73) --
	(241.51,142.73) --
	(241.51,142.73) --
	(241.50,142.74) --
	(241.50,142.74) --
	(241.50,142.74) --
	(241.49,142.74) --
	(241.49,142.74) --
	(241.49,142.74) --
	(241.48,142.74) --
	(241.48,142.74) --
	(241.47,142.74) --
	(241.47,142.74) --
	(241.46,142.75) --
	(241.46,142.75) --
	(241.45,142.75) --
	(241.45,142.75) --
	(241.44,142.76) --
	(241.44,142.76) --
	(241.44,142.77) --
	(241.43,142.77) --
	(241.43,142.77) --
	(241.43,142.77) --
	(241.42,142.78) --
	(241.42,142.78) --
	(241.42,142.78) --
	(241.41,142.78) --
	(241.41,142.78) --
	(241.41,142.78) --
	(241.41,142.78) --
	(241.41,142.78) --
	(241.41,142.79) --
	(241.41,142.79) --
	(241.41,142.80) --
	(241.41,142.81) --
	(241.41,142.82) --
	(241.41,142.82) --
	(241.41,142.83) --
	(241.41,142.83) --
	(241.41,142.84) --
	(241.41,142.84) --
	(241.41,142.84) --
	(241.40,142.85) --
	(241.40,142.85) --
	(241.40,142.86) --
	(241.39,142.87) --
	(241.39,142.87) --
	(241.38,142.88) --
	(241.37,142.89) --
	(241.37,142.90) --
	(241.37,142.91) --
	(241.36,142.92) --
	(241.35,142.94) --
	(241.35,142.96) --
	(241.34,142.99) --
	(241.33,143.00) --
	(241.33,143.01) --
	(241.32,143.02) --
	(241.32,143.02) --
	(241.31,143.03) --
	(241.31,143.04) --
	(241.31,143.04) --
	(241.30,143.05) --
	(241.30,143.05) --
	(241.30,143.06) --
	(241.30,143.07) --
	(241.29,143.08) --
	(241.28,143.10) --
	(241.27,143.11) --
	(241.27,143.12) --
	(241.27,143.12) --
	(241.26,143.13) --
	(241.26,143.14) --
	(241.26,143.14) --
	(241.26,143.15) --
	(241.26,143.18) --
	(241.26,143.18) --
	(241.26,143.18) --
	(241.26,143.19) --
	(241.26,143.19) --
	(241.26,143.19) --
	(241.26,143.19) --
	(241.25,143.20) --
	(241.25,143.20) --
	(241.25,143.20) --
	(241.24,143.20) --
	(241.24,143.21) --
	(241.23,143.21) --
	(241.23,143.21) --
	(241.22,143.21) --
	(241.22,143.22) --
	(241.22,143.22) --
	(241.21,143.23) --
	(241.21,143.23) --
	(241.21,143.24) --
	(241.20,143.24) --
	(241.18,143.25) --
	(241.18,143.26) --
	(241.18,143.26) --
	(241.18,143.26) --
	(241.17,143.26) --
	(241.17,143.26) --
	(241.17,143.27) --
	(241.17,143.27) --
	(241.17,143.28) --
	(241.17,143.28) --
	(241.16,143.29) --
	(241.16,143.29) --
	(241.16,143.30) --
	(241.15,143.30) --
	(241.15,143.30) --
	(241.14,143.30) --
	(241.14,143.30) --
	(241.13,143.31) --
	(241.13,143.31) --
	(241.12,143.31) --
	(241.12,143.31) --
	(241.12,143.31) --
	(241.12,143.31) --
	(241.11,143.33) --
	(241.09,143.37) --
	(241.08,143.39) --
	(241.03,143.44) --
	(241.01,143.45) --
	(240.99,143.48) --
	(240.97,143.49) --
	(240.95,143.50) --
	(240.92,143.51) --
	(240.89,143.53) --
	(240.88,143.54) --
	(240.88,143.55) --
	(240.87,143.57) --
	(240.85,143.59) --
	(240.83,143.60) --
	(240.81,143.60) --
	(240.79,143.59) --
	(240.74,143.64) --
	(240.73,143.65) --
	(240.70,143.66) --
	(240.67,143.67) --
	(240.65,143.69) --
	(240.63,143.70) --
	(240.61,143.70) --
	(240.60,143.70) --
	(240.60,143.70) --
	(240.58,143.71) --
	(240.57,143.71) --
	(240.57,143.72) --
	(240.56,143.72) --
	(240.55,143.73) --
	(240.55,143.73) --
	(240.54,143.73) --
	(240.53,143.74) --
	(240.52,143.75) --
	(240.51,143.75) --
	(240.49,143.76) --
	(240.49,143.76) --
	(240.48,143.76) --
	(240.47,143.77) --
	(240.46,143.77) --
	(240.45,143.76) --
	(240.44,143.77) --
	(240.44,143.77) --
	(240.42,143.80) --
	(240.41,143.82) --
	(240.41,143.82) --
	(240.40,143.83) --
	(240.39,143.83) --
	(240.38,143.83) --
	(240.37,143.83) --
	(240.36,143.82) --
	(240.36,143.82) --
	(240.35,143.83) --
	(240.34,143.85) --
	(240.33,143.87) --
	(240.33,143.88) --
	(240.32,143.88) --
	(240.29,143.89) --
	(240.28,143.90) --
	(240.27,143.91) --
	(240.27,143.92) --
	(240.27,143.92) --
	(240.28,143.93) --
	(240.28,143.93) --
	(240.28,143.94) --
	(240.28,143.95) --
	(240.27,143.96) --
	(240.26,143.98) --
	(240.25,143.98) --
	(240.24,143.99) --
	(240.24,143.99) --
	(240.23,143.99) --
	(240.22,143.98) --
	(240.21,143.97) --
	(240.19,143.97) --
	(240.18,143.97) --
	(240.16,143.98) --
	(240.15,143.99) --
	(240.13,143.99) --
	(240.12,144.00) --
	(240.11,144.01) --
	(240.10,144.02) --
	(240.11,144.03) --
	(240.11,144.03) --
	(240.11,144.04) --
	(240.11,144.05) --
	(240.10,144.05) --
	(240.10,144.05) --
	(240.09,144.04) --
	(240.08,144.03) --
	(240.07,144.02) --
	(240.06,144.02) --
	(240.05,144.02) --
	(240.04,144.02) --
	(240.04,144.03) --
	(240.03,144.03) --
	(240.02,144.04) --
	(240.02,144.04) --
	(240.02,144.04) --
	(240.02,144.05) --
	(240.01,144.06) --
	(240.00,144.06) --
	(239.95,144.08) --
	(239.91,144.10) --
	(239.89,144.11) --
	(239.88,144.12) --
	(239.87,144.13) --
	(239.85,144.14) --
	(239.84,144.15) --
	(239.82,144.16) --
	(239.81,144.17) --
	(239.80,144.18) --
	(239.80,144.19) --
	(239.80,144.20) --
	(239.81,144.24) --
	(239.81,144.26) --
	(239.81,144.26) --
	(239.80,144.28) --
	(239.79,144.29) --
	(239.78,144.31) --
	(239.76,144.34) --
	(239.75,144.36) --
	(239.73,144.40) --
	(239.72,144.41) --
	(239.72,144.41) --
	(239.70,144.42) --
	(239.69,144.42) --
	(239.69,144.42) --
	(239.68,144.41) --
	(239.67,144.40) --
	(239.67,144.39) --
	(239.66,144.39) --
	(239.66,144.39) --
	(239.65,144.40) --
	(239.64,144.41) --
	(239.63,144.42) --
	(239.61,144.43) --
	(239.60,144.44) --
	(239.59,144.44) --
	(239.58,144.44) --
	(239.57,144.43) --
	(239.56,144.43) --
	(239.56,144.43) --
	(239.56,144.44) --
	(239.56,144.45) --
	(239.56,144.47) --
	(239.56,144.48) --
	(239.55,144.49) --
	(239.55,144.49) --
	(239.53,144.49) --
	(239.51,144.49) --
	(239.51,144.50) --
	(239.50,144.50) --
	(239.49,144.51) --
	(239.48,144.53) --
	(239.46,144.57) --
	(239.45,144.58) --
	(239.42,144.61) --
	(239.40,144.62) --
	(239.38,144.63) --
	(239.34,144.65) --
	(239.33,144.66) --
	(239.32,144.67) --
	(239.32,144.68) --
	(239.31,144.69) --
	(239.30,144.70) --
	(239.29,144.70) --
	(239.28,144.70) --
	(239.27,144.70) --
	(239.25,144.68) --
	(239.25,144.68) --
	(239.24,144.68) --
	(239.20,144.70) --
	(239.19,144.71) --
	(239.18,144.71) --
	(239.16,144.71) --
	(239.16,144.71) --
	(239.15,144.72) --
	(239.13,144.74) --
	(239.13,144.75) --
	(239.12,144.76) --
	(239.10,144.76) --
	(239.09,144.75) --
	(239.08,144.75) --
	(239.08,144.75) --
	(239.07,144.75) --
	(239.06,144.75) --
	(239.04,144.76) --
	(239.03,144.76) --
	(239.02,144.76) --
	(239.02,144.77) --
	(239.01,144.78) --
	(239.01,144.78) --
	(239.00,144.78) --
	(238.97,144.79) --
	(238.97,144.80) --
	(238.96,144.80) --
	(238.97,144.80) --
	(238.97,144.81) --
	(238.99,144.81) --
	(239.00,144.81) --
	(239.00,144.81) --
	(239.00,144.82) --
	(239.00,144.82) --
	(238.99,144.83) --
	(238.96,144.83) --
	(238.95,144.83) --
	(238.94,144.84) --
	(238.93,144.85) --
	(238.93,144.86) --
	(238.92,144.86) --
	(238.91,144.86) --
	(238.90,144.85) --
	(238.90,144.84) --
	(238.89,144.83) --
	(238.89,144.81) --
	(238.89,144.81) --
	(238.89,144.80) --
	(238.87,144.80) --
	(238.87,144.80) --
	(238.86,144.80) --
	(238.86,144.79) --
	(238.86,144.79) --
	(238.88,144.79) --
	(238.89,144.79) --
	(238.89,144.79) --
	(238.90,144.79) --
	(238.90,144.78) --
	(238.89,144.78) --
	(238.88,144.78) --
	(238.84,144.77) --
	(238.83,144.78) --
	(238.82,144.78) --
	(238.81,144.80) --
	(238.81,144.82) --
	(238.81,144.82) --
	(238.81,144.83) --
	(238.80,144.83) --
	(238.79,144.84) --
	(238.78,144.84) --
	(238.76,144.85) --
	(238.74,144.85) --
	(238.71,144.85) --
	(238.68,144.85) --
	(238.67,144.84) --
	(238.66,144.84) --
	(238.65,144.84) --
	(238.65,144.84) --
	(238.63,144.85) --
	(238.63,144.85) --
	(238.62,144.87) --
	(238.62,144.87) --
	(238.63,144.88) --
	(238.64,144.88) --
	(238.64,144.88) --
	(238.64,144.89) --
	(238.64,144.89) --
	(238.63,144.90) --
	(238.62,144.90) --
	(238.61,144.90) --
	(238.60,144.90) --
	(238.58,144.88) --
	(238.57,144.87) --
	(238.56,144.87) --
	(238.54,144.88) --
	(238.54,144.88) --
	(238.53,144.89) --
	(238.53,144.91) --
	(238.52,144.92) --
	(238.51,144.92) --
	(238.49,144.94) --
	(238.48,144.94) --
	(238.47,144.94) --
	(238.46,144.94) --
	(238.46,144.93) --
	(238.44,144.92) --
	(238.44,144.91) --
	(238.43,144.91) --
	(238.42,144.91) --
	(238.41,144.92) --
	(238.41,144.92) --
	(238.40,144.92) --
	(238.40,144.92) --
	(238.40,144.93) --
	(238.40,144.93) --
	(238.40,144.93) --
	(238.41,144.94) --
	(238.43,144.96) --
	(238.44,144.99) --
	(238.44,145.00) --
	(238.44,145.01) --
	(238.44,145.02) --
	(238.43,145.04) --
	(238.42,145.05) --
	(238.40,145.06) --
	(238.37,145.08) --
	(238.36,145.09) --
	(238.34,145.09) --
	(238.34,145.08) --
	(238.33,145.07) --
	(238.33,145.06) --
	(238.32,145.05) --
	(238.31,145.05) --
	(238.30,145.05) --
	(238.28,145.05) --
	(238.27,145.05) --
	(238.26,145.06) --
	(238.25,145.07) --
	(238.25,145.08) --
	(238.25,145.08) --
	(238.24,145.09) --
	(238.23,145.09) --
	(238.23,145.09) --
	(238.21,145.10) --
	(238.20,145.11) --
	(238.19,145.12) --
	(238.17,145.13) --
	(238.16,145.13) --
	(238.14,145.14) --
	(238.13,145.16) --
	(238.12,145.17) --
	(238.12,145.17) --
	(238.12,145.18) --
	(238.12,145.19) --
	(238.12,145.19) --
	(238.11,145.20) --
	(238.10,145.20) --
	(238.09,145.20) --
	(238.08,145.20) --
	(238.07,145.20) --
	(238.06,145.20) --
	(238.06,145.21) --
	(238.04,145.22) --
	(238.04,145.22) --
	(238.03,145.23) --
	(238.02,145.23) --
	(238.00,145.23) --
	(237.99,145.23) --
	(237.98,145.24) --
	(237.96,145.25) --
	(237.96,145.26) --
	(237.96,145.26) --
	(237.96,145.27) --
	(237.96,145.28) --
	(237.95,145.29) --
	(237.95,145.29) --
	(237.93,145.29) --
	(237.92,145.29) --
	(237.91,145.30) --
	(237.90,145.31) --
	(237.89,145.32) --
	(237.88,145.33) --
	(237.86,145.35) --
	(237.85,145.35) --
	(237.85,145.35) --
	(237.84,145.35) --
	(237.84,145.34) --
	(237.83,145.34) --
	(237.83,145.33) --
	(237.82,145.33) --
	(237.80,145.33) --
	(237.79,145.34) --
	(237.78,145.34) --
	(237.77,145.35) --
	(237.77,145.36) --
	(237.77,145.36) --
	(237.76,145.37) --
	(237.76,145.38) --
	(237.75,145.38) --
	(237.73,145.38) --
	(237.71,145.37) --
	(237.71,145.38) --
	(237.70,145.38) --
	(237.69,145.39) --
	(237.69,145.40) --
	(237.69,145.40) --
	(237.70,145.41) --
	(237.71,145.42) --
	(237.72,145.43) --
	(237.73,145.44) --
	(237.73,145.45) --
	(237.73,145.46) --
	(237.72,145.47) --
	(237.70,145.50) --
	(237.67,145.53) --
	(237.67,145.53) --
	(237.66,145.54) --
	(237.66,145.54) --
	(237.64,145.54) --
	(237.63,145.54) --
	(237.63,145.54) --
	(237.63,145.53) --
	(237.63,145.52) --
	(237.63,145.51) --
	(237.62,145.50) --
	(237.62,145.49) --
	(237.61,145.49) --
	(237.60,145.48) --
	(237.59,145.48) --
	(237.58,145.48) --
	(237.57,145.48) --
	(237.56,145.47) --
	(237.56,145.46) --
	(237.56,145.45) --
	(237.56,145.44) --
	(237.56,145.43) --
	(237.55,145.43) --
	(237.53,145.43) --
	(237.53,145.43) --
	(237.52,145.43) --
	(237.51,145.44) --
	(237.51,145.45) --
	(237.50,145.46) --
	(237.49,145.46) --
	(237.48,145.46) --
	(237.48,145.46) --
	(237.47,145.45) --
	(237.45,145.44) --
	(237.43,145.41) --
	(237.42,145.40) --
	(237.41,145.40) --
	(237.41,145.39) --
	(237.40,145.39) --
	(237.40,145.39) --
	(237.39,145.39) --
	(237.38,145.39) --
	(237.38,145.39) --
	(237.38,145.39) --
	(237.37,145.40) --
	(237.37,145.40) --
	(237.37,145.41) --
	(237.37,145.42) --
	(237.36,145.42) --
	(237.36,145.42) --
	(237.35,145.41) --
	(237.35,145.41) --
	(237.34,145.42) --
	(237.34,145.42) --
	(237.34,145.42) --
	(237.34,145.42) --
	(237.33,145.42) --
	(237.33,145.40) --
	(237.32,145.39) --
	(237.31,145.39) --
	(237.31,145.39) --
	(237.29,145.41) --
	(237.28,145.41) --
	(237.27,145.42) --
	(237.26,145.42) --
	(237.26,145.41) --
	(237.24,145.40) --
	(237.22,145.38) --
	(237.22,145.38) --
	(237.21,145.38) --
	(237.20,145.39) --
	(237.20,145.39) --
	(237.20,145.40) --
	(237.19,145.40) --
	(237.18,145.40) --
	(237.18,145.39) --
	(237.17,145.39) --
	(237.16,145.38) --
	(237.13,145.36) --
	(237.12,145.35) --
	(237.11,145.35) --
	(237.11,145.34) --
	(237.11,145.33) --
	(237.12,145.33) --
	(237.13,145.32) --
	(237.14,145.31) --
	(237.14,145.30) --
	(237.14,145.30) --
	(237.15,145.30) --
	(237.14,145.29) --
	(237.14,145.29) --
	(237.13,145.28) --
	(237.12,145.27) --
	(237.11,145.27) --
	(237.10,145.27) --
	(237.09,145.27) --
	(237.07,145.28) --
	(237.06,145.28) --
	(237.06,145.28) --
	(237.05,145.29) --
	(237.05,145.29) --
	(237.05,145.29) --
	(237.05,145.30) --
	(237.03,145.30) --
	(237.03,145.31) --
	(237.02,145.30) --
	(237.01,145.30) --
	(237.01,145.30) --
	(237.00,145.30) --
	(237.00,145.30) --
	(236.99,145.30) --
	(236.98,145.29) --
	(236.97,145.28) --
	(236.97,145.27) --
	(236.96,145.24) --
	(236.95,145.23) --
	(236.94,145.23) --
	(236.92,145.21) --
	(236.89,145.19) --
	(236.87,145.18) --
	(236.85,145.14) --
	(236.83,145.12) --
	(236.82,145.11) --
	(236.82,145.10) --
	(236.81,145.09) --
	(236.81,145.07) --
	(236.80,145.04) --
	(236.80,145.03) --
	(236.79,145.02) --
	(236.78,145.00) --
	(236.77,145.00) --
	(236.76,144.99) --
	(236.76,144.99) --
	(236.76,144.99) --
	(236.75,144.99) --
	(236.75,144.99) --
	(236.74,144.98) --
	(236.74,144.97) --
	(236.74,144.97) --
	(236.73,144.97) --
	(236.73,144.97) --
	(236.72,144.97) --
	(236.72,144.97) --
	(236.71,144.97) --
	(236.70,144.96) --
	(236.70,144.95) --
	(236.70,144.94) --
	(236.70,144.93) --
	(236.70,144.93) --
	(236.70,144.92) --
	(236.70,144.92) --
	(236.69,144.92) --
	(236.69,144.92) --
	(236.68,144.92) --
	(236.67,144.92) --
	(236.67,144.92) --
	(236.67,144.92) --
	(236.66,144.91) --
	(236.66,144.89) --
	(236.65,144.87) --
	(236.65,144.86) --
	(236.65,144.86) --
	(236.65,144.85) --
	(236.65,144.85) --
	(236.65,144.84) --
	(236.65,144.83) --
	(236.64,144.83) --
	(236.63,144.82) --
	(236.62,144.82) --
	(236.61,144.81) --
	(236.60,144.79) --
	(236.59,144.77) --
	(236.59,144.76) --
	(236.59,144.75) --
	(236.59,144.75) --
	(236.60,144.75) --
	(236.60,144.75) --
	(236.61,144.75) --
	(236.62,144.75) --
	(236.62,144.75) --
	(236.62,144.75) --
	(236.62,144.74) --
	(236.63,144.73) --
	(236.62,144.72) --
	(236.62,144.71) --
	(236.62,144.71) --
	(236.61,144.70) --
	(236.60,144.70) --
	(236.59,144.69) --
	(236.58,144.68) --
	(236.58,144.67) --
	(236.58,144.64) --
	(236.58,144.63) --
	(236.58,144.63) --
	(236.58,144.62) --
	(236.57,144.62) --
	(236.56,144.62) --
	(236.56,144.61) --
	(236.55,144.61) --
	(236.55,144.59) --
	(236.55,144.59) --
	(236.54,144.58) --
	(236.55,144.56) --
	(236.55,144.55) --
	(236.55,144.55) --
	(236.54,144.54) --
	(236.54,144.54) --
	(236.53,144.53) --
	(236.51,144.54) --
	(236.50,144.54) --
	(236.50,144.54) --
	(236.49,144.54) --
	(236.49,144.54) --
	(236.48,144.54) --
	(236.48,144.54) --
	(236.47,144.53) --
	(236.47,144.53) --
	(236.45,144.50) --
	(236.45,144.50) --
	(236.44,144.49) --
	(236.45,144.48) --
	(236.46,144.45) --
	(236.46,144.43) --
	(236.47,144.42) --
	(236.47,144.41) --
	(236.47,144.41) --
	(236.47,144.40) --
	(236.46,144.39) --
	(236.45,144.38) --
	(236.45,144.37) --
	(236.45,144.36) --
	(236.44,144.36) --
	(236.44,144.36) --
	(236.42,144.35) --
	(236.41,144.34) --
	(236.40,144.34) --
	(236.40,144.33) --
	(236.39,144.32) --
	(236.39,144.31) --
	(236.39,144.28) --
	(236.39,144.27) --
	(236.38,144.26) --
	(236.38,144.25) --
	(236.38,144.24) --
	(236.37,144.24) --
	(236.36,144.22) --
	(236.36,144.20) --
	(236.35,144.17) --
	(236.33,144.13) --
	(236.32,144.10) --
	(236.32,144.09) --
	(236.31,144.08) --
	(236.31,144.07) --
	(236.30,144.07) --
	(236.30,144.07) --
	(236.29,144.06) --
	(236.29,144.05) --
	(236.29,144.04) --
	(236.29,144.03) --
	(236.29,144.02) --
	(236.28,144.02) --
	(236.27,144.01) --
	(236.27,144.01) --
	(236.27,144.00) --
	(236.27,143.97) --
	(236.27,143.97) --
	(236.27,143.96) --
	(236.26,143.96) --
	(236.26,143.95) --
	(236.25,143.95) --
	(236.24,143.94) --
	(236.24,143.93) --
	(236.24,143.91) --
	(236.23,143.90) --
	(236.23,143.90) --
	(236.22,143.89) --
	(236.21,143.89) --
	(236.20,143.89) --
	(236.19,143.88) --
	(236.18,143.88) --
	(236.18,143.87) --
	(236.17,143.85) --
	(236.16,143.85) --
	(236.15,143.84) --
	(236.14,143.84) --
	(236.13,143.84) --
	(236.13,143.84) --
	(236.11,143.84) --
	(236.09,143.84) --
	(236.08,143.85) --
	(236.07,143.85) --
	(236.06,143.85) --
	(236.06,143.86) --
	(236.06,143.86) --
	(236.06,143.87) --
	(236.06,143.87) --
	(236.07,143.87) --
	(236.07,143.88) --
	(236.07,143.88) --
	(236.07,143.89) --
	(236.06,143.89) --
	(236.05,143.90) --
	(236.04,143.91) --
	(236.03,143.91) --
	(236.02,143.91) --
	(236.02,143.91) --
	(236.01,143.90) --
	(236.00,143.89) --
	(236.00,143.88) --
	(235.99,143.88) --
	(235.98,143.88) --
	(235.97,143.89) --
	(235.96,143.89) --
	(235.94,143.89) --
	(235.92,143.89) --
	(235.91,143.90) --
	(235.91,143.90) --
	(235.90,143.91) --
	(235.90,143.92) --
	(235.90,143.93) --
	(235.90,143.93) --
	(235.89,143.94) --
	(235.88,143.95) --
	(235.87,143.95) --
	(235.87,143.95) --
	(235.86,143.94) --
	(235.85,143.94) --
	(235.84,143.95) --
	(235.84,143.95) --
	(235.83,143.95) --
	(235.82,143.95) --
	(235.81,143.94) --
	(235.80,143.95) --
	(235.79,143.95) --
	(235.78,143.96) --
	(235.77,143.96) --
	(235.75,143.97) --
	(235.74,143.97) --
	(235.74,143.97) --
	(235.73,143.98) --
	(235.71,143.99) --
	(235.69,144.00) --
	(235.66,144.02) --
	(235.64,144.03) --
	(235.62,144.05) --
	(235.61,144.06) --
	(235.59,144.09) --
	(235.58,144.10) --
	(235.57,144.12) --
	(235.56,144.13) --
	(235.55,144.14) --
	(235.55,144.14) --
	(235.53,144.14) --
	(235.51,144.15) --
	(235.49,144.16) --
	(235.48,144.18) --
	(235.45,144.21) --
	(235.43,144.24) --
	(235.40,144.26) --
	(235.35,144.29) --
	(235.32,144.32) --
	(235.28,144.34) --
	(235.25,144.36) --
	(235.21,144.41) --
	(235.21,144.41) --
	(235.21,144.41) --
	(235.20,144.44) --
	(235.20,144.44) --
	(235.20,144.45) --
	(235.20,144.45) --
	(235.19,144.45) --
	(235.19,144.45) --
	(235.19,144.45) --
	(235.19,144.46) --
	(235.18,144.46) --
	(235.18,144.46) --
	(235.18,144.46) --
	(235.15,144.47) --
	(235.14,144.47) --
	(235.14,144.47) --
	(235.08,144.50) --
	(235.07,144.51) --
	(235.05,144.52) --
	(235.03,144.53) --
	(235.01,144.54) --
	(235.00,144.55) --
	(235.00,144.55) --
	(235.00,144.55) --
	(234.96,144.56) --
	(234.95,144.56) --
	(234.95,144.56) --
	(234.95,144.57) --
	(234.94,144.57) --
	(234.94,144.57) --
	(234.94,144.57) --
	(234.93,144.58) --
	(234.91,144.61) --
	(234.91,144.61) --
	(234.90,144.62) --
	(234.89,144.63) --
	(234.88,144.64) --
	(234.86,144.67) --
	(234.83,144.69) --
	(234.77,144.74) --
	(234.76,144.74) --
	(234.74,144.76) --
	(234.73,144.78) --
	(234.69,144.83) --
	(234.68,144.84) --
	(234.67,144.85) --
	(234.66,144.87) --
	(234.65,144.88) --
	(234.63,144.90) --
	(234.63,144.90) --
	(234.62,144.91) --
	(234.60,144.92) --
	(234.59,144.93) --
	(234.57,144.94) --
	(234.52,144.97) --
	(234.51,144.98) --
	(234.47,145.00) --
	(234.46,145.01) --
	(234.46,145.01) --
	(234.45,145.02) --
	(234.43,145.02) --
	(234.43,145.03) --
	(234.42,145.04) --
	(234.41,145.04) --
	(234.41,145.05) --
	(234.38,145.08) --
	(234.34,145.12) --
	(234.34,145.12) --
	(234.34,145.13) --
	(234.33,145.14) --
	(234.32,145.15) --
	(234.32,145.16) --
	(234.30,145.20) --
	(234.30,145.21) --
	(234.29,145.23) --
	(234.28,145.25) --
	(234.28,145.26) --
	(234.27,145.26) --
	(234.26,145.28) --
	(234.24,145.29) --
	(234.21,145.31) --
	(234.20,145.31) --
	(234.19,145.32) --
	(234.18,145.33) --
	(234.14,145.37) --
	(234.07,145.43) --
	(234.05,145.45) --
	(234.00,145.50) --
	(233.99,145.51) --
	(233.98,145.52) --
	(233.97,145.53) --
	(233.97,145.53) --
	(233.96,145.53) --
	(233.92,145.55) --
	(233.91,145.55) --
	(233.90,145.55) --
	(233.90,145.56) --
	(233.90,145.56) --
	(233.89,145.56) --
	(233.89,145.57) --
	(233.88,145.57) --
	(233.88,145.58) --
	(233.88,145.58) --
	(233.87,145.59) --
	(233.87,145.59) --
	(233.87,145.60) --
	(233.87,145.60) --
	(233.87,145.60) --
	(233.87,145.61) --
	(233.87,145.61) --
	(233.87,145.61) --
	(233.87,145.61) --
	(233.87,145.61) --
	(233.87,145.61) --
	(233.87,145.62) --
	(233.87,145.62) --
	(233.87,145.63) --
	(233.87,145.63) --
	(233.87,145.63) --
	(233.87,145.63) --
	(233.87,145.63) --
	(233.87,145.63) --
	(233.87,145.63) --
	(233.87,145.63) --
	(233.87,145.63) --
	(233.87,145.63) --
	(233.86,145.64) --
	(233.86,145.64) --
	(233.85,145.65) --
	(233.85,145.65) --
	(233.84,145.65) --
	(233.84,145.66) --
	(233.83,145.67) --
	(233.82,145.69) --
	(233.82,145.69) --
	(233.81,145.73) --
	(233.80,145.74) --
	(233.80,145.75) --
	(233.79,145.76) --
	(233.79,145.76) --
	(233.79,145.76) --
	(233.78,145.77) --
	(233.78,145.77) --
	(233.77,145.77) --
	(233.76,145.77) --
	(233.76,145.77) --
	(233.75,145.78) --
	(233.74,145.78) --
	(233.67,145.78) --
	(233.60,145.78) --
	(233.60,145.78) --
	(233.60,145.78) --
	(233.59,145.78) --
	(233.58,145.78) --
	(233.58,145.78) --
	(233.58,145.78) --
	(233.58,145.78) --
	(233.57,145.77) --
	(233.56,145.76) --
	(233.55,145.76) --
	(233.55,145.76) --
	(233.54,145.76) --
	(233.53,145.75) --
	(233.53,145.75) --
	(233.53,145.75) --
	(233.53,145.75) --
	(233.53,145.75) --
	(233.53,145.75) --
	(233.53,145.76) --
	(233.52,145.76) --
	(233.52,145.76) --
	(233.52,145.76) --
	(233.52,145.76) --
	(233.52,145.76) --
	(233.52,145.76) --
	(233.52,145.76) --
	(233.52,145.76) --
	(233.52,145.76) --
	(233.51,145.77) --
	(233.51,145.77) --
	(233.51,145.78) --
	(233.51,145.78) --
	(233.50,145.79) --
	(233.50,145.82) --
	(233.50,145.82) --
	(233.49,145.84) --
	(233.47,145.90) --
	(233.47,145.91) --
	(233.47,145.93) --
	(233.47,145.93) --
	(233.46,145.94) --
	(233.45,145.95) --
	(233.45,145.96) --
	(233.45,145.96) --
	(233.44,145.97) --
	(233.44,145.98) --
	(233.43,145.98) --
	(233.42,145.99) --
	(233.42,145.99) --
	(233.41,146.00) --
	(233.41,146.00) --
	(233.40,146.00) --
	(233.39,146.01) --
	(233.37,146.01) --
	(233.36,146.02) --
	(233.34,146.02) --
	(233.33,146.02) --
	(233.33,146.02) --
	(233.30,146.02) --
	(233.29,146.02) --
	(233.29,146.02) --
	(233.29,146.02) --
	(233.29,146.02) --
	(233.28,146.03) --
	(233.23,146.06) --
	(233.17,146.09) --
	(233.16,146.10) --
	(233.14,146.11) --
	(233.11,146.13) --
	(233.10,146.14) --
	(233.10,146.15) --
	(233.09,146.16) --
	(233.08,146.18) --
	(233.08,146.18) --
	(233.07,146.19) --
	(233.06,146.22) --
	(233.05,146.24) --
	(233.04,146.27) --
	(233.04,146.28) --
	(233.04,146.30) --
	(233.03,146.32) --
	(233.03,146.35) --
	(233.04,146.39) --
	(233.05,146.41) --
	(233.05,146.43) --
	(233.05,146.45) --
	(233.05,146.46) --
	(233.05,146.49) --
	(233.06,146.51) --
	(233.06,146.51) --
	(233.08,146.53) --
	(233.11,146.56) --
	(233.13,146.58) --
	(233.15,146.58) --
	(233.16,146.58) --
	(233.17,146.59) --
	(233.17,146.61) --
	(233.18,146.62) --
	(233.18,146.64) --
	(233.19,146.65) --
	(233.19,146.66) --
	(233.21,146.67) --
	(233.22,146.68) --
	(233.23,146.69) --
	(233.23,146.69) --
	(233.24,146.70) --
	(233.26,146.73) --
	(233.30,146.76) --
	(233.36,146.82) --
	(233.38,146.84) --
	(233.39,146.85) --
	(233.40,146.86) --
	(233.40,146.87) --
	(233.39,146.88) --
	(233.39,146.88) --
	(233.39,146.89) --
	(233.38,146.90) --
	(233.38,146.91) --
	(233.38,146.92) --
	(233.37,146.93) --
	(233.35,146.95) --
	(233.34,146.95) --
	(233.33,146.96) --
	(233.32,146.96) --
	(233.31,146.96) --
	(233.31,146.97) --
	(233.31,146.97) --
	(233.31,146.98) --
	(233.30,146.98) --
	(233.31,147.00) --
	(233.31,147.01) --
	(233.30,147.03) --
	(233.29,147.04) --
	(233.28,147.05) --
	(233.27,147.07) --
	(233.26,147.08) --
	(233.25,147.09) --
	(233.23,147.09) --
	(233.20,147.09) --
	(233.17,147.10) --
	(233.16,147.09) --
	(233.15,147.09) --
	(233.14,147.07) --
	(233.12,147.05) --
	(233.12,147.04) --
	(233.10,147.02) --
	(233.08,147.00) --
	(233.06,146.98) --
	(233.04,146.98) --
	(233.02,146.97) --
	(233.01,146.97) --
	(232.99,146.95) --
	(232.96,146.93) --
	(232.94,146.92) --
	(232.92,146.91) --
	(232.91,146.90) --
	(232.89,146.90) --
	(232.88,146.91) --
	(232.85,146.92) --
	(232.81,146.94) --
	(232.80,146.95) --
	(232.79,146.97) --
	(232.79,146.99) --
	(232.79,147.02) --
	(232.79,147.04) --
	(232.78,147.08) --
	(232.77,147.10) --
	(232.76,147.11) --
	(232.75,147.11) --
	(232.74,147.11) --
	(232.73,147.11) --
	(232.71,147.09) --
	(232.70,147.06) --
	(232.69,147.03) --
	(232.68,147.01) --
	(232.67,146.99) --
	(232.66,146.97) --
	(232.64,146.95) --
	(232.62,146.93) --
	(232.61,146.92) --
	(232.61,146.92) --
	(232.58,146.90) --
	(232.56,146.90) --
	(232.54,146.89) --
	(232.52,146.89) --
	(232.48,146.89) --
	(232.46,146.89) --
	(232.43,146.90) --
	(232.41,146.91) --
	(232.39,146.93) --
	(232.37,146.94) --
	(232.35,146.96) --
	(232.34,146.97) --
	(232.32,146.99) --
	(232.31,147.00) --
	(232.31,147.01) --
	(232.30,147.03) --
	(232.29,147.04) --
	(232.28,147.04) --
	(232.28,147.04) --
	(232.27,147.04) --
	(232.24,147.03) --
	(232.23,147.01) --
	(232.23,147.01) --
	(232.22,147.01) --
	(232.21,147.00) --
	(232.20,147.00) --
	(232.17,146.98) --
	(232.15,146.96) --
	(232.14,146.94) --
	(232.14,146.93) --
	(232.13,146.91) --
	(232.11,146.89) --
	(232.10,146.86) --
	(232.07,146.82) --
	(232.03,146.78) --
	(232.02,146.77) --
	(232.00,146.74) --
	(231.98,146.71) --
	(231.96,146.70) --
	(231.95,146.67) --
	(231.93,146.64) --
	(231.89,146.59) --
	(231.88,146.56) --
	(231.86,146.53) --
	(231.83,146.51) --
	(231.80,146.48) --
	(231.78,146.47) --
	(231.75,146.46) --
	(231.74,146.44) --
	(231.72,146.44) --
	(231.72,146.42) --
	(231.71,146.38) --
	(231.70,146.36) --
	(231.68,146.31) --
	(231.66,146.27) --
	(231.65,146.23) --
	(231.64,146.16) --
	(231.63,146.13) --
	(231.64,146.11) --
	(231.65,146.10) --
	(231.67,146.09) --
	(231.70,146.08) --
	(231.71,146.08) --
	(231.72,146.08) --
	(231.75,146.08) --
	(231.77,146.08) --
	(231.80,146.07) --
	(231.82,146.06) --
	(231.84,146.04) --
	(231.84,146.03) --
	(231.85,146.00) --
	(231.86,145.96) --
	(231.87,145.92) --
	(231.88,145.88) --
	(231.91,145.84) --
	(231.94,145.78) --
	(231.97,145.73) --
	(231.98,145.70) --
	(231.99,145.68) --
	(232.02,145.64) --
	(232.04,145.61) --
	(232.06,145.60) --
	(232.08,145.59) --
	(232.11,145.55) --
	(232.13,145.51) --
	(232.16,145.48) --
	(232.19,145.43) --
	(232.22,145.39) --
	(232.25,145.35) --
	(232.29,145.33) --
	(232.32,145.32) --
	(232.34,145.32) --
	(232.35,145.32) --
	(232.37,145.33) --
	(232.39,145.32) --
	(232.42,145.29) --
	(232.45,145.27) --
	(232.45,145.27) --
	(232.46,145.25) --
	(232.47,145.24) --
	(232.47,145.23) --
	(232.47,145.23) --
	(232.48,145.22) --
	(232.48,145.22) --
	(232.48,145.22) --
	(232.51,145.20) --
	(232.51,145.20) --
	(232.52,145.20) --
	(232.54,145.18) --
	(232.55,145.17) --
	(232.60,145.12) --
	(232.64,145.08) --
	(232.65,145.07) --
	(232.65,145.04) --
	(232.65,145.02) --
	(232.64,145.00) --
	(232.65,144.99) --
	(232.66,144.98) --
	(232.67,144.98) --
	(232.68,144.98) --
	(232.69,144.98) --
	(232.70,144.99) --
	(232.71,145.01) --
	(232.73,145.04) --
	(232.75,145.05) --
	(232.75,145.05) --
	(232.75,145.05) --
	(232.76,145.05) --
	(232.76,145.05) --
	(232.79,145.05) --
	(232.82,145.04) --
	(232.83,145.04) --
	(232.93,145.03) --
	(232.97,145.02) --
	(232.99,145.02) --
	(233.00,145.02) --
	(233.01,145.02) --
	(233.02,145.01) --
	(233.02,145.01) --
	(233.02,145.01) --
	(233.02,145.01) --
	(233.03,145.01) --
	(233.03,145.01) --
	(233.03,145.00) --
	(233.04,145.00) --
	(233.04,145.00) --
	(233.05,144.99) --
	(233.06,144.97) --
	(233.07,144.96) --
	(233.08,144.94) --
	(233.10,144.92) --
	(233.10,144.90) --
	(233.12,144.87) --
	(233.15,144.86) --
	(233.19,144.84) --
	(233.20,144.84) --
	(233.21,144.83) --
	(233.21,144.81) --
	(233.22,144.78) --
	(233.21,144.74) --
	(233.20,144.73) --
	(233.18,144.69) --
	(233.17,144.67) --
	(233.19,144.67) --
	(233.22,144.68) --
	(233.25,144.70) --
	(233.24,144.70) --
	(233.24,144.67) --
	(233.23,144.64) --
	(233.23,144.63) --
	(233.22,144.63) --
	(233.21,144.61) --
	(233.20,144.60) --
	(233.19,144.59) --
	(233.20,144.57) --
	(233.20,144.55) --
	(233.21,144.52) --
	(233.23,144.50) --
	(233.26,144.48) --
	(233.27,144.47) --
	(233.29,144.46) --
	(233.32,144.46) --
	(233.34,144.47) --
	(233.36,144.47) --
	(233.38,144.47) --
	(233.39,144.47) --
	(233.41,144.46) --
	(233.43,144.45) --
	(233.45,144.45) --
	(233.47,144.45) --
	(233.48,144.45) --
	(233.51,144.42) --
	(233.54,144.40) --
	(233.57,144.39) --
	(233.60,144.39) --
	(233.61,144.40) --
	(233.61,144.41) --
	(233.61,144.42) --
	(233.61,144.43) --
	(233.60,144.44) --
	(233.60,144.48) --
	(233.60,144.53) --
	(233.60,144.54) --
	(233.61,144.54) --
	(233.62,144.54) --
	(233.62,144.54) --
	(233.62,144.55) --
	(233.62,144.56) --
	(233.61,144.56) --
	(233.61,144.56) --
	(233.62,144.57) --
	(233.63,144.56) --
	(233.63,144.56) --
	(233.64,144.55) --
	(233.64,144.55) --
	(233.65,144.55) --
	(233.65,144.55) --
	(233.68,144.54) --
	(233.70,144.53) --
	(233.72,144.52) --
	(233.74,144.50) --
	(233.75,144.49) --
	(233.75,144.48) --
	(233.75,144.46) --
	(233.75,144.45) --
	(233.74,144.43) --
	(233.73,144.43) --
	(233.72,144.42) --
	(233.72,144.41) --
	(233.72,144.40) --
	(233.73,144.39) --
	(233.74,144.38) --
	(233.75,144.37) --
	(233.78,144.36) --
	(233.79,144.35) --
	(233.81,144.36) --
	(233.82,144.36) --
	(233.84,144.38) --
	(233.86,144.38) --
	(233.87,144.39) --
	(233.88,144.38) --
	(233.90,144.38) --
	(233.92,144.37) --
	(233.97,144.36) --
	(234.01,144.35) --
	(234.04,144.34) --
	(234.05,144.34) --
	(234.06,144.33) --
	(234.07,144.31) --
	(234.07,144.30) --
	(234.07,144.29) --
	(234.07,144.28) --
	(234.07,144.27) --
	(234.08,144.26) --
	(234.09,144.26) --
	(234.10,144.24) --
	(234.11,144.23) --
	(234.12,144.21) --
	(234.13,144.21) --
	(234.14,144.21) --
	(234.15,144.22) --
	(234.16,144.22) --
	(234.18,144.22) --
	(234.19,144.22) --
	(234.21,144.21) --
	(234.22,144.21) --
	(234.22,144.20) --
	(234.23,144.19) --
	(234.23,144.20) --
	(234.25,144.18) --
	(234.27,144.17) --
	(234.30,144.15) --
	(234.33,144.12) --
	(234.35,144.10) --
	(234.37,144.07) --
	(234.38,144.06) --
	(234.38,144.05) --
	(234.38,144.04) --
	(234.39,144.04) --
	(234.40,144.04) --
	(234.41,144.04) --
	(234.41,144.04) --
	(234.42,144.04) --
	(234.43,144.03) --
	(234.43,144.02) --
	(234.43,144.01) --
	(234.43,144.01) --
	(234.42,144.00) --
	(234.41,144.00) --
	(234.40,143.99) --
	(234.40,143.99) --
	(234.41,143.99) --
	(234.42,143.98) --
	(234.44,143.98) --
	(234.44,143.98) --
	(234.45,143.97) --
	(234.48,143.93) --
	(234.48,143.92) --
	(234.50,143.90) --
	(234.52,143.87) --
	(234.53,143.85) --
	(234.54,143.83) --
	(234.56,143.81) --
	(234.56,143.80) --
	(234.57,143.79) --
	(234.58,143.78) --
	(234.59,143.78) --
	(234.59,143.77) --
	(234.61,143.76) --
	(234.62,143.75) --
	(234.63,143.74) --
	(234.64,143.73) --
	(234.67,143.72) --
	(234.68,143.72) --
	(234.69,143.70) --
	(234.71,143.68) --
	(234.73,143.67) --
	(234.74,143.67) --
	(234.76,143.65) --
	(234.80,143.64) --
	(234.80,143.64) --
	(234.82,143.63) --
	(234.83,143.62) --
	(234.83,143.61) --
	(234.84,143.60) --
	(234.84,143.59) --
	(234.85,143.58) --
	(234.85,143.57) --
	(234.87,143.56) --
	(234.88,143.54) --
	(234.89,143.52) --
	(234.89,143.51) --
	(234.90,143.51) --
	(234.90,143.49) --
	(234.90,143.48) --
	(234.90,143.48) --
	(234.91,143.47) --
	(234.91,143.46) --
	(234.92,143.45) --
	(234.93,143.44) --
	(234.94,143.44) --
	(234.95,143.44) --
	(234.96,143.44) --
	(234.97,143.44) --
	(234.97,143.43) --
	(234.98,143.42) --
	(234.98,143.42) --
	(234.99,143.41) --
	(235.01,143.39) --
	(235.03,143.36) --
	(235.05,143.35) --
	(235.07,143.33) --
	(235.09,143.32) --
	(235.09,143.32) --
	(235.09,143.32) --
	(235.13,143.29) --
	(235.13,143.28) --
	(235.14,143.28) --
	(235.14,143.28) --
	(235.14,143.27) --
	(235.14,143.27) --
	(235.14,143.27) --
	(235.15,143.24) --
	(235.16,143.23) --
	(235.16,143.23) --
	(235.16,143.23) --
	(235.16,143.23) --
	(235.18,143.21) --
	(235.19,143.19) --
	(235.20,143.18) --
	(235.21,143.18) --
	(235.21,143.17) --
	(235.24,143.16) --
	(235.24,143.15) --
	(235.25,143.15) --
	(235.29,143.10) --
	(235.31,143.08) --
	(235.33,143.07) --
	(235.35,143.05) --
	(235.35,143.04) --
	(235.37,143.03) --
	(235.39,143.02) --
	(235.43,142.99) --
	(235.46,142.98) --
	(235.49,142.96) --
	(235.51,142.95) --
	(235.51,142.94) --
	(235.51,142.94) --
	(235.52,142.93) --
	(235.54,142.92) --
	(235.58,142.88) --
	(235.60,142.86) --
	(235.61,142.85) --
	(235.64,142.82) --
	(235.66,142.80) --
	(235.70,142.75) --
	(235.71,142.73) --
	(235.72,142.72) --
	(235.72,142.71) --
	(235.75,142.68) --
	(235.76,142.65) --
	(235.76,142.65) --
	(235.76,142.65) --
	(235.77,142.64) --
	(235.78,142.60) --
	(235.79,142.59) --
	(235.79,142.58) --
	(235.79,142.58) --
	(235.80,142.57) --
	(235.80,142.56) --
	(235.81,142.55) --
	(235.81,142.55) --
	(235.82,142.54) --
	(235.82,142.54) --
	(235.83,142.53) --
	(235.83,142.53) --
	(235.84,142.52) --
	(235.89,142.48) --
	(235.94,142.44) --
	(235.96,142.41) --
	(235.97,142.40) --
	(235.98,142.40) --
	(236.00,142.38) --
	(236.06,142.31) --
	(236.13,142.24) --
	(236.14,142.22) --
	(236.16,142.20) --
	(236.18,142.18) --
	(236.18,142.17) --
	(236.19,142.17) --
	(236.22,142.12) --
	(236.26,142.05) --
	(236.26,142.05) --
	(236.27,142.04) --
	(236.29,142.03) --
	(236.30,142.02) --
	(236.33,142.00) --
	(236.33,142.00) --
	(236.34,141.99) --
	(236.38,141.98) --
	(236.39,141.97) --
	(236.40,141.97) --
	(236.41,141.96) --
	(236.42,141.95) --
	(236.43,141.94) --
	(236.44,141.93) --
	(236.45,141.92) --
	(236.45,141.91) --
	(236.46,141.90) --
	(236.48,141.87) --
	(236.50,141.84) --
	(236.50,141.82) --
	(236.51,141.80) --
	(236.52,141.78) --
	(236.52,141.77) --
	(236.53,141.76) --
	(236.53,141.75) --
	(236.53,141.75) --
	(236.53,141.75) --
	(236.54,141.74) --
	(236.54,141.74) --
	(236.55,141.74) --
	(236.57,141.72) --
	(236.57,141.72) --
	(236.58,141.72) --
	(236.59,141.71) --
	(236.59,141.70) --
	(236.60,141.70) --
	(236.63,141.66) --
	(236.65,141.64) --
	(236.73,141.57) --
	(236.76,141.54) --
	(236.80,141.51) --
	(236.81,141.49) --
	(236.83,141.47) --
	(236.84,141.46) --
	(236.86,141.45) --
	(236.86,141.44) --
	(236.87,141.43) --
	(236.90,141.39) --
	(236.92,141.34) --
	(236.93,141.32) --
	(236.93,141.32) --
	(236.94,141.31) --
	(236.95,141.30) --
	(236.96,141.29) --
	(236.98,141.28) --
	(236.99,141.27) --
	(237.00,141.26) --
	(237.01,141.26) --
	(237.02,141.24) --
	(237.03,141.23) --
	(237.03,141.22) --
	(237.04,141.22) --
	(237.05,141.21) --
	(237.05,141.19) --
	(237.06,141.19) --
	(237.06,141.18) --
	(237.06,141.17) --
	(237.07,141.15) --
	(237.08,141.13) --
	(237.09,141.07) --
	(237.09,141.07) --
	(237.10,141.05) --
	(237.10,141.04) --
	(237.10,141.03) --
	(237.11,141.02) --
	(237.11,141.01) --
	(237.17,140.92) --
	(237.17,140.92) --
	(237.17,140.86) --
	(237.18,140.85) --
	(237.18,140.84) --
	(237.19,140.83) --
	(237.19,140.83) --
	(237.20,140.82) --
	(237.20,140.81) --
	(237.21,140.80) --
	(237.22,140.78) --
	(237.23,140.77) --
	(237.23,140.77) --
	(237.24,140.76) --
	(237.24,140.76) --
	(237.24,140.75) --
	(237.24,140.75) --
	(237.24,140.74) --
	(237.24,140.73) --
	(237.24,140.72) --
	(237.24,140.72) --
	(237.25,140.72) --
	(237.25,140.71) --
	(237.25,140.71) --
	(237.25,140.71) --
	(237.26,140.70) --
	(237.26,140.70) --
	(237.26,140.70) --
	(237.27,140.70) --
	(237.27,140.69) --
	(237.28,140.69) --
	(237.28,140.69) --
	(237.28,140.68) --
	(237.29,140.68) --
	(237.29,140.66) --
	(237.30,140.65) --
	(237.31,140.64) --
	(237.32,140.62) --
	(237.33,140.61) --
	(237.34,140.60) --
	(237.35,140.59) --
	(237.36,140.57) --
	(237.37,140.56) --
	(237.38,140.55) --
	(237.39,140.53) --
	(237.40,140.50) --
	(237.40,140.50) --
	(237.41,140.49) --
	(237.42,140.49) --
	(237.42,140.49) --
	(237.42,140.48) --
	(237.42,140.48) --
	(237.43,140.47) --
	(237.43,140.47) --
	(237.43,140.47) --
	(237.43,140.47) --
	(237.43,140.47) --
	(237.43,140.47) --
	(237.43,140.46) --
	(237.43,140.46) --
	(237.43,140.46) --
	(237.43,140.46) --
	(237.44,140.46) --
	(237.44,140.46) --
	(237.44,140.46) --
	(237.44,140.46) --
	(237.44,140.46) --
	(237.44,140.46) --
	(237.45,140.46) --
	(237.45,140.46) --
	(237.45,140.46) --
	(237.46,140.46) --
	(237.46,140.46) --
	(237.46,140.46) --
	(237.47,140.45) --
	(237.47,140.45) --
	(237.47,140.45) --
	(237.47,140.44) --
	(237.47,140.44) --
	(237.48,140.41) --
	(237.49,140.40) --
	(237.49,140.40) --
	(237.49,140.39) --
	(237.49,140.39) --
	(237.50,140.39) --
	(237.50,140.39) --
	(237.50,140.39) --
	(237.51,140.39) --
	(237.51,140.39) --
	(237.52,140.39) --
	(237.52,140.39) --
	(237.52,140.39) --
	(237.53,140.39) --
	(237.53,140.39) --
	(237.53,140.39) --
	(237.54,140.40) --
	(237.54,140.40) --
	(237.54,140.40) --
	(237.55,140.40) --
	(237.55,140.40) --
	(237.55,140.40) --
	(237.56,140.40) --
	(237.56,140.39) --
	(237.57,140.39) --
	(237.57,140.39) --
	(237.57,140.39) --
	(237.58,140.38) --
	(237.58,140.38) --
	(237.58,140.37) --
	(237.58,140.37) --
	(237.59,140.36) --
	(237.59,140.36) --
	(237.59,140.36) --
	(237.60,140.36) --
	(237.60,140.36) --
	(237.61,140.35) --
	(237.62,140.35) --
	(237.63,140.34) --
	(237.64,140.33) --
	(237.66,140.33) --
	(237.67,140.32) --
	(237.68,140.31) --
	(237.69,140.31) --
	(237.71,140.30) --
	(237.72,140.30) --
	(237.74,140.30) --
	(237.76,140.29) --
	(237.78,140.28) --
	(237.80,140.28) --
	(237.83,140.27) --
	(237.85,140.27) --
	(237.87,140.26) --
	(237.89,140.26) --
	(237.90,140.26) --
	(237.91,140.26) --
	(237.91,140.26) --
	(237.92,140.26) --
	(237.93,140.26) --
	(237.93,140.26) --
	(237.94,140.26) --
	(237.95,140.27) --
	(237.95,140.27) --
	(237.96,140.27) --
	(237.97,140.27) --
	(237.98,140.27) --
	(237.99,140.27) --
	(238.00,140.27) --
	(238.01,140.27) --
	(238.01,140.27) --
	(238.02,140.27) --
	(238.03,140.27) --
	(238.03,140.27) --
	(238.04,140.27) --
	(238.04,140.27) --
	(238.05,140.26) --
	(238.06,140.25) --
	(238.07,140.25) --
	(238.08,140.24) --
	(238.09,140.23) --
	(238.11,140.22) --
	(238.13,140.22) --
	(238.15,140.21) --
	(238.16,140.20) --
	(238.18,140.20) --
	(238.20,140.19) --
	(238.21,140.19) --
	(238.22,140.18) --
	(238.23,140.18) --
	(238.24,140.18) --
	(238.25,140.18) --
	(238.26,140.18) --
	(238.27,140.18) --
	(238.27,140.18) --
	(238.28,140.18) --
	(238.28,140.18) --
	(238.29,140.18) --
	(238.29,140.17) --
	(238.30,140.17) --
	(238.31,140.17) --
	(238.31,140.16) --
	(238.32,140.16) --
	(238.32,140.15) --
	(238.33,140.15) --
	(238.33,140.14) --
	(238.33,140.14) --
	(238.34,140.13) --
	(238.34,140.13) --
	(238.34,140.12) --
	(238.35,140.11) --
	(238.35,140.10) --
	(238.36,140.09) --
	(238.36,140.08) --
	(238.37,140.07) --
	(238.38,140.06) --
	(238.38,140.05) --
	(238.39,140.05) --
	(238.40,140.04) --
	(238.41,140.03) --
	(238.41,140.02) --
	(238.42,140.02) --
	(238.43,140.02) --
	(238.44,140.01) --
	(238.44,140.01) --
	(238.45,140.01) --
	(238.46,140.00) --
	(238.46,140.00) --
	(238.47,139.99) --
	(238.47,139.99) --
	(238.47,139.98) --
	(238.48,139.98) --
	(238.48,139.97) --
	(238.49,139.96) --
	(238.49,139.96) --
	(238.50,139.95) --
	(238.51,139.94) --
	(238.51,139.94) --
	(238.52,139.93) --
	(238.53,139.93) --
	(238.54,139.92) --
	(238.54,139.91) --
	(238.55,139.91) --
	(238.56,139.91) --
	(238.56,139.91) --
	(238.56,139.90) --
	(238.56,139.90) --
	(238.57,139.89) --
	(238.58,139.89) --
	(238.61,139.85) --
	(238.61,139.85) --
	(238.62,139.83) --
	(238.62,139.83) --
	(238.63,139.82) --
	(238.63,139.82) --
	(238.63,139.82) --
	(238.63,139.82) --
	(238.63,139.82) --
	(238.63,139.81) --
	(238.64,139.81) --
	(238.67,139.79) --
	(238.67,139.79) --
	(238.68,139.79) --
	(238.74,139.73) --
	(238.79,139.69) --
	(238.83,139.65) --
	(238.85,139.64) --
	(238.85,139.64) --
	(238.85,139.63) --
	(238.85,139.63) --
	(238.85,139.63) --
	(238.85,139.63) --
	(238.85,139.63) --
	(238.85,139.62) --
	(238.86,139.62) --
	(238.86,139.61) --
	(238.86,139.60) --
	(238.86,139.60) --
	(238.86,139.60) --
	(238.86,139.60) --
	(238.86,139.60) --
	(238.86,139.60) --
	(238.86,139.60) --
	(238.89,139.57) --
	(238.91,139.55) --
	(238.97,139.50) --
	(238.98,139.50) --
	(238.99,139.49) --
	(239.01,139.48) --
	(239.01,139.47) --
	(239.02,139.47) --
	(239.02,139.47) --
	(239.02,139.47) --
	(239.03,139.46) --
	(239.04,139.45) --
	(239.06,139.42) --
	(239.08,139.40) --
	(239.11,139.37) --
	(239.13,139.33) --
	(239.14,139.32) --
	(239.15,139.31) --
	(239.16,139.29) --
	(239.17,139.28) --
	(239.17,139.27) --
	(239.18,139.24) --
	(239.19,139.23) --
	(239.19,139.23) --
	(239.21,139.19) --
	(239.21,139.18) --
	(239.22,139.17) --
	(239.23,139.15) --
	(239.23,139.15) --
	(239.24,139.14) --
	(239.25,139.12) --
	(239.26,139.11) --
	(239.26,139.11) --
	(239.27,139.10) --
	(239.30,139.09) --
	(239.31,139.08) --
	(239.33,139.07) --
	(239.37,139.05) --
	(239.37,139.04) --
	(239.38,139.04) --
	(239.41,139.03) --
	(239.43,139.02) --
	(239.44,139.02) --
	(239.45,139.01) --
	(239.46,139.01) --
	(239.47,139.00) --
	(239.49,138.99) --
	(239.49,138.99) --
	(239.49,138.99) --
	(239.50,138.98) --
	(239.51,138.97) --
	(239.51,138.97) --
	(239.52,138.96) --
	(239.53,138.95) --
	(239.53,138.95) --
	(239.54,138.94) --
	(239.56,138.92) --
	(239.57,138.91) --
	(239.58,138.90) --
	(239.58,138.89) --
	(239.61,138.85) --
	(239.61,138.85) --
	(239.61,138.85) --
	(239.62,138.84) --
	(239.63,138.83) --
	(239.65,138.82) --
	(239.65,138.81) --
	(239.66,138.81) --
	(239.66,138.80) --
	(239.67,138.79) --
	(239.68,138.78) --
	(239.69,138.76) --
	(239.70,138.74) --
	(239.71,138.72) --
	(239.71,138.71) --
	(239.75,138.62) --
	(239.76,138.61) --
	(239.77,138.60) --
	(239.77,138.58) --
	(239.78,138.57) --
	(239.82,138.51) --
	(239.85,138.47) --
	(239.85,138.47) --
	(239.85,138.47) --
	(239.87,138.43) --
	(239.90,138.39) --
	(239.90,138.39) --
	(239.90,138.39) --
	(239.91,138.38) --
	(239.93,138.36) --
	(239.93,138.36) --
	(239.94,138.35) --
	(239.95,138.34) --
	(239.95,138.34) --
	(239.95,138.34) --
	(239.95,138.33) --
	(239.98,138.26) --
	(239.98,138.24) --
	(239.99,138.22) --
	(239.99,138.22) --
	(240.00,138.20) --
	(240.00,138.20) --
	(240.00,138.20) --
	(240.00,138.19) --
	(240.00,138.19) --
	(240.00,138.19) --
	(240.02,138.18) --
	(240.03,138.18) --
	(240.04,138.17) --
	(240.04,138.17) --
	(240.04,138.16) --
	(240.04,138.15) --
	(240.05,138.14) --
	(240.05,138.12) --
	(240.05,138.11) --
	(240.05,138.11) --
	(240.07,138.10) --
	(240.11,138.09) --
	(240.14,138.07) --
	(240.16,138.06) --
	(240.16,138.06) --
	(240.17,138.05) --
	(240.18,138.04) --
	(240.19,138.01) --
	(240.20,138.00) --
	(240.22,137.98) --
	(240.23,137.96) --
	(240.24,137.95) --
	(240.25,137.94) --
	(240.25,137.94) --
	(240.25,137.93) --
	(240.25,137.93) --
	(240.25,137.92) --
	(240.24,137.91) --
	(240.22,137.90) --
	(240.21,137.89) --
	(240.21,137.89) --
	(240.21,137.88) --
	(240.22,137.88) --
	(240.23,137.88) --
	(240.26,137.87) --
	(240.26,137.87) --
	(240.26,137.85) --
	(240.27,137.83) --
	(240.28,137.81) --
	(240.29,137.79) --
	(240.29,137.78) --
	(240.30,137.77) --
	(240.30,137.76) --
	(240.31,137.75) --
	(240.32,137.74) --
	(240.33,137.73) --
	(240.34,137.72) --
	(240.34,137.71) --
	(240.35,137.71) --
	(240.36,137.70) --
	(240.37,137.70) --
	(240.37,137.70) --
	(240.38,137.69) --
	(240.40,137.66) --
	(240.41,137.65) --
	(240.42,137.64) --
	(240.43,137.62) --
	(240.43,137.60) --
	(240.43,137.57) --
	(240.43,137.56) --
	(240.43,137.55) --
	(240.44,137.53) --
	(240.45,137.52) --
	(240.45,137.51) --
	(240.45,137.49) --
	(240.44,137.47) --
	(240.45,137.45) --
	(240.45,137.45) --
	(240.45,137.44) --
	(240.46,137.44) --
	(240.47,137.44) --
	(240.48,137.45) --
	(240.48,137.45) --
	(240.49,137.46) --
	(240.50,137.46) --
	(240.51,137.45) --
	(240.52,137.45) --
	(240.52,137.44) --
	(240.53,137.43) --
	(240.54,137.42) --
	(240.55,137.41) --
	(240.57,137.41) --
	(240.57,137.41) --
	(240.58,137.41) --
	(240.60,137.41) --
	(240.61,137.40) --
	(240.62,137.40) --
	(240.62,137.39) --
	(240.62,137.38) --
	(240.62,137.38) --
	(240.63,137.37) --
	(240.64,137.36) --
	(240.64,137.35) --
	(240.65,137.34) --
	(240.66,137.33) --
	(240.67,137.33) --
	(240.68,137.32) --
	(240.69,137.31) --
	(240.70,137.29) --
	(240.71,137.28) --
	(240.71,137.27) --
	(240.72,137.26) --
	(240.73,137.25) --
	(240.75,137.24) --
	(240.77,137.24) --
	(240.79,137.23) --
	(240.80,137.23) --
	(240.81,137.23) --
	(240.82,137.22) --
	(240.82,137.21) --
	(240.83,137.20) --
	(240.83,137.19) --
	(240.85,137.18) --
	(240.87,137.17) --
	(240.89,137.17) --
	(240.90,137.17) --
	(240.92,137.17) --
	(240.93,137.16) --
	(240.94,137.16) --
	(240.94,137.15) --
	(240.94,137.15) --
	(240.94,137.14) --
	(240.95,137.14) --
	(240.95,137.13) --
	(240.96,137.13) --
	(240.96,137.11) --
	(240.96,137.11) --
	(240.97,137.10) --
	(241.00,137.09) --
	(241.02,137.08) --
	(241.03,137.08) --
	(241.04,137.08) --
	(241.04,137.08) --
	(241.05,137.07) --
	(241.05,137.07) --
	(241.05,137.06) --
	(241.05,137.05) --
	(241.05,137.05) --
	(241.06,137.05) --
	(241.07,137.05) --
	(241.08,137.04) --
	(241.08,137.03) --
	(241.09,137.02) --
	(241.09,137.02) --
	(241.10,137.02) --
	(241.11,137.02) --
	(241.12,137.02) --
	(241.13,137.01) --
	(241.13,136.99) --
	(241.14,136.99) --
	(241.15,136.99) --
	(241.16,136.99) --
	(241.18,136.99) --
	(241.19,136.98) --
	(241.22,136.96) --
	(241.23,136.95) --
	(241.24,136.95) --
	(241.25,136.94) --
	(241.26,136.95) --
	(241.26,136.95) --
	(241.27,136.95) --
	(241.27,136.95) --
	(241.29,136.93) --
	(241.31,136.91) --
	(241.31,136.90) --
	(241.32,136.89) --
	(241.33,136.88) --
	(241.35,136.87) --
	(241.35,136.86) --
	(241.35,136.85) --
	(241.35,136.84) --
	(241.36,136.84) --
	(241.37,136.83) --
	(241.38,136.82) --
	(241.39,136.82) --
	(241.39,136.80) --
	(241.40,136.80) --
	(241.39,136.79) --
	(241.39,136.79) --
	(241.38,136.78) --
	(241.37,136.78) --
	(241.37,136.78) --
	(241.37,136.77) --
	(241.37,136.76) --
	(241.37,136.74) --
	(241.38,136.72) --
	(241.41,136.69) --
	(241.43,136.66) --
	(241.47,136.63) --
	(241.50,136.60) --
	(241.51,136.59) --
	(241.52,136.59) --
	(241.53,136.59) --
	(241.55,136.60) --
	(241.57,136.60) --
	(241.58,136.60) --
	(241.59,136.60) --
	(241.59,136.59) --
	(241.59,136.58) --
	(241.58,136.57) --
	(241.57,136.56) --
	(241.57,136.56) --
	(241.57,136.55) --
	(241.57,136.54) --
	(241.57,136.52) --
	(241.59,136.47) --
	(241.59,136.43) --
	(241.59,136.41) --
	(241.59,136.38) --
	(241.58,136.38) --
	(241.57,136.37) --
	(241.57,136.37) --
	(241.57,136.36) --
	(241.57,136.35) --
	(241.58,136.34) --
	(241.58,136.32) --
	(241.57,136.30) --
	(241.57,136.28) --
	(241.57,136.26) --
	(241.57,136.24) --
	(241.57,136.23) --
	(241.57,136.21) --
	(241.57,136.20) --
	(241.56,136.20) --
	(241.56,136.20) --
	(241.55,136.20) --
	(241.55,136.20) --
	(241.54,136.20) --
	(241.54,136.19) --
	(241.55,136.18) --
	(241.55,136.16) --
	(241.55,136.15) --
	(241.55,136.14) --
	(241.55,136.13) --
	(241.55,136.13) --
	(241.56,136.13) --
	(241.56,136.14) --
	(241.57,136.16) --
	(241.57,136.17) --
	(241.59,136.17) --
	(241.60,136.17) --
	(241.61,136.17) --
	(241.62,136.15) --
	(241.63,136.11) --
	(241.63,136.09) --
	(241.64,136.08) --
	(241.65,136.07) --
	(241.67,136.06) --
	(241.68,136.06) --
	(241.69,136.06) --
	(241.71,136.07) --
	(241.73,136.09) --
	(241.74,136.11) --
	(241.74,136.13) --
	(241.75,136.14) --
	(241.75,136.14) --
	(241.76,136.14) --
	(241.76,136.13) --
	(241.77,136.11) --
	(241.77,136.09) --
	(241.77,136.08) --
	(241.78,136.07) --
	(241.78,136.05) --
	(241.78,136.03) --
	(241.78,135.99) --
	(241.77,135.95) --
	(241.76,135.91) --
	(241.75,135.89) --
	(241.74,135.87) --
	(241.73,135.85) --
	(241.72,135.84) --
	(241.72,135.83) --
	(241.72,135.82) --
	(241.70,135.80) --
	(241.67,135.76) --
	(241.65,135.74) --
	(241.62,135.73) --
	(241.61,135.71) --
	(241.60,135.70) --
	(241.59,135.69) --
	(241.57,135.68) --
	(241.49,135.64) --
	(241.44,135.61) --
	(241.37,135.56) --
	(241.31,135.53) --
	(241.22,135.47) --
	(241.15,135.43) --
	(241.06,135.37) --
	(240.99,135.33) --
	(240.91,135.28) --
	(240.82,135.24) --
	(240.74,135.18) --
	(240.70,135.16) --
	(240.60,135.10) --
	(240.57,135.08) --
	(240.56,135.08) --
	(240.56,135.07) --
	(240.55,135.06) --
	(240.54,135.05) --
	(240.53,135.04) --
	(240.53,135.03) --
	(240.52,135.03) --
	(240.51,135.02) --
	(240.51,135.01) --
	(240.51,135.00) --
	(240.50,135.00) --
	(240.49,135.00) --
	(240.49,135.00) --
	(240.49,135.01) --
	(240.48,135.01) --
	(240.47,135.01) --
	(240.46,135.00) --
	(240.44,135.00) --
	(240.43,134.99) --
	(240.39,134.96) --
	(240.36,134.95) --
	(240.34,134.94) --
	(240.32,134.92) --
	(240.29,134.91) --
	(240.26,134.89) --
	(240.23,134.87) --
	(240.20,134.86) --
	(240.19,134.85) --
	(240.15,134.82) --
	(240.12,134.80) --
	(240.05,134.75) --
	(239.99,134.69) --
	(239.93,134.64) --
	(239.87,134.57) --
	(239.82,134.51) --
	(239.77,134.44) --
	(239.72,134.37) --
	(239.68,134.30) --
	(239.64,134.23) --
	(239.61,134.15) --
	(239.58,134.07) --
	(239.52,134.10) --
	(238.66,135.13) --
	(237.96,135.96) --
	(237.19,136.86) --
	(236.62,137.54) --
	(236.44,137.75) --
	(236.20,138.03) --
	(236.00,138.26) --
	(235.40,138.99) --
	(234.80,139.70) --
	(234.20,140.41) --
	(233.59,141.13) --
	(233.08,141.73) --
	(233.33,141.94) --
	(233.52,142.10) --
	(233.89,142.44) --
	(232.88,143.68) --
	(231.85,144.90) --
	(230.82,146.11) --
	(230.42,145.77) --
	(229.38,147.00) --
	(228.35,148.21) --
	(228.06,148.57) --
	(227.33,149.43) --
	(227.52,149.60) --
	(227.55,149.62) --
	(227.73,149.78) --
	(228.14,150.13) --
	(228.57,150.50) --
	(228.82,150.71) --
	(229.01,150.87) --
	(229.41,151.21) --
	(229.59,151.00) --
	(229.83,150.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(267.01,148.99) --
	(266.20,147.61) --
	(266.22,148.80) --
	(265.43,150.22) --
	(265.30,150.96) --
	(265.12,151.99) --
	(265.80,151.79) --
	(266.23,151.37) --
	(266.39,150.61) --
	(267.01,148.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(277.88,153.33) --
	(277.90,153.31) --
	(277.92,153.30) --
	(277.93,153.28) --
	(277.95,153.26) --
	(277.97,153.24) --
	(277.99,153.24) --
	(278.01,153.23) --
	(278.02,153.22) --
	(278.04,153.22) --
	(278.05,153.21) --
	(278.08,153.22) --
	(278.09,153.22) --
	(278.10,153.22) --
	(278.10,153.20) --
	(278.11,153.20) --
	(278.12,153.19) --
	(278.14,153.18) --
	(278.16,153.17) --
	(278.17,153.17) --
	(278.19,153.17) --
	(278.21,153.18) --
	(278.23,153.18) --
	(278.24,153.18) --
	(278.25,153.18) --
	(278.27,153.18) --
	(278.27,153.17) --
	(278.28,153.16) --
	(278.30,153.16) --
	(278.32,153.15) --
	(278.33,153.15) --
	(278.34,153.14) --
	(278.31,153.13) --
	(278.30,153.12) --
	(278.25,153.10) --
	(278.24,153.09) --
	(278.23,153.08) --
	(278.22,153.06) --
	(278.23,153.04) --
	(278.23,153.03) --
	(278.23,153.02) --
	(278.24,153.00) --
	(278.25,153.00) --
	(278.26,153.00) --
	(278.27,152.98) --
	(278.29,152.97) --
	(278.29,152.96) --
	(278.30,152.94) --
	(278.31,152.93) --
	(278.32,152.92) --
	(278.32,152.92) --
	(278.32,152.91) --
	(278.33,152.91) --
	(278.33,152.90) --
	(278.34,152.90) --
	(278.35,152.89) --
	(278.35,152.89) --
	(278.35,152.88) --
	(278.35,152.87) --
	(278.35,152.87) --
	(278.34,152.87) --
	(278.33,152.86) --
	(278.33,152.86) --
	(278.33,152.86) --
	(278.33,152.85) --
	(278.33,152.84) --
	(278.33,152.83) --
	(278.32,152.82) --
	(278.31,152.81) --
	(278.30,152.81) --
	(278.29,152.80) --
	(278.29,152.79) --
	(278.28,152.78) --
	(278.28,152.76) --
	(278.30,152.76) --
	(278.30,152.75) --
	(278.31,152.74) --
	(278.31,152.73) --
	(278.31,152.72) --
	(278.32,152.72) --
	(278.33,152.72) --
	(278.33,152.72) --
	(278.34,152.73) --
	(278.35,152.73) --
	(278.36,152.73) --
	(278.38,152.72) --
	(278.39,152.72) --
	(278.40,152.71) --
	(278.40,152.70) --
	(278.40,152.69) --
	(278.40,152.68) --
	(278.40,152.66) --
	(278.40,152.65) --
	(278.38,152.65) --
	(278.38,152.63) --
	(278.38,152.62) --
	(278.38,152.60) --
	(278.37,152.60) --
	(278.37,152.59) --
	(278.37,152.57) --
	(278.37,152.56) --
	(278.37,152.56) --
	(278.36,152.54) --
	(278.36,152.53) --
	(278.35,152.52) --
	(278.34,152.52) --
	(278.33,152.52) --
	(278.33,152.51) --
	(278.32,152.51) --
	(278.31,152.50) --
	(278.30,152.49) --
	(278.30,152.48) --
	(278.30,152.48) --
	(278.30,152.47) --
	(278.31,152.46) --
	(278.32,152.46) --
	(278.32,152.45) --
	(278.33,152.44) --
	(278.33,152.43) --
	(278.33,152.42) --
	(278.34,152.42) --
	(278.34,152.41) --
	(278.34,152.40) --
	(278.33,152.39) --
	(278.32,152.39) --
	(278.30,152.38) --
	(278.28,152.38) --
	(278.26,152.37) --
	(278.25,152.37) --
	(278.24,152.37) --
	(278.23,152.35) --
	(278.23,152.34) --
	(278.23,152.33) --
	(278.23,152.32) --
	(278.24,152.30) --
	(278.24,152.29) --
	(278.25,152.29) --
	(278.25,152.27) --
	(278.25,152.26) --
	(278.26,152.25) --
	(278.27,152.24) --
	(278.28,152.24) --
	(278.30,152.24) --
	(278.32,152.24) --
	(278.33,152.23) --
	(278.34,152.23) --
	(278.35,152.24) --
	(278.36,152.24) --
	(278.37,152.24) --
	(278.37,152.23) --
	(278.37,152.21) --
	(278.37,152.20) --
	(278.38,152.17) --
	(278.38,152.16) --
	(278.38,152.15) --
	(278.37,152.13) --
	(278.35,152.13) --
	(278.34,152.12) --
	(278.32,152.11) --
	(278.31,152.10) --
	(278.30,152.08) --
	(278.30,152.06) --
	(278.30,152.05) --
	(278.31,152.03) --
	(278.32,152.02) --
	(278.33,152.00) --
	(278.35,151.99) --
	(278.36,151.98) --
	(278.37,151.96) --
	(278.37,151.95) --
	(278.38,151.93) --
	(278.37,151.92) --
	(278.36,151.91) --
	(278.34,151.90) --
	(278.33,151.89) --
	(278.33,151.87) --
	(278.33,151.85) --
	(278.34,151.84) --
	(278.34,151.83) --
	(278.35,151.83) --
	(278.36,151.84) --
	(278.36,151.84) --
	(278.35,151.85) --
	(278.36,151.86) --
	(278.38,151.86) --
	(278.39,151.86) --
	(278.40,151.86) --
	(278.41,151.86) --
	(278.42,151.85) --
	(278.42,151.84) --
	(278.42,151.84) --
	(278.43,151.83) --
	(278.43,151.82) --
	(278.43,151.81) --
	(278.42,151.81) --
	(278.41,151.80) --
	(278.40,151.81) --
	(278.39,151.82) --
	(278.38,151.82) --
	(278.36,151.82) --
	(278.35,151.81) --
	(278.34,151.80) --
	(278.33,151.78) --
	(278.32,151.78) --
	(278.30,151.77) --
	(278.29,151.76) --
	(278.27,151.76) --
	(278.25,151.77) --
	(278.23,151.77) --
	(278.21,151.77) --
	(278.19,151.77) --
	(278.18,151.77) --
	(278.16,151.77) --
	(278.14,151.76) --
	(278.12,151.75) --
	(278.10,151.74) --
	(278.10,151.72) --
	(278.09,151.70) --
	(278.11,151.68) --
	(278.11,151.67) --
	(278.13,151.64) --
	(278.14,151.63) --
	(278.16,151.64) --
	(278.17,151.65) --
	(278.18,151.65) --
	(278.18,151.66) --
	(278.18,151.67) --
	(278.17,151.69) --
	(278.16,151.70) --
	(278.16,151.71) --
	(278.17,151.72) --
	(278.18,151.71) --
	(278.19,151.70) --
	(278.19,151.68) --
	(278.20,151.67) --
	(278.21,151.67) --
	(278.22,151.66) --
	(278.22,151.65) --
	(278.22,151.64) --
	(278.22,151.63) --
	(278.22,151.62) --
	(278.23,151.61) --
	(278.24,151.60) --
	(278.26,151.60) --
	(278.26,151.59) --
	(278.28,151.57) --
	(278.30,151.56) --
	(278.31,151.56) --
	(278.33,151.55) --
	(278.35,151.55) --
	(278.36,151.54) --
	(278.37,151.53) --
	(278.38,151.52) --
	(278.39,151.51) --
	(278.41,151.51) --
	(278.43,151.50) --
	(278.44,151.49) --
	(278.45,151.48) --
	(278.46,151.48) --
	(278.47,151.47) --
	(278.48,151.45) --
	(278.47,151.44) --
	(278.47,151.44) --
	(278.46,151.44) --
	(278.44,151.44) --
	(278.41,151.43) --
	(278.39,151.43) --
	(278.36,151.43) --
	(278.34,151.42) --
	(278.32,151.41) --
	(278.30,151.40) --
	(278.29,151.41) --
	(278.29,151.43) --
	(278.27,151.45) --
	(278.25,151.45) --
	(278.22,151.44) --
	(278.21,151.43) --
	(278.19,151.41) --
	(278.18,151.39) --
	(278.18,151.38) --
	(278.17,151.36) --
	(278.18,151.34) --
	(278.20,151.33) --
	(278.22,151.32) --
	(278.21,151.30) --
	(278.21,151.28) --
	(278.21,151.27) --
	(278.21,151.24) --
	(278.20,151.21) --
	(278.20,151.19) --
	(278.20,151.17) --
	(278.19,151.15) --
	(278.16,151.15) --
	(278.14,151.17) --
	(278.13,151.19) --
	(278.11,151.19) --
	(278.09,151.20) --
	(278.08,151.20) --
	(278.06,151.22) --
	(278.05,151.23) --
	(278.03,151.24) --
	(278.01,151.22) --
	(277.99,151.22) --
	(277.97,151.23) --
	(277.96,151.24) --
	(277.96,151.26) --
	(277.96,151.28) --
	(277.94,151.30) --
	(277.92,151.31) --
	(277.91,151.29) --
	(277.87,151.27) --
	(277.85,151.25) --
	(277.83,151.21) --
	(277.82,151.19) --
	(277.80,151.17) --
	(277.78,151.15) --
	(277.78,151.14) --
	(277.76,151.13) --
	(277.74,151.13) --
	(277.74,151.12) --
	(277.71,151.11) --
	(277.70,151.10) --
	(277.68,151.09) --
	(277.66,151.09) --
	(277.64,151.09) --
	(277.62,151.10) --
	(277.62,151.12) --
	(277.60,151.10) --
	(277.58,151.08) --
	(277.55,151.07) --
	(277.52,151.06) --
	(277.49,151.05) --
	(277.48,151.03) --
	(277.47,151.01) --
	(277.46,151.01) --
	(277.43,151.00) --
	(277.41,151.01) --
	(277.40,151.02) --
	(277.38,151.03) --
	(277.37,151.01) --
	(277.36,150.99) --
	(277.34,150.96) --
	(277.32,150.94) --
	(277.34,150.93) --
	(277.34,150.91) --
	(277.33,150.89) --
	(277.32,150.87) --
	(277.29,150.87) --
	(277.27,150.87) --
	(277.25,150.88) --
	(277.25,150.85) --
	(277.25,150.81) --
	(277.24,150.77) --
	(277.23,150.74) --
	(277.21,150.72) --
	(277.19,150.69) --
	(277.18,150.67) --
	(277.17,150.66) --
	(277.18,150.65) --
	(277.19,150.65) --
	(277.20,150.64) --
	(277.20,150.62) --
	(277.20,150.61) --
	(277.19,150.58) --
	(277.19,150.57) --
	(277.19,150.55) --
	(277.18,150.54) --
	(277.17,150.54) --
	(277.16,150.55) --
	(277.15,150.55) --
	(277.14,150.56) --
	(277.11,150.57) --
	(277.10,150.59) --
	(277.08,150.59) --
	(277.08,150.57) --
	(277.05,150.56) --
	(277.03,150.56) --
	(277.01,150.56) --
	(277.00,150.57) --
	(276.99,150.58) --
	(276.98,150.60) --
	(276.97,150.60) --
	(276.96,150.58) --
	(276.96,150.57) --
	(276.95,150.56) --
	(276.93,150.55) --
	(276.91,150.55) --
	(276.91,150.54) --
	(276.91,150.53) --
	(276.91,150.50) --
	(276.92,150.49) --
	(276.93,150.48) --
	(276.93,150.46) --
	(276.92,150.44) --
	(276.88,150.44) --
	(276.87,150.42) --
	(276.83,150.42) --
	(276.82,150.41) --
	(276.82,150.38) --
	(276.81,150.36) --
	(276.81,150.33) --
	(276.81,150.31) --
	(276.79,150.29) --
	(276.76,150.26) --
	(276.72,150.26) --
	(276.70,150.26) --
	(276.68,150.25) --
	(276.66,150.25) --
	(276.63,150.24) --
	(276.61,150.24) --
	(276.60,150.25) --
	(276.60,150.26) --
	(276.60,150.28) --
	(276.62,150.29) --
	(276.62,150.31) --
	(276.62,150.32) --
	(276.62,150.33) --
	(276.60,150.32) --
	(276.58,150.30) --
	(276.58,150.28) --
	(276.57,150.25) --
	(276.55,150.23) --
	(276.54,150.21) --
	(276.53,150.19) --
	(276.51,150.18) --
	(276.49,150.16) --
	(276.50,150.14) --
	(276.50,150.12) --
	(276.50,150.10) --
	(276.50,150.08) --
	(276.49,150.07) --
	(276.47,150.05) --
	(276.45,150.05) --
	(276.41,150.05) --
	(276.39,150.06) --
	(276.36,150.07) --
	(276.35,150.07) --
	(276.33,150.07) --
	(276.31,150.10) --
	(276.30,150.10) --
	(276.28,150.11) --
	(276.26,150.11) --
	(276.24,150.09) --
	(276.24,150.07) --
	(276.24,150.05) --
	(276.27,150.02) --
	(276.28,150.00) --
	(276.31,149.97) --
	(276.31,149.95) --
	(276.31,149.92) --
	(276.32,149.90) --
	(276.31,149.88) --
	(276.29,149.87) --
	(276.28,149.88) --
	(276.27,149.90) --
	(276.25,149.92) --
	(276.26,149.94) --
	(276.26,149.97) --
	(276.23,149.99) --
	(276.20,150.02) --
	(276.19,150.02) --
	(276.18,150.01) --
	(276.17,150.00) --
	(276.16,150.01) --
	(276.11,149.99) --
	(276.08,150.00) --
	(276.07,149.99) --
	(276.05,149.95) --
	(276.02,149.97) --
	(276.00,149.98) --
	(275.99,149.98) --
	(275.97,149.97) --
	(275.94,149.98) --
	(275.92,149.99) --
	(275.92,149.97) --
	(275.93,149.96) --
	(275.93,149.93) --
	(275.92,149.93) --
	(275.89,149.92) --
	(275.87,149.92) --
	(275.85,149.93) --
	(275.84,149.95) --
	(275.83,149.96) --
	(275.82,149.97) --
	(275.80,149.96) --
	(275.76,149.95) --
	(275.73,149.95) --
	(275.72,149.96) --
	(275.72,149.98) --
	(275.72,150.01) --
	(275.62,150.00) --
	(275.62,149.99) --
	(275.62,149.97) --
	(275.63,149.95) --
	(275.63,149.94) --
	(275.64,149.91) --
	(275.65,149.88) --
	(275.67,149.85) --
	(275.69,149.84) --
	(275.71,149.83) --
	(275.73,149.82) --
	(275.75,149.80) --
	(275.77,149.78) --
	(275.79,149.76) --
	(275.80,149.74) --
	(275.83,149.74) --
	(275.86,149.73) --
	(275.89,149.73) --
	(275.90,149.72) --
	(275.92,149.72) --
	(275.95,149.73) --
	(275.98,149.72) --
	(276.02,149.71) --
	(276.03,149.70) --
	(276.04,149.67) --
	(276.05,149.65) --
	(276.05,149.62) --
	(276.07,149.60) --
	(276.09,149.57) --
	(276.10,149.55) --
	(276.09,149.53) --
	(276.07,149.54) --
	(276.05,149.55) --
	(276.03,149.54) --
	(276.01,149.52) --
	(275.99,149.50) --
	(275.98,149.48) --
	(275.94,149.48) --
	(275.90,149.48) --
	(275.85,149.49) --
	(275.83,149.48) --
	(275.79,149.48) --
	(275.76,149.49) --
	(275.74,149.47) --
	(275.70,149.46) --
	(275.66,149.46) --
	(275.64,149.46) --
	(275.62,149.47) --
	(275.61,149.49) --
	(275.59,149.51) --
	(275.57,149.51) --
	(275.54,149.53) --
	(275.53,149.57) --
	(275.52,149.59) --
	(275.49,149.59) --
	(275.46,149.59) --
	(275.43,149.60) --
	(275.43,149.63) --
	(275.45,149.65) --
	(275.46,149.67) --
	(275.44,149.70) --
	(275.41,149.70) --
	(275.37,149.70) --
	(275.34,149.68) --
	(275.30,149.67) --
	(275.28,149.68) --
	(275.29,149.70) --
	(275.29,149.72) --
	(275.29,149.74) --
	(275.30,149.76) --
	(275.36,149.78) --
	(275.40,149.77) --
	(275.44,149.77) --
	(275.48,149.79) --
	(275.50,149.82) --
	(275.52,149.85) --
	(275.51,149.88) --
	(275.49,149.87) --
	(275.46,149.86) --
	(275.44,149.88) --
	(275.43,149.89) --
	(275.43,149.92) --
	(275.43,149.97) --
	(275.43,150.03) --
	(275.46,150.07) --
	(275.49,150.13) --
	(275.49,150.18) --
	(275.48,150.22) --
	(275.46,150.30) --
	(275.45,150.38) --
	(275.44,150.46) --
	(275.43,150.53) --
	(275.39,150.59) --
	(275.36,150.65) --
	(275.32,150.68) --
	(275.28,150.72) --
	(275.25,150.69) --
	(275.18,150.73) --
	(275.15,150.76) --
	(275.11,150.76) --
	(275.07,150.76) --
	(275.00,150.82) --
	(275.01,150.84) --
	(275.01,150.87) --
	(275.00,150.89) --
	(275.02,150.90) --
	(275.08,150.91) --
	(275.11,150.94) --
	(275.13,150.97) --
	(275.18,151.02) --
	(275.18,151.10) --
	(275.18,151.17) --
	(275.17,151.23) --
	(275.15,151.27) --
	(275.11,151.27) --
	(275.07,151.25) --
	(274.98,151.22) --
	(274.95,151.22) --
	(274.87,151.22) --
	(274.83,151.22) --
	(274.80,151.22) --
	(274.78,151.23) --
	(274.76,151.26) --
	(274.75,151.30) --
	(274.76,151.32) --
	(274.78,151.35) --
	(274.79,151.37) --
	(274.81,151.40) --
	(274.81,151.42) --
	(274.82,151.45) --
	(274.82,151.48) --
	(274.81,151.51) --
	(274.79,151.52) --
	(274.77,151.52) --
	(274.74,151.51) --
	(274.73,151.50) --
	(274.71,151.50) --
	(274.71,151.51) --
	(274.72,151.52) --
	(274.72,151.54) --
	(274.72,151.55) --
	(274.71,151.56) --
	(274.71,151.56) --
	(274.70,151.58) --
	(274.70,151.59) --
	(274.69,151.59) --
	(274.68,151.60) --
	(274.67,151.61) --
	(274.66,151.62) --
	(274.65,151.62) --
	(274.64,151.62) --
	(274.64,151.63) --
	(274.63,151.63) --
	(274.63,151.64) --
	(274.64,151.64) --
	(274.65,151.65) --
	(274.65,151.65) --
	(274.65,151.66) --
	(274.65,151.67) --
	(274.64,151.68) --
	(274.64,151.69) --
	(274.63,151.69) --
	(274.62,151.71) --
	(274.62,151.72) --
	(274.62,151.73) --
	(274.62,151.75) --
	(274.61,151.76) --
	(274.60,151.76) --
	(274.59,151.77) --
	(274.60,151.78) --
	(274.60,151.79) --
	(274.60,151.80) --
	(274.60,151.80) --
	(274.60,151.81) --
	(274.61,151.82) --
	(274.60,151.82) --
	(274.60,151.83) --
	(274.59,151.84) --
	(274.59,151.85) --
	(274.58,151.87) --
	(274.59,151.88) --
	(274.58,151.89) --
	(274.58,151.91) --
	(274.59,151.91) --
	(274.58,151.93) --
	(274.58,151.93) --
	(274.57,151.92) --
	(274.57,151.91) --
	(274.57,151.90) --
	(274.56,151.89) --
	(274.56,151.89) --
	(274.55,151.89) --
	(274.54,151.90) --
	(274.55,151.91) --
	(274.54,151.91) --
	(274.54,151.92) --
	(274.54,151.93) --
	(274.54,151.94) --
	(274.55,151.94) --
	(274.55,151.95) --
	(274.56,151.96) --
	(274.56,151.96) --
	(274.56,151.97) --
	(274.55,151.98) --
	(274.53,151.98) --
	(274.53,151.99) --
	(274.53,152.00) --
	(274.53,152.01) --
	(274.54,152.02) --
	(274.55,152.02) --
	(274.56,152.03) --
	(274.56,152.04) --
	(274.56,152.05) --
	(274.56,152.06) --
	(274.55,152.08) --
	(274.54,152.08) --
	(274.53,152.07) --
	(274.52,152.08) --
	(274.51,152.09) --
	(274.50,152.09) --
	(274.49,152.09) --
	(274.48,152.10) --
	(274.48,152.11) --
	(274.49,152.11) --
	(274.50,152.11) --
	(274.50,152.12) --
	(274.50,152.13) --
	(274.49,152.13) --
	(274.47,152.14) --
	(274.47,152.14) --
	(274.46,152.14) --
	(274.46,152.15) --
	(274.46,152.15) --
	(274.46,152.16) --
	(274.45,152.16) --
	(274.44,152.17) --
	(274.44,152.18) --
	(274.43,152.18) --
	(274.42,152.19) --
	(274.42,152.19) --
	(274.41,152.19) --
	(274.41,152.20) --
	(274.42,152.20) --
	(274.43,152.21) --
	(274.44,152.22) --
	(274.45,152.22) --
	(274.46,152.22) --
	(274.46,152.23) --
	(274.46,152.24) --
	(274.47,152.26) --
	(274.48,152.26) --
	(274.49,152.26) --
	(274.50,152.25) --
	(274.51,152.25) --
	(274.52,152.26) --
	(274.53,152.27) --
	(274.54,152.27) --
	(274.55,152.26) --
	(274.56,152.26) --
	(274.57,152.27) --
	(274.58,152.28) --
	(274.58,152.30) --
	(274.57,152.31) --
	(274.56,152.33) --
	(274.56,152.34) --
	(274.57,152.35) --
	(274.58,152.36) --
	(274.61,152.37) --
	(274.62,152.36) --
	(274.64,152.36) --
	(274.65,152.35) --
	(274.67,152.32) --
	(274.68,152.30) --
	(274.69,152.28) --
	(274.70,152.27) --
	(274.71,152.26) --
	(274.71,152.25) --
	(274.73,152.24) --
	(274.74,152.23) --
	(274.75,152.23) --
	(274.77,152.23) --
	(274.78,152.23) --
	(274.79,152.22) --
	(274.80,152.21) --
	(274.80,152.19) --
	(274.80,152.17) --
	(274.81,152.16) --
	(274.82,152.15) --
	(274.83,152.14) --
	(274.84,152.13) --
	(274.85,152.13) --
	(274.87,152.12) --
	(274.88,152.12) --
	(274.90,152.12) --
	(274.90,152.11) --
	(274.92,152.10) --
	(274.93,152.08) --
	(274.93,152.06) --
	(274.94,152.05) --
	(274.95,152.03) --
	(274.95,152.01) --
	(274.95,152.00) --
	(274.96,151.98) --
	(274.96,151.97) --
	(274.98,151.96) --
	(274.98,151.95) --
	(274.98,151.94) --
	(275.00,151.93) --
	(275.01,151.92) --
	(275.03,151.91) --
	(275.05,151.90) --
	(275.07,151.90) --
	(275.09,151.90) --
	(275.10,151.90) --
	(275.11,151.88) --
	(275.11,151.87) --
	(275.11,151.86) --
	(275.10,151.84) --
	(275.09,151.83) --
	(275.07,151.83) --
	(275.06,151.82) --
	(275.05,151.81) --
	(275.05,151.79) --
	(275.05,151.78) --
	(275.04,151.77) --
	(275.03,151.77) --
	(275.03,151.76) --
	(275.03,151.74) --
	(275.03,151.72) --
	(275.04,151.71) --
	(275.03,151.69) --
	(275.03,151.68) --
	(275.08,151.66) --
	(275.13,151.66) --
	(275.16,151.66) --
	(275.18,151.67) --
	(275.19,151.68) --
	(275.20,151.69) --
	(275.21,151.70) --
	(275.22,151.71) --
	(275.23,151.71) --
	(275.24,151.72) --
	(275.25,151.71) --
	(275.26,151.71) --
	(275.27,151.70) --
	(275.27,151.68) --
	(275.28,151.67) --
	(275.28,151.67) --
	(275.29,151.67) --
	(275.30,151.67) --
	(275.31,151.67) --
	(275.31,151.68) --
	(275.32,151.69) --
	(275.32,151.69) --
	(275.33,151.70) --
	(275.34,151.70) --
	(275.34,151.71) --
	(275.34,151.72) --
	(275.35,151.73) --
	(275.37,151.72) --
	(275.38,151.72) --
	(275.38,151.71) --
	(275.40,151.71) --
	(275.41,151.71) --
	(275.41,151.72) --
	(275.41,151.73) --
	(275.42,151.73) --
	(275.44,151.73) --
	(275.46,151.72) --
	(275.47,151.72) --
	(275.48,151.71) --
	(275.50,151.71) --
	(275.51,151.71) --
	(275.52,151.69) --
	(275.53,151.68) --
	(275.55,151.68) --
	(275.56,151.68) --
	(275.57,151.69) --
	(275.59,151.69) --
	(275.60,151.69) --
	(275.61,151.67) --
	(275.62,151.67) --
	(275.62,151.67) --
	(275.63,151.68) --
	(275.64,151.69) --
	(275.64,151.70) --
	(275.65,151.71) --
	(275.66,151.72) --
	(275.68,151.71) --
	(275.69,151.70) --
	(275.70,151.69) --
	(275.72,151.69) --
	(275.74,151.68) --
	(275.75,151.68) --
	(275.76,151.68) --
	(275.77,151.68) --
	(275.79,151.69) --
	(275.80,151.68) --
	(275.81,151.68) --
	(275.83,151.68) --
	(275.82,151.69) --
	(275.83,151.70) --
	(275.84,151.70) --
	(275.85,151.69) --
	(275.85,151.68) --
	(275.87,151.67) --
	(275.88,151.67) --
	(275.88,151.68) --
	(275.88,151.68) --
	(275.88,151.70) --
	(275.89,151.71) --
	(275.89,151.71) --
	(275.90,151.71) --
	(275.92,151.71) --
	(275.94,151.71) --
	(275.94,151.71) --
	(275.94,151.72) --
	(275.94,151.73) --
	(275.93,151.74) --
	(275.94,151.74) --
	(275.95,151.73) --
	(275.96,151.73) --
	(275.96,151.72) --
	(275.97,151.71) --
	(275.98,151.72) --
	(275.99,151.72) --
	(275.99,151.73) --
	(275.99,151.74) --
	(275.98,151.75) --
	(275.99,151.75) --
	(276.00,151.75) --
	(276.00,151.74) --
	(276.01,151.74) --
	(276.01,151.74) --
	(276.01,151.75) --
	(276.02,151.76) --
	(276.03,151.76) --
	(276.04,151.76) --
	(276.05,151.75) --
	(276.05,151.74) --
	(276.06,151.73) --
	(276.06,151.72) --
	(276.07,151.72) --
	(276.07,151.73) --
	(276.08,151.74) --
	(276.09,151.75) --
	(276.10,151.75) --
	(276.12,151.75) --
	(276.13,151.74) --
	(276.14,151.74) --
	(276.15,151.73) --
	(276.17,151.73) --
	(276.18,151.72) --
	(276.20,151.72) --
	(276.21,151.73) --
	(276.22,151.73) --
	(276.22,151.73) --
	(276.23,151.74) --
	(276.24,151.74) --
	(276.25,151.75) --
	(276.25,151.74) --
	(276.26,151.74) --
	(276.27,151.74) --
	(276.28,151.73) --
	(276.29,151.71) --
	(276.29,151.70) --
	(276.29,151.70) --
	(276.28,151.69) --
	(276.29,151.68) --
	(276.30,151.69) --
	(276.31,151.68) --
	(276.32,151.68) --
	(276.33,151.69) --
	(276.34,151.70) --
	(276.34,151.71) --
	(276.35,151.71) --
	(276.37,151.71) --
	(276.39,151.72) --
	(276.39,151.73) --
	(276.39,151.74) --
	(276.39,151.74) --
	(276.37,151.74) --
	(276.37,151.75) --
	(276.37,151.76) --
	(276.36,151.77) --
	(276.37,151.78) --
	(276.38,151.79) --
	(276.39,151.79) --
	(276.41,151.79) --
	(276.42,151.79) --
	(276.43,151.78) --
	(276.44,151.78) --
	(276.45,151.78) --
	(276.48,151.79) --
	(276.50,151.79) --
	(276.51,151.80) --
	(276.51,151.81) --
	(276.51,151.83) --
	(276.52,151.83) --
	(276.53,151.83) --
	(276.54,151.84) --
	(276.55,151.85) --
	(276.57,151.85) --
	(276.58,151.86) --
	(276.59,151.87) --
	(276.60,151.88) --
	(276.62,151.89) --
	(276.63,151.89) --
	(276.65,151.88) --
	(276.66,151.87) --
	(276.68,151.86) --
	(276.69,151.85) --
	(276.71,151.85) --
	(276.73,151.85) --
	(276.75,151.85) --
	(276.76,151.83) --
	(276.77,151.83) --
	(276.78,151.83) --
	(276.78,151.84) --
	(276.79,151.85) --
	(276.80,151.85) --
	(276.81,151.85) --
	(276.83,151.85) --
	(276.85,151.85) --
	(276.85,151.84) --
	(276.86,151.84) --
	(276.88,151.84) --
	(276.89,151.81) --
	(276.92,151.79) --
	(276.95,151.76) --
	(276.98,151.76) --
	(277.01,151.76) --
	(277.03,151.76) --
	(277.04,151.78) --
	(277.04,151.81) --
	(277.06,151.83) --
	(277.05,151.86) --
	(277.03,151.89) --
	(277.03,151.92) --
	(277.04,151.94) --
	(277.02,151.97) --
	(277.02,151.99) --
	(277.00,152.01) --
	(276.97,152.02) --
	(276.94,152.05) --
	(276.94,152.07) --
	(276.95,152.10) --
	(276.93,152.12) --
	(276.92,152.14) --
	(276.92,152.16) --
	(276.91,152.18) --
	(276.89,152.19) --
	(276.87,152.20) --
	(276.84,152.21) --
	(276.82,152.21) --
	(276.80,152.21) --
	(276.79,152.21) --
	(276.77,152.23) --
	(276.75,152.25) --
	(276.73,152.25) --
	(276.72,152.25) --
	(276.71,152.26) --
	(276.69,152.27) --
	(276.68,152.29) --
	(276.66,152.31) --
	(276.65,152.34) --
	(276.65,152.37) --
	(276.65,152.39) --
	(276.64,152.41) --
	(276.64,152.43) --
	(276.64,152.45) --
	(276.66,152.45) --
	(276.67,152.45) --
	(276.70,152.42) --
	(276.72,152.38) --
	(276.74,152.34) --
	(276.75,152.31) --
	(276.76,152.28) --
	(276.79,152.28) --
	(276.81,152.28) --
	(276.82,152.29) --
	(276.85,152.30) --
	(276.86,152.31) --
	(276.88,152.32) --
	(276.91,152.34) --
	(276.92,152.35) --
	(276.95,152.36) --
	(276.97,152.36) --
	(276.98,152.36) --
	(276.99,152.35) --
	(276.99,152.33) --
	(276.99,152.31) --
	(276.99,152.29) --
	(277.00,152.27) --
	(277.02,152.25) --
	(277.05,152.25) --
	(277.07,152.25) --
	(277.08,152.25) --
	(277.10,152.26) --
	(277.12,152.27) --
	(277.14,152.28) --
	(277.17,152.29) --
	(277.18,152.30) --
	(277.18,152.33) --
	(277.20,152.36) --
	(277.18,152.38) --
	(277.17,152.38) --
	(277.16,152.40) --
	(277.15,152.41) --
	(277.14,152.41) --
	(277.12,152.40) --
	(277.10,152.41) --
	(277.09,152.42) --
	(277.07,152.42) --
	(277.06,152.41) --
	(277.05,152.42) --
	(277.04,152.43) --
	(277.03,152.45) --
	(277.03,152.47) --
	(277.04,152.49) --
	(277.05,152.50) --
	(277.07,152.52) --
	(277.08,152.53) --
	(277.09,152.54) --
	(277.09,152.56) --
	(277.10,152.57) --
	(277.11,152.58) --
	(277.12,152.59) --
	(277.14,152.59) --
	(277.15,152.59) --
	(277.15,152.61) --
	(277.15,152.62) --
	(277.15,152.63) --
	(277.16,152.65) --
	(277.17,152.66) --
	(277.18,152.67) --
	(277.18,152.69) --
	(277.17,152.70) --
	(277.17,152.71) --
	(277.17,152.72) --
	(277.16,152.73) --
	(277.16,152.75) --
	(277.17,152.76) --
	(277.18,152.76) --
	(277.20,152.77) --
	(277.21,152.77) --
	(277.22,152.78) --
	(277.24,152.77) --
	(277.25,152.77) --
	(277.26,152.78) --
	(277.27,152.79) --
	(277.29,152.79) --
	(277.31,152.79) --
	(277.32,152.80) --
	(277.34,152.81) --
	(277.35,152.81) --
	(277.36,152.82) --
	(277.37,152.83) --
	(277.36,152.85) --
	(277.35,152.86) --
	(277.34,152.88) --
	(277.33,152.89) --
	(277.34,152.90) --
	(277.36,152.89) --
	(277.37,152.89) --
	(277.38,152.89) --
	(277.40,152.87) --
	(277.41,152.86) --
	(277.43,152.86) --
	(277.46,152.86) --
	(277.49,152.86) --
	(277.49,152.85) --
	(277.49,152.83) --
	(277.49,152.82) --
	(277.49,152.81) --
	(277.49,152.78) --
	(277.49,152.76) --
	(277.51,152.75) --
	(277.51,152.73) --
	(277.51,152.71) --
	(277.52,152.69) --
	(277.53,152.67) --
	(277.55,152.67) --
	(277.56,152.69) --
	(277.56,152.70) --
	(277.55,152.71) --
	(277.55,152.72) --
	(277.55,152.73) --
	(277.56,152.73) --
	(277.56,152.72) --
	(277.57,152.72) --
	(277.57,152.71) --
	(277.59,152.71) --
	(277.58,152.73) --
	(277.57,152.76) --
	(277.57,152.78) --
	(277.59,152.81) --
	(277.60,152.83) --
	(277.60,152.86) --
	(277.59,152.88) --
	(277.59,152.90) --
	(277.59,152.91) --
	(277.60,152.91) --
	(277.61,152.91) --
	(277.62,152.91) --
	(277.63,152.91) --
	(277.64,152.91) --
	(277.65,152.91) --
	(277.65,152.92) --
	(277.65,152.93) --
	(277.64,152.93) --
	(277.63,152.94) --
	(277.64,152.96) --
	(277.65,152.95) --
	(277.65,152.97) --
	(277.64,152.98) --
	(277.63,152.99) --
	(277.61,153.00) --
	(277.60,153.01) --
	(277.60,153.03) --
	(277.60,153.04) --
	(277.63,153.06) --
	(277.64,153.05) --
	(277.65,153.05) --
	(277.66,153.04) --
	(277.67,153.04) --
	(277.69,153.03) --
	(277.70,153.03) --
	(277.71,153.04) --
	(277.72,153.05) --
	(277.73,153.05) --
	(277.74,153.05) --
	(277.75,153.06) --
	(277.76,153.07) --
	(277.76,153.08) --
	(277.77,153.09) --
	(277.78,153.10) --
	(277.78,153.11) --
	(277.76,153.12) --
	(277.76,153.14) --
	(277.76,153.16) --
	(277.76,153.18) --
	(277.75,153.19) --
	(277.75,153.22) --
	(277.75,153.23) --
	(277.76,153.24) --
	(277.77,153.25) --
	(277.78,153.26) --
	(277.79,153.27) --
	(277.80,153.28) --
	(277.81,153.30) --
	(277.82,153.31) --
	(277.84,153.32) --
	(277.85,153.32) --
	(277.86,153.31) --
	(277.87,153.32) --
	(277.88,153.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(281.13,154.54) --
	(281.14,154.53) --
	(281.15,154.53) --
	(281.15,154.52) --
	(281.16,154.52) --
	(281.17,154.52) --
	(281.18,154.51) --
	(281.19,154.50) --
	(281.19,154.49) --
	(281.20,154.49) --
	(281.21,154.49) --
	(281.22,154.49) --
	(281.23,154.48) --
	(281.24,154.48) --
	(281.26,154.47) --
	(281.28,154.47) --
	(281.29,154.47) --
	(281.30,154.46) --
	(281.31,154.45) --
	(281.33,154.44) --
	(281.33,154.44) --
	(281.34,154.44) --
	(281.35,154.43) --
	(281.36,154.42) --
	(281.37,154.42) --
	(281.38,154.41) --
	(281.39,154.41) --
	(281.40,154.41) --
	(281.41,154.40) --
	(281.42,154.39) --
	(281.42,154.38) --
	(281.43,154.37) --
	(281.43,154.36) --
	(281.45,154.37) --
	(281.46,154.37) --
	(281.47,154.39) --
	(281.48,154.39) --
	(281.49,154.39) --
	(281.50,154.39) --
	(281.52,154.39) --
	(281.52,154.39) --
	(281.53,154.38) --
	(281.54,154.38) --
	(281.56,154.38) --
	(281.57,154.38) --
	(281.59,154.38) --
	(281.59,154.37) --
	(281.60,154.36) --
	(281.61,154.36) --
	(281.62,154.36) --
	(281.63,154.35) --
	(281.63,154.37) --
	(281.64,154.37) --
	(281.65,154.36) --
	(281.66,154.35) --
	(281.67,154.34) --
	(281.68,154.34) --
	(281.68,154.36) --
	(281.69,154.37) --
	(281.71,154.36) --
	(281.73,154.35) --
	(281.74,154.34) --
	(281.75,154.32) --
	(281.77,154.32) --
	(281.79,154.32) --
	(281.80,154.31) --
	(281.81,154.29) --
	(281.83,154.27) --
	(281.84,154.25) --
	(281.85,154.23) --
	(281.84,154.21) --
	(281.82,154.19) --
	(281.80,154.19) --
	(281.78,154.18) --
	(281.77,154.17) --
	(281.77,154.16) --
	(281.74,154.14) --
	(281.72,154.12) --
	(281.72,154.09) --
	(281.74,154.06) --
	(281.75,154.04) --
	(281.75,154.01) --
	(281.75,153.99) --
	(281.77,153.96) --
	(281.78,153.92) --
	(281.79,153.87) --
	(281.84,153.83) --
	(281.87,153.80) --
	(282.31,153.95) --
	(282.60,153.65) --
	(282.66,153.59) --
	(282.70,153.58) --
	(282.74,153.59) --
	(282.77,153.58) --
	(282.80,153.56) --
	(282.84,153.51) --
	(282.87,153.47) --
	(282.90,153.44) --
	(282.91,153.41) --
	(282.92,153.37) --
	(282.93,153.34) --
	(282.96,153.31) --
	(282.95,153.28) --
	(282.96,153.23) --
	(282.95,153.17) --
	(282.92,153.13) --
	(282.92,153.09) --
	(282.92,153.05) --
	(282.92,153.02) --
	(282.92,152.99) --
	(282.91,152.96) --
	(282.92,152.94) --
	(282.97,152.94) --
	(283.01,152.95) --
	(283.06,152.95) --
	(283.10,152.92) --
	(283.17,152.84) --
	(283.23,152.78) --
	(283.28,152.77) --
	(283.30,152.80) --
	(283.34,152.80) --
	(283.37,152.81) --
	(283.41,152.80) --
	(283.43,152.73) --
	(283.43,152.66) --
	(283.45,152.69) --
	(283.47,152.79) --
	(283.47,152.81) --
	(283.47,152.87) --
	(283.55,152.99) --
	(283.62,153.10) --
	(283.72,153.20) --
	(283.83,153.28) --
	(283.92,153.34) --
	(284.06,153.39) --
	(284.19,153.42) --
	(284.31,153.42) --
	(284.41,153.34) --
	(284.46,153.26) --
	(284.48,153.15) --
	(284.51,153.07) --
	(284.54,153.07) --
	(284.53,153.12) --
	(284.52,153.22) --
	(284.48,153.30) --
	(284.47,153.37) --
	(284.45,153.46) --
	(284.45,153.54) --
	(284.47,153.60) --
	(284.49,153.66) --
	(284.55,153.74) --
	(284.62,153.77) --
	(284.70,153.83) --
	(284.84,153.88) --
	(284.96,153.89) --
	(285.04,153.89) --
	(285.11,153.88) --
	(285.29,153.82) --
	(285.46,153.73) --
	(285.64,153.61) --
	(285.77,153.49) --
	(285.87,153.38) --
	(285.92,153.31) --
	(285.94,153.27) --
	(285.95,153.21) --
	(285.87,153.03) --
	(285.78,152.86) --
	(285.71,152.70) --
	(285.63,152.56) --
	(285.53,152.41) --
	(285.45,152.38) --
	(285.40,152.37) --
	(285.31,152.35) --
	(285.28,152.29) --
	(285.24,152.26) --
	(285.21,152.22) --
	(285.21,152.15) --
	(285.23,152.10) --
	(285.23,152.04) --
	(285.23,151.97) --
	(285.24,151.86) --
	(285.25,151.69) --
	(285.19,151.64) --
	(285.12,151.63) --
	(285.05,151.61) --
	(285.01,151.53) --
	(284.98,151.39) --
	(284.95,151.35) --
	(284.92,151.27) --
	(284.88,151.19) --
	(284.84,151.20) --
	(284.80,151.22) --
	(284.76,151.21) --
	(284.69,151.09) --
	(284.65,151.00) --
	(284.65,150.93) --
	(284.58,150.80) --
	(284.57,150.68) --
	(284.57,150.63) --
	(284.56,150.53) --
	(284.54,150.44) --
	(284.53,150.39) --
	(284.53,150.31) --
	(284.51,150.19) --
	(284.51,150.13) --
	(284.47,150.08) --
	(284.45,150.01) --
	(284.39,149.98) --
	(284.37,150.01) --
	(284.38,150.06) --
	(284.39,150.12) --
	(284.39,150.18) --
	(284.39,150.24) --
	(284.37,150.29) --
	(284.32,150.32) --
	(284.27,150.30) --
	(284.21,150.25) --
	(284.15,150.20) --
	(284.10,150.16) --
	(284.04,150.13) --
	(284.01,150.19) --
	(283.99,150.22) --
	(283.97,150.26) --
	(283.94,150.29) --
	(283.90,150.29) --
	(283.85,150.26) --
	(283.81,150.23) --
	(283.79,150.26) --
	(283.77,150.31) --
	(283.77,150.39) --
	(283.80,150.43) --
	(283.79,150.48) --
	(283.77,150.53) --
	(283.72,150.55) --
	(283.72,150.60) --
	(283.76,150.65) --
	(283.78,150.70) --
	(283.77,150.76) --
	(283.76,150.80) --
	(283.73,150.80) --
	(283.74,150.74) --
	(283.71,150.68) --
	(283.67,150.61) --
	(283.63,150.57) --
	(283.57,150.52) --
	(283.53,150.50) --
	(283.52,150.44) --
	(283.51,150.36) --
	(283.54,150.32) --
	(283.56,150.28) --
	(283.61,150.27) --
	(283.68,150.26) --
	(283.73,150.25) --
	(283.73,150.22) --
	(283.75,150.16) --
	(283.77,150.12) --
	(283.81,150.11) --
	(283.86,150.10) --
	(283.90,150.08) --
	(283.95,150.01) --
	(283.99,149.96) --
	(284.05,149.94) --
	(284.11,149.94) --
	(284.13,149.90) --
	(284.15,149.86) --
	(284.17,149.82) --
	(284.17,149.79) --
	(284.15,149.77) --
	(284.11,149.78) --
	(284.08,149.78) --
	(284.02,149.77) --
	(283.93,149.76) --
	(283.88,149.76) --
	(283.81,149.73) --
	(283.80,149.67) --
	(283.84,149.63) --
	(283.79,149.58) --
	(283.73,149.55) --
	(283.69,149.49) --
	(283.62,149.44) --
	(283.58,149.40) --
	(283.57,149.35) --
	(283.52,149.30) --
	(283.43,149.31) --
	(283.38,149.33) --
	(283.33,149.35) --
	(283.24,149.36) --
	(283.12,149.30) --
	(283.07,149.24) --
	(283.04,149.18) --
	(283.02,149.10) --
	(283.02,149.01) --
	(283.01,148.91) --
	(283.05,148.83) --
	(283.09,148.78) --
	(283.15,148.75) --
	(283.17,148.71) --
	(283.22,148.66) --
	(283.26,148.65) --
	(283.32,148.67) --
	(283.35,148.69) --
	(283.38,148.72) --
	(283.41,148.73) --
	(283.44,148.77) --
	(283.47,148.79) --
	(283.49,148.76) --
	(283.48,148.74) --
	(283.46,148.70) --
	(283.46,148.67) --
	(283.46,148.64) --
	(283.48,148.64) --
	(283.48,148.68) --
	(283.50,148.71) --
	(283.52,148.74) --
	(283.55,148.75) --
	(283.57,148.73) --
	(283.57,148.70) --
	(283.57,148.66) --
	(283.57,148.63) --
	(283.57,148.61) --
	(283.56,148.58) --
	(283.51,148.57) --
	(283.51,148.54) --
	(283.53,148.52) --
	(283.55,148.50) --
	(283.57,148.46) --
	(283.57,148.42) --
	(283.56,148.37) --
	(283.56,148.32) --
	(283.55,148.27) --
	(283.50,148.20) --
	(283.48,148.17) --
	(283.47,148.14) --
	(283.45,148.14) --
	(283.44,148.16) --
	(283.44,148.20) --
	(283.43,148.24) --
	(283.41,148.29) --
	(283.38,148.32) --
	(283.36,148.32) --
	(283.25,148.30) --
	(283.18,148.24) --
	(283.11,148.23) --
	(283.11,148.20) --
	(283.09,148.13) --
	(283.09,148.09) --
	(283.14,148.10) --
	(283.20,148.07) --
	(283.21,148.00) --
	(283.19,147.96) --
	(283.13,147.93) --
	(283.09,147.93) --
	(283.05,147.91) --
	(283.06,147.86) --
	(283.13,147.81) --
	(283.16,147.76) --
	(283.16,147.70) --
	(283.17,147.66) --
	(283.17,147.61) --
	(283.09,147.61) --
	(283.04,147.58) --
	(283.03,147.52) --
	(282.97,147.47) --
	(282.91,147.45) --
	(282.88,147.50) --
	(282.84,147.56) --
	(282.83,147.62) --
	(282.76,147.69) --
	(282.71,147.67) --
	(282.66,147.62) --
	(282.64,147.57) --
	(282.57,147.56) --
	(282.56,147.48) --
	(282.48,147.42) --
	(282.39,147.42) --
	(282.32,147.42) --
	(282.25,147.45) --
	(282.22,147.37) --
	(282.18,147.29) --
	(282.14,147.25) --
	(282.08,147.26) --
	(282.02,147.32) --
	(281.96,147.41) --
	(281.91,147.36) --
	(281.77,147.31) --
	(281.79,147.22) --
	(281.75,147.21) --
	(281.64,147.23) --
	(281.56,147.17) --
	(281.44,147.19) --
	(281.37,147.22) --
	(281.30,147.21) --
	(281.25,147.33) --
	(281.27,147.36) --
	(281.30,147.37) --
	(281.33,147.39) --
	(281.36,147.39) --
	(281.41,147.38) --
	(281.46,147.35) --
	(281.52,147.34) --
	(281.59,147.34) --
	(281.66,147.36) --
	(281.72,147.38) --
	(281.76,147.39) --
	(281.81,147.43) --
	(281.84,147.48) --
	(281.87,147.55) --
	(281.89,147.60) --
	(281.95,147.61) --
	(282.02,147.59) --
	(282.07,147.56) --
	(282.14,147.56) --
	(282.19,147.57) --
	(282.25,147.56) --
	(282.28,147.57) --
	(282.31,147.60) --
	(282.32,147.64) --
	(282.32,147.69) --
	(282.31,147.73) --
	(282.31,147.77) --
	(282.29,147.81) --
	(282.28,147.86) --
	(282.30,147.90) --
	(282.33,147.87) --
	(282.35,147.84) --
	(282.39,147.79) --
	(282.39,147.74) --
	(282.43,147.72) --
	(282.46,147.75) --
	(282.51,147.78) --
	(282.55,147.79) --
	(282.62,147.80) --
	(282.66,147.77) --
	(282.71,147.77) --
	(282.71,147.79) --
	(282.69,147.84) --
	(282.67,147.87) --
	(282.64,147.88) --
	(282.60,147.90) --
	(282.56,147.94) --
	(282.55,147.98) --
	(282.52,148.01) --
	(282.47,148.04) --
	(282.43,148.05) --
	(282.37,148.05) --
	(282.33,148.04) --
	(282.26,148.03) --
	(282.22,148.02) --
	(282.23,147.97) --
	(282.23,147.93) --
	(282.16,147.92) --
	(282.13,147.89) --
	(282.14,147.86) --
	(282.18,147.84) --
	(282.20,147.82) --
	(282.22,147.76) --
	(282.23,147.70) --
	(282.25,147.66) --
	(282.21,147.64) --
	(282.19,147.63) --
	(282.15,147.65) --
	(282.13,147.67) --
	(282.10,147.68) --
	(282.07,147.69) --
	(282.03,147.70) --
	(282.01,147.72) --
	(282.00,147.76) --
	(281.98,147.80) --
	(281.98,147.85) --
	(281.98,147.89) --
	(281.97,147.92) --
	(281.94,147.95) --
	(281.91,147.97) --
	(281.93,147.94) --
	(281.95,147.91) --
	(281.95,147.88) --
	(281.93,147.85) --
	(281.89,147.83) --
	(281.87,147.85) --
	(281.86,147.89) --
	(281.87,147.94) --
	(281.85,147.96) --
	(281.83,147.98) --
	(281.80,148.00) --
	(281.77,148.01) --
	(281.74,148.03) --
	(281.72,148.07) --
	(281.72,148.11) --
	(281.71,148.14) --
	(281.71,148.16) --
	(281.69,148.17) --
	(281.67,148.15) --
	(281.65,148.16) --
	(281.67,148.19) --
	(281.70,148.21) --
	(281.73,148.23) --
	(281.74,148.25) --
	(281.74,148.28) --
	(281.75,148.32) --
	(281.75,148.35) --
	(281.75,148.39) --
	(281.77,148.42) --
	(281.79,148.44) --
	(281.79,148.47) --
	(281.77,148.51) --
	(281.74,148.53) --
	(281.72,148.56) --
	(281.70,148.59) --
	(281.69,148.62) --
	(281.67,148.65) --
	(281.70,148.67) --
	(281.71,148.71) --
	(281.70,148.73) --
	(281.70,148.75) --
	(281.68,148.78) --
	(281.69,148.81) --
	(281.67,148.83) --
	(281.66,148.85) --
	(281.64,148.87) --
	(281.61,148.88) --
	(281.60,148.90) --
	(281.60,148.86) --
	(281.61,148.83) --
	(281.59,148.82) --
	(281.60,148.80) --
	(281.60,148.76) --
	(281.62,148.72) --
	(281.59,148.69) --
	(281.62,148.64) --
	(281.62,148.62) --
	(281.59,148.62) --
	(281.58,148.57) --
	(281.61,148.56) --
	(281.62,148.56) --
	(281.65,148.53) --
	(281.65,148.51) --
	(281.64,148.48) --
	(281.67,148.48) --
	(281.70,148.48) --
	(281.71,148.45) --
	(281.70,148.43) --
	(281.69,148.40) --
	(281.65,148.38) --
	(281.63,148.35) --
	(281.64,148.33) --
	(281.63,148.29) --
	(281.58,148.29) --
	(281.55,148.29) --
	(281.53,148.26) --
	(281.51,148.22) --
	(281.51,148.17) --
	(281.55,148.13) --
	(281.57,148.11) --
	(281.59,148.09) --
	(281.61,148.08) --
	(281.61,148.06) --
	(281.60,148.02) --
	(281.62,148.00) --
	(281.65,147.99) --
	(281.68,147.97) --
	(281.71,147.94) --
	(281.75,147.92) --
	(281.76,147.88) --
	(281.75,147.86) --
	(281.74,147.83) --
	(281.74,147.80) --
	(281.76,147.77) --
	(281.76,147.75) --
	(281.76,147.71) --
	(281.77,147.68) --
	(281.77,147.65) --
	(281.77,147.62) --
	(281.75,147.58) --
	(281.74,147.55) --
	(281.73,147.51) --
	(281.69,147.49) --
	(281.66,147.47) --
	(281.60,147.48) --
	(281.55,147.50) --
	(281.51,147.51) --
	(281.48,147.55) --
	(281.46,147.60) --
	(281.46,147.63) --
	(281.43,147.65) --
	(281.40,147.69) --
	(281.36,147.73) --
	(281.33,147.76) --
	(281.28,147.80) --
	(281.25,147.81) --
	(281.22,147.83) --
	(281.20,147.87) --
	(281.23,147.90) --
	(281.24,147.93) --
	(281.24,147.97) --
	(281.24,147.99) --
	(281.25,148.02) --
	(281.25,148.05) --
	(281.23,148.07) --
	(281.21,148.09) --
	(281.18,148.12) --
	(281.17,148.16) --
	(281.19,148.20) --
	(281.20,148.23) --
	(281.20,148.27) --
	(281.16,148.30) --
	(281.15,148.34) --
	(281.14,148.39) --
	(281.16,148.41) --
	(281.19,148.46) --
	(281.21,148.50) --
	(281.21,148.54) --
	(281.23,148.59) --
	(281.20,148.63) --
	(281.18,148.66) --
	(281.15,148.67) --
	(281.15,148.70) --
	(281.18,148.71) --
	(281.22,148.70) --
	(281.24,148.68) --
	(281.27,148.64) --
	(281.28,148.59) --
	(281.29,148.54) --
	(281.29,148.52) --
	(281.32,148.52) --
	(281.36,148.49) --
	(281.36,148.45) --
	(281.41,148.45) --
	(281.44,148.45) --
	(281.47,148.47) --
	(281.48,148.51) --
	(281.48,148.56) --
	(281.48,148.59) --
	(281.47,148.63) --
	(281.46,148.67) --
	(281.44,148.65) --
	(281.39,148.63) --
	(281.38,148.66) --
	(281.37,148.71) --
	(281.36,148.73) --
	(281.36,148.76) --
	(281.35,148.81) --
	(281.34,148.86) --
	(281.32,148.91) --
	(281.29,148.95) --
	(281.26,148.98) --
	(281.25,149.02) --
	(281.22,149.04) --
	(281.18,149.01) --
	(281.17,148.98) --
	(281.16,148.95) --
	(281.16,148.91) --
	(281.18,148.88) --
	(281.20,148.86) --
	(281.19,148.83) --
	(281.15,148.84) --
	(281.13,148.86) --
	(281.11,148.85) --
	(281.08,148.82) --
	(281.06,148.78) --
	(281.04,148.77) --
	(281.01,148.75) --
	(280.94,148.75) --
	(280.89,148.77) --
	(280.86,148.80) --
	(280.82,148.81) --
	(280.81,148.79) --
	(280.81,148.76) --
	(280.82,148.72) --
	(280.81,148.67) --
	(280.80,148.63) --
	(280.81,148.60) --
	(280.81,148.56) --
	(280.83,148.53) --
	(280.85,148.50) --
	(280.87,148.47) --
	(280.90,148.49) --
	(280.92,148.49) --
	(280.95,148.48) --
	(280.94,148.45) --
	(280.93,148.42) --
	(280.93,148.39) --
	(280.92,148.37) --
	(280.89,148.38) --
	(280.86,148.40) --
	(280.83,148.42) --
	(280.80,148.42) --
	(280.76,148.42) --
	(280.76,148.40) --
	(280.76,148.37) --
	(280.77,148.35) --
	(280.81,148.32) --
	(280.84,148.30) --
	(280.87,148.30) --
	(280.90,148.31) --
	(280.93,148.31) --
	(280.95,148.29) --
	(280.95,148.26) --
	(280.95,148.23) --
	(280.93,148.24) --
	(280.90,148.24) --
	(280.86,148.24) --
	(280.82,148.22) --
	(280.80,148.19) --
	(280.80,148.16) --
	(280.80,148.13) --
	(280.82,148.10) --
	(280.87,148.08) --
	(280.93,148.07) --
	(280.99,148.04) --
	(281.01,148.01) --
	(281.03,147.97) --
	(281.03,147.93) --
	(281.03,147.89) --
	(281.01,147.86) --
	(280.97,147.86) --
	(280.94,147.86) --
	(280.92,147.88) --
	(280.90,147.89) --
	(280.88,147.91) --
	(280.86,147.92) --
	(280.84,147.94) --
	(280.81,147.95) --
	(280.78,147.95) --
	(280.75,147.95) --
	(280.73,147.95) --
	(280.69,147.94) --
	(280.68,147.93) --
	(280.68,147.91) --
	(280.68,147.89) --
	(280.68,147.87) --
	(280.66,147.85) --
	(280.64,147.85) --
	(280.63,147.86) --
	(280.61,147.87) --
	(280.61,147.90) --
	(280.60,147.91) --
	(280.58,147.93) --
	(280.56,147.94) --
	(280.54,147.95) --
	(280.52,147.96) --
	(280.50,147.95) --
	(280.48,147.94) --
	(280.46,147.93) --
	(280.45,147.91) --
	(280.42,147.89) --
	(280.39,147.89) --
	(280.38,147.87) --
	(280.39,147.85) --
	(280.40,147.83) --
	(280.39,147.81) --
	(280.38,147.80) --
	(280.38,147.79) --
	(280.39,147.78) --
	(280.40,147.78) --
	(280.40,147.77) --
	(280.38,147.75) --
	(280.37,147.73) --
	(280.36,147.71) --
	(280.36,147.69) --
	(280.36,147.67) --
	(280.37,147.66) --
	(280.36,147.65) --
	(280.34,147.65) --
	(280.33,147.67) --
	(280.31,147.68) --
	(280.29,147.68) --
	(280.26,147.68) --
	(280.25,147.67) --
	(280.25,147.67) --
	(280.27,147.65) --
	(280.27,147.63) --
	(280.26,147.62) --
	(280.24,147.63) --
	(280.23,147.66) --
	(280.22,147.66) --
	(280.21,147.69) --
	(280.21,147.70) --
	(280.20,147.71) --
	(280.19,147.72) --
	(280.18,147.73) --
	(280.18,147.74) --
	(280.17,147.76) --
	(280.15,147.77) --
	(280.13,147.80) --
	(280.11,147.81) --
	(280.09,147.84) --
	(280.06,147.86) --
	(280.03,147.88) --
	(280.01,147.90) --
	(279.99,147.92) --
	(279.96,147.92) --
	(279.94,147.92) --
	(279.91,147.91) --
	(279.89,147.91) --
	(279.88,147.90) --
	(279.86,147.91) --
	(279.84,147.91) --
	(279.84,147.92) --
	(279.82,147.93) --
	(279.81,147.93) --
	(279.80,147.94) --
	(279.79,147.94) --
	(279.78,147.94) --
	(279.77,147.93) --
	(279.77,147.93) --
	(279.77,147.92) --
	(279.76,147.92) --
	(279.74,147.91) --
	(279.73,147.92) --
	(279.71,147.91) --
	(279.70,147.91) --
	(279.69,147.91) --
	(279.68,147.90) --
	(279.66,147.90) --
	(279.65,147.90) --
	(279.63,147.90) --
	(279.62,147.90) --
	(279.59,147.90) --
	(279.58,147.90) --
	(279.57,147.92) --
	(279.57,147.93) --
	(279.57,147.95) --
	(279.58,147.96) --
	(279.59,147.97) --
	(279.58,147.99) --
	(279.58,148.02) --
	(279.57,148.04) --
	(279.57,148.06) --
	(279.57,148.07) --
	(279.57,148.07) --
	(279.57,148.09) --
	(279.57,148.12) --
	(279.57,148.14) --
	(279.57,148.17) --
	(279.57,148.18) --
	(279.58,148.20) --
	(279.59,148.20) --
	(279.59,148.21) --
	(279.59,148.23) --
	(279.59,148.25) --
	(279.59,148.29) --
	(279.60,148.34) --
	(279.62,148.35) --
	(279.64,148.36) --
	(279.65,148.36) --
	(279.68,148.36) --
	(279.69,148.35) --
	(279.71,148.34) --
	(279.72,148.35) --
	(279.74,148.35) --
	(279.75,148.36) --
	(279.75,148.38) --
	(279.75,148.41) --
	(279.74,148.42) --
	(279.71,148.42) --
	(279.69,148.42) --
	(279.68,148.44) --
	(279.69,148.45) --
	(279.72,148.46) --
	(279.74,148.47) --
	(279.78,148.49) --
	(279.81,148.50) --
	(279.85,148.51) --
	(279.88,148.52) --
	(279.92,148.54) --
	(279.93,148.56) --
	(279.94,148.59) --
	(279.97,148.59) --
	(279.99,148.61) --
	(280.01,148.61) --
	(280.03,148.62) --
	(280.05,148.60) --
	(280.05,148.59) --
	(280.03,148.58) --
	(280.02,148.57) --
	(280.00,148.55) --
	(279.99,148.53) --
	(279.98,148.53) --
	(279.98,148.51) --
	(279.98,148.50) --
	(279.97,148.49) --
	(279.97,148.48) --
	(279.95,148.48) --
	(279.94,148.46) --
	(279.94,148.45) --
	(279.94,148.44) --
	(279.95,148.43) --
	(279.98,148.44) --
	(279.99,148.46) --
	(279.99,148.48) --
	(280.00,148.50) --
	(280.00,148.51) --
	(280.02,148.52) --
	(280.04,148.50) --
	(280.05,148.48) --
	(280.08,148.46) --
	(280.09,148.46) --
	(280.08,148.48) --
	(280.07,148.49) --
	(280.06,148.51) --
	(280.05,148.53) --
	(280.06,148.54) --
	(280.08,148.55) --
	(280.08,148.57) --
	(280.08,148.59) --
	(280.08,148.60) --
	(280.07,148.62) --
	(280.06,148.62) --
	(280.05,148.63) --
	(280.05,148.64) --
	(280.07,148.66) --
	(280.08,148.67) --
	(280.11,148.67) --
	(280.12,148.66) --
	(280.14,148.67) --
	(280.16,148.67) --
	(280.17,148.68) --
	(280.20,148.70) --
	(280.21,148.72) --
	(280.22,148.73) --
	(280.24,148.74) --
	(280.25,148.74) --
	(280.28,148.76) --
	(280.30,148.77) --
	(280.30,148.79) --
	(280.30,148.80) --
	(280.31,148.81) --
	(280.32,148.81) --
	(280.33,148.82) --
	(280.34,148.84) --
	(280.35,148.84) --
	(280.37,148.84) --
	(280.39,148.83) --
	(280.40,148.82) --
	(280.41,148.80) --
	(280.43,148.80) --
	(280.44,148.80) --
	(280.45,148.81) --
	(280.46,148.81) --
	(280.46,148.81) --
	(280.44,148.83) --
	(280.43,148.83) --
	(280.42,148.84) --
	(280.41,148.85) --
	(280.40,148.87) --
	(280.39,148.88) --
	(280.38,148.87) --
	(280.38,148.86) --
	(280.37,148.86) --
	(280.36,148.85) --
	(280.35,148.86) --
	(280.34,148.87) --
	(280.32,148.87) --
	(280.30,148.87) --
	(280.28,148.88) --
	(280.27,148.89) --
	(280.27,148.91) --
	(280.27,148.92) --
	(280.29,148.94) --
	(280.29,148.95) --
	(280.29,148.97) --
	(280.30,148.99) --
	(280.30,149.00) --
	(280.31,149.01) --
	(280.32,149.02) --
	(280.32,149.03) --
	(280.33,149.04) --
	(280.33,149.06) --
	(280.33,149.07) --
	(280.34,149.07) --
	(280.35,149.07) --
	(280.35,149.08) --
	(280.34,149.08) --
	(280.34,149.09) --
	(280.32,149.09) --
	(280.32,149.10) --
	(280.31,149.12) --
	(280.32,149.12) --
	(280.33,149.13) --
	(280.32,149.15) --
	(280.31,149.16) --
	(280.30,149.16) --
	(280.28,149.16) --
	(280.27,149.16) --
	(280.26,149.16) --
	(280.25,149.17) --
	(280.25,149.17) --
	(280.26,149.18) --
	(280.25,149.19) --
	(280.24,149.20) --
	(280.22,149.20) --
	(280.21,149.19) --
	(280.20,149.18) --
	(280.20,149.16) --
	(280.20,149.15) --
	(280.18,149.16) --
	(280.18,149.17) --
	(280.16,149.18) --
	(280.14,149.18) --
	(280.12,149.18) --
	(280.12,149.17) --
	(280.11,149.16) --
	(280.09,149.15) --
	(280.07,149.14) --
	(280.06,149.15) --
	(280.05,149.15) --
	(280.05,149.16) --
	(280.05,149.18) --
	(280.06,149.19) --
	(280.07,149.21) --
	(280.07,149.22) --
	(280.08,149.22) --
	(280.10,149.23) --
	(280.11,149.25) --
	(280.12,149.25) --
	(280.14,149.26) --
	(280.15,149.27) --
	(280.16,149.28) --
	(280.17,149.30) --
	(280.17,149.32) --
	(280.18,149.33) --
	(280.18,149.34) --
	(280.19,149.35) --
	(280.20,149.35) --
	(280.21,149.36) --
	(280.21,149.37) --
	(280.21,149.38) --
	(280.21,149.39) --
	(280.20,149.40) --
	(280.18,149.41) --
	(280.17,149.42) --
	(280.15,149.43) --
	(280.13,149.43) --
	(280.12,149.45) --
	(280.11,149.46) --
	(280.11,149.47) --
	(280.13,149.48) --
	(280.15,149.48) --
	(280.16,149.50) --
	(280.16,149.52) --
	(280.16,149.54) --
	(280.18,149.55) --
	(280.19,149.55) --
	(280.19,149.56) --
	(280.18,149.56) --
	(280.17,149.55) --
	(280.16,149.54) --
	(280.15,149.53) --
	(280.15,149.50) --
	(280.13,149.49) --
	(280.12,149.49) --
	(280.10,149.50) --
	(280.10,149.50) --
	(280.10,149.47) --
	(280.10,149.46) --
	(280.11,149.44) --
	(280.13,149.41) --
	(280.15,149.40) --
	(280.16,149.40) --
	(280.18,149.39) --
	(280.19,149.37) --
	(280.19,149.36) --
	(280.17,149.36) --
	(280.16,149.34) --
	(280.16,149.32) --
	(280.14,149.30) --
	(280.11,149.27) --
	(280.09,149.27) --
	(280.07,149.28) --
	(280.05,149.28) --
	(280.05,149.27) --
	(280.04,149.25) --
	(280.02,149.24) --
	(280.03,149.22) --
	(280.04,149.21) --
	(280.04,149.19) --
	(280.03,149.17) --
	(280.04,149.15) --
	(280.06,149.13) --
	(280.06,149.11) --
	(280.06,149.09) --
	(280.06,149.06) --
	(280.06,149.04) --
	(280.05,149.03) --
	(280.04,149.03) --
	(280.02,149.05) --
	(280.01,149.08) --
	(280.00,149.09) --
	(279.99,149.11) --
	(279.98,149.11) --
	(279.98,149.10) --
	(279.98,149.08) --
	(279.98,149.07) --
	(279.98,149.06) --
	(279.97,149.07) --
	(279.96,149.10) --
	(279.95,149.12) --
	(279.94,149.13) --
	(279.93,149.13) --
	(279.93,149.12) --
	(279.93,149.10) --
	(279.94,149.08) --
	(279.94,149.06) --
	(279.94,149.04) --
	(279.92,149.02) --
	(279.91,149.02) --
	(279.92,149.00) --
	(279.94,148.99) --
	(279.94,149.01) --
	(279.95,149.01) --
	(279.98,149.01) --
	(280.00,149.01) --
	(280.02,149.01) --
	(280.04,148.99) --
	(280.06,149.00) --
	(280.06,149.02) --
	(280.07,149.03) --
	(280.07,149.06) --
	(280.08,149.07) --
	(280.10,149.07) --
	(280.10,149.08) --
	(280.11,149.10) --
	(280.13,149.11) --
	(280.14,149.12) --
	(280.16,149.13) --
	(280.17,149.13) --
	(280.19,149.13) --
	(280.22,149.13) --
	(280.25,149.12) --
	(280.29,149.12) --
	(280.29,149.11) --
	(280.30,149.07) --
	(280.30,149.06) --
	(280.28,149.06) --
	(280.27,149.05) --
	(280.26,149.03) --
	(280.25,149.01) --
	(280.24,148.96) --
	(280.24,148.93) --
	(280.22,148.92) --
	(280.23,148.89) --
	(280.22,148.87) --
	(280.19,148.82) --
	(280.18,148.78) --
	(280.16,148.75) --
	(280.13,148.75) --
	(280.08,148.74) --
	(280.05,148.73) --
	(280.00,148.73) --
	(279.96,148.72) --
	(279.94,148.69) --
	(279.91,148.65) --
	(279.87,148.64) --
	(279.83,148.63) --
	(279.82,148.65) --
	(279.80,148.64) --
	(279.77,148.63) --
	(279.74,148.63) --
	(279.72,148.63) --
	(279.70,148.63) --
	(279.67,148.62) --
	(279.63,148.62) --
	(279.60,148.61) --
	(279.57,148.61) --
	(279.54,148.62) --
	(279.52,148.61) --
	(279.51,148.60) --
	(279.51,148.58) --
	(279.50,148.57) --
	(279.50,148.55) --
	(279.49,148.54) --
	(279.47,148.53) --
	(279.46,148.54) --
	(279.45,148.55) --
	(279.43,148.56) --
	(279.42,148.57) --
	(279.41,148.57) --
	(279.39,148.58) --
	(279.37,148.59) --
	(279.36,148.60) --
	(279.34,148.60) --
	(279.32,148.61) --
	(279.31,148.63) --
	(279.29,148.64) --
	(279.28,148.65) --
	(279.28,148.66) --
	(279.27,148.66) --
	(279.25,148.66) --
	(279.24,148.67) --
	(279.22,148.68) --
	(279.21,148.70) --
	(279.21,148.72) --
	(279.19,148.71) --
	(279.17,148.71) --
	(279.16,148.72) --
	(279.14,148.73) --
	(279.12,148.74) --
	(279.10,148.75) --
	(279.09,148.76) --
	(279.06,148.76) --
	(279.04,148.76) --
	(279.02,148.76) --
	(279.00,148.75) --
	(278.98,148.75) --
	(278.96,148.76) --
	(278.95,148.77) --
	(278.94,148.76) --
	(278.92,148.76) --
	(278.90,148.77) --
	(278.90,148.79) --
	(278.90,148.80) --
	(278.89,148.81) --
	(278.88,148.81) --
	(278.86,148.81) --
	(278.85,148.82) --
	(278.84,148.82) --
	(278.83,148.83) --
	(278.82,148.83) --
	(278.82,148.85) --
	(278.82,148.86) --
	(278.80,148.86) --
	(278.80,148.85) --
	(278.81,148.83) --
	(278.80,148.81) --
	(278.79,148.81) --
	(278.76,148.80) --
	(278.75,148.79) --
	(278.73,148.79) --
	(278.72,148.79) --
	(278.70,148.80) --
	(278.69,148.81) --
	(278.68,148.82) --
	(278.68,148.84) --
	(278.66,148.84) --
	(278.65,148.82) --
	(278.65,148.80) --
	(278.62,148.80) --
	(278.60,148.79) --
	(278.60,148.77) --
	(278.60,148.75) --
	(278.60,148.74) --
	(278.58,148.73) --
	(278.58,148.72) --
	(278.58,148.71) --
	(278.58,148.69) --
	(278.59,148.69) --
	(278.59,148.67) --
	(278.58,148.66) --
	(278.57,148.65) --
	(278.56,148.64) --
	(278.54,148.64) --
	(278.53,148.64) --
	(278.52,148.65) --
	(278.52,148.67) --
	(278.52,148.67) --
	(278.50,148.68) --
	(278.49,148.68) --
	(278.48,148.69) --
	(278.47,148.69) --
	(278.45,148.69) --
	(278.43,148.68) --
	(278.43,148.66) --
	(278.42,148.64) --
	(278.41,148.64) --
	(278.40,148.63) --
	(278.38,148.62) --
	(278.35,148.61) --
	(278.35,148.62) --
	(278.35,148.65) --
	(278.35,148.66) --
	(278.37,148.68) --
	(278.38,148.70) --
	(278.39,148.71) --
	(278.38,148.72) --
	(278.37,148.74) --
	(278.38,148.76) --
	(278.38,148.78) --
	(278.38,148.82) --
	(278.38,148.83) --
	(278.38,148.84) --
	(278.39,148.86) --
	(278.39,148.89) --
	(278.38,148.91) --
	(278.37,148.91) --
	(278.36,148.92) --
	(278.36,148.94) --
	(278.37,148.97) --
	(278.35,148.99) --
	(278.34,148.99) --
	(278.33,149.00) --
	(278.32,149.01) --
	(278.32,149.03) --
	(278.34,149.04) --
	(278.35,149.06) --
	(278.35,149.07) --
	(278.36,149.08) --
	(278.38,149.10) --
	(278.40,149.11) --
	(278.41,149.12) --
	(278.43,149.12) --
	(278.46,149.11) --
	(278.48,149.11) --
	(278.49,149.12) --
	(278.51,149.13) --
	(278.52,149.14) --
	(278.53,149.14) --
	(278.54,149.13) --
	(278.55,149.12) --
	(278.56,149.10) --
	(278.55,149.09) --
	(278.55,149.08) --
	(278.54,149.07) --
	(278.55,149.06) --
	(278.55,149.05) --
	(278.56,149.03) --
	(278.57,149.01) --
	(278.59,148.99) --
	(278.61,148.99) --
	(278.62,149.00) --
	(278.64,149.00) --
	(278.65,148.99) --
	(278.66,148.97) --
	(278.67,148.97) --
	(278.68,148.99) --
	(278.69,149.00) --
	(278.71,149.00) --
	(278.73,149.00) --
	(278.74,148.99) --
	(278.75,148.99) --
	(278.77,148.99) --
	(278.78,148.99) --
	(278.79,148.98) --
	(278.81,148.98) --
	(278.84,148.98) --
	(278.85,148.97) --
	(278.86,148.98) --
	(278.88,149.00) --
	(278.89,149.02) --
	(278.92,149.03) --
	(278.94,149.04) --
	(278.95,149.05) --
	(278.95,149.07) --
	(278.95,149.09) --
	(278.95,149.11) --
	(278.96,149.12) --
	(278.97,149.14) --
	(278.97,149.16) --
	(278.97,149.19) --
	(278.98,149.21) --
	(278.99,149.22) --
	(279.02,149.22) --
	(279.03,149.22) --
	(279.06,149.23) --
	(279.08,149.23) --
	(279.09,149.24) --
	(279.11,149.25) --
	(279.14,149.25) --
	(279.15,149.23) --
	(279.15,149.22) --
	(279.14,149.21) --
	(279.12,149.21) --
	(279.12,149.19) --
	(279.14,149.19) --
	(279.15,149.20) --
	(279.17,149.20) --
	(279.19,149.19) --
	(279.19,149.18) --
	(279.18,149.17) --
	(279.18,149.15) --
	(279.20,149.15) --
	(279.21,149.15) --
	(279.23,149.14) --
	(279.24,149.13) --
	(279.25,149.15) --
	(279.26,149.16) --
	(279.26,149.17) --
	(279.27,149.18) --
	(279.27,149.19) --
	(279.27,149.20) --
	(279.27,149.22) --
	(279.27,149.25) --
	(279.26,149.27) --
	(279.24,149.27) --
	(279.21,149.27) --
	(279.19,149.28) --
	(279.18,149.29) --
	(279.18,149.31) --
	(279.17,149.32) --
	(279.16,149.33) --
	(279.15,149.34) --
	(279.14,149.35) --
	(279.14,149.37) --
	(279.14,149.39) --
	(279.15,149.40) --
	(279.17,149.40) --
	(279.19,149.40) --
	(279.20,149.40) --
	(279.22,149.38) --
	(279.24,149.37) --
	(279.27,149.37) --
	(279.28,149.38) --
	(279.30,149.37) --
	(279.31,149.35) --
	(279.32,149.33) --
	(279.33,149.31) --
	(279.34,149.29) --
	(279.35,149.29) --
	(279.37,149.30) --
	(279.38,149.31) --
	(279.41,149.30) --
	(279.44,149.31) --
	(279.47,149.31) --
	(279.49,149.31) --
	(279.51,149.31) --
	(279.54,149.32) --
	(279.53,149.34) --
	(279.54,149.36) --
	(279.56,149.38) --
	(279.58,149.38) --
	(279.60,149.38) --
	(279.62,149.39) --
	(279.64,149.41) --
	(279.61,149.42) --
	(279.59,149.43) --
	(279.59,149.45) --
	(279.60,149.46) --
	(279.60,149.48) --
	(279.62,149.48) --
	(279.63,149.47) --
	(279.64,149.46) --
	(279.66,149.48) --
	(279.66,149.49) --
	(279.67,149.51) --
	(279.68,149.53) --
	(279.68,149.54) --
	(279.70,149.55) --
	(279.72,149.56) --
	(279.73,149.58) --
	(279.73,149.60) --
	(279.74,149.62) --
	(279.76,149.63) --
	(279.78,149.64) --
	(279.79,149.66) --
	(279.80,149.67) --
	(279.81,149.68) --
	(279.81,149.69) --
	(279.83,149.70) --
	(279.85,149.71) --
	(279.86,149.72) --
	(279.85,149.73) --
	(279.84,149.75) --
	(279.83,149.77) --
	(279.83,149.78) --
	(279.83,149.80) --
	(279.84,149.80) --
	(279.86,149.81) --
	(279.87,149.81) --
	(279.88,149.83) --
	(279.90,149.85) --
	(279.91,149.86) --
	(279.91,149.87) --
	(279.91,149.89) --
	(279.91,149.91) --
	(279.90,149.92) --
	(279.88,149.92) --
	(279.87,149.93) --
	(279.86,149.95) --
	(279.88,149.96) --
	(279.90,149.98) --
	(279.91,149.99) --
	(279.93,149.99) --
	(279.93,150.02) --
	(279.93,150.04) --
	(279.90,150.09) --
	(279.92,150.10) --
	(279.95,150.13) --
	(279.98,150.13) --
	(280.00,150.11) --
	(280.03,150.07) --
	(280.06,150.06) --
	(280.08,150.07) --
	(280.11,150.08) --
	(280.13,150.08) --
	(280.19,150.07) --
	(280.23,150.04) --
	(280.26,150.02) --
	(280.30,150.02) --
	(280.34,150.04) --
	(280.37,150.08) --
	(280.41,150.08) --
	(280.44,150.11) --
	(280.44,150.15) --
	(280.43,150.18) --
	(280.47,150.24) --
	(280.50,150.25) --
	(280.54,150.29) --
	(280.57,150.31) --
	(280.61,150.32) --
	(280.64,150.32) --
	(280.69,150.32) --
	(280.71,150.32) --
	(280.74,150.29) --
	(280.79,150.26) --
	(280.84,150.21) --
	(280.88,150.21) --
	(280.93,150.19) --
	(280.99,150.17) --
	(281.03,150.14) --
	(281.06,150.15) --
	(281.04,150.21) --
	(281.00,150.24) --
	(280.95,150.25) --
	(280.88,150.25) --
	(280.84,150.29) --
	(280.80,150.34) --
	(280.77,150.37) --
	(280.74,150.41) --
	(280.74,150.44) --
	(280.70,150.46) --
	(280.63,150.45) --
	(280.59,150.42) --
	(280.52,150.38) --
	(280.48,150.35) --
	(280.42,150.32) --
	(280.37,150.31) --
	(280.33,150.27) --
	(280.28,150.26) --
	(280.25,150.29) --
	(280.28,150.34) --
	(280.32,150.40) --
	(280.35,150.43) --
	(280.40,150.44) --
	(280.44,150.47) --
	(280.48,150.51) --
	(280.51,150.54) --
	(280.52,150.58) --
	(280.46,150.65) --
	(280.44,150.70) --
	(280.46,150.76) --
	(280.52,150.79) --
	(280.53,150.85) --
	(280.52,150.90) --
	(280.56,150.95) --
	(280.56,150.99) --
	(280.57,151.05) --
	(280.62,151.09) --
	(280.67,151.08) --
	(280.68,151.14) --
	(280.66,151.19) --
	(280.62,151.18) --
	(280.58,151.18) --
	(280.56,151.21) --
	(280.54,151.24) --
	(280.54,151.29) --
	(280.55,151.34) --
	(280.56,151.38) --
	(280.60,151.42) --
	(280.65,151.42) --
	(280.70,151.41) --
	(280.73,151.39) --
	(280.76,151.41) --
	(280.72,151.44) --
	(280.66,151.47) --
	(280.63,151.49) --
	(280.59,151.54) --
	(280.60,151.59) --
	(280.63,151.63) --
	(280.68,151.65) --
	(280.72,151.66) --
	(280.74,151.67) --
	(280.72,151.71) --
	(280.69,151.73) --
	(280.66,151.75) --
	(280.63,151.77) --
	(280.59,151.81) --
	(280.58,151.85) --
	(280.56,151.90) --
	(280.56,151.92) --
	(280.58,151.93) --
	(280.61,151.92) --
	(280.65,151.93) --
	(280.68,151.93) --
	(280.66,151.97) --
	(280.65,152.02) --
	(280.61,152.04) --
	(280.56,152.05) --
	(280.55,152.10) --
	(280.55,152.15) --
	(280.59,152.16) --
	(280.64,152.16) --
	(280.68,152.17) --
	(280.67,152.24) --
	(280.62,152.34) --
	(280.59,152.40) --
	(280.58,152.48) --
	(280.55,152.52) --
	(280.55,152.60) --
	(280.56,152.65) --
	(280.58,152.65) --
	(280.60,152.65) --
	(280.63,152.62) --
	(280.67,152.57) --
	(280.72,152.54) --
	(280.80,152.51) --
	(280.85,152.46) --
	(280.88,152.42) --
	(280.93,152.34) --
	(280.98,152.29) --
	(281.04,152.29) --
	(281.06,152.34) --
	(281.05,152.42) --
	(280.97,152.53) --
	(280.88,152.62) --
	(280.83,152.69) --
	(280.84,152.77) --
	(280.82,152.86) --
	(280.83,152.95) --
	(280.85,153.02) --
	(280.87,153.10) --
	(280.88,153.19) --
	(280.93,153.27) --
	(280.94,153.32) --
	(280.87,153.40) --
	(280.86,153.46) --
	(280.82,153.54) --
	(280.81,153.58) --
	(280.75,153.64) --
	(280.71,153.65) --
	(280.63,153.67) --
	(280.61,153.70) --
	(280.58,153.72) --
	(280.58,153.77) --
	(280.61,153.78) --
	(280.66,153.80) --
	(280.69,153.83) --
	(280.76,153.87) --
	(280.81,153.87) --
	(280.82,153.89) --
	(280.82,153.91) --
	(280.82,153.92) --
	(280.80,153.91) --
	(280.77,153.91) --
	(280.76,153.91) --
	(280.74,153.91) --
	(280.74,153.93) --
	(280.75,153.96) --
	(280.76,153.97) --
	(280.79,153.98) --
	(280.81,153.99) --
	(280.83,154.00) --
	(280.83,154.02) --
	(280.83,154.04) --
	(280.82,154.05) --
	(280.80,154.05) --
	(280.78,154.04) --
	(280.77,154.04) --
	(280.78,154.07) --
	(280.79,154.09) --
	(280.80,154.10) --
	(280.82,154.10) --
	(280.82,154.12) --
	(280.81,154.13) --
	(280.80,154.13) --
	(280.77,154.13) --
	(280.77,154.15) --
	(280.77,154.16) --
	(280.78,154.18) --
	(280.79,154.20) --
	(280.79,154.21) --
	(280.79,154.23) --
	(280.79,154.23) --
	(280.78,154.23) --
	(280.78,154.25) --
	(280.77,154.26) --
	(280.76,154.26) --
	(280.75,154.27) --
	(280.74,154.27) --
	(280.72,154.27) --
	(280.69,154.28) --
	(280.67,154.28) --
	(280.65,154.28) --
	(280.63,154.30) --
	(280.62,154.31) --
	(280.61,154.32) --
	(280.61,154.33) --
	(280.62,154.35) --
	(280.65,154.36) --
	(280.68,154.37) --
	(280.70,154.37) --
	(280.71,154.39) --
	(280.71,154.40) --
	(280.73,154.40) --
	(280.75,154.41) --
	(280.76,154.42) --
	(280.79,154.43) --
	(280.82,154.42) --
	(280.84,154.41) --
	(280.87,154.41) --
	(280.89,154.41) --
	(280.90,154.42) --
	(280.92,154.42) --
	(280.93,154.43) --
	(280.93,154.45) --
	(280.95,154.46) --
	(280.97,154.47) --
	(280.99,154.49) --
	(281.01,154.50) --
	(281.02,154.51) --
	(281.04,154.54) --
	(281.05,154.55) --
	(281.06,154.53) --
	(281.07,154.55) --
	(281.07,154.57) --
	(281.07,154.58) --
	(281.08,154.59) --
	(281.10,154.58) --
	(281.11,154.56) --
	(281.11,154.55) --
	(281.12,154.54) --
	(281.13,154.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(182.62,146.82) --
	(182.60,146.80) --
	(182.36,146.90) --
	(182.32,146.91) --
	(182.29,146.93) --
	(181.56,147.24) --
	(181.12,147.41) --
	(181.07,147.46) --
	(181.17,147.64) --
	(181.42,148.34) --
	(180.46,149.09) --
	(181.01,149.95) --
	(179.42,151.17) --
	(179.37,151.24) --
	(179.33,151.31) --
	(179.29,151.40) --
	(179.27,151.48) --
	(179.26,151.57) --
	(179.26,151.66) --
	(179.27,151.74) --
	(179.68,153.07) --
	(180.28,155.00) --
	(180.64,156.18) --
	(180.87,156.95) --
	(180.95,157.21) --
	(181.04,157.57) --
	(181.17,157.91) --
	(181.56,157.60) --
	(181.95,157.29) --
	(182.81,156.60) --
	(184.06,155.60) --
	(185.00,154.85) --
	(185.31,154.60) --
	(186.55,153.62) --
	(185.55,152.35) --
	(184.57,151.09) --
	(183.55,149.82) --
	(183.99,149.51) --
	(184.41,149.22) --
	(183.90,148.57) --
	(183.72,148.35) --
	(183.40,147.94) --
	(183.29,147.81) --
	(183.27,147.73) --
	(182.97,147.37) --
	(182.93,147.33) --
	(182.89,147.28) --
	(182.87,147.23) --
	(182.86,147.17) --
	(182.62,146.82) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(287.38,159.78) --
	(287.20,154.85) --
	(287.18,154.83) --
	(287.17,154.83) --
	(287.15,154.83) --
	(287.11,154.83) --
	(287.02,154.84) --
	(286.95,154.86) --
	(286.87,154.87) --
	(286.80,154.90) --
	(286.73,154.91) --
	(286.70,154.91) --
	(286.66,154.92) --
	(286.64,154.93) --
	(286.62,154.94) --
	(286.61,154.95) --
	(286.57,154.96) --
	(286.55,154.97) --
	(286.53,154.96) --
	(286.50,154.97) --
	(286.46,154.99) --
	(286.42,155.01) --
	(286.40,155.02) --
	(286.39,155.04) --
	(286.38,155.06) --
	(286.37,155.08) --
	(286.38,155.10) --
	(286.39,155.11) --
	(286.40,155.13) --
	(286.40,155.14) --
	(286.40,155.14) --
	(286.38,155.22) --
	(286.35,155.27) --
	(286.31,155.33) --
	(286.27,155.39) --
	(286.22,155.43) --
	(286.19,155.45) --
	(286.16,155.47) --
	(286.13,155.48) --
	(286.08,155.48) --
	(286.05,155.48) --
	(286.02,155.48) --
	(285.99,155.47) --
	(285.96,155.46) --
	(285.95,155.45) --
	(285.95,155.44) --
	(285.96,155.43) --
	(285.99,155.42) --
	(286.00,155.41) --
	(285.99,155.40) --
	(285.97,155.40) --
	(285.94,155.41) --
	(285.93,155.41) --
	(285.92,155.41) --
	(285.91,155.41) --
	(285.90,155.40) --
	(285.88,155.40) --
	(285.88,155.41) --
	(285.91,155.43) --
	(285.93,155.45) --
	(285.93,155.45) --
	(285.93,155.46) --
	(285.92,155.48) --
	(285.89,155.50) --
	(285.86,155.52) --
	(285.84,155.53) --
	(285.81,155.53) --
	(285.79,155.53) --
	(285.77,155.53) --
	(285.74,155.52) --
	(285.73,155.49) --
	(285.73,155.47) --
	(285.74,155.45) --
	(285.73,155.43) --
	(285.72,155.42) --
	(285.69,155.43) --
	(285.66,155.44) --
	(285.63,155.47) --
	(285.60,155.50) --
	(285.59,155.51) --
	(285.57,155.53) --
	(285.56,155.53) --
	(285.52,155.53) --
	(285.49,155.53) --
	(285.47,155.54) --
	(285.44,155.54) --
	(285.41,155.55) --
	(285.39,155.56) --
	(285.37,155.57) --
	(285.36,155.57) --
	(285.36,155.57) --
	(285.35,155.56) --
	(285.34,155.56) --
	(285.32,155.58) --
	(285.30,155.61) --
	(285.29,155.62) --
	(285.27,155.62) --
	(285.25,155.62) --
	(285.22,155.63) --
	(285.21,155.65) --
	(285.18,155.67) --
	(285.16,155.68) --
	(285.11,155.69) --
	(285.09,155.69) --
	(285.08,155.70) --
	(285.06,155.71) --
	(285.06,155.73) --
	(285.06,155.76) --
	(285.08,155.79) --
	(285.10,155.83) --
	(285.11,155.84) --
	(285.13,155.85) --
	(285.16,155.86) --
	(285.23,155.88) --
	(285.27,155.88) --
	(285.34,155.89) --
	(285.37,155.90) --
	(285.39,155.92) --
	(285.41,155.95) --
	(285.48,156.05) --
	(285.50,156.09) --
	(285.54,156.14) --
	(285.56,156.17) --
	(285.58,156.18) --
	(285.61,156.17) --
	(285.65,156.16) --
	(285.73,156.14) --
	(285.76,156.14) --
	(285.78,156.15) --
	(285.81,156.18) --
	(285.83,156.19) --
	(285.88,156.24) --
	(285.96,156.32) --
	(285.99,156.35) --
	(286.11,156.47) --
	(286.22,156.59) --
	(286.31,156.72) --
	(286.34,156.75) --
	(286.40,156.85) --
	(286.49,156.99) --
	(286.53,157.07) --
	(286.55,157.12) --
	(286.58,157.18) --
	(286.60,157.22) --
	(286.63,157.27) --
	(286.65,157.36) --
	(286.66,157.39) --
	(286.67,157.43) --
	(286.68,157.47) --
	(286.67,157.49) --
	(286.67,157.51) --
	(286.66,157.52) --
	(286.66,157.52) --
	(286.65,157.53) --
	(286.64,157.52) --
	(286.61,157.52) --
	(286.60,157.52) --
	(286.58,157.53) --
	(286.56,157.55) --
	(286.55,157.56) --
	(286.55,157.58) --
	(286.55,157.60) --
	(286.56,157.61) --
	(286.57,157.61) --
	(286.58,157.61) --
	(286.59,157.61) --
	(286.61,157.62) --
	(286.62,157.63) --
	(286.63,157.65) --
	(286.64,157.68) --
	(286.64,157.71) --
	(286.65,157.75) --
	(286.66,157.79) --
	(286.66,157.84) --
	(286.66,157.90) --
	(286.66,157.95) --
	(286.66,157.99) --
	(286.62,158.04) --
	(286.59,158.08) --
	(286.57,158.10) --
	(286.56,158.10) --
	(286.55,158.10) --
	(286.53,158.08) --
	(286.52,158.08) --
	(286.50,158.08) --
	(286.46,158.07) --
	(286.45,158.08) --
	(286.44,158.09) --
	(286.44,158.10) --
	(286.45,158.11) --
	(286.46,158.13) --
	(286.45,158.15) --
	(286.44,158.17) --
	(286.42,158.19) --
	(286.41,158.21) --
	(286.40,158.22) --
	(286.38,158.24) --
	(286.36,158.30) --
	(286.36,158.38) --
	(286.36,158.45) --
	(286.36,158.50) --
	(286.36,158.52) --
	(286.36,158.54) --
	(286.35,158.58) --
	(286.33,158.62) --
	(286.32,158.63) --
	(286.30,158.65) --
	(286.27,158.68) --
	(286.24,158.70) --
	(286.23,158.71) --
	(286.22,158.73) --
	(286.22,158.76) --
	(286.23,158.80) --
	(286.24,158.82) --
	(286.24,158.84) --
	(286.26,158.87) --
	(286.28,158.89) --
	(286.28,158.90) --
	(286.30,158.92) --
	(286.32,158.94) --
	(286.33,158.97) --
	(286.34,158.98) --
	(286.34,159.00) --
	(286.35,159.02) --
	(286.36,159.02) --
	(286.43,159.00) --
	(286.46,159.00) --
	(286.49,159.01) --
	(286.51,159.02) --
	(286.52,159.01) --
	(286.53,159.00) --
	(286.56,158.97) --
	(286.58,158.97) --
	(286.60,158.97) --
	(286.61,158.96) --
	(286.64,158.96) --
	(286.65,158.95) --
	(286.67,158.93) --
	(286.67,158.91) --
	(286.67,158.91) --
	(286.67,158.91) --
	(286.67,158.91) --
	(286.67,158.90) --
	(286.67,158.90) --
	(286.67,158.90) --
	(286.67,158.89) --
	(286.67,158.89) --
	(286.67,158.89) --
	(286.67,158.89) --
	(286.67,158.89) --
	(286.67,158.88) --
	(286.67,158.88) --
	(286.67,158.88) --
	(286.67,158.88) --
	(286.67,158.87) --
	(286.67,158.87) --
	(286.67,158.87) --
	(286.67,158.87) --
	(286.67,158.87) --
	(286.67,158.87) --
	(286.67,158.87) --
	(286.66,158.86) --
	(286.66,158.86) --
	(286.66,158.86) --
	(286.66,158.86) --
	(286.66,158.85) --
	(286.66,158.85) --
	(286.66,158.85) --
	(286.66,158.85) --
	(286.66,158.85) --
	(286.65,158.85) --
	(286.65,158.85) --
	(286.65,158.84) --
	(286.65,158.84) --
	(286.65,158.84) --
	(286.65,158.84) --
	(286.65,158.84) --
	(286.65,158.84) --
	(286.65,158.84) --
	(286.65,158.84) --
	(286.65,158.84) --
	(286.65,158.83) --
	(286.64,158.83) --
	(286.64,158.83) --
	(286.64,158.83) --
	(286.64,158.83) --
	(286.64,158.83) --
	(286.64,158.83) --
	(286.64,158.82) --
	(286.64,158.82) --
	(286.63,158.82) --
	(286.63,158.82) --
	(286.63,158.82) --
	(286.63,158.81) --
	(286.62,158.81) --
	(286.62,158.81) --
	(286.62,158.80) --
	(286.62,158.80) --
	(286.62,158.80) --
	(286.62,158.80) --
	(286.62,158.80) --
	(286.61,158.79) --
	(286.61,158.79) --
	(286.61,158.79) --
	(286.61,158.79) --
	(286.61,158.79) --
	(286.61,158.79) --
	(286.60,158.79) --
	(286.60,158.78) --
	(286.60,158.78) --
	(286.60,158.78) --
	(286.59,158.78) --
	(286.59,158.77) --
	(286.59,158.77) --
	(286.58,158.77) --
	(286.58,158.77) --
	(286.58,158.76) --
	(286.58,158.76) --
	(286.58,158.76) --
	(286.57,158.76) --
	(286.57,158.76) --
	(286.57,158.75) --
	(286.57,158.75) --
	(286.57,158.75) --
	(286.57,158.75) --
	(286.57,158.74) --
	(286.57,158.74) --
	(286.56,158.74) --
	(286.56,158.73) --
	(286.56,158.73) --
	(286.56,158.72) --
	(286.56,158.72) --
	(286.56,158.72) --
	(286.56,158.72) --
	(286.56,158.72) --
	(286.56,158.71) --
	(286.56,158.71) --
	(286.56,158.71) --
	(286.56,158.71) --
	(286.56,158.70) --
	(286.56,158.70) --
	(286.56,158.70) --
	(286.56,158.70) --
	(286.56,158.70) --
	(286.56,158.70) --
	(286.56,158.69) --
	(286.56,158.69) --
	(286.56,158.69) --
	(286.56,158.69) --
	(286.57,158.69) --
	(286.57,158.68) --
	(286.57,158.68) --
	(286.57,158.68) --
	(286.57,158.68) --
	(286.57,158.68) --
	(286.57,158.68) --
	(286.58,158.68) --
	(286.58,158.67) --
	(286.58,158.67) --
	(286.58,158.67) --
	(286.58,158.67) --
	(286.58,158.67) --
	(286.58,158.67) --
	(286.59,158.67) --
	(286.59,158.67) --
	(286.59,158.67) --
	(286.60,158.68) --
	(286.60,158.68) --
	(286.60,158.68) --
	(286.60,158.68) --
	(286.60,158.68) --
	(286.60,158.68) --
	(286.61,158.68) --
	(286.61,158.68) --
	(286.61,158.68) --
	(286.61,158.68) --
	(286.61,158.68) --
	(286.61,158.68) --
	(286.61,158.68) --
	(286.61,158.68) --
	(286.61,158.68) --
	(286.61,158.69) --
	(286.61,158.69) --
	(286.62,158.69) --
	(286.62,158.70) --
	(286.63,158.71) --
	(286.63,158.71) --
	(286.63,158.71) --
	(286.63,158.71) --
	(286.63,158.71) --
	(286.63,158.71) --
	(286.63,158.71) --
	(286.64,158.71) --
	(286.64,158.71) --
	(286.64,158.71) --
	(286.64,158.71) --
	(286.64,158.72) --
	(286.64,158.72) --
	(286.64,158.72) --
	(286.64,158.72) --
	(286.64,158.72) --
	(286.65,158.72) --
	(286.65,158.73) --
	(286.65,158.73) --
	(286.65,158.73) --
	(286.66,158.73) --
	(286.66,158.73) --
	(286.66,158.74) --
	(286.66,158.74) --
	(286.66,158.74) --
	(286.67,158.74) --
	(286.67,158.74) --
	(286.67,158.74) --
	(286.67,158.75) --
	(286.68,158.75) --
	(286.68,158.75) --
	(286.68,158.75) --
	(286.68,158.75) --
	(286.68,158.75) --
	(286.68,158.75) --
	(286.68,158.75) --
	(286.68,158.75) --
	(286.69,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.70,158.75) --
	(286.71,158.75) --
	(286.71,158.75) --
	(286.71,158.75) --
	(286.71,158.75) --
	(286.71,158.76) --
	(286.71,158.76) --
	(286.71,158.76) --
	(286.71,158.76) --
	(286.71,158.76) --
	(286.71,158.76) --
	(286.71,158.76) --
	(286.71,158.76) --
	(286.71,158.76) --
	(286.71,158.76) --
	(286.71,158.77) --
	(286.71,158.77) --
	(286.71,158.77) --
	(286.71,158.77) --
	(286.71,158.77) --
	(286.71,158.77) --
	(286.71,158.77) --
	(286.72,158.78) --
	(286.72,158.78) --
	(286.72,158.78) --
	(286.72,158.78) --
	(286.72,158.79) --
	(286.72,158.80) --
	(286.72,158.80) --
	(286.72,158.80) --
	(286.72,158.80) --
	(286.72,158.80) --
	(286.72,158.80) --
	(286.72,158.81) --
	(286.72,158.81) --
	(286.72,158.81) --
	(286.72,158.81) --
	(286.72,158.81) --
	(286.72,158.81) --
	(286.72,158.82) --
	(286.72,158.82) --
	(286.71,158.82) --
	(286.71,158.82) --
	(286.71,158.83) --
	(286.71,158.83) --
	(286.71,158.83) --
	(286.71,158.83) --
	(286.71,158.83) --
	(286.71,158.83) --
	(286.71,158.83) --
	(286.71,158.84) --
	(286.71,158.84) --
	(286.71,158.84) --
	(286.71,158.84) --
	(286.71,158.84) --
	(286.71,158.84) --
	(286.71,158.84) --
	(286.71,158.85) --
	(286.71,158.85) --
	(286.71,158.85) --
	(286.71,158.85) --
	(286.71,158.85) --
	(286.71,158.85) --
	(286.71,158.86) --
	(286.72,158.86) --
	(286.72,158.86) --
	(286.72,158.86) --
	(286.73,158.87) --
	(286.73,158.87) --
	(286.73,158.87) --
	(286.73,158.87) --
	(286.73,158.87) --
	(286.73,158.87) --
	(286.73,158.87) --
	(286.73,158.87) --
	(286.73,158.87) --
	(286.73,158.88) --
	(286.74,158.88) --
	(286.74,158.88) --
	(286.74,158.88) --
	(286.74,158.88) --
	(286.74,158.88) --
	(286.74,158.88) --
	(286.74,158.88) --
	(286.75,158.88) --
	(286.75,158.88) --
	(286.75,158.89) --
	(286.75,158.89) --
	(286.76,158.89) --
	(286.76,158.89) --
	(286.76,158.89) --
	(286.76,158.90) --
	(286.77,158.91) --
	(286.77,158.91) --
	(286.77,158.91) --
	(286.77,158.92) --
	(286.77,158.92) --
	(286.77,158.92) --
	(286.77,158.92) --
	(286.77,158.92) --
	(286.77,158.93) --
	(286.77,158.94) --
	(286.77,158.95) --
	(286.77,158.95) --
	(286.77,158.96) --
	(286.77,158.97) --
	(286.77,158.97) --
	(286.77,158.97) --
	(286.76,158.97) --
	(286.76,158.98) --
	(286.76,158.98) --
	(286.76,158.98) --
	(286.76,158.99) --
	(286.76,158.99) --
	(286.76,158.99) --
	(286.76,158.99) --
	(286.76,158.99) --
	(286.75,159.00) --
	(286.75,159.00) --
	(286.75,159.00) --
	(286.75,159.00) --
	(286.75,159.00) --
	(286.75,159.01) --
	(286.75,159.01) --
	(286.75,159.01) --
	(286.74,159.01) --
	(286.74,159.01) --
	(286.74,159.01) --
	(286.74,159.02) --
	(286.74,159.02) --
	(286.73,159.02) --
	(286.73,159.02) --
	(286.73,159.02) --
	(286.73,159.02) --
	(286.73,159.03) --
	(286.73,159.03) --
	(286.72,159.03) --
	(286.72,159.03) --
	(286.72,159.03) --
	(286.72,159.03) --
	(286.71,159.03) --
	(286.71,159.04) --
	(286.71,159.04) --
	(286.70,159.04) --
	(286.70,159.04) --
	(286.70,159.04) --
	(286.70,159.04) --
	(286.70,159.04) --
	(286.69,159.04) --
	(286.69,159.05) --
	(286.69,159.05) --
	(286.69,159.05) --
	(286.69,159.05) --
	(286.68,159.05) --
	(286.67,159.05) --
	(286.67,159.05) --
	(286.67,159.05) --
	(286.67,159.05) --
	(286.67,159.05) --
	(286.66,159.06) --
	(286.66,159.06) --
	(286.65,159.06) --
	(286.65,159.06) --
	(286.65,159.06) --
	(286.65,159.06) --
	(286.62,159.07) --
	(286.61,159.07) --
	(286.58,159.09) --
	(286.56,159.11) --
	(286.54,159.14) --
	(286.52,159.14) --
	(286.50,159.15) --
	(286.48,159.15) --
	(286.47,159.15) --
	(286.47,159.16) --
	(286.47,159.16) --
	(286.50,159.18) --
	(286.51,159.20) --
	(286.54,159.22) --
	(286.58,159.24) --
	(286.61,159.27) --
	(286.63,159.30) --
	(286.66,159.33) --
	(286.68,159.37) --
	(286.68,159.40) --
	(286.70,159.40) --
	(286.71,159.38) --
	(286.73,159.37) --
	(286.74,159.36) --
	(286.77,159.35) --
	(286.80,159.35) --
	(286.82,159.35) --
	(286.84,159.34) --
	(286.86,159.34) --
	(286.88,159.34) --
	(286.89,159.34) --
	(286.90,159.33) --
	(286.89,159.32) --
	(286.85,159.31) --
	(286.83,159.31) --
	(286.82,159.30) --
	(286.80,159.28) --
	(286.80,159.25) --
	(286.80,159.24) --
	(286.80,159.21) --
	(286.81,159.18) --
	(286.83,159.15) --
	(286.85,159.14) --
	(286.88,159.11) --
	(286.89,159.10) --
	(286.91,159.08) --
	(286.94,159.06) --
	(286.96,159.04) --
	(286.98,159.02) --
	(286.99,159.01) --
	(287.00,158.98) --
	(287.00,158.96) --
	(286.99,158.94) --
	(287.01,158.93) --
	(287.04,158.93) --
	(287.06,158.93) --
	(287.07,158.93) --
	(287.10,158.91) --
	(287.12,158.90) --
	(287.13,158.90) --
	(287.14,158.89) --
	(287.17,158.87) --
	(287.19,158.86) --
	(287.21,158.84) --
	(287.23,158.82) --
	(287.25,158.79) --
	(287.27,158.77) --
	(287.29,158.78) --
	(287.32,158.78) --
	(287.33,158.80) --
	(287.34,158.82) --
	(287.34,158.84) --
	(287.31,158.86) --
	(287.27,158.87) --
	(287.25,158.88) --
	(287.22,158.89) --
	(287.20,158.90) --
	(287.17,158.92) --
	(287.15,158.93) --
	(287.15,158.95) --
	(287.15,158.97) --
	(287.16,158.99) --
	(287.16,159.01) --
	(287.17,159.04) --
	(287.17,159.07) --
	(287.16,159.06) --
	(287.14,159.04) --
	(287.14,159.02) --
	(287.14,159.00) --
	(287.13,158.98) --
	(287.11,158.97) --
	(287.10,158.96) --
	(287.08,158.97) --
	(287.07,159.00) --
	(287.07,159.02) --
	(287.05,159.04) --
	(287.02,159.05) --
	(287.01,159.08) --
	(286.99,159.09) --
	(286.97,159.09) --
	(286.95,159.12) --
	(286.94,159.14) --
	(286.95,159.16) --
	(286.96,159.19) --
	(286.99,159.21) --
	(287.00,159.21) --
	(287.03,159.22) --
	(287.06,159.23) --
	(287.08,159.24) --
	(287.09,159.26) --
	(287.10,159.29) --
	(287.10,159.32) --
	(287.09,159.36) --
	(287.07,159.38) --
	(287.05,159.40) --
	(287.03,159.43) --
	(287.03,159.47) --
	(287.04,159.51) --
	(287.05,159.53) --
	(287.07,159.55) --
	(287.10,159.58) --
	(287.15,159.59) --
	(287.19,159.60) --
	(287.23,159.61) --
	(287.27,159.64) --
	(287.31,159.66) --
	(287.34,159.69) --
	(287.36,159.72) --
	(287.38,159.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(286.77,161.01) --
	(286.79,161.00) --
	(286.83,161.01) --
	(286.85,160.99) --
	(286.87,160.97) --
	(286.89,160.96) --
	(286.91,160.95) --
	(286.93,160.93) --
	(286.94,160.91) --
	(286.97,160.91) --
	(286.98,160.92) --
	(287.00,160.92) --
	(287.06,160.93) --
	(287.07,160.92) --
	(287.08,160.89) --
	(287.08,160.87) --
	(287.08,160.85) --
	(287.09,160.83) --
	(287.10,160.82) --
	(287.13,160.80) --
	(287.16,160.81) --
	(287.20,160.81) --
	(287.23,160.82) --
	(287.24,160.84) --
	(287.24,160.85) --
	(287.25,160.87) --
	(287.26,160.88) --
	(287.28,160.89) --
	(287.30,160.91) --
	(287.31,160.93) --
	(287.31,160.95) --
	(287.31,160.97) --
	(287.33,160.97) --
	(287.35,160.98) --
	(287.37,160.98) --
	(287.37,161.00) --
	(287.39,161.00) --
	(287.40,160.99) --
	(287.42,160.99) --
	(287.39,160.08) --
	(287.38,160.07) --
	(287.36,160.06) --
	(287.35,160.03) --
	(287.33,160.02) --
	(287.30,160.02) --
	(287.28,160.01) --
	(287.28,159.99) --
	(287.29,159.96) --
	(287.27,159.94) --
	(287.24,159.91) --
	(287.22,159.88) --
	(287.23,159.85) --
	(287.20,159.82) --
	(287.17,159.80) --
	(287.16,159.80) --
	(287.15,159.80) --
	(287.14,159.78) --
	(287.12,159.78) --
	(287.09,159.79) --
	(287.06,159.78) --
	(287.04,159.77) --
	(287.01,159.78) --
	(286.97,159.79) --
	(286.93,159.80) --
	(286.90,159.80) --
	(286.85,159.81) --
	(286.81,159.80) --
	(286.77,159.79) --
	(286.73,159.79) --
	(286.68,159.79) --
	(286.65,159.80) --
	(286.66,159.81) --
	(286.68,159.82) --
	(286.71,159.82) --
	(286.73,159.85) --
	(286.75,159.89) --
	(286.76,159.92) --
	(286.77,159.95) --
	(286.78,159.99) --
	(286.77,160.01) --
	(286.75,160.04) --
	(286.72,160.07) --
	(286.71,160.09) --
	(286.72,160.10) --
	(286.72,160.13) --
	(286.73,160.15) --
	(286.72,160.18) --
	(286.72,160.19) --
	(286.73,160.20) --
	(286.75,160.21) --
	(286.77,160.22) --
	(286.78,160.24) --
	(286.78,160.26) --
	(286.77,160.29) --
	(286.75,160.32) --
	(286.75,160.35) --
	(286.76,160.37) --
	(286.78,160.41) --
	(286.81,160.43) --
	(286.83,160.47) --
	(286.84,160.51) --
	(286.84,160.54) --
	(286.83,160.58) --
	(286.82,160.60) --
	(286.80,160.63) --
	(286.78,160.65) --
	(286.78,160.68) --
	(286.78,160.70) --
	(286.77,160.72) --
	(286.74,160.73) --
	(286.72,160.74) --
	(286.71,160.77) --
	(286.71,160.78) --
	(286.73,160.80) --
	(286.73,160.82) --
	(286.73,160.86) --
	(286.70,160.88) --
	(286.66,160.94) --
	(286.66,160.96) --
	(286.66,160.98) --
	(286.65,161.01) --
	(286.64,161.03) --
	(286.63,161.04) --
	(286.63,161.05) --
	(286.64,161.06) --
	(286.65,161.06) --
	(286.77,161.01) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(278.02,161.53) --
	(278.01,161.48) --
	(278.02,161.45) --
	(278.03,161.42) --
	(278.05,161.39) --
	(278.10,161.38) --
	(278.15,161.38) --
	(278.20,161.37) --
	(278.24,161.35) --
	(278.27,161.33) --
	(278.27,161.27) --
	(278.28,161.22) --
	(278.29,161.19) --
	(278.31,161.15) --
	(278.32,161.09) --
	(278.34,161.05) --
	(278.37,161.01) --
	(278.42,160.97) --
	(278.43,160.94) --
	(278.49,160.90) --
	(278.55,160.88) --
	(278.61,160.87) --
	(278.67,160.86) --
	(278.70,160.86) --
	(278.75,160.89) --
	(278.79,160.90) --
	(278.86,160.88) --
	(278.91,160.86) --
	(278.96,160.85) --
	(279.01,160.85) --
	(279.02,160.84) --
	(279.02,160.81) --
	(279.01,160.78) --
	(278.99,160.75) --
	(278.97,160.71) --
	(278.94,160.68) --
	(278.94,160.65) --
	(278.91,160.62) --
	(278.89,160.60) --
	(278.86,160.57) --
	(278.83,160.55) --
	(278.82,160.53) --
	(278.81,160.49) --
	(278.78,160.45) --
	(278.77,160.41) --
	(278.76,160.38) --
	(278.76,160.37) --
	(278.72,160.35) --
	(278.71,160.34) --
	(278.68,160.32) --
	(278.67,160.31) --
	(278.66,160.29) --
	(278.67,160.26) --
	(278.67,160.25) --
	(278.70,160.26) --
	(278.71,160.27) --
	(278.74,160.27) --
	(278.75,160.26) --
	(278.73,160.21) --
	(278.71,160.18) --
	(278.70,160.15) --
	(278.66,160.14) --
	(278.63,160.13) --
	(278.61,160.13) --
	(278.59,160.11) --
	(278.57,160.09) --
	(278.54,160.07) --
	(278.51,160.08) --
	(278.49,160.08) --
	(278.47,160.05) --
	(278.44,160.03) --
	(278.41,160.05) --
	(278.37,160.07) --
	(278.35,160.07) --
	(278.31,160.05) --
	(278.25,160.02) --
	(278.22,159.99) --
	(278.18,159.95) --
	(278.14,159.92) --
	(278.11,159.88) --
	(278.09,159.84) --
	(278.08,159.82) --
	(278.07,159.81) --
	(278.05,159.81) --
	(278.03,159.81) --
	(278.00,159.79) --
	(277.99,159.77) --
	(277.98,159.75) --
	(277.99,159.73) --
	(278.01,159.72) --
	(278.03,159.71) --
	(278.04,159.70) --
	(278.04,159.67) --
	(278.01,159.67) --
	(277.99,159.68) --
	(277.97,159.68) --
	(277.93,159.70) --
	(277.91,159.71) --
	(277.89,159.72) --
	(277.87,159.71) --
	(277.86,159.70) --
	(277.85,159.69) --
	(277.85,159.68) --
	(277.85,159.66) --
	(277.85,159.65) --
	(277.86,159.63) --
	(277.87,159.62) --
	(277.88,159.61) --
	(277.87,159.59) --
	(277.85,159.58) --
	(277.83,159.58) --
	(277.81,159.58) --
	(277.79,159.56) --
	(277.79,159.55) --
	(277.80,159.53) --
	(277.80,159.52) --
	(277.80,159.50) --
	(277.80,159.48) --
	(277.80,159.46) --
	(277.80,159.44) --
	(277.79,159.42) --
	(277.78,159.40) --
	(277.78,159.39) --
	(277.76,159.39) --
	(277.74,159.39) --
	(277.73,159.39) --
	(277.72,159.38) --
	(277.72,159.37) --
	(277.72,159.36) --
	(277.71,159.35) --
	(277.71,159.34) --
	(277.69,159.35) --
	(277.68,159.36) --
	(277.66,159.34) --
	(277.67,159.33) --
	(277.67,159.32) --
	(277.68,159.31) --
	(277.68,159.29) --
	(277.66,159.29) --
	(277.65,159.28) --
	(277.65,159.27) --
	(277.65,159.26) --
	(277.66,159.25) --
	(277.66,159.25) --
	(277.67,159.24) --
	(277.66,159.23) --
	(277.65,159.23) --
	(277.64,159.23) --
	(277.63,159.23) --
	(277.63,159.24) --
	(277.62,159.26) --
	(277.61,159.28) --
	(277.59,159.29) --
	(277.57,159.30) --
	(277.56,159.29) --
	(277.54,159.29) --
	(277.53,159.30) --
	(277.53,159.31) --
	(277.53,159.32) --
	(277.52,159.33) --
	(277.50,159.32) --
	(277.48,159.31) --
	(277.47,159.31) --
	(277.45,159.31) --
	(277.42,159.29) --
	(277.42,159.27) --
	(277.41,159.26) --
	(277.39,159.24) --
	(277.38,159.23) --
	(277.38,159.21) --
	(277.38,159.20) --
	(277.39,159.19) --
	(277.39,159.18) --
	(277.39,159.17) --
	(277.39,159.16) --
	(277.38,159.15) --
	(277.38,159.15) --
	(277.36,159.17) --
	(277.35,159.17) --
	(277.34,159.19) --
	(277.31,159.20) --
	(277.30,159.21) --
	(277.28,159.22) --
	(277.27,159.23) --
	(277.25,159.23) --
	(277.22,159.23) --
	(277.20,159.23) --
	(277.17,159.23) --
	(277.16,159.22) --
	(277.14,159.21) --
	(277.12,159.20) --
	(277.11,159.18) --
	(277.09,159.17) --
	(277.08,159.17) --
	(277.08,159.18) --
	(277.07,159.19) --
	(277.07,159.21) --
	(277.05,159.23) --
	(277.03,159.24) --
	(277.00,159.26) --
	(276.98,159.26) --
	(276.93,159.26) --
	(276.90,159.26) --
	(276.87,159.26) --
	(276.84,159.25) --
	(276.81,159.25) --
	(276.76,159.25) --
	(276.74,159.24) --
	(276.71,159.22) --
	(276.70,159.21) --
	(276.68,159.19) --
	(276.67,159.18) --
	(276.65,159.16) --
	(276.63,159.15) --
	(276.60,159.15) --
	(276.57,159.15) --
	(276.55,159.16) --
	(276.52,159.16) --
	(276.50,159.16) --
	(276.47,159.16) --
	(276.46,159.16) --
	(276.43,159.17) --
	(276.42,159.18) --
	(276.40,159.19) --
	(276.39,159.21) --
	(276.37,159.21) --
	(276.35,159.21) --
	(276.33,159.21) --
	(276.31,159.21) --
	(276.28,159.21) --
	(276.24,159.20) --
	(276.22,159.20) --
	(276.18,159.19) --
	(276.17,159.18) --
	(276.14,159.17) --
	(276.12,159.16) --
	(276.09,159.15) --
	(276.06,159.12) --
	(276.05,159.11) --
	(276.05,159.09) --
	(276.01,159.07) --
	(275.99,159.07) --
	(275.97,159.06) --
	(275.95,159.05) --
	(275.94,159.03) --
	(275.94,159.01) --
	(275.93,158.98) --
	(275.90,158.95) --
	(275.87,158.95) --
	(275.85,158.96) --
	(275.84,158.96) --
	(275.83,158.98) --
	(275.81,159.01) --
	(275.79,159.01) --
	(275.76,159.01) --
	(275.74,159.02) --
	(275.70,159.02) --
	(275.67,159.02) --
	(275.65,159.01) --
	(275.62,159.00) --
	(275.61,158.97) --
	(275.59,158.97) --
	(275.57,158.97) --
	(275.55,158.98) --
	(275.54,158.99) --
	(275.52,159.01) --
	(275.51,159.03) --
	(275.49,159.05) --
	(275.47,159.05) --
	(275.45,159.07) --
	(275.43,159.07) --
	(275.42,159.07) --
	(275.40,159.07) --
	(275.39,159.07) --
	(275.36,159.07) --
	(275.35,159.07) --
	(275.33,159.05) --
	(275.32,159.05) --
	(275.30,159.04) --
	(275.28,159.04) --
	(275.27,159.04) --
	(275.26,159.03) --
	(275.25,159.01) --
	(275.24,158.99) --
	(275.24,158.98) --
	(275.23,158.97) --
	(275.21,158.97) --
	(275.21,158.98) --
	(275.20,158.97) --
	(275.20,158.96) --
	(275.19,158.94) --
	(275.17,158.94) --
	(275.16,158.93) --
	(275.14,158.93) --
	(275.13,158.94) --
	(275.13,158.95) --
	(275.11,158.95) --
	(275.10,158.93) --
	(275.10,158.91) --
	(275.08,158.90) --
	(275.06,158.90) --
	(275.04,158.90) --
	(275.03,158.92) --
	(275.02,158.92) --
	(275.00,158.93) --
	(274.99,158.93) --
	(274.97,158.92) --
	(274.96,158.90) --
	(274.95,158.90) --
	(274.93,158.90) --
	(274.92,158.90) --
	(274.90,158.90) --
	(274.88,158.91) --
	(274.85,158.91) --
	(274.84,158.91) --
	(274.81,158.90) --
	(274.79,158.90) --
	(274.78,158.90) --
	(274.76,158.90) --
	(274.75,158.89) --
	(274.74,158.89) --
	(274.73,158.88) --
	(274.72,158.89) --
	(274.71,158.90) --
	(274.70,158.91) --
	(274.68,158.92) --
	(274.67,158.92) --
	(274.65,158.91) --
	(274.64,158.90) --
	(274.65,158.88) --
	(274.66,158.87) --
	(274.66,158.86) --
	(274.63,158.86) --
	(274.62,158.86) --
	(274.60,158.83) --
	(274.59,158.82) --
	(274.56,158.83) --
	(274.55,158.85) --
	(274.53,158.86) --
	(274.52,158.85) --
	(274.50,158.84) --
	(274.49,158.83) --
	(274.49,158.82) --
	(274.50,158.82) --
	(274.50,158.79) --
	(274.49,158.78) --
	(274.49,158.76) --
	(274.48,158.74) --
	(274.46,158.73) --
	(274.44,158.72) --
	(274.42,158.72) --
	(274.41,158.74) --
	(274.42,158.75) --
	(274.42,158.76) --
	(274.42,158.78) --
	(274.43,158.81) --
	(274.43,158.84) --
	(274.43,158.86) --
	(274.43,158.88) --
	(274.43,158.92) --
	(274.43,158.94) --
	(274.43,158.95) --
	(274.42,158.98) --
	(274.41,159.01) --
	(274.40,159.02) --
	(274.38,159.03) --
	(274.36,159.04) --
	(274.35,159.05) --
	(274.35,159.07) --
	(274.35,159.09) --
	(274.33,159.12) --
	(274.31,159.13) --
	(274.31,159.17) --
	(274.33,159.19) --
	(274.33,159.21) --
	(274.33,159.23) --
	(274.33,159.26) --
	(274.33,159.31) --
	(274.32,159.35) --
	(274.29,159.37) --
	(274.27,159.38) --
	(274.25,159.38) --
	(274.23,159.38) --
	(274.21,159.38) --
	(274.18,159.36) --
	(274.15,159.37) --
	(274.13,159.37) --
	(274.10,159.37) --
	(274.06,159.36) --
	(274.04,159.35) --
	(274.03,159.32) --
	(274.03,159.28) --
	(274.02,159.25) --
	(274.00,159.24) --
	(273.99,159.25) --
	(273.97,159.26) --
	(273.95,159.27) --
	(273.95,159.30) --
	(273.96,159.33) --
	(273.96,159.35) --
	(273.94,159.37) --
	(273.93,159.39) --
	(273.92,159.42) --
	(273.93,159.44) --
	(273.95,159.46) --
	(273.96,159.47) --
	(273.97,159.48) --
	(273.96,159.50) --
	(273.97,159.53) --
	(273.99,159.55) --
	(274.01,159.54) --
	(274.02,159.53) --
	(274.03,159.51) --
	(274.05,159.50) --
	(274.07,159.50) --
	(274.08,159.50) --
	(274.09,159.53) --
	(274.12,159.55) --
	(274.13,159.56) --
	(274.16,159.59) --
	(274.18,159.61) --
	(274.18,159.64) --
	(274.17,159.66) --
	(274.16,159.70) --
	(274.15,159.72) --
	(274.13,159.74) --
	(274.12,159.77) --
	(274.13,159.80) --
	(274.15,159.81) --
	(274.17,159.81) --
	(274.19,159.81) --
	(274.21,159.81) --
	(274.23,159.82) --
	(274.24,159.84) --
	(274.24,159.86) --
	(274.24,159.88) --
	(274.26,159.88) --
	(274.27,159.89) --
	(274.29,159.87) --
	(274.30,159.87) --
	(274.30,159.89) --
	(274.29,159.90) --
	(274.30,159.92) --
	(274.33,159.92) --
	(274.35,159.90) --
	(274.37,159.89) --
	(274.39,159.90) --
	(274.41,159.90) --
	(274.41,159.93) --
	(274.40,159.96) --
	(274.38,159.98) --
	(274.36,159.99) --
	(274.35,160.00) --
	(274.33,160.01) --
	(274.33,160.02) --
	(274.34,160.03) --
	(274.37,160.02) --
	(274.39,160.01) --
	(274.41,160.01) --
	(274.42,160.03) --
	(274.41,160.06) --
	(274.39,160.07) --
	(274.39,160.09) --
	(274.41,160.10) --
	(274.41,160.12) --
	(274.41,160.13) --
	(274.43,160.15) --
	(274.45,160.15) --
	(274.46,160.14) --
	(274.48,160.14) --
	(274.49,160.12) --
	(274.50,160.10) --
	(274.51,160.09) --
	(274.53,160.10) --
	(274.55,160.11) --
	(274.56,160.12) --
	(274.55,160.15) --
	(274.56,160.17) --
	(274.58,160.19) --
	(274.59,160.20) --
	(274.59,160.22) --
	(274.59,160.24) --
	(274.60,160.25) --
	(274.62,160.24) --
	(274.63,160.23) --
	(274.64,160.22) --
	(274.68,160.21) --
	(274.69,160.21) --
	(274.69,160.22) --
	(274.69,160.24) --
	(274.70,160.27) --
	(274.72,160.30) --
	(274.75,160.35) --
	(274.77,160.39) --
	(274.84,160.40) --
	(274.87,160.40) --
	(274.92,160.41) --
	(274.97,160.41) --
	(275.01,160.38) --
	(275.03,160.31) --
	(275.08,160.31) --
	(275.13,160.31) --
	(275.15,160.32) --
	(275.13,160.35) --
	(275.12,160.39) --
	(275.12,160.44) --
	(275.15,160.46) --
	(275.17,160.49) --
	(275.22,160.51) --
	(275.26,160.51) --
	(275.29,160.50) --
	(275.32,160.48) --
	(275.32,160.44) --
	(275.32,160.41) --
	(275.31,160.38) --
	(275.31,160.34) --
	(275.32,160.30) --
	(275.33,160.28) --
	(275.39,160.27) --
	(275.42,160.27) --
	(275.45,160.28) --
	(275.49,160.27) --
	(275.52,160.24) --
	(275.52,160.19) --
	(275.53,160.16) --
	(275.53,160.14) --
	(275.52,160.11) --
	(275.51,160.06) --
	(275.53,160.04) --
	(275.53,159.99) --
	(275.54,159.97) --
	(275.56,159.95) --
	(275.57,159.93) --
	(275.56,159.90) --
	(275.56,159.88) --
	(275.56,159.86) --
	(275.55,159.83) --
	(275.53,159.81) --
	(275.54,159.78) --
	(275.55,159.74) --
	(275.56,159.70) --
	(275.56,159.66) --
	(275.59,159.64) --
	(275.64,159.62) --
	(275.68,159.63) --
	(275.73,159.61) --
	(275.77,159.60) --
	(275.81,159.58) --
	(275.83,159.56) --
	(275.87,159.55) --
	(275.91,159.56) --
	(275.96,159.53) --
	(276.02,159.50) --
	(276.05,159.47) --
	(276.06,159.43) --
	(276.11,159.39) --
	(276.15,159.41) --
	(276.16,159.39) --
	(276.21,159.41) --
	(276.29,159.42) --
	(276.36,159.40) --
	(276.43,159.41) --
	(276.48,159.43) --
	(276.52,159.49) --
	(276.57,159.52) --
	(276.62,159.50) --
	(276.66,159.45) --
	(276.72,159.42) --
	(276.79,159.43) --
	(276.85,159.44) --
	(276.91,159.44) --
	(276.95,159.46) --
	(276.98,159.46) --
	(277.02,159.47) --
	(277.10,159.47) --
	(277.13,159.49) --
	(277.14,159.54) --
	(277.14,159.58) --
	(277.15,159.60) --
	(277.17,159.63) --
	(277.20,159.65) --
	(277.23,159.66) --
	(277.27,159.65) --
	(277.31,159.63) --
	(277.35,159.65) --
	(277.36,159.69) --
	(277.36,159.74) --
	(277.37,159.80) --
	(277.37,159.85) --
	(277.35,159.91) --
	(277.35,159.96) --
	(277.37,160.00) --
	(277.39,160.03) --
	(277.38,160.08) --
	(277.40,160.16) --
	(277.41,160.23) --
	(277.42,160.31) --
	(277.42,160.37) --
	(277.41,160.42) --
	(277.40,160.47) --
	(277.35,160.50) --
	(277.33,160.54) --
	(277.31,160.58) --
	(277.30,160.63) --
	(277.28,160.68) --
	(277.25,160.71) --
	(277.22,160.73) --
	(277.17,160.78) --
	(277.16,160.84) --
	(277.12,160.87) --
	(277.07,160.92) --
	(277.03,160.95) --
	(277.01,160.99) --
	(276.98,161.02) --
	(276.94,161.07) --
	(276.91,161.10) --
	(276.90,161.11) --
	(276.87,161.15) --
	(276.84,161.19) --
	(276.82,161.23) --
	(276.81,161.27) --
	(276.82,161.30) --
	(276.87,161.30) --
	(276.90,161.28) --
	(276.92,161.28) --
	(276.95,161.27) --
	(276.97,161.22) --
	(276.99,161.20) --
	(277.02,161.15) --
	(277.04,161.13) --
	(277.07,161.13) --
	(277.06,161.19) --
	(277.05,161.22) --
	(277.03,161.26) --
	(277.04,161.30) --
	(277.06,161.32) --
	(277.08,161.34) --
	(277.10,161.37) --
	(277.11,161.41) --
	(277.12,161.46) --
	(277.13,161.52) --
	(277.13,161.55) --
	(277.15,161.58) --
	(277.19,161.59) --
	(277.23,161.58) --
	(277.25,161.57) --
	(277.28,161.58) --
	(277.30,161.61) --
	(277.34,161.62) --
	(277.39,161.64) --
	(277.42,161.61) --
	(277.46,161.57) --
	(277.50,161.53) --
	(277.55,161.50) --
	(277.59,161.49) --
	(277.64,161.49) --
	(277.69,161.51) --
	(277.78,161.54) --
	(277.84,161.58) --
	(277.87,161.61) --
	(277.90,161.64) --
	(277.93,161.68) --
	(277.96,161.71) --
	(277.99,161.72) --
	(278.01,161.73) --
	(278.02,161.70) --
	(278.03,161.66) --
	(278.04,161.63) --
	(278.02,161.59) --
	(278.01,161.56) --
	(278.02,161.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(287.44,161.73) --
	(287.43,161.73) --
	(287.42,161.75) --
	(287.42,161.76) --
	(287.42,161.77) --
	(287.41,161.78) --
	(287.40,161.79) --
	(287.40,161.79) --
	(287.39,161.79) --
	(287.38,161.80) --
	(287.37,161.81) --
	(287.37,161.82) --
	(287.38,161.83) --
	(287.40,161.83) --
	(287.41,161.84) --
	(287.41,161.87) --
	(287.42,161.89) --
	(287.43,161.90) --
	(287.42,161.91) --
	(287.42,161.93) --
	(287.42,161.95) --
	(287.41,161.97) --
	(287.41,161.99) --
	(287.42,162.00) --
	(287.43,162.00) --
	(287.45,161.99) --
	(287.46,161.99) --
	(287.45,161.74) --
	(287.44,161.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(271.28,162.03) --
	(271.30,162.00) --
	(271.30,161.97) --
	(271.28,161.94) --
	(271.25,161.91) --
	(271.22,161.90) --
	(271.18,161.89) --
	(271.16,161.91) --
	(271.15,161.94) --
	(271.14,161.97) --
	(271.13,161.99) --
	(271.10,161.99) --
	(271.07,161.97) --
	(271.06,161.94) --
	(271.05,161.92) --
	(271.02,161.90) --
	(271.01,161.86) --
	(270.99,161.82) --
	(270.98,161.78) --
	(270.97,161.76) --
	(270.95,161.74) --
	(270.91,161.71) --
	(270.90,161.69) --
	(270.91,161.66) --
	(270.93,161.63) --
	(270.95,161.61) --
	(270.92,161.60) --
	(270.90,161.58) --
	(270.90,161.56) --
	(270.85,161.56) --
	(270.83,161.55) --
	(270.79,161.54) --
	(270.76,161.51) --
	(270.71,161.53) --
	(270.68,161.56) --
	(270.66,161.59) --
	(270.63,161.59) --
	(270.58,161.59) --
	(270.51,161.58) --
	(270.50,161.59) --
	(270.49,161.61) --
	(270.49,161.63) --
	(270.50,161.66) --
	(270.48,161.70) --
	(270.48,161.73) --
	(270.48,161.76) --
	(270.47,161.79) --
	(270.47,161.83) --
	(270.47,161.87) --
	(270.45,161.89) --
	(270.42,161.92) --
	(270.38,161.94) --
	(270.36,161.96) --
	(270.34,162.00) --
	(270.38,162.01) --
	(270.41,162.00) --
	(270.44,161.97) --
	(270.48,161.95) --
	(270.51,161.95) --
	(270.54,161.96) --
	(270.56,162.01) --
	(270.56,162.04) --
	(270.53,162.10) --
	(270.50,162.15) --
	(270.51,162.18) --
	(270.54,162.19) --
	(270.56,162.17) --
	(270.59,162.14) --
	(270.61,162.10) --
	(270.65,162.06) --
	(270.68,162.02) --
	(270.70,162.00) --
	(270.72,162.00) --
	(270.73,162.03) --
	(270.74,162.06) --
	(270.77,162.06) --
	(270.80,162.04) --
	(270.83,162.01) --
	(270.86,162.01) --
	(270.88,162.02) --
	(270.92,162.02) --
	(270.94,162.01) --
	(270.98,162.00) --
	(271.02,162.04) --
	(271.05,162.07) --
	(271.06,162.11) --
	(271.08,162.16) --
	(271.09,162.19) --
	(271.10,162.21) --
	(271.15,162.23) --
	(271.18,162.24) --
	(271.22,162.27) --
	(271.27,162.27) --
	(271.31,162.28) --
	(271.37,162.24) --
	(271.30,162.14) --
	(271.31,162.08) --
	(271.31,162.05) --
	(271.28,162.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(280.47,162.76) --
	(280.53,162.70) --
	(280.58,162.70) --
	(280.63,162.68) --
	(280.69,162.69) --
	(280.74,162.69) --
	(280.82,162.65) --
	(280.87,162.65) --
	(280.93,162.67) --
	(280.98,162.71) --
	(281.04,162.71) --
	(281.11,162.67) --
	(281.12,162.63) --
	(281.11,162.59) --
	(281.09,162.53) --
	(281.07,162.46) --
	(281.07,162.40) --
	(281.07,162.34) --
	(281.08,162.26) --
	(281.10,162.21) --
	(281.17,162.17) --
	(281.25,162.17) --
	(281.32,162.17) --
	(281.36,162.17) --
	(281.38,162.16) --
	(281.44,162.15) --
	(281.48,162.15) --
	(281.50,162.20) --
	(281.54,162.23) --
	(281.58,162.26) --
	(281.64,162.25) --
	(281.64,162.22) --
	(281.61,162.19) --
	(281.59,162.15) --
	(281.59,162.11) --
	(281.58,162.05) --
	(281.58,161.99) --
	(281.59,161.95) --
	(281.61,161.90) --
	(281.65,161.84) --
	(281.70,161.84) --
	(281.75,161.86) --
	(281.79,161.86) --
	(281.85,161.83) --
	(281.88,161.82) --
	(281.92,161.80) --
	(281.95,161.78) --
	(281.99,161.78) --
	(282.01,161.75) --
	(282.03,161.72) --
	(282.05,161.70) --
	(282.08,161.65) --
	(282.11,161.63) --
	(282.14,161.61) --
	(282.14,161.59) --
	(282.15,161.55) --
	(282.15,161.53) --
	(282.12,161.53) --
	(282.10,161.54) --
	(282.06,161.56) --
	(281.99,161.56) --
	(281.92,161.56) --
	(281.86,161.54) --
	(281.81,161.47) --
	(281.78,161.42) --
	(281.70,161.40) --
	(281.61,161.35) --
	(281.49,161.30) --
	(281.38,161.25) --
	(281.30,161.28) --
	(281.21,161.30) --
	(281.13,161.31) --
	(281.05,161.30) --
	(281.01,161.25) --
	(280.87,161.27) --
	(280.77,161.32) --
	(280.72,161.39) --
	(280.80,161.46) --
	(280.88,161.46) --
	(280.93,161.51) --
	(280.92,161.60) --
	(280.86,161.67) --
	(280.79,161.76) --
	(280.70,161.89) --
	(280.68,162.03) --
	(280.67,162.09) --
	(280.74,162.13) --
	(280.80,162.09) --
	(280.86,162.09) --
	(280.89,162.19) --
	(280.86,162.30) --
	(280.71,162.41) --
	(280.63,162.42) --
	(280.52,162.48) --
	(280.49,162.58) --
	(280.43,162.70) --
	(280.41,162.81) --
	(280.44,162.82) --
	(280.47,162.80) --
	(280.47,162.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(283.54,164.65) --
	(283.55,164.64) --
	(283.57,164.65) --
	(283.58,164.65) --
	(283.59,164.65) --
	(283.59,164.64) --
	(283.60,164.63) --
	(283.62,164.61) --
	(283.66,164.59) --
	(283.69,164.57) --
	(283.72,164.57) --
	(283.74,164.57) --
	(283.78,164.57) --
	(283.80,164.57) --
	(283.83,164.57) --
	(283.84,164.58) --
	(283.85,164.58) --
	(283.87,164.58) --
	(283.88,164.56) --
	(283.89,164.55) --
	(283.91,164.53) --
	(283.93,164.52) --
	(283.96,164.52) --
	(283.98,164.53) --
	(283.98,164.54) --
	(283.97,164.56) --
	(283.96,164.57) --
	(283.93,164.59) --
	(283.90,164.60) --
	(283.90,164.63) --
	(283.90,164.65) --
	(283.92,164.65) --
	(283.94,164.65) --
	(283.97,164.64) --
	(283.98,164.63) --
	(284.00,164.61) --
	(284.03,164.58) --
	(284.06,164.56) --
	(284.08,164.53) --
	(284.10,164.51) --
	(284.11,164.50) --
	(284.10,164.47) --
	(284.07,164.41) --
	(284.06,164.37) --
	(284.03,164.34) --
	(283.99,164.34) --
	(283.99,164.30) --
	(284.01,164.26) --
	(283.95,164.22) --
	(283.91,164.22) --
	(283.89,164.21) --
	(283.82,164.15) --
	(283.76,164.15) --
	(283.73,164.12) --
	(283.72,164.08) --
	(283.71,164.03) --
	(283.69,163.99) --
	(283.67,163.95) --
	(283.65,163.90) --
	(283.64,163.83) --
	(283.56,163.77) --
	(283.51,163.70) --
	(283.48,163.63) --
	(283.47,163.57) --
	(283.47,163.53) --
	(283.46,163.50) --
	(283.44,163.45) --
	(283.40,163.43) --
	(283.36,163.44) --
	(283.35,163.47) --
	(283.36,163.49) --
	(283.36,163.53) --
	(283.36,163.59) --
	(283.33,163.63) --
	(283.28,163.63) --
	(283.24,163.63) --
	(283.20,163.65) --
	(283.19,163.68) --
	(283.16,163.71) --
	(283.11,163.74) --
	(283.05,163.74) --
	(283.00,163.73) --
	(282.94,163.73) --
	(282.93,163.77) --
	(282.93,163.82) --
	(282.88,163.82) --
	(282.86,163.83) --
	(282.84,163.86) --
	(282.84,163.89) --
	(282.87,163.91) --
	(282.85,163.93) --
	(282.82,163.93) --
	(282.80,163.95) --
	(282.80,163.97) --
	(282.84,164.00) --
	(282.91,164.02) --
	(282.92,164.03) --
	(282.96,164.05) --
	(282.96,164.11) --
	(282.92,164.16) --
	(282.87,164.18) --
	(282.82,164.19) --
	(282.79,164.23) --
	(282.78,164.29) --
	(282.72,164.33) --
	(282.66,164.37) --
	(282.63,164.47) --
	(282.54,164.54) --
	(282.46,164.61) --
	(282.47,164.63) --
	(282.50,164.63) --
	(282.54,164.62) --
	(282.55,164.61) --
	(282.58,164.59) --
	(282.69,164.53) --
	(282.77,164.51) --
	(282.82,164.50) --
	(282.86,164.46) --
	(282.90,164.39) --
	(282.96,164.36) --
	(283.01,164.32) --
	(283.05,164.28) --
	(283.09,164.23) --
	(283.13,164.22) --
	(283.17,164.20) --
	(283.21,164.16) --
	(283.27,164.12) --
	(283.32,164.08) --
	(283.37,164.04) --
	(283.44,164.02) --
	(283.47,164.01) --
	(283.52,163.99) --
	(283.56,163.97) --
	(283.58,164.00) --
	(283.60,164.02) --
	(283.62,164.03) --
	(283.62,164.05) --
	(283.62,164.08) --
	(283.64,164.12) --
	(283.67,164.15) --
	(283.69,164.17) --
	(283.70,164.20) --
	(283.70,164.22) --
	(283.72,164.23) --
	(283.73,164.27) --
	(283.72,164.30) --
	(283.71,164.33) --
	(283.68,164.34) --
	(283.65,164.36) --
	(283.63,164.37) --
	(283.59,164.38) --
	(283.57,164.39) --
	(283.55,164.42) --
	(283.55,164.44) --
	(283.55,164.46) --
	(283.53,164.48) --
	(283.50,164.52) --
	(283.46,164.55) --
	(283.43,164.59) --
	(283.43,164.61) --
	(283.43,164.64) --
	(283.45,164.66) --
	(283.46,164.67) --
	(283.50,164.68) --
	(283.52,164.67) --
	(283.53,164.65) --
	(283.54,164.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(267.54,157.07) --
	(267.28,156.95) --
	(267.07,156.99) --
	(266.82,156.86) --
	(266.39,156.62) --
	(266.20,156.63) --
	(266.11,156.55) --
	(265.95,156.55) --
	(265.82,156.49) --
	(265.70,156.41) --
	(265.59,156.29) --
	(265.48,156.28) --
	(265.37,156.28) --
	(265.26,156.24) --
	(265.12,156.19) --
	(264.95,156.10) --
	(264.82,156.01) --
	(264.58,155.94) --
	(264.37,155.93) --
	(264.11,155.92) --
	(263.79,155.92) --
	(263.58,155.91) --
	(263.30,155.89) --
	(263.02,155.87) --
	(262.71,155.87) --
	(262.54,155.88) --
	(262.30,155.91) --
	(262.12,155.95) --
	(261.94,156.01) --
	(261.74,156.15) --
	(261.58,156.31) --
	(261.43,156.48) --
	(261.31,156.78) --
	(261.29,157.00) --
	(261.28,157.21) --
	(261.28,157.45) --
	(261.28,157.64) --
	(261.28,157.82) --
	(261.28,158.02) --
	(261.31,158.24) --
	(261.39,158.50) --
	(261.45,158.73) --
	(261.51,158.94) --
	(261.58,159.05) --
	(261.70,159.31) --
	(261.79,159.48) --
	(261.92,159.65) --
	(262.00,159.81) --
	(262.14,159.98) --
	(262.29,160.15) --
	(262.41,160.28) --
	(262.58,160.33) --
	(262.73,160.46) --
	(262.91,160.59) --
	(263.07,160.71) --
	(263.21,160.84) --
	(263.35,160.99) --
	(263.50,161.22) --
	(263.67,161.31) --
	(263.77,161.43) --
	(264.09,161.73) --
	(268.83,165.22) --
	(269.14,165.07) --
	(269.38,164.98) --
	(269.54,164.77) --
	(269.66,164.47) --
	(269.71,164.25) --
	(269.81,163.92) --
	(269.72,163.70) --
	(269.66,163.28) --
	(269.51,163.18) --
	(269.35,162.96) --
	(269.25,162.74) --
	(269.25,162.55) --
	(269.16,162.33) --
	(268.93,162.17) --
	(268.80,161.85) --
	(268.80,161.55) --
	(268.87,161.29) --
	(268.98,161.10) --
	(269.14,160.92) --
	(269.37,160.76) --
	(269.52,160.46) --
	(269.60,160.24) --
	(269.63,160.11) --
	(269.69,159.88) --
	(269.66,159.64) --
	(269.65,159.46) --
	(269.61,159.26) --
	(269.55,159.07) --
	(269.41,158.92) --
	(269.46,158.62) --
	(269.37,158.23) --
	(269.29,158.06) --
	(269.22,157.93) --
	(269.06,157.79) --
	(268.97,157.66) --
	(268.74,157.56) --
	(268.60,157.41) --
	(268.42,157.36) --
	(268.18,157.25) --
	(267.92,157.19) --
	(267.83,157.11) --
	(267.54,157.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(279.65,165.84) --
	(278.40,162.74) --
	(273.61,162.58) --
	(273.47,163.38) --
	(273.69,165.36) --
	(274.46,165.84) --
	(274.67,165.23) --
	(275.90,164.73) --
	(276.89,164.69) --
	(277.74,165.03) --
	(278.59,165.63) --
	(279.01,166.25) --
	(279.65,165.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(278.99,166.94) --
	(279.00,166.94) --
	(279.01,166.94) --
	(279.02,166.94) --
	(279.03,166.94) --
	(279.04,166.93) --
	(279.04,166.93) --
	(279.04,166.92) --
	(279.04,166.91) --
	(279.04,166.89) --
	(279.04,166.88) --
	(279.03,166.86) --
	(279.03,166.85) --
	(279.01,166.85) --
	(279.00,166.85) --
	(278.98,166.86) --
	(278.97,166.87) --
	(278.95,166.88) --
	(278.93,166.88) --
	(278.92,166.87) --
	(278.91,166.86) --
	(278.89,166.86) --
	(278.89,166.88) --
	(278.89,166.89) --
	(278.89,166.91) --
	(278.88,166.92) --
	(278.88,166.93) --
	(278.88,166.94) --
	(278.89,166.95) --
	(278.88,166.97) --
	(278.89,166.98) --
	(278.89,166.97) --
	(278.90,166.97) --
	(278.91,166.97) --
	(278.92,166.96) --
	(278.93,166.96) --
	(278.94,166.96) --
	(278.96,166.95) --
	(278.96,166.95) --
	(278.97,166.94) --
	(278.99,166.94) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(276.45,168.03) --
	(276.44,168.01) --
	(276.43,168.00) --
	(276.43,167.98) --
	(276.43,167.96) --
	(276.43,167.94) --
	(276.43,167.93) --
	(276.44,167.91) --
	(276.45,167.89) --
	(276.46,167.88) --
	(276.48,167.87) --
	(276.49,167.86) --
	(276.51,167.85) --
	(276.52,167.84) --
	(276.53,167.83) --
	(276.54,167.81) --
	(276.55,167.80) --
	(276.56,167.78) --
	(276.56,167.76) --
	(276.56,167.74) --
	(276.56,167.73) --
	(276.57,167.68) --
	(276.58,167.63) --
	(276.61,167.58) --
	(276.63,167.53) --
	(276.66,167.49) --
	(276.69,167.45) --
	(276.73,167.41) --
	(276.77,167.38) --
	(276.81,167.35) --
	(276.86,167.32) --
	(276.90,167.30) --
	(276.95,167.28) --
	(277.00,167.27) --
	(277.05,167.26) --
	(277.08,167.26) --
	(277.11,167.25) --
	(277.13,167.24) --
	(277.15,167.23) --
	(277.17,167.21) --
	(277.19,167.19) --
	(277.20,167.17) --
	(277.21,167.14) --
	(277.22,167.12) --
	(277.20,167.07) --
	(277.18,167.02) --
	(277.15,166.98) --
	(277.12,166.94) --
	(277.08,166.90) --
	(277.04,166.86) --
	(277.00,166.83) --
	(276.96,166.81) --
	(276.91,166.79) --
	(276.88,166.78) --
	(276.85,166.77) --
	(276.81,166.77) --
	(276.78,166.77) --
	(276.75,166.77) --
	(276.72,166.78) --
	(276.69,166.80) --
	(276.66,166.82) --
	(276.64,166.84) --
	(276.54,166.91) --
	(276.43,166.99) --
	(276.33,167.06) --
	(276.25,167.11) --
	(276.18,167.15) --
	(276.16,167.16) --
	(276.14,167.17) --
	(276.12,167.17) --
	(276.10,167.18) --
	(276.07,167.17) --
	(276.05,167.17) --
	(276.03,167.16) --
	(276.01,167.14) --
	(275.99,167.13) --
	(275.98,167.11) --
	(275.94,167.07) --
	(275.90,167.03) --
	(275.82,166.96) --
	(275.73,166.89) --
	(275.65,166.82) --
	(275.55,166.76) --
	(275.46,166.70) --
	(275.36,166.65) --
	(275.26,166.60) --
	(275.16,166.56) --
	(275.06,166.52) --
	(274.95,166.49) --
	(274.84,166.46) --
	(274.74,166.44) --
	(274.63,166.42) --
	(274.52,166.41) --
	(274.41,166.40) --
	(274.30,166.40) --
	(274.19,166.40) --
	(274.08,166.41) --
	(273.97,166.43) --
	(273.86,166.45) --
	(273.75,166.47) --
	(273.68,166.51) --
	(273.62,166.55) --
	(273.56,166.59) --
	(273.50,166.64) --
	(273.44,166.69) --
	(273.39,166.74) --
	(273.34,166.80) --
	(273.30,166.86) --
	(273.30,166.92) --
	(273.31,166.98) --
	(273.33,167.03) --
	(273.34,167.09) --
	(273.36,167.15) --
	(273.39,167.20) --
	(273.42,167.25) --
	(273.45,167.30) --
	(273.48,167.31) --
	(273.50,167.34) --
	(273.53,167.36) --
	(273.54,167.39) --
	(273.55,167.42) --
	(273.56,167.45) --
	(273.56,167.48) --
	(273.56,167.52) --
	(273.54,167.57) --
	(273.52,167.62) --
	(273.51,167.67) --
	(273.50,167.72) --
	(273.50,167.78) --
	(273.50,167.83) --
	(273.50,167.89) --
	(273.51,167.94) --
	(273.52,167.99) --
	(273.55,168.07) --
	(273.58,168.15) --
	(273.62,168.22) --
	(273.65,168.29) --
	(273.70,168.36) --
	(273.75,168.42) --
	(273.80,168.49) --
	(273.85,168.55) --
	(273.88,168.57) --
	(273.91,168.59) --
	(273.94,168.60) --
	(273.97,168.61) --
	(274.01,168.61) --
	(274.04,168.62) --
	(274.18,168.63) --
	(274.31,168.64) --
	(274.45,168.65) --
	(274.59,168.65) --
	(274.72,168.65) --
	(274.86,168.64) --
	(275.00,168.63) --
	(275.02,168.62) --
	(275.04,168.61) --
	(275.07,168.61) --
	(275.09,168.61) --
	(275.11,168.62) --
	(275.14,168.63) --
	(275.16,168.65) --
	(275.17,168.66) --
	(275.19,168.68) --
	(275.20,168.71) --
	(275.20,168.73) --
	(275.21,168.75) --
	(275.20,168.78) --
	(275.22,168.83) --
	(275.23,168.88) --
	(275.25,168.93) --
	(275.27,168.98) --
	(275.30,169.03) --
	(275.33,169.07) --
	(275.37,169.11) --
	(275.41,169.15) --
	(275.45,169.19) --
	(275.52,169.23) --
	(275.60,169.27) --
	(275.69,169.30) --
	(275.77,169.33) --
	(275.85,169.35) --
	(275.94,169.37) --
	(276.03,169.39) --
	(276.11,169.39) --
	(276.20,169.40) --
	(276.29,169.40) --
	(276.38,169.39) --
	(276.47,169.38) --
	(276.55,169.36) --
	(276.64,169.34) --
	(276.72,169.31) --
	(276.75,169.28) --
	(276.78,169.24) --
	(276.80,169.20) --
	(276.82,169.16) --
	(276.84,169.11) --
	(276.84,169.07) --
	(276.85,169.02) --
	(276.84,168.97) --
	(276.84,168.92) --
	(276.82,168.88) --
	(276.78,168.75) --
	(276.73,168.63) --
	(276.68,168.51) --
	(276.63,168.38) --
	(276.57,168.26) --
	(276.51,168.15) --
	(276.45,168.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(280.19,170.47) --
	(280.17,170.47) --
	(280.15,170.47) --
	(280.13,170.46) --
	(280.12,170.46) --
	(280.10,170.45) --
	(280.08,170.43) --
	(280.07,170.42) --
	(280.06,170.40) --
	(280.05,170.38) --
	(280.05,170.36) --
	(280.05,170.34) --
	(280.05,170.26) --
	(280.05,170.18) --
	(280.05,170.10) --
	(280.04,170.01) --
	(280.02,169.93) --
	(280.00,169.86) --
	(279.98,169.78) --
	(279.95,169.70) --
	(279.92,169.63) --
	(279.89,169.61) --
	(279.87,169.58) --
	(279.84,169.55) --
	(279.81,169.51) --
	(279.78,169.47) --
	(279.76,169.43) --
	(279.74,169.38) --
	(279.71,169.34) --
	(279.68,169.29) --
	(279.65,169.26) --
	(279.62,169.22) --
	(279.58,169.19) --
	(279.53,169.16) --
	(279.52,169.14) --
	(279.51,169.12) --
	(279.50,169.10) --
	(279.49,169.08) --
	(279.49,169.05) --
	(279.50,169.03) --
	(279.50,169.01) --
	(279.52,168.99) --
	(279.51,168.93) --
	(279.51,168.88) --
	(279.50,168.83) --
	(279.48,168.78) --
	(279.46,168.73) --
	(279.44,168.68) --
	(279.41,168.64) --
	(279.38,168.60) --
	(279.34,168.56) --
	(279.30,168.52) --
	(279.26,168.49) --
	(279.22,168.46) --
	(279.17,168.44) --
	(279.12,168.42) --
	(279.07,168.40) --
	(279.02,168.39) --
	(278.99,168.39) --
	(278.96,168.37) --
	(278.93,168.36) --
	(278.91,168.34) --
	(278.89,168.32) --
	(278.87,168.29) --
	(278.86,168.26) --
	(278.85,168.23) --
	(278.84,168.20) --
	(278.80,168.17) --
	(278.74,168.14) --
	(278.69,168.12) --
	(278.64,168.09) --
	(278.58,168.08) --
	(278.52,168.07) --
	(278.46,168.06) --
	(278.40,168.05) --
	(278.34,168.06) --
	(278.29,168.06) --
	(278.23,168.07) --
	(278.17,168.09) --
	(278.15,168.10) --
	(278.13,168.12) --
	(278.12,168.14) --
	(278.11,168.17) --
	(278.10,168.19) --
	(278.10,168.22) --
	(278.10,168.24) --
	(278.10,168.27) --
	(278.13,168.43) --
	(278.15,168.60) --
	(278.16,168.77) --
	(278.17,168.93) --
	(278.18,169.10) --
	(278.17,169.27) --
	(278.18,169.35) --
	(278.18,169.42) --
	(278.20,169.50) --
	(278.21,169.58) --
	(278.24,169.66) --
	(278.26,169.73) --
	(278.29,169.80) --
	(278.33,169.87) --
	(278.36,169.94) --
	(278.41,170.01) --
	(278.45,170.07) --
	(278.50,170.13) --
	(278.56,170.19) --
	(278.61,170.24) --
	(278.66,170.31) --
	(278.70,170.37) --
	(278.74,170.44) --
	(278.77,170.51) --
	(278.80,170.58) --
	(278.82,170.65) --
	(278.84,170.73) --
	(278.85,170.80) --
	(278.86,170.88) --
	(278.87,171.02) --
	(278.89,171.16) --
	(278.91,171.29) --
	(278.93,171.43) --
	(278.96,171.57) --
	(278.99,171.70) --
	(279.03,171.84) --
	(279.07,171.97) --
	(279.12,172.10) --
	(279.17,172.23) --
	(279.20,172.31) --
	(279.24,172.38) --
	(279.28,172.45) --
	(279.32,172.52) --
	(279.37,172.58) --
	(279.42,172.65) --
	(279.48,172.70) --
	(279.54,172.76) --
	(279.60,172.81) --
	(279.67,172.86) --
	(279.73,172.91) --
	(279.80,172.95) --
	(279.88,172.98) --
	(279.95,173.02) --
	(280.03,173.04) --
	(280.07,173.04) --
	(280.12,173.03) --
	(280.17,173.02) --
	(280.21,173.00) --
	(280.25,172.97) --
	(280.29,172.95) --
	(280.32,172.92) --
	(280.36,172.88) --
	(280.38,172.84) --
	(280.41,172.80) --
	(280.43,172.76) --
	(280.44,172.72) --
	(280.45,172.67) --
	(280.46,172.61) --
	(280.47,172.55) --
	(280.49,172.48) --
	(280.51,172.41) --
	(280.53,172.34) --
	(280.56,172.27) --
	(280.60,172.21) --
	(280.64,172.14) --
	(280.68,172.08) --
	(280.73,172.03) --
	(280.78,171.97) --
	(280.83,171.92) --
	(280.88,171.87) --
	(280.94,171.83) --
	(281.01,171.79) --
	(281.05,171.78) --
	(281.10,171.76) --
	(281.14,171.74) --
	(281.19,171.71) --
	(281.23,171.69) --
	(281.27,171.66) --
	(281.30,171.63) --
	(281.33,171.59) --
	(281.36,171.56) --
	(281.39,171.52) --
	(281.02,170.82) --
	(280.97,170.76) --
	(280.91,170.71) --
	(280.85,170.67) --
	(280.78,170.63) --
	(280.71,170.59) --
	(280.64,170.56) --
	(280.57,170.53) --
	(280.50,170.51) --
	(280.42,170.49) --
	(280.35,170.48) --
	(280.27,170.47) --
	(280.19,170.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(227.98,181.16) --
	(228.00,180.86) --
	(228.12,180.87) --
	(228.16,180.40) --
	(228.43,180.42) --
	(228.96,180.45) --
	(229.51,180.50) --
	(230.06,180.52) --
	(230.59,180.54) --
	(231.13,180.58) --
	(231.18,179.97) --
	(231.30,178.58) --
	(231.35,177.91) --
	(230.81,177.79) --
	(230.28,177.75) --
	(229.73,177.72) --
	(229.18,177.69) --
	(228.65,177.65) --
	(228.10,177.62) --
	(227.55,177.59) --
	(227.02,177.55) --
	(226.49,177.52) --
	(225.96,177.49) --
	(225.69,177.47) --
	(225.65,178.12) --
	(225.59,178.88) --
	(225.30,178.87) --
	(225.26,179.31) --
	(225.17,180.37) --
	(225.52,180.40) --
	(225.44,180.95) --
	(225.68,180.97) --
	(226.21,181.01) --
	(226.74,181.05) --
	(227.27,181.10) --
	(227.82,181.14) --
	(227.98,181.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(195.92,188.69) --
	(197.17,187.69) --
	(197.50,188.11) --
	(198.75,187.14) --
	(199.08,187.54) --
	(199.41,187.95) --
	(199.74,188.37) --
	(200.99,187.38) --
	(202.24,186.39) --
	(203.50,185.38) --
	(203.69,184.01) --
	(203.78,183.43) --
	(203.89,182.65) --
	(204.11,181.11) --
	(204.31,179.74) --
	(204.35,179.44) --
	(203.76,179.36) --
	(203.49,179.32) --
	(203.21,179.17) --
	(202.78,178.94) --
	(201.52,178.30) --
	(199.79,177.40) --
	(199.39,177.07) --
	(197.83,178.31) --
	(196.63,179.27) --
	(195.43,180.22) --
	(194.15,181.27) --
	(194.44,181.68) --
	(191.96,183.67) --
	(192.62,184.50) --
	(192.95,184.92) --
	(193.28,185.34) --
	(193.61,185.75) --
	(193.94,186.17) --
	(194.27,186.59) --
	(194.60,187.01) --
	(194.93,187.43) --
	(195.26,187.85) --
	(195.59,188.27) --
	(195.92,188.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(214.10,190.52) --
	(214.25,189.31) --
	(214.45,187.65) --
	(214.78,185.11) --
	(213.50,184.45) --
	(212.32,183.84) --
	(212.59,183.33) --
	(212.88,182.76) --
	(213.21,182.12) --
	(212.86,181.94) --
	(212.36,181.68) --
	(211.86,181.42) --
	(211.36,181.16) --
	(210.86,180.90) --
	(210.37,180.64) --
	(210.19,180.55) --
	(209.78,180.34) --
	(209.39,180.16) --
	(209.30,180.58) --
	(209.10,181.50) --
	(209.03,181.82) --
	(209.00,181.95) --
	(208.96,181.95) --
	(208.93,181.95) --
	(208.89,181.95) --
	(208.85,181.95) --
	(208.82,181.97) --
	(208.80,181.98) --
	(208.77,182.00) --
	(208.75,182.02) --
	(208.73,182.04) --
	(208.71,182.06) --
	(208.70,182.08) --
	(208.69,182.11) --
	(208.67,182.13) --
	(208.66,182.16) --
	(208.66,182.18) --
	(208.65,182.21) --
	(208.65,182.24) --
	(208.65,182.27) --
	(208.66,182.31) --
	(208.67,182.35) --
	(208.69,182.38) --
	(208.71,182.42) --
	(208.73,182.44) --
	(208.75,182.46) --
	(208.78,182.47) --
	(208.80,182.49) --
	(208.83,182.50) --
	(208.86,182.51) --
	(208.84,182.61) --
	(208.80,182.77) --
	(208.66,183.43) --
	(208.45,184.38) --
	(208.33,184.94) --
	(208.17,185.68) --
	(208.03,186.24) --
	(207.89,186.95) --
	(207.87,187.08) --
	(207.87,187.08) --
	(207.87,187.08) --
	(207.85,187.21) --
	(207.81,187.34) --
	(207.81,187.34) --
	(207.76,187.46) --
	(207.71,187.58) --
	(207.64,187.69) --
	(207.26,187.98) --
	(205.93,188.83) --
	(204.75,189.57) --
	(204.73,189.54) --
	(204.73,189.54) --
	(204.73,189.54) --
	(204.70,189.51) --
	(204.70,189.51) --
	(204.70,189.51) --
	(204.65,189.49) --
	(204.65,189.48) --
	(204.65,189.48) --
	(204.61,189.48) --
	(204.61,189.48) --
	(204.60,189.48) --
	(204.56,189.48) --
	(204.56,189.48) --
	(204.56,189.48) --
	(204.52,189.50) --
	(204.52,189.50) --
	(204.52,189.50) --
	(204.48,189.52) --
	(204.45,189.55) --
	(204.45,189.55) --
	(204.45,189.55) --
	(204.42,189.58) --
	(204.42,189.58) --
	(204.42,189.58) --
	(204.40,189.62) --
	(204.40,189.62) --
	(204.40,189.62) --
	(204.39,189.67) --
	(204.39,189.67) --
	(204.39,189.67) --
	(204.39,189.72) --
	(204.39,189.72) --
	(204.39,189.72) --
	(204.40,189.76) --
	(204.40,189.76) --
	(204.40,189.76) --
	(204.42,189.80) --
	(204.44,189.82) --
	(204.46,189.84) --
	(204.49,189.86) --
	(204.52,189.87) --
	(204.55,189.88) --
	(204.59,189.89) --
	(204.62,189.89) --
	(204.65,189.88) --
	(204.68,189.88) --
	(204.71,189.86) --
	(204.88,190.12) --
	(205.16,190.58) --
	(205.45,191.02) --
	(205.74,191.47) --
	(206.02,191.93) --
	(206.30,192.37) --
	(206.59,192.83) --
	(206.88,193.28) --
	(207.16,193.73) --
	(207.44,194.18) --
	(207.73,194.63) --
	(208.01,195.08) --
	(208.30,195.53) --
	(208.58,195.98) --
	(208.87,196.43) --
	(209.15,196.88) --
	(209.43,197.34) --
	(209.70,197.80) --
	(209.95,198.34) --
	(210.18,198.37) --
	(210.37,198.38) --
	(210.63,198.49) --
	(210.78,198.56) --
	(210.87,198.60) --
	(210.94,198.66) --
	(211.08,198.67) --
	(211.09,198.67) --
	(211.21,198.67) --
	(211.35,198.66) --
	(211.49,198.64) --
	(211.62,198.61) --
	(211.78,198.57) --
	(211.94,198.54) --
	(212.10,198.49) --
	(212.26,198.45) --
	(212.42,198.40) --
	(212.58,198.35) --
	(212.73,198.29) --
	(212.89,198.23) --
	(213.04,198.16) --
	(213.19,198.10) --
	(213.33,198.04) --
	(213.48,197.98) --
	(213.62,197.93) --
	(213.77,197.88) --
	(213.91,197.84) --
	(214.06,197.79) --
	(214.39,197.63) --
	(214.40,197.50) --
	(214.41,197.44) --
	(214.60,196.14) --
	(214.65,195.80) --
	(214.71,195.41) --
	(214.82,194.67) --
	(214.93,193.94) --
	(215.13,192.52) --
	(215.22,191.97) --
	(215.30,191.39) --
	(214.64,191.33) --
	(214.46,191.31) --
	(214.25,190.96) --
	(214.22,190.92) --
	(214.19,190.86) --
	(214.17,190.81) --
	(214.14,190.76) --
	(214.13,190.70) --
	(214.11,190.64) --
	(214.11,190.58) --
	(214.10,190.52) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(250.00,203.54) --
	(249.56,203.53) --
	(249.40,203.63) --
	(248.34,204.37) --
	(248.21,204.58) --
	(248.21,205.09) --
	(248.21,205.50) --
	(248.23,205.63) --
	(248.04,205.76) --
	(247.62,206.08) --
	(247.20,206.40) --
	(246.82,206.70) --
	(246.57,206.87) --
	(247.28,208.58) --
	(247.01,208.81) --
	(246.79,208.98) --
	(247.53,210.26) --
	(248.81,211.92) --
	(249.59,209.99) --
	(249.17,209.76) --
	(251.79,205.67) --
	(251.83,205.62) --
	(251.79,205.37) --
	(251.76,205.05) --
	(251.73,205.04) --
	(251.67,204.99) --
	(251.60,204.53) --
	(251.58,204.49) --
	(251.55,204.40) --
	(251.51,204.31) --
	(251.47,204.23) --
	(251.42,204.15) --
	(251.37,204.08) --
	(251.31,204.00) --
	(251.28,203.97) --
	(251.25,203.93) --
	(251.15,203.85) --
	(251.04,203.78) --
	(250.92,203.72) --
	(250.80,203.67) --
	(250.68,203.63) --
	(250.56,203.60) --
	(250.45,203.55) --
	(250.00,203.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(256.99,206.08) --
	(256.52,205.79) --
	(256.10,206.21) --
	(255.70,207.04) --
	(256.01,207.34) --
	(256.58,207.83) --
	(257.03,208.08) --
	(258.59,208.87) --
	(259.02,209.75) --
	(259.87,210.63) --
	(260.49,211.25) --
	(261.40,212.17) --
	(261.43,212.20) --
	(261.50,212.25) --
	(264.54,214.48) --
	(266.79,215.04) --
	(267.37,215.18) --
	(267.71,214.87) --
	(267.56,214.36) --
	(267.61,214.25) --
	(267.92,212.23) --
	(267.64,212.17) --
	(267.37,212.09) --
	(266.75,211.88) --
	(266.55,211.81) --
	(266.28,211.72) --
	(265.84,211.55) --
	(265.41,211.33) --
	(265.34,211.29) --
	(264.82,210.99) --
	(264.52,210.82) --
	(263.72,210.35) --
	(263.59,210.27) --
	(263.03,209.92) --
	(262.35,209.47) --
	(261.68,209.02) --
	(261.00,208.57) --
	(260.41,208.19) --
	(259.91,207.88) --
	(259.43,207.59) --
	(258.95,207.29) --
	(258.44,206.98) --
	(257.96,206.68) --
	(257.47,206.38) --
	(256.99,206.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(205.12,223.25) --
	(205.12,223.25) --
	(205.05,223.26) --
	(205.05,223.27) --
	(205.12,223.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(208.87,225.61) --
	(209.80,224.24) --
	(209.87,224.29) --
	(210.03,223.97) --
	(209.90,222.85) --
	(210.08,222.83) --
	(210.08,222.50) --
	(211.53,221.32) --
	(211.59,221.39) --
	(211.61,221.77) --
	(211.12,222.17) --
	(210.58,222.62) --
	(210.61,223.30) --
	(210.58,224.12) --
	(211.09,223.92) --
	(211.34,223.10) --
	(211.53,222.53) --
	(211.76,222.00) --
	(212.14,221.58) --
	(212.40,221.30) --
	(212.52,221.18) --
	(212.90,220.78) --
	(213.28,220.37) --
	(213.65,219.97) --
	(214.04,219.57) --
	(214.42,219.17) --
	(214.61,218.98) --
	(214.50,218.52) --
	(214.24,217.35) --
	(214.21,217.20) --
	(214.17,217.03) --
	(214.11,216.87) --
	(214.04,216.72) --
	(213.97,216.57) --
	(213.88,216.43) --
	(213.78,216.30) --
	(213.69,216.20) --
	(213.59,216.11) --
	(213.49,216.04) --
	(213.38,215.97) --
	(213.27,215.91) --
	(213.20,215.89) --
	(213.14,215.86) --
	(213.08,215.84) --
	(213.01,215.83) --
	(212.95,215.81) --
	(212.88,215.80) --
	(212.81,215.79) --
	(212.75,215.78) --
	(212.21,215.80) --
	(211.64,215.83) --
	(211.08,215.86) --
	(210.52,215.89) --
	(210.33,217.18) --
	(209.74,217.21) --
	(209.50,217.22) --
	(209.16,217.24) --
	(208.60,217.27) --
	(208.30,217.28) --
	(208.03,217.30) --
	(207.47,217.33) --
	(207.24,217.34) --
	(206.90,217.36) --
	(206.34,217.39) --
	(205.91,217.41) --
	(205.60,217.43) --
	(204.21,217.51) --
	(204.24,218.28) --
	(204.24,218.35) --
	(204.25,218.60) --
	(204.27,218.96) --
	(204.28,219.21) --
	(204.29,219.34) --
	(204.10,219.77) --
	(204.15,219.99) --
	(204.20,220.21) --
	(204.37,221.03) --
	(204.39,221.11) --
	(204.52,221.46) --
	(204.74,221.94) --
	(204.90,222.37) --
	(205.01,222.95) --
	(205.10,222.93) --
	(205.16,223.20) --
	(205.18,223.20) --
	(205.12,222.93) --
	(205.20,222.91) --
	(205.23,222.90) --
	(205.29,223.18) --
	(205.31,223.17) --
	(205.25,222.90) --
	(205.26,222.89) --
	(205.28,223.00) --
	(205.38,222.98) --
	(205.40,223.06) --
	(205.39,223.07) --
	(205.39,223.09) --
	(205.41,223.09) --
	(205.43,223.18) --
	(205.41,223.18) --
	(205.41,223.21) --
	(205.43,223.20) --
	(205.43,223.28) --
	(205.42,223.28) --
	(205.42,223.29) --
	(205.16,223.35) --
	(205.17,223.35) --
	(205.43,223.29) --
	(205.43,223.31) --
	(205.45,223.30) --
	(205.45,223.28) --
	(205.44,223.28) --
	(205.44,223.20) --
	(205.46,223.20) --
	(205.45,223.17) --
	(205.44,223.18) --
	(205.42,223.09) --
	(205.43,223.08) --
	(205.43,223.06) --
	(205.41,223.06) --
	(205.39,222.97) --
	(205.41,222.97) --
	(205.31,222.54) --
	(205.35,222.46) --
	(205.40,222.46) --
	(205.49,222.31) --
	(205.56,222.20) --
	(205.55,222.17) --
	(205.55,222.16) --
	(205.64,222.03) --
	(206.01,221.94) --
	(206.02,221.98) --
	(206.07,221.97) --
	(206.09,221.97) --
	(205.92,221.21) --
	(206.01,221.16) --
	(206.05,221.20) --
	(206.14,221.06) --
	(206.18,221.19) --
	(206.31,221.52) --
	(206.65,222.39) --
	(206.80,222.34) --
	(206.26,220.91) --
	(206.42,220.68) --
	(206.58,220.54) --
	(206.69,220.44) --
	(207.05,221.09) --
	(207.16,221.02) --
	(206.81,220.32) --
	(206.81,220.32) --
	(206.79,220.29) --
	(206.78,220.27) --
	(206.84,220.24) --
	(206.89,220.24) --
	(206.89,220.23) --
	(207.01,220.17) --
	(207.01,220.17) --
	(207.00,220.16) --
	(207.06,220.13) --
	(207.12,220.25) --
	(207.60,220.01) --
	(207.00,218.85) --
	(206.89,218.63) --
	(206.89,218.61) --
	(206.89,218.58) --
	(206.90,218.56) --
	(206.91,218.54) --
	(206.92,218.51) --
	(206.94,218.50) --
	(206.96,218.48) --
	(206.98,218.47) --
	(207.01,218.46) --
	(207.03,218.46) --
	(207.06,218.46) --
	(207.08,218.47) --
	(207.10,218.47) --
	(207.13,218.49) --
	(207.14,218.51) --
	(207.24,218.72) --
	(207.73,219.71) --
	(207.85,219.79) --
	(207.98,219.63) --
	(208.00,219.63) --
	(208.05,219.63) --
	(208.17,219.49) --
	(208.17,219.47) --
	(208.32,219.29) --
	(208.52,219.04) --
	(208.72,218.88) --
	(208.82,218.94) --
	(208.70,219.17) --
	(208.49,219.42) --
	(208.33,219.60) --
	(208.29,219.60) --
	(208.19,219.74) --
	(208.18,219.81) --
	(208.05,219.97) --
	(208.37,220.07) --
	(208.55,219.88) --
	(208.57,219.89) --
	(209.29,219.04) --
	(209.54,218.76) --
	(209.63,218.71) --
	(209.74,218.80) --
	(209.72,218.89) --
	(208.74,220.04) --
	(208.76,220.06) --
	(208.30,220.62) --
	(208.57,220.86) --
	(210.28,219.00) --
	(210.47,219.21) --
	(208.57,221.32) --
	(208.67,221.44) --
	(209.14,221.04) --
	(210.61,219.84) --
	(210.78,220.03) --
	(210.75,220.12) --
	(209.34,221.30) --
	(208.87,221.69) --
	(208.96,221.79) --
	(209.35,221.44) --
	(209.55,221.40) --
	(209.65,221.53) --
	(209.60,221.67) --
	(208.25,222.78) --
	(207.54,223.36) --
	(207.69,223.55) --
	(208.21,223.07) --
	(208.74,223.45) --
	(208.31,223.82) --
	(207.56,224.56) --
	(207.78,224.81) --
	(208.42,224.15) --
	(208.92,223.68) --
	(209.21,223.40) --
	(209.49,223.15) --
	(209.56,223.19) --
	(209.61,223.92) --
	(209.58,224.01) --
	(208.62,225.42) --
	(208.87,225.61) --
	cycle;
\definecolor{fillColor}{RGB}{252,166,54}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(232.05,328.97) --
	(231.79,328.50) --
	(231.75,328.43) --
	(231.71,328.37) --
	(231.70,328.33) --
	(231.68,328.30) --
	(231.66,328.27) --
	(231.65,328.25) --
	(231.60,328.16) --
	(231.57,328.10) --
	(231.52,328.02) --
	(231.27,327.56) --
	(231.05,327.17) --
	(231.00,327.09) --
	(230.73,326.59) --
	(230.45,326.09) --
	(230.19,325.63) --
	(229.92,325.15) --
	(229.68,324.70) --
	(229.66,324.62) --
	(229.66,324.62) --
	(229.66,324.62) --
	(229.64,324.54) --
	(229.64,324.54) --
	(229.64,324.46) --
	(229.64,324.46) --
	(229.64,324.46) --
	(229.65,324.38) --
	(229.65,324.38) --
	(229.65,324.38) --
	(229.67,324.30) --
	(229.76,323.98) --
	(229.84,323.78) --
	(229.89,323.67) --
	(229.89,323.67) --
	(229.89,323.67) --
	(229.94,323.56) --
	(229.98,323.44) --
	(229.98,323.44) --
	(229.98,323.44) --
	(230.00,323.31) --
	(230.00,323.31) --
	(230.00,323.31) --
	(230.01,323.18) --
	(230.01,323.18) --
	(230.01,323.18) --
	(230.00,323.05) --
	(229.97,322.92) --
	(229.93,322.80) --
	(229.93,322.80) --
	(229.93,322.80) --
	(229.88,322.69) --
	(229.88,322.69) --
	(229.88,322.69) --
	(229.82,322.58) --
	(229.82,322.58) --
	(229.82,322.58) --
	(229.74,322.49) --
	(229.64,322.40) --
	(229.55,322.30) --
	(229.46,322.20) --
	(229.38,322.10) --
	(229.31,321.98) --
	(229.22,321.81) --
	(229.05,321.32) --
	(228.86,320.78) --
	(228.65,320.20) --
	(228.45,319.60) --
	(228.38,319.41) --
	(228.36,319.35) --
	(228.34,319.28) --
	(228.31,319.22) --
	(228.28,319.15) --
	(228.25,319.09) --
	(228.21,319.03) --
	(228.17,318.98) --
	(228.12,318.92) --
	(228.08,318.87) --
	(228.03,318.82) --
	(227.65,318.40) --
	(227.58,318.34) --
	(227.58,318.34) --
	(227.58,318.34) --
	(227.52,318.27) --
	(227.52,318.27) --
	(227.52,318.27) --
	(227.47,318.20) --
	(227.47,318.20) --
	(227.47,318.20) --
	(227.42,318.12) --
	(227.42,318.12) --
	(227.42,318.12) --
	(227.38,318.04) --
	(227.38,318.04) --
	(227.38,318.04) --
	(227.36,317.96) --
	(227.13,317.49) --
	(227.08,317.41) --
	(227.03,317.33) --
	(227.00,317.23) --
	(226.98,317.14) --
	(226.96,317.04) --
	(226.96,316.94) --
	(226.98,316.29) --
	(226.40,316.61) --
	(225.48,317.12) --
	(223.93,317.98) --
	(223.87,318.02) --
	(223.82,318.05) --
	(222.48,318.83) --
	(222.13,318.99) --
	(221.96,319.10) --
	(221.84,319.21) --
	(221.76,319.24) --
	(221.75,319.25) --
	(221.71,319.26) --
	(221.67,319.27) --
	(221.63,319.28) --
	(221.59,319.28) --
	(221.53,319.26) --
	(221.42,319.23) --
	(221.52,319.59) --
	(221.57,319.90) --
	(221.62,320.05) --
	(221.63,320.07) --
	(221.65,320.15) --
	(221.66,320.21) --
	(221.67,320.26) --
	(221.68,320.33) --
	(221.69,320.37) --
	(221.68,320.46) --
	(221.68,320.49) --
	(221.69,320.51) --
	(221.70,320.57) --
	(221.71,320.60) --
	(221.72,320.61) --
	(221.73,320.66) --
	(221.74,320.79) --
	(221.76,320.88) --
	(221.79,320.93) --
	(221.82,320.96) --
	(221.85,320.97) --
	(221.89,320.97) --
	(221.91,320.98) --
	(221.91,320.98) --
	(221.91,320.98) --
	(221.91,320.99) --
	(221.91,320.99) --
	(221.91,320.99) --
	(221.91,321.00) --
	(221.91,321.00) --
	(221.91,321.00) --
	(221.91,321.00) --
	(221.91,321.01) --
	(221.90,321.01) --
	(221.86,321.02) --
	(221.82,321.02) --
	(221.82,321.02) --
	(221.81,321.03) --
	(221.80,321.03) --
	(221.79,321.04) --
	(221.78,321.05) --
	(221.78,321.06) --
	(221.77,321.07) --
	(221.77,321.08) --
	(221.77,321.09) --
	(221.97,321.82) --
	(221.99,321.88) --
	(222.07,322.24) --
	(222.11,322.41) --
	(222.16,322.58) --
	(222.21,322.69) --
	(222.27,322.90) --
	(222.32,323.10) --
	(222.36,323.17) --
	(222.40,323.32) --
	(222.45,323.42) --
	(222.48,323.47) --
	(222.51,323.51) --
	(222.60,323.77) --
	(222.66,323.91) --
	(222.72,324.09) --
	(222.78,324.26) --
	(222.81,324.36) --
	(222.86,324.47) --
	(222.89,324.56) --
	(222.93,324.69) --
	(222.99,324.87) --
	(223.05,324.95) --
	(223.09,324.99) --
	(223.11,325.03) --
	(223.13,325.11) --
	(223.14,325.13) --
	(223.15,325.14) --
	(223.23,325.32) --
	(223.24,325.38) --
	(223.28,325.44) --
	(223.33,325.52) --
	(223.35,325.58) --
	(223.37,325.62) --
	(223.42,325.68) --
	(223.46,325.75) --
	(223.51,325.85) --
	(223.56,326.00) --
	(223.60,326.08) --
	(223.63,326.16) --
	(223.66,326.23) --
	(223.70,326.33) --
	(223.70,326.33) --
	(223.71,326.41) --
	(223.72,326.45) --
	(223.72,326.48) --
	(223.71,326.56) --
	(223.71,326.58) --
	(223.72,326.63) --
	(223.71,326.67) --
	(223.73,326.76) --
	(223.72,326.78) --
	(223.73,326.86) --
	(223.71,327.05) --
	(223.70,327.07) --
	(223.70,327.09) --
	(223.69,327.11) --
	(223.68,327.18) --
	(223.68,327.25) --
	(223.66,327.30) --
	(223.66,327.33) --
	(223.65,327.35) --
	(223.65,327.41) --
	(223.67,327.43) --
	(223.68,327.45) --
	(223.66,327.50) --
	(223.64,327.59) --
	(223.62,327.67) --
	(223.60,327.71) --
	(223.52,327.82) --
	(223.51,327.81) --
	(223.50,327.84) --
	(223.52,327.84) --
	(223.50,327.88) --
	(223.48,327.90) --
	(223.49,327.92) --
	(223.51,327.95) --
	(223.53,327.95) --
	(223.58,328.02) --
	(223.57,328.08) --
	(223.54,328.17) --
	(223.53,328.23) --
	(223.50,328.30) --
	(223.48,328.35) --
	(223.41,328.42) --
	(223.37,328.52) --
	(223.33,328.65) --
	(223.31,328.75) --
	(223.31,328.87) --
	(223.33,328.91) --
	(223.35,328.95) --
	(223.38,329.02) --
	(223.38,329.19) --
	(223.40,329.31) --
	(223.41,329.35) --
	(223.42,329.51) --
	(223.42,329.56) --
	(223.42,329.61) --
	(223.41,329.70) --
	(223.40,329.90) --
	(223.39,330.02) --
	(223.41,330.08) --
	(223.40,330.15) --
	(223.40,330.18) --
	(223.37,330.22) --
	(223.37,330.32) --
	(223.36,330.34) --
	(223.34,330.37) --
	(223.31,330.41) --
	(223.30,330.43) --
	(223.29,330.46) --
	(223.29,330.55) --
	(223.27,330.59) --
	(223.27,330.62) --
	(223.26,330.65) --
	(223.23,330.75) --
	(223.23,330.78) --
	(223.23,330.79) --
	(223.23,330.81) --
	(223.21,330.86) --
	(223.23,330.88) --
	(223.23,330.89) --
	(223.22,330.89) --
	(223.19,330.92) --
	(223.19,330.94) --
	(223.20,330.95) --
	(223.22,330.96) --
	(223.23,330.97) --
	(223.23,330.98) --
	(223.21,330.98) --
	(223.20,330.99) --
	(223.19,331.00) --
	(223.20,331.04) --
	(223.18,331.06) --
	(223.18,331.08) --
	(223.20,331.14) --
	(223.20,331.15) --
	(223.20,331.16) --
	(223.21,331.18) --
	(223.21,331.19) --
	(223.23,331.24) --
	(223.25,331.29) --
	(223.83,331.14) --
	(224.39,330.99) --
	(224.47,330.97) --
	(224.50,330.97) --
	(224.85,330.88) --
	(224.93,330.86) --
	(225.01,330.83) --
	(225.37,330.74) --
	(225.38,330.78) --
	(225.38,330.84) --
	(225.39,330.90) --
	(225.41,331.07) --
	(225.42,331.18) --
	(225.48,331.50) --
	(225.53,331.64) --
	(225.59,331.77) --
	(225.65,331.89) --
	(225.73,332.01) --
	(225.77,332.06) --
	(225.82,332.13) --
	(225.91,332.24) --
	(226.02,332.33) --
	(226.12,332.25) --
	(226.46,331.93) --
	(226.55,331.91) --
	(226.55,331.91) --
	(226.55,331.91) --
	(226.67,331.89) --
	(226.67,331.89) --
	(226.67,331.89) --
	(226.78,331.87) --
	(226.78,331.87) --
	(226.78,331.87) --
	(226.90,331.87) --
	(226.90,331.87) --
	(226.90,331.87) --
	(227.01,331.88) --
	(227.11,331.89) --
	(227.11,331.89) --
	(227.11,331.89) --
	(227.21,331.88) --
	(227.21,331.88) --
	(227.21,331.88) --
	(227.31,331.87) --
	(227.31,331.87) --
	(227.31,331.87) --
	(227.41,331.85) --
	(227.51,331.81) --
	(227.51,331.81) --
	(227.51,331.81) --
	(227.60,331.77) --
	(228.14,331.57) --
	(228.66,331.37) --
	(229.06,331.23) --
	(229.58,331.02) --
	(229.21,330.55) --
	(229.74,330.25) --
	(230.43,329.87) --
	(231.22,329.43) --
	(232.05,328.97) --
	cycle;
\definecolor{fillColor}{RGB}{251,212,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(240.04,327.23) --
	(240.01,327.20) --
	(239.97,327.11) --
	(239.95,327.06) --
	(239.93,327.00) --
	(239.92,326.95) --
	(239.91,326.89) --
	(239.91,326.83) --
	(239.91,326.77) --
	(239.91,326.71) --
	(239.92,326.66) --
	(239.93,326.60) --
	(239.94,326.54) --
	(239.95,326.45) --
	(239.95,326.37) --
	(239.94,326.28) --
	(239.91,326.19) --
	(239.88,326.11) --
	(239.84,326.03) --
	(239.79,325.95) --
	(239.74,325.88) --
	(239.71,325.83) --
	(239.69,325.77) --
	(239.67,325.72) --
	(239.65,325.66) --
	(239.64,325.60) --
	(239.64,325.54) --
	(239.64,325.47) --
	(239.64,325.41) --
	(239.66,325.09) --
	(239.81,325.09) --
	(240.66,325.17) --
	(240.26,324.43) --
	(240.03,323.99) --
	(239.81,323.59) --
	(239.55,323.13) --
	(239.30,322.66) --
	(239.06,322.21) --
	(238.97,322.12) --
	(238.89,322.02) --
	(238.85,321.98) --
	(238.67,321.83) --
	(238.49,321.67) --
	(238.29,321.50) --
	(238.09,321.33) --
	(237.43,320.75) --
	(237.16,320.51) --
	(236.57,320.01) --
	(236.24,319.72) --
	(236.15,319.56) --
	(236.01,319.30) --
	(235.65,318.39) --
	(235.45,317.91) --
	(234.86,317.01) --
	(234.64,316.72) --
	(234.39,316.37) --
	(234.29,316.20) --
	(234.22,316.10) --
	(234.19,316.04) --
	(234.07,315.89) --
	(234.07,315.89) --
	(234.07,315.89) --
	(233.95,315.74) --
	(233.82,315.60) --
	(233.68,315.47) --
	(233.62,315.41) --
	(233.54,315.34) --
	(233.46,315.28) --
	(233.30,315.16) --
	(233.15,315.06) --
	(232.98,314.97) --
	(232.82,314.89) --
	(232.64,314.83) --
	(232.47,314.77) --
	(232.29,314.71) --
	(232.19,314.68) --
	(232.16,314.68) --
	(232.12,314.67) --
	(232.00,314.67) --
	(231.65,314.63) --
	(231.41,314.60) --
	(231.17,314.58) --
	(231.12,314.57) --
	(231.10,314.57) --
	(231.09,314.62) --
	(230.95,315.97) --
	(230.90,316.53) --
	(230.87,316.86) --
	(230.83,317.08) --
	(230.79,318.03) --
	(230.81,318.11) --
	(230.82,318.15) --
	(230.82,318.18) --
	(230.83,318.23) --
	(230.85,318.28) --
	(230.86,318.38) --
	(230.87,318.48) --
	(230.88,318.57) --
	(230.87,318.67) --
	(231.02,319.51) --
	(231.04,319.64) --
	(231.06,319.83) --
	(231.14,320.19) --
	(231.33,320.79) --
	(231.50,321.17) --
	(231.78,321.66) --
	(231.98,322.17) --
	(232.29,322.86) --
	(232.35,322.94) --
	(232.37,322.99) --
	(232.40,323.10) --
	(232.41,323.13) --
	(232.43,323.15) --
	(232.46,323.21) --
	(232.50,323.32) --
	(232.52,323.34) --
	(232.54,323.37) --
	(232.55,323.43) --
	(232.59,323.59) --
	(232.56,323.76) --
	(232.61,323.88) --
	(232.63,323.88) --
	(232.92,324.59) --
	(233.07,324.98) --
	(233.07,325.12) --
	(233.19,325.26) --
	(233.29,325.53) --
	(233.30,325.81) --
	(233.62,326.91) --
	(233.81,327.14) --
	(233.90,327.39) --
	(233.92,327.45) --
	(233.99,327.43) --
	(234.09,327.40) --
	(234.31,327.32) --
	(234.50,327.26) --
	(234.56,327.24) --
	(234.67,327.21) --
	(234.71,327.19) --
	(234.75,327.18) --
	(235.12,327.07) --
	(235.52,327.00) --
	(235.60,326.99) --
	(235.79,326.97) --
	(236.30,326.96) --
	(236.49,326.98) --
	(236.95,327.00) --
	(237.01,327.01) --
	(237.10,327.02) --
	(237.65,327.06) --
	(238.25,327.11) --
	(238.87,327.15) --
	(239.20,327.18) --
	(239.41,327.20) --
	(240.04,327.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(243.08,325.85) --
	(243.07,325.81) --
	(243.04,325.70) --
	(242.90,325.18) --
	(242.80,324.78) --
	(242.76,324.63) --
	(242.68,324.29) --
	(242.64,324.12) --
	(242.59,323.94) --
	(242.49,323.57) --
	(242.39,323.28) --
	(242.06,322.53) --
	(242.03,322.47) --
	(241.99,322.40) --
	(241.76,322.01) --
	(241.46,321.56) --
	(241.15,321.14) --
	(240.84,320.73) --
	(240.50,320.27) --
	(240.38,320.11) --
	(240.08,319.70) --
	(239.83,319.37) --
	(239.81,319.34) --
	(239.80,319.32) --
	(239.78,319.30) --
	(239.75,319.26) --
	(239.41,318.80) --
	(239.05,318.26) --
	(238.78,317.80) --
	(238.58,317.40) --
	(238.24,316.63) --
	(237.83,315.67) --
	(237.70,315.37) --
	(237.51,314.90) --
	(237.46,314.78) --
	(237.30,314.40) --
	(237.23,314.25) --
	(237.14,314.01) --
	(237.00,313.69) --
	(236.98,313.60) --
	(236.95,313.50) --
	(236.89,313.34) --
	(236.83,313.18) --
	(236.77,313.03) --
	(236.53,312.52) --
	(236.06,311.46) --
	(236.02,311.33) --
	(235.99,311.20) --
	(235.97,311.07) --
	(235.91,310.83) --
	(235.84,310.59) --
	(235.76,310.35) --
	(235.67,310.12) --
	(235.57,309.90) --
	(235.46,309.67) --
	(235.25,309.35) --
	(235.30,309.32) --
	(235.04,309.03) --
	(234.94,308.88) --
	(234.91,308.91) --
	(234.75,308.50) --
	(234.60,308.09) --
	(234.36,307.40) --
	(234.11,306.66) --
	(233.85,305.89) --
	(233.48,304.65) --
	(233.42,304.61) --
	(233.29,304.37) --
	(233.28,304.28) --
	(232.68,303.43) --
	(232.61,303.47) --
	(232.51,303.53) --
	(232.24,303.69) --
	(232.18,303.72) --
	(232.14,303.75) --
	(232.10,303.77) --
	(232.05,303.80) --
	(231.57,304.07) --
	(231.49,304.08) --
	(231.46,304.08) --
	(231.46,304.11) --
	(231.47,304.15) --
	(231.49,304.48) --
	(231.50,304.77) --
	(231.50,305.00) --
	(231.51,306.39) --
	(231.51,306.71) --
	(231.48,308.05) --
	(231.48,308.07) --
	(231.48,308.11) --
	(231.49,308.14) --
	(231.49,308.17) --
	(231.46,308.81) --
	(231.44,309.31) --
	(231.44,309.66) --
	(231.41,310.08) --
	(231.39,310.42) --
	(231.37,310.75) --
	(231.36,311.08) --
	(231.32,311.52) --
	(231.30,311.88) --
	(231.29,312.15) --
	(231.29,312.20) --
	(231.28,312.31) --
	(231.28,312.38) --
	(231.27,312.45) --
	(231.27,312.56) --
	(231.24,312.67) --
	(231.16,313.65) --
	(231.15,313.88) --
	(231.13,314.11) --
	(231.10,314.52) --
	(231.10,314.57) --
	(231.12,314.57) --
	(231.17,314.58) --
	(231.41,314.60) --
	(231.65,314.63) --
	(232.00,314.67) --
	(232.12,314.67) --
	(232.16,314.68) --
	(232.19,314.68) --
	(232.29,314.71) --
	(232.47,314.77) --
	(232.64,314.83) --
	(232.82,314.89) --
	(232.98,314.97) --
	(233.15,315.06) --
	(233.30,315.16) --
	(233.46,315.28) --
	(233.54,315.34) --
	(233.62,315.41) --
	(233.68,315.47) --
	(233.82,315.60) --
	(233.95,315.74) --
	(234.07,315.89) --
	(234.07,315.89) --
	(234.07,315.89) --
	(234.19,316.04) --
	(234.22,316.10) --
	(234.29,316.20) --
	(234.39,316.37) --
	(234.64,316.72) --
	(234.86,317.01) --
	(235.45,317.91) --
	(235.65,318.39) --
	(236.01,319.30) --
	(236.15,319.56) --
	(236.24,319.72) --
	(236.57,320.01) --
	(237.16,320.51) --
	(237.43,320.75) --
	(238.09,321.33) --
	(238.29,321.50) --
	(238.49,321.67) --
	(238.67,321.83) --
	(238.85,321.98) --
	(238.89,322.02) --
	(238.97,322.12) --
	(239.06,322.21) --
	(239.30,322.66) --
	(239.55,323.13) --
	(239.81,323.59) --
	(240.03,323.99) --
	(240.26,324.43) --
	(240.66,325.17) --
	(239.81,325.09) --
	(239.66,325.09) --
	(239.64,325.41) --
	(239.64,325.47) --
	(239.64,325.54) --
	(239.64,325.60) --
	(239.65,325.66) --
	(239.67,325.72) --
	(239.69,325.77) --
	(239.71,325.83) --
	(239.74,325.88) --
	(239.79,325.95) --
	(239.84,326.03) --
	(239.88,326.11) --
	(239.91,326.19) --
	(239.94,326.28) --
	(239.95,326.37) --
	(239.95,326.45) --
	(239.94,326.54) --
	(239.93,326.60) --
	(239.92,326.66) --
	(239.91,326.71) --
	(239.91,326.77) --
	(239.91,326.83) --
	(239.91,326.89) --
	(239.92,326.95) --
	(239.93,327.00) --
	(239.95,327.06) --
	(239.97,327.11) --
	(240.01,327.20) --
	(240.04,327.23) --
	(240.21,327.24) --
	(240.29,327.21) --
	(240.70,327.05) --
	(240.84,327.00) --
	(241.48,326.67) --
	(241.98,326.39) --
	(242.45,326.14) --
	(242.50,326.11) --
	(242.97,325.86) --
	(243.08,325.85) --
	cycle;
\definecolor{fillColor}{RGB}{254,190,42}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(288.89,229.53) --
	(288.82,229.51) --
	(288.74,229.48) --
	(288.70,229.45) --
	(288.10,229.03) --
	(287.67,228.73) --
	(287.60,228.68) --
	(287.46,228.58) --
	(287.40,228.54) --
	(287.36,228.51) --
	(287.06,228.30) --
	(286.61,227.97) --
	(286.07,227.58) --
	(286.06,227.60) --
	(286.01,227.65) --
	(285.84,227.52) --
	(285.84,227.52) --
	(285.84,227.52) --
	(285.67,227.39) --
	(285.67,227.39) --
	(285.67,227.39) --
	(285.49,227.27) --
	(285.49,227.27) --
	(285.49,227.27) --
	(285.30,227.16) --
	(285.11,227.07) --
	(284.91,226.98) --
	(284.08,226.66) --
	(283.97,226.59) --
	(283.94,226.58) --
	(283.70,226.50) --
	(283.67,226.49) --
	(283.42,226.41) --
	(283.05,226.25) --
	(282.32,225.87) --
	(282.29,225.85) --
	(282.09,225.74) --
	(282.03,225.71) --
	(281.99,225.68) --
	(281.84,225.59) --
	(281.79,225.56) --
	(281.65,225.48) --
	(281.45,225.38) --
	(281.24,225.29) --
	(281.03,225.22) --
	(280.82,225.15) --
	(280.60,225.10) --
	(280.32,225.06) --
	(280.04,225.03) --
	(279.49,225.04) --
	(278.95,225.12) --
	(278.85,225.13) --
	(278.74,225.12) --
	(278.63,225.11) --
	(278.53,225.09) --
	(278.42,225.05) --
	(277.90,224.86) --
	(277.81,224.83) --
	(277.52,224.72) --
	(276.63,224.36) --
	(276.59,224.35) --
	(275.48,223.88) --
	(275.44,223.86) --
	(275.09,223.72) --
	(275.01,223.69) --
	(274.78,223.60) --
	(274.77,223.62) --
	(274.36,224.57) --
	(274.02,227.39) --
	(273.93,229.05) --
	(273.74,231.11) --
	(273.48,233.47) --
	(273.32,234.91) --
	(273.23,235.71) --
	(272.54,237.01) --
	(271.33,238.21) --
	(272.40,237.67) --
	(272.71,237.51) --
	(273.59,237.08) --
	(273.75,237.43) --
	(274.03,238.01) --
	(272.81,238.59) --
	(273.04,239.07) --
	(273.27,239.55) --
	(273.50,240.03) --
	(273.54,240.12) --
	(273.57,240.16) --
	(273.76,240.07) --
	(273.95,239.98) --
	(273.78,240.12) --
	(273.83,240.19) --
	(273.71,240.47) --
	(273.52,240.95) --
	(273.40,241.26) --
	(273.33,241.45) --
	(274.60,241.95) --
	(274.41,242.45) --
	(274.15,243.11) --
	(274.01,243.48) --
	(273.81,243.97) --
	(273.62,244.47) --
	(273.42,244.97) --
	(273.29,245.32) --
	(273.24,245.43) --
	(273.21,245.50) --
	(273.26,245.52) --
	(273.61,245.65) --
	(274.40,245.96) --
	(274.59,246.04) --
	(274.93,246.16) --
	(275.29,246.25) --
	(275.79,246.37) --
	(276.22,246.47) --
	(276.76,246.62) --
	(277.09,246.72) --
	(277.41,246.85) --
	(277.65,246.95) --
	(277.70,246.97) --
	(278.17,247.18) --
	(278.39,247.29) --
	(278.94,247.59) --
	(279.27,247.78) --
	(279.56,247.96) --
	(279.58,247.92) --
	(279.66,247.79) --
	(279.73,247.69) --
	(279.91,247.71) --
	(280.38,246.54) --
	(280.46,246.02) --
	(280.59,245.47) --
	(280.74,244.93) --
	(280.91,244.43) --
	(281.00,244.23) --
	(281.00,244.21) --
	(281.12,243.94) --
	(281.35,243.46) --
	(281.42,243.28) --
	(281.51,243.10) --
	(281.61,242.92) --
	(281.71,242.75) --
	(281.83,242.59) --
	(282.22,242.10) --
	(282.89,241.32) --
	(282.98,241.23) --
	(283.63,240.34) --
	(283.89,239.87) --
	(284.12,239.39) --
	(284.34,238.90) --
	(284.54,238.41) --
	(284.74,237.92) --
	(285.33,236.43) --
	(285.79,235.51) --
	(286.06,235.08) --
	(286.10,235.02) --
	(286.21,234.78) --
	(286.32,234.54) --
	(286.43,234.30) --
	(286.49,234.10) --
	(286.54,233.90) --
	(286.58,233.70) --
	(286.61,233.50) --
	(286.63,233.41) --
	(286.67,233.32) --
	(286.71,233.24) --
	(286.76,233.17) --
	(286.82,233.10) --
	(286.89,233.04) --
	(286.89,233.04) --
	(287.50,232.52) --
	(288.30,231.74) --
	(289.06,230.97) --
	(289.59,230.45) --
	(289.54,230.35) --
	(289.49,230.25) --
	(289.43,230.16) --
	(289.43,230.16) --
	(289.43,230.16) --
	(289.35,230.07) --
	(289.27,229.99) --
	(289.19,229.92) --
	(288.78,229.75) --
	(288.69,229.71) --
	(288.65,229.69) --
	(288.76,229.61) --
	(288.82,229.57) --
	(288.87,229.54) --
	(288.89,229.53) --
	cycle;
\definecolor{fillColor}{RGB}{252,204,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(269.52,122.03) --
	(269.91,121.12) --
	(270.16,121.21) --
	(270.18,121.16) --
	(270.69,120.00) --
	(270.73,119.89) --
	(270.86,119.32) --
	(270.97,119.09) --
	(270.97,119.08) --
	(270.96,119.08) --
	(270.96,119.08) --
	(270.95,119.08) --
	(270.95,119.08) --
	(270.91,119.13) --
	(270.81,119.31) --
	(270.78,119.36) --
	(270.67,119.43) --
	(270.58,119.46) --
	(270.54,119.47) --
	(270.50,119.47) --
	(270.47,119.47) --
	(270.37,119.43) --
	(270.29,119.40) --
	(270.20,119.36) --
	(269.93,119.24) --
	(269.88,119.22) --
	(269.79,119.19) --
	(269.75,119.18) --
	(269.74,119.18) --
	(269.68,119.17) --
	(269.60,119.17) --
	(269.51,119.17) --
	(269.44,119.16) --
	(269.35,119.13) --
	(269.32,119.12) --
	(269.28,119.10) --
	(269.24,119.08) --
	(269.20,119.05) --
	(269.16,119.02) --
	(268.88,118.84) --
	(268.83,118.80) --
	(268.78,118.78) --
	(268.73,118.77) --
	(268.78,118.67) --
	(268.91,118.37) --
	(268.91,118.36) --
	(268.77,118.67) --
	(268.73,118.77) --
	(268.70,118.76) --
	(268.66,118.76) --
	(268.64,118.76) --
	(268.60,118.77) --
	(268.58,118.76) --
	(268.54,118.75) --
	(268.50,118.74) --
	(268.47,118.73) --
	(268.44,118.72) --
	(268.33,118.67) --
	(268.30,118.65) --
	(268.28,118.64) --
	(268.25,118.62) --
	(268.15,118.56) --
	(268.13,118.55) --
	(268.12,118.54) --
	(268.09,118.53) --
	(268.03,118.51) --
	(268.02,118.50) --
	(268.00,118.48) --
	(267.97,118.47) --
	(267.91,118.43) --
	(267.90,118.42) --
	(267.85,118.40) --
	(267.82,118.38) --
	(267.77,118.35) --
	(267.75,118.34) --
	(267.74,118.34) --
	(267.73,118.34) --
	(267.71,118.34) --
	(267.70,118.34) --
	(267.69,118.34) --
	(267.68,118.35) --
	(267.68,118.35) --
	(267.67,118.34) --
	(267.73,118.21) --
	(267.82,118.01) --
	(267.81,118.01) --
	(267.72,118.20) --
	(267.65,118.36) --
	(267.64,118.36) --
	(267.60,118.36) --
	(267.56,118.35) --
	(267.42,118.31) --
	(267.36,118.28) --
	(267.31,118.27) --
	(267.24,118.24) --
	(267.11,118.16) --
	(267.07,118.13) --
	(267.00,118.09) --
	(266.88,118.04) --
	(266.80,118.00) --
	(266.64,117.90) --
	(266.60,117.88) --
	(266.54,117.85) --
	(266.47,117.81) --
	(266.53,117.68) --
	(266.68,117.34) --
	(266.66,117.34) --
	(266.52,117.67) --
	(266.46,117.81) --
	(266.45,117.81) --
	(266.45,117.81) --
	(266.44,117.82) --
	(266.37,117.80) --
	(266.30,117.78) --
	(266.25,117.76) --
	(266.19,117.72) --
	(266.16,117.71) --
	(266.12,117.69) --
	(266.09,117.67) --
	(266.05,117.65) --
	(266.00,117.62) --
	(265.91,117.58) --
	(265.85,117.55) --
	(265.76,117.49) --
	(265.50,117.35) --
	(265.40,117.30) --
	(265.36,117.28) --
	(265.32,117.27) --
	(265.32,117.24) --
	(265.35,117.16) --
	(265.47,116.89) --
	(265.46,116.89) --
	(265.36,117.10) --
	(265.34,117.16) --
	(265.31,117.23) --
	(265.31,117.23) --
	(265.30,117.23) --
	(265.29,117.25) --
	(265.28,117.27) --
	(265.27,117.28) --
	(265.26,117.29) --
	(265.26,117.29) --
	(265.25,117.29) --
	(265.21,117.29) --
	(265.18,117.29) --
	(265.15,117.28) --
	(265.13,117.28) --
	(265.11,117.28) --
	(265.08,117.27) --
	(265.04,117.26) --
	(265.00,117.25) --
	(264.95,117.24) --
	(264.93,117.23) --
	(264.88,117.20) --
	(264.87,117.20) --
	(264.85,117.19) --
	(264.83,117.18) --
	(264.80,117.17) --
	(264.77,117.16) --
	(264.74,117.14) --
	(264.69,117.13) --
	(264.67,117.11) --
	(264.64,117.10) --
	(264.60,117.08) --
	(264.56,117.06) --
	(264.57,117.03) --
	(264.57,117.02) --
	(264.55,117.06) --
	(264.54,117.06) --
	(264.51,117.05) --
	(264.48,117.04) --
	(264.47,117.03) --
	(264.44,117.02) --
	(264.40,117.00) --
	(264.38,117.00) --
	(264.34,116.98) --
	(264.31,116.97) --
	(264.29,116.96) --
	(264.26,116.95) --
	(264.24,116.94) --
	(264.22,116.93) --
	(264.19,116.91) --
	(264.18,116.91) --
	(264.18,116.89) --
	(264.17,116.88) --
	(264.18,116.84) --
	(264.19,116.83) --
	(264.18,116.83) --
	(264.17,116.86) --
	(264.14,116.86) --
	(264.12,116.86) --
	(264.08,116.85) --
	(264.04,116.84) --
	(264.01,116.84) --
	(263.98,116.83) --
	(263.96,116.83) --
	(263.94,116.82) --
	(263.91,116.81) --
	(263.89,116.80) --
	(263.86,116.79) --
	(263.85,116.78) --
	(263.83,116.78) --
	(263.82,116.77) --
	(263.81,116.77) --
	(263.79,116.76) --
	(263.79,116.76) --
	(263.77,116.75) --
	(263.79,116.68) --
	(263.78,116.68) --
	(263.76,116.75) --
	(263.75,116.74) --
	(263.73,116.73) --
	(263.72,116.73) --
	(263.70,116.72) --
	(263.69,116.72) --
	(263.67,116.71) --
	(263.65,116.70) --
	(263.63,116.69) --
	(263.62,116.69) --
	(263.60,116.68) --
	(263.58,116.67) --
	(263.56,116.66) --
	(263.55,116.65) --
	(263.53,116.65) --
	(263.51,116.64) --
	(263.49,116.62) --
	(263.47,116.62) --
	(263.45,116.60) --
	(263.43,116.60) --
	(263.42,116.59) --
	(263.40,116.58) --
	(263.38,116.57) --
	(263.40,116.52) --
	(263.39,116.51) --
	(263.37,116.57) --
	(263.36,116.57) --
	(263.35,116.56) --
	(263.33,116.56) --
	(263.31,116.55) --
	(263.29,116.55) --
	(263.27,116.54) --
	(263.24,116.53) --
	(263.23,116.52) --
	(263.21,116.51) --
	(263.20,116.51) --
	(263.18,116.50) --
	(263.18,116.49) --
	(263.17,116.49) --
	(263.16,116.48) --
	(263.15,116.47) --
	(263.14,116.46) --
	(263.12,116.45) --
	(263.11,116.45) --
	(263.10,116.44) --
	(263.09,116.43) --
	(263.08,116.43) --
	(263.08,116.42) --
	(263.07,116.42) --
	(263.06,116.41) --
	(263.05,116.40) --
	(263.04,116.39) --
	(263.03,116.39) --
	(263.02,116.38) --
	(263.00,116.37) --
	(263.00,116.37) --
	(263.01,116.34) --
	(263.00,116.34) --
	(262.99,116.37) --
	(262.98,116.36) --
	(262.97,116.36) --
	(262.96,116.36) --
	(262.95,116.35) --
	(262.93,116.34) --
	(262.91,116.33) --
	(262.90,116.32) --
	(262.88,116.31) --
	(262.87,116.31) --
	(262.86,116.30) --
	(262.85,116.30) --
	(262.83,116.29) --
	(262.82,116.29) --
	(262.79,116.27) --
	(262.78,116.27) --
	(262.77,116.26) --
	(262.77,116.26) --
	(262.76,116.25) --
	(262.75,116.25) --
	(262.74,116.24) --
	(262.73,116.24) --
	(262.72,116.23) --
	(262.71,116.22) --
	(262.70,116.22) --
	(262.69,116.22) --
	(262.69,116.21) --
	(262.67,116.21) --
	(262.65,116.20) --
	(262.66,116.18) --
	(262.65,116.18) --
	(262.64,116.20) --
	(262.64,116.20) --
	(262.62,116.19) --
	(262.56,116.16) --
	(262.50,116.14) --
	(262.46,116.11) --
	(262.40,116.09) --
	(262.35,116.06) --
	(262.30,116.03) --
	(262.26,116.01) --
	(262.23,115.99) --
	(262.18,115.96) --
	(262.13,115.94) --
	(262.08,115.91) --
	(262.01,115.87) --
	(261.93,115.83) --
	(261.86,115.80) --
	(261.80,115.77) --
	(261.76,115.74) --
	(261.70,115.71) --
	(261.61,115.65) --
	(261.51,115.59) --
	(261.42,115.56) --
	(261.41,115.56) --
	(261.40,115.56) --
	(261.39,115.55) --
	(261.38,115.55) --
	(261.37,115.55) --
	(261.36,115.54) --
	(261.35,115.54) --
	(261.34,115.53) --
	(261.32,115.53) --
	(261.31,115.52) --
	(261.30,115.52) --
	(261.29,115.51) --
	(261.29,115.50) --
	(261.28,115.49) --
	(261.26,115.49) --
	(261.26,115.48) --
	(261.25,115.48) --
	(261.24,115.47) --
	(261.23,115.47) --
	(261.23,115.46) --
	(261.22,115.46) --
	(261.21,115.45) --
	(261.20,115.45) --
	(261.19,115.45) --
	(261.18,115.44) --
	(261.18,115.44) --
	(261.16,115.43) --
	(261.16,115.43) --
	(261.15,115.42) --
	(261.13,115.42) --
	(261.12,115.41) --
	(261.11,115.40) --
	(261.09,115.40) --
	(261.08,115.39) --
	(261.07,115.38) --
	(261.06,115.38) --
	(261.04,115.37) --
	(261.03,115.37) --
	(261.02,115.36) --
	(261.01,115.35) --
	(260.99,115.35) --
	(260.99,115.34) --
	(260.99,115.34) --
	(260.98,115.33) --
	(260.98,115.33) --
	(260.99,115.32) --
	(260.99,115.31) --
	(260.99,115.30) --
	(261.00,115.29) --
	(261.00,115.26) --
	(261.00,115.26) --
	(261.00,115.25) --
	(260.99,115.25) --
	(260.97,115.24) --
	(260.97,115.24) --
	(260.95,115.24) --
	(260.94,115.25) --
	(260.94,115.27) --
	(260.93,115.28) --
	(260.92,115.32) --
	(260.91,115.32) --
	(260.90,115.32) --
	(260.88,115.32) --
	(260.87,115.32) --
	(260.86,115.31) --
	(260.85,115.31) --
	(260.84,115.31) --
	(260.83,115.31) --
	(260.82,115.31) --
	(260.82,115.31) --
	(260.80,115.31) --
	(260.78,115.31) --
	(260.77,115.31) --
	(260.77,115.30) --
	(260.76,115.30) --
	(260.75,115.30) --
	(260.74,115.30) --
	(260.73,115.30) --
	(260.72,115.29) --
	(260.71,115.29) --
	(260.70,115.29) --
	(260.69,115.29) --
	(260.68,115.29) --
	(260.67,115.28) --
	(260.66,115.28) --
	(260.64,115.28) --
	(260.63,115.28) --
	(260.62,115.28) --
	(260.61,115.27) --
	(260.60,115.27) --
	(260.59,115.27) --
	(260.58,115.27) --
	(260.56,115.27) --
	(260.55,115.27) --
	(260.54,115.26) --
	(260.53,115.26) --
	(260.52,115.26) --
	(260.52,115.26) --
	(260.50,115.26) --
	(260.49,115.26) --
	(260.48,115.26) --
	(260.48,115.26) --
	(260.46,115.25) --
	(260.45,115.25) --
	(260.44,115.25) --
	(260.44,115.25) --
	(260.43,115.24) --
	(260.42,115.24) --
	(260.40,115.23) --
	(260.39,115.23) --
	(260.38,115.22) --
	(260.37,115.22) --
	(260.36,115.21) --
	(260.34,115.21) --
	(260.33,115.21) --
	(260.32,115.20) --
	(260.31,115.19) --
	(260.29,115.18) --
	(260.29,115.18) --
	(260.27,115.17) --
	(260.26,115.16) --
	(260.25,115.15) --
	(260.24,115.14) --
	(260.23,115.14) --
	(260.21,115.13) --
	(260.20,115.12) --
	(260.19,115.11) --
	(260.18,115.11) --
	(260.17,115.10) --
	(260.17,115.10) --
	(260.16,115.10) --
	(260.15,115.09) --
	(260.13,115.08) --
	(260.12,115.07) --
	(260.11,115.07) --
	(260.10,115.06) --
	(260.10,115.05) --
	(260.09,115.05) --
	(260.08,115.05) --
	(260.07,115.04) --
	(260.07,115.04) --
	(260.06,115.03) --
	(260.05,115.03) --
	(260.04,115.02) --
	(260.04,115.02) --
	(260.03,115.01) --
	(260.02,115.01) --
	(260.00,115.00) --
	(259.99,114.99) --
	(259.98,114.98) --
	(259.96,114.97) --
	(259.95,114.97) --
	(259.95,114.97) --
	(259.94,114.96) --
	(259.93,114.96) --
	(259.92,114.95) --
	(259.91,114.94) --
	(259.89,114.94) --
	(259.88,114.93) --
	(259.86,114.92) --
	(259.85,114.92) --
	(259.83,114.91) --
	(259.82,114.91) --
	(259.81,114.91) --
	(259.80,114.91) --
	(259.79,114.90) --
	(259.79,114.90) --
	(259.79,114.90) --
	(259.82,114.81) --
	(259.82,114.80) --
	(259.82,114.79) --
	(259.81,114.79) --
	(259.80,114.79) --
	(259.80,114.79) --
	(259.78,114.79) --
	(259.78,114.79) --
	(259.77,114.81) --
	(259.77,114.81) --
	(259.77,114.83) --
	(259.75,114.87) --
	(259.75,114.87) --
	(259.73,114.88) --
	(259.73,114.88) --
	(259.72,114.88) --
	(259.71,114.88) --
	(259.70,114.88) --
	(259.68,114.88) --
	(259.67,114.88) --
	(259.66,114.88) --
	(259.65,114.87) --
	(259.64,114.87) --
	(259.63,114.87) --
	(259.62,114.87) --
	(259.61,114.87) --
	(259.60,114.87) --
	(259.59,114.87) --
	(259.58,114.87) --
	(259.57,114.87) --
	(259.55,114.87) --
	(259.54,114.87) --
	(259.53,114.87) --
	(259.51,114.87) --
	(259.50,114.87) --
	(259.49,114.88) --
	(259.48,114.88) --
	(259.47,114.88) --
	(259.45,114.88) --
	(259.44,114.88) --
	(259.43,114.88) --
	(259.41,114.88) --
	(259.40,114.88) --
	(259.39,114.88) --
	(259.38,114.87) --
	(259.37,114.87) --
	(259.36,114.87) --
	(259.35,114.87) --
	(259.34,114.87) --
	(259.33,114.86) --
	(259.32,114.86) --
	(259.32,114.86) --
	(259.31,114.85) --
	(259.29,114.85) --
	(259.28,114.84) --
	(259.27,114.83) --
	(259.26,114.83) --
	(259.24,114.82) --
	(259.23,114.82) --
	(259.22,114.81) --
	(259.21,114.80) --
	(259.21,114.80) --
	(259.20,114.80) --
	(259.20,114.79) --
	(259.19,114.79) --
	(259.18,114.78) --
	(259.17,114.77) --
	(259.15,114.77) --
	(259.14,114.76) --
	(259.13,114.75) --
	(259.12,114.74) --
	(259.10,114.73) --
	(259.09,114.73) --
	(259.08,114.72) --
	(259.07,114.71) --
	(259.06,114.70) --
	(259.04,114.69) --
	(259.04,114.69) --
	(259.03,114.68) --
	(259.02,114.68) --
	(259.00,114.67) --
	(258.99,114.66) --
	(258.98,114.65) --
	(258.97,114.65) --
	(258.96,114.64) --
	(258.95,114.64) --
	(258.94,114.63) --
	(258.93,114.62) --
	(258.92,114.62) --
	(258.91,114.61) --
	(258.89,114.61) --
	(258.88,114.60) --
	(258.87,114.60) --
	(258.86,114.59) --
	(258.83,114.58) --
	(258.81,114.57) --
	(258.80,114.57) --
	(258.79,114.56) --
	(258.77,114.55) --
	(258.76,114.55) --
	(258.76,114.55) --
	(258.75,114.54) --
	(258.74,114.54) --
	(258.73,114.53) --
	(258.72,114.53) --
	(258.71,114.52) --
	(258.70,114.52) --
	(258.69,114.51) --
	(258.68,114.51) --
	(258.67,114.50) --
	(258.67,114.50) --
	(258.66,114.50) --
	(258.64,114.49) --
	(258.63,114.49) --
	(258.62,114.48) --
	(258.61,114.47) --
	(258.60,114.47) --
	(258.59,114.47) --
	(258.58,114.46) --
	(258.56,114.45) --
	(258.55,114.45) --
	(258.54,114.44) --
	(258.54,114.44) --
	(258.53,114.43) --
	(258.52,114.43) --
	(258.51,114.42) --
	(258.50,114.42) --
	(258.49,114.41) --
	(258.48,114.41) --
	(258.48,114.40) --
	(258.47,114.40) --
	(258.46,114.39) --
	(258.45,114.39) --
	(258.44,114.39) --
	(258.43,114.38) --
	(258.43,114.37) --
	(258.42,114.36) --
	(258.40,114.36) --
	(258.39,114.35) --
	(258.40,114.32) --
	(258.42,114.28) --
	(258.42,114.28) --
	(258.42,114.27) --
	(258.41,114.26) --
	(258.40,114.25) --
	(258.39,114.25) --
	(258.38,114.25) --
	(258.38,114.27) --
	(258.37,114.28) --
	(258.35,114.33) --
	(258.35,114.34) --
	(258.34,114.34) --
	(258.33,114.34) --
	(258.32,114.34) --
	(258.31,114.33) --
	(258.29,114.33) --
	(258.28,114.33) --
	(258.26,114.33) --
	(258.25,114.33) --
	(258.24,114.33) --
	(258.23,114.32) --
	(258.22,114.32) --
	(258.21,114.32) --
	(258.20,114.32) --
	(258.19,114.32) --
	(258.18,114.31) --
	(258.17,114.31) --
	(258.16,114.31) --
	(258.15,114.31) --
	(258.14,114.31) --
	(258.13,114.30) --
	(258.12,114.30) --
	(258.11,114.30) --
	(258.09,114.30) --
	(258.08,114.29) --
	(258.07,114.29) --
	(258.05,114.29) --
	(258.04,114.28) --
	(258.03,114.28) --
	(258.01,114.28) --
	(258.01,114.27) --
	(257.99,114.27) --
	(257.98,114.27) --
	(257.98,114.26) --
	(257.96,114.26) --
	(257.95,114.26) --
	(257.94,114.25) --
	(257.93,114.25) --
	(257.92,114.25) --
	(257.91,114.25) --
	(257.90,114.24) --
	(257.89,114.24) --
	(257.88,114.24) --
	(257.87,114.24) --
	(257.86,114.23) --
	(257.85,114.23) --
	(257.84,114.22) --
	(257.83,114.22) --
	(257.82,114.22) --
	(257.81,114.21) --
	(257.79,114.21) --
	(257.79,114.20) --
	(257.77,114.20) --
	(257.76,114.19) --
	(257.75,114.19) --
	(257.74,114.18) --
	(257.73,114.18) --
	(257.72,114.17) --
	(257.71,114.17) --
	(257.69,114.16) --
	(257.67,114.15) --
	(257.66,114.14) --
	(257.65,114.14) --
	(257.64,114.13) --
	(257.63,114.13) --
	(257.62,114.12) --
	(257.61,114.12) --
	(257.60,114.11) --
	(257.58,114.10) --
	(257.57,114.09) --
	(257.56,114.09) --
	(257.55,114.08) --
	(257.54,114.08) --
	(257.53,114.07) --
	(257.52,114.07) --
	(257.51,114.06) --
	(257.50,114.06) --
	(257.49,114.05) --
	(257.48,114.05) --
	(257.47,114.04) --
	(257.46,114.03) --
	(257.45,114.03) --
	(257.44,114.02) --
	(257.43,114.02) --
	(257.42,114.01) --
	(257.41,114.01) --
	(257.40,114.00) --
	(257.39,113.99) --
	(257.38,113.99) --
	(257.37,113.98) --
	(257.36,113.98) --
	(257.35,113.97) --
	(257.35,113.97) --
	(257.34,113.96) --
	(257.33,113.96) --
	(257.32,113.95) --
	(257.30,113.95) --
	(257.29,113.94) --
	(257.28,113.93) --
	(257.27,113.93) --
	(257.26,113.92) --
	(257.25,113.92) --
	(257.24,113.91) --
	(257.23,113.91) --
	(257.23,113.90) --
	(257.22,113.90) --
	(257.21,113.89) --
	(257.21,113.88) --
	(257.20,113.87) --
	(257.20,113.87) --
	(257.19,113.86) --
	(257.19,113.86) --
	(257.19,113.86) --
	(257.22,113.79) --
	(257.22,113.79) --
	(257.22,113.79) --
	(257.20,113.77) --
	(257.19,113.77) --
	(257.18,113.78) --
	(257.18,113.79) --
	(257.17,113.81) --
	(257.15,113.87) --
	(257.15,113.87) --
	(257.15,113.88) --
	(257.14,113.88) --
	(257.13,113.88) --
	(257.12,113.88) --
	(257.11,113.87) --
	(257.10,113.87) --
	(257.09,113.87) --
	(257.08,113.87) --
	(257.07,113.87) --
	(257.06,113.87) --
	(257.05,113.88) --
	(257.04,113.88) --
	(257.03,113.88) --
	(257.01,113.88) --
	(257.00,113.88) --
	(256.99,113.88) --
	(256.98,113.88) --
	(256.97,113.88) --
	(256.96,113.87) --
	(256.95,113.87) --
	(256.94,113.87) --
	(256.92,113.87) --
	(256.90,113.87) --
	(256.89,113.87) --
	(256.88,113.87) --
	(256.87,113.88) --
	(256.85,113.88) --
	(256.84,113.88) --
	(256.83,113.88) --
	(256.82,113.88) --
	(256.82,113.88) --
	(256.81,113.88) --
	(256.80,113.88) --
	(256.79,113.88) --
	(256.78,113.87) --
	(256.77,113.87) --
	(256.76,113.87) --
	(256.75,113.87) --
	(256.74,113.87) --
	(256.73,113.87) --
	(256.72,113.86) --
	(256.71,113.86) --
	(256.69,113.86) --
	(256.68,113.85) --
	(256.67,113.85) --
	(256.67,113.84) --
	(256.66,113.84) --
	(256.65,113.83) --
	(256.64,113.83) --
	(256.64,113.83) --
	(256.63,113.82) --
	(256.62,113.82) --
	(256.61,113.81) --
	(256.60,113.80) --
	(256.59,113.80) --
	(256.58,113.79) --
	(256.57,113.79) --
	(256.56,113.78) --
	(256.55,113.78) --
	(256.54,113.77) --
	(256.53,113.77) --
	(256.52,113.76) --
	(256.52,113.76) --
	(256.50,113.75) --
	(256.49,113.75) --
	(256.48,113.74) --
	(256.47,113.74) --
	(256.46,113.73) --
	(256.45,113.73) --
	(256.44,113.72) --
	(256.43,113.72) --
	(256.43,113.71) --
	(256.43,113.71) --
	(256.41,113.70) --
	(256.40,113.70) --
	(256.39,113.69) --
	(256.38,113.68) --
	(256.36,113.68) --
	(256.36,113.68) --
	(256.35,113.67) --
	(256.34,113.67) --
	(256.33,113.66) --
	(256.32,113.65) --
	(256.31,113.65) --
	(256.30,113.65) --
	(256.29,113.64) --
	(256.28,113.64) --
	(256.28,113.63) --
	(256.26,113.63) --
	(256.25,113.62) --
	(256.24,113.61) --
	(256.22,113.60) --
	(256.22,113.60) --
	(256.21,113.59) --
	(256.20,113.59) --
	(256.19,113.58) --
	(256.18,113.58) --
	(256.17,113.57) --
	(256.16,113.57) --
	(256.15,113.57) --
	(256.15,113.56) --
	(256.13,113.56) --
	(256.12,113.55) --
	(256.11,113.55) --
	(256.11,113.55) --
	(256.10,113.54) --
	(256.09,113.54) --
	(256.08,113.53) --
	(256.07,113.53) --
	(256.06,113.52) --
	(256.05,113.52) --
	(256.04,113.51) --
	(256.03,113.51) --
	(256.02,113.50) --
	(256.01,113.50) --
	(256.01,113.49) --
	(256.00,113.49) --
	(255.99,113.48) --
	(255.98,113.47) --
	(255.97,113.47) --
	(255.96,113.46) --
	(255.94,113.46) --
	(255.93,113.45) --
	(255.92,113.45) --
	(255.92,113.44) --
	(255.91,113.44) --
	(255.90,113.43) --
	(255.89,113.43) --
	(255.88,113.43) --
	(255.87,113.43) --
	(255.87,113.43) --
	(255.86,113.42) --
	(255.85,113.42) --
	(255.84,113.41) --
	(255.83,113.41) --
	(255.82,113.40) --
	(255.82,113.39) --
	(255.81,113.39) --
	(255.80,113.38) --
	(255.79,113.38) --
	(255.79,113.37) --
	(255.78,113.36) --
	(255.77,113.36) --
	(255.76,113.35) --
	(255.75,113.35) --
	(255.74,113.35) --
	(255.73,113.34) --
	(255.73,113.34) --
	(255.72,113.33) --
	(255.71,113.32) --
	(255.71,113.32) --
	(255.72,113.25) --
	(255.70,113.22) --
	(255.68,113.24) --
	(255.65,113.30) --
	(255.64,113.30) --
	(255.63,113.30) --
	(255.62,113.30) --
	(255.61,113.31) --
	(255.60,113.31) --
	(255.59,113.31) --
	(255.58,113.31) --
	(255.57,113.31) --
	(255.56,113.31) --
	(255.54,113.31) --
	(255.53,113.32) --
	(255.52,113.32) --
	(255.51,113.32) --
	(255.50,113.32) --
	(255.49,113.32) --
	(255.48,113.32) --
	(255.47,113.32) --
	(255.46,113.32) --
	(255.45,113.32) --
	(255.44,113.32) --
	(255.43,113.32) --
	(255.42,113.32) --
	(255.41,113.32) --
	(255.41,113.32) --
	(255.39,113.32) --
	(255.39,113.32) --
	(255.39,113.32) --
	(255.38,113.32) --
	(255.38,113.33) --
	(255.38,113.33) --
	(255.37,113.33) --
	(255.36,113.32) --
	(255.35,113.32) --
	(255.34,113.32) --
	(255.33,113.31) --
	(255.32,113.31) --
	(255.31,113.30) --
	(255.31,113.30) --
	(255.30,113.30) --
	(255.28,113.29) --
	(255.27,113.29) --
	(255.26,113.28) --
	(255.25,113.28) --
	(255.24,113.28) --
	(255.23,113.27) --
	(255.22,113.27) --
	(255.21,113.27) --
	(255.21,113.26) --
	(255.20,113.26) --
	(255.18,113.25) --
	(255.17,113.24) --
	(255.15,113.24) --
	(255.15,113.23) --
	(255.14,113.23) --
	(255.13,113.23) --
	(255.12,113.22) --
	(255.11,113.22) --
	(255.10,113.21) --
	(255.09,113.21) --
	(255.08,113.20) --
	(255.07,113.20) --
	(255.06,113.19) --
	(255.05,113.19) --
	(255.04,113.19) --
	(255.03,113.18) --
	(255.03,113.18) --
	(255.02,113.17) --
	(255.01,113.17) --
	(254.99,113.16) --
	(254.98,113.15) --
	(254.97,113.15) --
	(254.96,113.14) --
	(254.96,113.14) --
	(254.95,113.13) --
	(254.94,113.13) --
	(254.93,113.12) --
	(254.92,113.12) --
	(254.91,113.11) --
	(254.90,113.11) --
	(254.89,113.10) --
	(254.89,113.10) --
	(254.88,113.10) --
	(254.87,113.09) --
	(254.86,113.09) --
	(254.85,113.08) --
	(254.84,113.08) --
	(254.83,113.07) --
	(254.82,113.07) --
	(254.82,113.06) --
	(254.81,113.06) --
	(254.80,113.05) --
	(254.79,113.04) --
	(254.78,113.04) --
	(254.77,113.03) --
	(254.76,113.03) --
	(254.75,113.03) --
	(254.75,113.02) --
	(254.74,113.02) --
	(254.73,113.01) --
	(254.72,113.01) --
	(254.70,113.00) --
	(254.70,113.00) --
	(254.69,113.00) --
	(254.68,112.99) --
	(254.67,112.99) --
	(254.66,112.99) --
	(254.65,112.98) --
	(254.64,112.98) --
	(254.64,112.97) --
	(254.63,112.97) --
	(254.63,112.96) --
	(254.61,112.96) --
	(254.60,112.95) --
	(254.59,112.95) --
	(254.59,112.95) --
	(254.58,112.94) --
	(254.57,112.93) --
	(254.56,112.93) --
	(254.55,112.92) --
	(254.55,112.92) --
	(254.54,112.91) --
	(254.53,112.91) --
	(254.52,112.90) --
	(254.51,112.90) --
	(254.50,112.89) --
	(254.50,112.89) --
	(254.49,112.88) --
	(254.48,112.87) --
	(254.48,112.87) --
	(254.47,112.86) --
	(254.46,112.86) --
	(254.46,112.86) --
	(254.44,112.86) --
	(254.43,112.86) --
	(254.43,112.86) --
	(254.42,112.85) --
	(254.41,112.85) --
	(254.40,112.84) --
	(254.39,112.84) --
	(254.39,112.83) --
	(254.38,112.82) --
	(254.37,112.82) --
	(254.37,112.81) --
	(254.36,112.80) --
	(254.35,112.80) --
	(254.35,112.79) --
	(254.34,112.79) --
	(254.33,112.78) --
	(254.32,112.77) --
	(254.32,112.77) --
	(254.31,112.76) --
	(254.29,112.66) --
	(254.28,112.63) --
	(254.27,112.63) --
	(254.25,112.66) --
	(254.24,112.69) --
	(254.21,112.74) --
	(254.20,112.75) --
	(254.19,112.75) --
	(254.18,112.75) --
	(254.17,112.76) --
	(254.16,112.76) --
	(254.15,112.76) --
	(254.14,112.76) --
	(254.13,112.77) --
	(254.13,112.77) --
	(254.12,112.78) --
	(254.11,112.79) --
	(254.10,112.80) --
	(254.10,112.80) --
	(254.09,112.81) --
	(254.08,112.81) --
	(254.07,112.81) --
	(254.06,112.81) --
	(254.05,112.81) --
	(254.04,112.81) --
	(254.04,112.81) --
	(254.02,112.81) --
	(254.01,112.81) --
	(254.00,112.81) --
	(253.99,112.81) --
	(253.98,112.81) --
	(253.97,112.81) --
	(253.96,112.81) --
	(253.95,112.81) --
	(253.94,112.80) --
	(253.93,112.80) --
	(253.91,112.80) --
	(253.91,112.80) --
	(253.90,112.79) --
	(253.89,112.79) --
	(253.88,112.79) --
	(253.87,112.79) --
	(253.86,112.79) --
	(253.85,112.78) --
	(253.84,112.78) --
	(253.83,112.78) --
	(253.82,112.78) --
	(253.81,112.77) --
	(253.80,112.77) --
	(253.79,112.77) --
	(253.78,112.77) --
	(253.77,112.76) --
	(253.76,112.76) --
	(253.75,112.76) --
	(253.74,112.76) --
	(253.73,112.76) --
	(253.72,112.75) --
	(253.71,112.75) --
	(253.70,112.75) --
	(253.69,112.74) --
	(253.68,112.74) --
	(253.67,112.73) --
	(253.66,112.73) --
	(253.65,112.73) --
	(253.64,112.73) --
	(253.63,112.72) --
	(253.62,112.72) --
	(253.61,112.71) --
	(253.61,112.71) --
	(253.60,112.71) --
	(253.59,112.70) --
	(253.58,112.70) --
	(253.57,112.70) --
	(253.56,112.69) --
	(253.55,112.69) --
	(253.55,112.69) --
	(253.53,112.69) --
	(253.53,112.68) --
	(253.52,112.68) --
	(253.51,112.67) --
	(253.50,112.66) --
	(253.49,112.65) --
	(253.48,112.65) --
	(253.48,112.65) --
	(253.48,112.64) --
	(253.48,112.64) --
	(253.47,112.64) --
	(253.46,112.63) --
	(253.45,112.62) --
	(253.44,112.62) --
	(253.43,112.62) --
	(253.42,112.61) --
	(253.41,112.61) --
	(253.41,112.60) --
	(253.40,112.59) --
	(253.39,112.59) --
	(253.38,112.58) --
	(253.38,112.58) --
	(253.37,112.57) --
	(253.36,112.57) --
	(253.35,112.56) --
	(253.34,112.56) --
	(253.33,112.56) --
	(253.32,112.56) --
	(253.31,112.55) --
	(253.30,112.55) --
	(253.30,112.54) --
	(253.29,112.54) --
	(253.29,112.53) --
	(253.28,112.53) --
	(253.27,112.53) --
	(253.26,112.52) --
	(253.25,112.52) --
	(253.24,112.51) --
	(253.23,112.51) --
	(253.23,112.50) --
	(253.22,112.50) --
	(253.21,112.49) --
	(253.20,112.49) --
	(253.19,112.48) --
	(253.19,112.47) --
	(253.18,112.47) --
	(253.17,112.47) --
	(253.16,112.46) --
	(253.15,112.46) --
	(253.14,112.45) --
	(253.14,112.45) --
	(253.13,112.44) --
	(253.12,112.43) --
	(253.11,112.43) --
	(253.11,112.42) --
	(253.10,112.42) --
	(253.09,112.41) --
	(253.08,112.41) --
	(253.07,112.40) --
	(253.07,112.40) --
	(253.05,112.39) --
	(253.04,112.39) --
	(253.03,112.38) --
	(253.02,112.38) --
	(253.01,112.37) --
	(253.00,112.37) --
	(252.99,112.36) --
	(252.98,112.36) --
	(252.98,112.35) --
	(252.97,112.35) --
	(252.96,112.34) --
	(252.95,112.34) --
	(252.94,112.33) --
	(252.93,112.33) --
	(252.92,112.33) --
	(252.91,112.32) --
	(252.91,112.32) --
	(252.90,112.31) --
	(252.89,112.31) --
	(252.88,112.31) --
	(252.87,112.30) --
	(252.86,112.29) --
	(252.85,112.29) --
	(252.84,112.28) --
	(252.83,112.27) --
	(252.82,112.27) --
	(252.81,112.26) --
	(252.80,112.26) --
	(252.79,112.25) --
	(252.79,112.25) --
	(252.77,112.24) --
	(252.76,112.24) --
	(252.76,112.23) --
	(252.75,112.22) --
	(252.74,112.22) --
	(252.73,112.21) --
	(252.72,112.21) --
	(252.71,112.20) --
	(252.70,112.20) --
	(252.69,112.20) --
	(252.69,112.20) --
	(252.69,112.20) --
	(252.69,112.20) --
	(252.69,112.19) --
	(252.68,112.19) --
	(252.68,112.19) --
	(252.68,112.19) --
	(252.68,112.19) --
	(252.72,112.09) --
	(252.73,112.06) --
	(252.72,112.04) --
	(252.72,112.04) --
	(252.71,112.04) --
	(252.69,112.04) --
	(252.68,112.06) --
	(252.68,112.08) --
	(252.65,112.17) --
	(252.65,112.17) --
	(252.65,112.17) --
	(252.65,112.17) --
	(252.63,112.17) --
	(252.62,112.18) --
	(252.62,112.18) --
	(252.61,112.19) --
	(252.60,112.20) --
	(252.59,112.20) --
	(252.58,112.21) --
	(252.58,112.21) --
	(252.58,112.22) --
	(252.58,112.23) --
	(252.58,112.24) --
	(252.57,112.24) --
	(252.57,112.25) --
	(252.56,112.26) --
	(252.55,112.26) --
	(252.55,112.27) --
	(252.54,112.28) --
	(252.53,112.28) --
	(252.52,112.29) --
	(252.51,112.29) --
	(252.50,112.29) --
	(252.49,112.29) --
	(252.48,112.29) --
	(252.47,112.29) --
	(252.46,112.29) --
	(252.45,112.29) --
	(252.44,112.29) --
	(252.43,112.29) --
	(252.42,112.29) --
	(252.41,112.29) --
	(252.41,112.29) --
	(252.39,112.29) --
	(252.38,112.29) --
	(252.37,112.29) --
	(252.36,112.28) --
	(252.35,112.28) --
	(252.34,112.28) --
	(252.33,112.28) --
	(252.32,112.27) --
	(252.31,112.27) --
	(252.30,112.27) --
	(252.29,112.27) --
	(252.28,112.26) --
	(252.27,112.26) --
	(252.26,112.26) --
	(252.25,112.26) --
	(252.24,112.25) --
	(252.23,112.25) --
	(252.23,112.25) --
	(252.21,112.24) --
	(252.20,112.24) --
	(252.19,112.24) --
	(252.19,112.23) --
	(252.18,112.23) --
	(252.18,112.22) --
	(252.17,112.21) --
	(252.16,112.21) --
	(252.15,112.20) --
	(252.15,112.20) --
	(252.14,112.19) --
	(252.13,112.18) --
	(252.12,112.18) --
	(252.11,112.17) --
	(252.10,112.17) --
	(252.09,112.16) --
	(252.08,112.16) --
	(252.07,112.16) --
	(252.06,112.15) --
	(252.04,112.15) --
	(252.03,112.14) --
	(252.02,112.14) --
	(251.99,112.13) --
	(251.98,112.13) --
	(251.97,112.12) --
	(251.96,112.11) --
	(251.95,112.11) --
	(251.94,112.10) --
	(251.92,112.09) --
	(251.90,112.08) --
	(251.89,112.07) --
	(251.88,112.07) --
	(251.88,112.06) --
	(251.87,112.06) --
	(251.86,112.06) --
	(251.85,112.05) --
	(251.84,112.05) --
	(251.83,112.04) --
	(251.81,112.04) --
	(251.80,112.03) --
	(251.79,112.02) --
	(251.78,112.02) --
	(251.77,112.01) --
	(251.75,112.01) --
	(251.74,112.00) --
	(251.72,112.00) --
	(251.71,111.99) --
	(251.70,111.99) --
	(251.69,111.99) --
	(251.68,111.98) --
	(251.68,111.98) --
	(251.67,111.97) --
	(251.66,111.97) --
	(251.65,111.96) --
	(251.64,111.95) --
	(251.63,111.95) --
	(251.63,111.94) --
	(251.62,111.94) --
	(251.61,111.94) --
	(251.60,111.93) --
	(251.59,111.93) --
	(251.58,111.92) --
	(251.57,111.92) --
	(251.56,111.91) --
	(251.55,111.91) --
	(251.54,111.90) --
	(251.53,111.90) --
	(251.52,111.89) --
	(251.52,111.88) --
	(251.51,111.88) --
	(251.51,111.87) --
	(251.51,111.86) --
	(251.50,111.85) --
	(251.49,111.84) --
	(251.48,111.84) --
	(251.48,111.82) --
	(251.48,111.81) --
	(251.48,111.80) --
	(251.48,111.79) --
	(251.48,111.79) --
	(251.49,111.77) --
	(251.49,111.77) --
	(251.49,111.75) --
	(251.49,111.75) --
	(251.49,111.73) --
	(251.48,111.72) --
	(251.47,111.72) --
	(251.46,111.72) --
	(251.46,111.73) --
	(251.45,111.73) --
	(251.45,111.73) --
	(251.45,111.74) --
	(251.45,111.75) --
	(251.45,111.76) --
	(251.45,111.77) --
	(251.44,111.78) --
	(251.44,111.79) --
	(251.44,111.80) --
	(251.44,111.81) --
	(251.43,111.82) --
	(251.43,111.83) --
	(251.43,111.84) --
	(251.43,111.85) --
	(251.43,111.86) --
	(251.42,111.86) --
	(251.42,111.86) --
	(251.42,111.87) --
	(251.41,111.88) --
	(251.40,111.89) --
	(251.39,111.90) --
	(251.38,111.91) --
	(251.37,111.92) --
	(251.37,111.92) --
	(251.36,111.93) --
	(251.36,111.94) --
	(251.35,111.95) --
	(251.35,111.95) --
	(251.34,111.96) --
	(251.33,111.97) --
	(251.32,111.98) --
	(251.31,111.98) --
	(251.30,111.99) --
	(251.29,111.99) --
	(251.29,111.99) --
	(251.27,112.00) --
	(251.26,112.00) --
	(251.25,112.01) --
	(251.24,112.01) --
	(251.23,112.01) --
	(251.22,112.01) --
	(251.20,112.02) --
	(251.19,112.02) --
	(251.18,112.02) --
	(251.17,112.02) --
	(251.16,112.03) --
	(251.15,112.03) --
	(251.14,112.03) --
	(251.13,112.03) --
	(251.12,112.03) --
	(251.11,112.03) --
	(251.10,112.04) --
	(251.09,112.04) --
	(251.08,112.04) --
	(251.07,112.04) --
	(251.06,112.04) --
	(251.05,112.04) --
	(251.02,112.05) --
	(251.01,112.05) --
	(251.00,112.05) --
	(250.99,112.05) --
	(250.98,112.05) --
	(250.96,112.05) --
	(250.95,112.05) --
	(250.94,112.05) --
	(250.93,112.05) --
	(250.92,112.05) --
	(250.91,112.05) --
	(250.90,112.04) --
	(250.89,112.04) --
	(250.88,112.04) --
	(250.86,112.04) --
	(250.85,112.04) --
	(250.84,112.04) --
	(250.83,112.03) --
	(250.82,112.03) --
	(250.81,112.03) --
	(250.80,112.03) --
	(250.78,112.02) --
	(250.77,112.02) --
	(250.77,112.01) --
	(250.76,112.01) --
	(250.75,112.00) --
	(250.73,112.00) --
	(250.72,111.99) --
	(250.71,111.99) --
	(250.70,111.98) --
	(250.69,111.98) --
	(250.68,111.97) --
	(250.67,111.97) --
	(250.67,111.97) --
	(250.67,111.97) --
	(250.65,111.97) --
	(250.64,111.96) --
	(250.63,111.96) --
	(250.62,111.96) --
	(250.61,111.95) --
	(250.60,111.95) --
	(250.59,111.94) --
	(250.58,111.94) --
	(250.58,111.94) --
	(250.57,111.93) --
	(250.55,111.93) --
	(250.54,111.92) --
	(250.53,111.91) --
	(250.51,111.91) --
	(250.50,111.90) --
	(250.49,111.90) --
	(250.48,111.89) --
	(250.47,111.89) --
	(250.45,111.88) --
	(250.44,111.88) --
	(250.43,111.87) --
	(250.42,111.87) --
	(250.40,111.86) --
	(250.39,111.86) --
	(250.38,111.85) --
	(250.37,111.85) --
	(250.36,111.84) --
	(250.35,111.84) --
	(250.35,111.84) --
	(250.34,111.83) --
	(250.33,111.83) --
	(250.32,111.82) --
	(250.33,111.77) --
	(250.34,111.73) --
	(250.34,111.72) --
	(250.33,111.72) --
	(250.33,111.71) --
	(250.33,111.71) --
	(250.32,111.71) --
	(250.32,111.71) --
	(250.32,111.71) --
	(250.31,111.71) --
	(250.31,111.71) --
	(250.30,111.71) --
	(250.30,111.71) --
	(250.30,111.71) --
	(250.29,111.72) --
	(250.28,111.74) --
	(250.27,111.76) --
	(250.22,111.77) --
	(250.17,111.77) --
	(250.12,111.77) --
	(250.08,111.76) --
	(250.03,111.74) --
	(249.98,111.72) --
	(249.94,111.70) --
	(249.94,111.68) --
	(249.94,111.66) --
	(249.94,111.63) --
	(249.94,111.63) --
	(249.94,111.63) --
	(249.94,111.63) --
	(249.93,111.62) --
	(249.93,111.62) --
	(249.93,111.62) --
	(249.93,111.62) --
	(249.92,111.62) --
	(249.92,111.62) --
	(249.92,111.62) --
	(249.91,111.63) --
	(249.90,111.65) --
	(249.89,111.67) --
	(249.88,111.69) --
	(249.83,111.70) --
	(249.78,111.70) --
	(249.72,111.69) --
	(249.67,111.68) --
	(249.62,111.67) --
	(249.57,111.65) --
	(249.52,111.62) --
	(249.52,111.61) --
	(249.52,111.59) --
	(249.53,111.58) --
	(249.52,111.57) --
	(249.52,111.57) --
	(249.52,111.56) --
	(249.51,111.55) --
	(249.51,111.55) --
	(249.50,111.55) --
	(249.50,111.54) --
	(249.49,111.55) --
	(249.49,111.55) --
	(249.48,111.55) --
	(249.48,111.56) --
	(249.48,111.56) --
	(249.47,111.57) --
	(249.47,111.57) --
	(249.47,111.58) --
	(249.46,111.61) --
	(249.46,111.65) --
	(249.45,111.68) --
	(249.30,112.62) --
	(249.12,112.66) --
	(249.13,112.75) --
	(248.94,113.78) --
	(248.75,114.73) --
	(248.56,115.62) --
	(248.55,115.67) --
	(248.53,115.78) --
	(248.52,115.81) --
	(248.56,115.82) --
	(252.35,117.22) --
	(252.63,117.32) --
	(253.02,117.46) --
	(254.64,118.07) --
	(254.77,118.12) --
	(254.90,118.16) --
	(254.97,118.19) --
	(255.17,118.26) --
	(255.73,118.47) --
	(255.99,118.56) --
	(256.04,118.58) --
	(256.55,118.77) --
	(256.73,118.83) --
	(257.24,119.02) --
	(257.41,119.08) --
	(257.85,119.24) --
	(258.11,119.34) --
	(258.64,119.54) --
	(259.36,119.82) --
	(259.59,119.87) --
	(259.59,119.89) --
	(259.57,119.95) --
	(259.38,120.48) --
	(259.39,120.48) --
	(259.39,120.48) --
	(259.40,120.48) --
	(259.41,120.48) --
	(259.43,120.48) --
	(259.44,120.48) --
	(259.45,120.48) --
	(259.46,120.48) --
	(259.46,120.48) --
	(259.47,120.48) --
	(259.48,120.47) --
	(259.48,120.47) --
	(259.49,120.47) --
	(259.50,120.47) --
	(259.51,120.47) --
	(259.52,120.47) --
	(259.53,120.46) --
	(259.54,120.46) --
	(259.55,120.46) --
	(259.56,120.46) --
	(259.57,120.46) --
	(259.58,120.46) --
	(259.59,120.46) --
	(259.60,120.46) --
	(259.61,120.46) --
	(259.62,120.46) --
	(259.63,120.46) --
	(259.64,120.46) --
	(259.65,120.47) --
	(259.66,120.47) --
	(259.67,120.47) --
	(259.68,120.48) --
	(259.69,120.48) --
	(259.69,120.48) --
	(259.70,120.49) --
	(259.71,120.50) --
	(259.72,120.50) --
	(259.73,120.51) --
	(259.74,120.51) --
	(259.75,120.52) --
	(259.75,120.52) --
	(259.76,120.53) --
	(259.77,120.53) --
	(259.78,120.54) --
	(259.79,120.55) --
	(259.80,120.55) --
	(259.81,120.56) --
	(259.82,120.56) --
	(259.83,120.57) --
	(259.84,120.57) --
	(259.85,120.58) --
	(259.85,120.58) --
	(259.86,120.59) --
	(259.87,120.59) --
	(259.88,120.60) --
	(259.89,120.60) --
	(259.90,120.61) --
	(259.90,120.61) --
	(259.91,120.62) --
	(259.92,120.62) --
	(259.93,120.63) --
	(259.94,120.63) --
	(259.95,120.63) --
	(259.96,120.64) --
	(259.97,120.64) --
	(259.97,120.64) --
	(259.98,120.64) --
	(259.97,120.67) --
	(259.95,120.69) --
	(259.98,120.70) --
	(260.01,120.72) --
	(260.04,120.73) --
	(260.07,120.74) --
	(260.07,120.74) --
	(260.07,120.72) --
	(260.08,120.71) --
	(260.09,120.71) --
	(260.11,120.71) --
	(260.12,120.72) --
	(260.13,120.72) --
	(260.14,120.72) --
	(260.15,120.73) --
	(260.16,120.73) --
	(260.17,120.73) --
	(260.17,120.73) --
	(260.18,120.73) --
	(260.19,120.74) --
	(260.20,120.74) --
	(260.21,120.74) --
	(260.22,120.75) --
	(260.23,120.75) --
	(260.24,120.75) --
	(260.25,120.76) --
	(260.26,120.76) --
	(260.28,120.76) --
	(260.29,120.76) --
	(260.30,120.76) --
	(260.31,120.76) --
	(260.32,120.76) --
	(260.34,120.76) --
	(260.35,120.77) --
	(260.36,120.77) --
	(260.37,120.77) --
	(260.39,120.77) --
	(260.40,120.77) --
	(260.41,120.77) --
	(260.42,120.77) --
	(260.44,120.77) --
	(260.45,120.77) --
	(260.45,120.77) --
	(260.46,120.77) --
	(260.48,120.77) --
	(260.48,120.77) --
	(260.49,120.77) --
	(260.50,120.77) --
	(260.51,120.77) --
	(260.52,120.76) --
	(260.53,120.76) --
	(260.54,120.76) --
	(260.55,120.76) --
	(260.56,120.76) --
	(260.57,120.75) --
	(260.58,120.75) --
	(260.59,120.75) --
	(260.60,120.75) --
	(260.62,120.74) --
	(260.63,120.74) --
	(260.64,120.74) --
	(260.65,120.74) --
	(260.66,120.74) --
	(260.67,120.74) --
	(260.68,120.73) --
	(260.70,120.73) --
	(260.70,120.73) --
	(260.71,120.73) --
	(260.72,120.73) --
	(260.74,120.73) --
	(260.75,120.72) --
	(260.76,120.72) --
	(260.77,120.72) --
	(260.78,120.72) --
	(260.78,120.72) --
	(260.79,120.72) --
	(260.81,120.71) --
	(260.82,120.71) --
	(260.83,120.71) --
	(260.84,120.71) --
	(260.85,120.71) --
	(260.85,120.71) --
	(260.86,120.70) --
	(260.88,120.70) --
	(260.89,120.70) --
	(260.90,120.70) --
	(260.91,120.70) --
	(260.92,120.70) --
	(260.93,120.70) --
	(260.94,120.70) --
	(260.95,120.70) --
	(260.96,120.70) --
	(260.97,120.70) --
	(260.97,120.70) --
	(260.98,120.70) --
	(260.99,120.70) --
	(261.00,120.70) --
	(261.01,120.70) --
	(261.02,120.70) --
	(261.03,120.70) --
	(261.04,120.70) --
	(261.05,120.70) --
	(261.06,120.70) --
	(261.07,120.70) --
	(261.08,120.70) --
	(261.09,120.70) --
	(261.10,120.70) --
	(261.11,120.70) --
	(261.13,120.70) --
	(261.14,120.69) --
	(261.15,120.69) --
	(261.17,120.69) --
	(261.18,120.69) --
	(261.19,120.69) --
	(261.20,120.69) --
	(261.22,120.69) --
	(261.23,120.69) --
	(261.24,120.69) --
	(261.25,120.69) --
	(261.26,120.69) --
	(261.27,120.69) --
	(261.28,120.69) --
	(261.29,120.69) --
	(261.29,120.69) --
	(261.29,120.69) --
	(261.31,120.69) --
	(261.32,120.69) --
	(261.33,120.69) --
	(261.34,120.69) --
	(261.35,120.69) --
	(261.36,120.69) --
	(261.37,120.69) --
	(261.38,120.69) --
	(261.39,120.69) --
	(261.40,120.69) --
	(261.41,120.69) --
	(261.43,120.69) --
	(261.44,120.69) --
	(261.46,120.69) --
	(261.47,120.69) --
	(261.49,120.69) --
	(261.50,120.69) --
	(261.52,120.69) --
	(261.53,120.69) --
	(261.54,120.69) --
	(261.55,120.69) --
	(261.56,120.69) --
	(261.57,120.69) --
	(261.59,120.69) --
	(261.60,120.69) --
	(261.61,120.69) --
	(261.62,120.69) --
	(261.63,120.69) --
	(261.65,120.69) --
	(261.66,120.69) --
	(261.67,120.69) --
	(261.67,120.69) --
	(261.68,120.69) --
	(261.69,120.69) --
	(261.70,120.69) --
	(261.70,120.69) --
	(261.71,120.69) --
	(261.72,120.69) --
	(261.73,120.69) --
	(261.74,120.69) --
	(261.75,120.69) --
	(261.76,120.69) --
	(261.77,120.69) --
	(261.79,120.69) --
	(261.79,120.69) --
	(261.81,120.69) --
	(261.81,120.69) --
	(261.82,120.69) --
	(261.83,120.69) --
	(261.84,120.69) --
	(261.85,120.69) --
	(261.86,120.69) --
	(261.87,120.69) --
	(261.88,120.69) --
	(261.89,120.69) --
	(261.90,120.69) --
	(261.90,120.69) --
	(261.90,120.68) --
	(261.91,120.67) --
	(262.00,120.69) --
	(262.12,120.71) --
	(262.18,120.73) --
	(262.30,120.76) --
	(262.35,120.78) --
	(262.40,120.79) --
	(262.49,120.83) --
	(262.51,120.84) --
	(262.60,120.88) --
	(262.63,120.89) --
	(262.68,120.91) --
	(262.82,120.98) --
	(262.94,121.04) --
	(263.07,121.12) --
	(263.10,121.13) --
	(263.17,121.18) --
	(263.23,121.21) --
	(263.36,121.29) --
	(263.37,121.30) --
	(263.43,121.33) --
	(263.50,121.38) --
	(263.74,121.53) --
	(263.88,121.62) --
	(263.93,121.65) --
	(264.07,121.75) --
	(264.31,121.90) --
	(264.60,122.09) --
	(265.03,122.36) --
	(265.35,122.57) --
	(268.42,124.56) --
	(268.72,124.75) --
	(269.34,125.16) --
	(269.85,125.51) --
	(270.51,125.98) --
	(270.85,126.22) --
	(270.89,126.12) --
	(270.91,126.10) --
	(270.92,126.07) --
	(270.60,125.71) --
	(270.55,125.66) --
	(270.24,125.45) --
	(270.25,125.42) --
	(270.55,124.76) --
	(270.44,124.55) --
	(269.94,124.34) --
	(268.73,123.97) --
	(268.89,123.47) --
	(269.52,122.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(285.69,140.33) --
	(285.63,140.28) --
	(285.64,140.24) --
	(285.67,140.15) --
	(285.81,140.07) --
	(285.94,139.99) --
	(286.08,139.94) --
	(286.15,140.02) --
	(286.18,140.02) --
	(286.21,140.02) --
	(286.27,139.98) --
	(286.31,139.95) --
	(286.37,139.96) --
	(286.41,140.03) --
	(286.49,139.97) --
	(286.58,139.89) --
	(286.61,139.71) --
	(286.57,139.72) --
	(286.56,139.69) --
	(286.55,139.67) --
	(286.58,139.60) --
	(286.66,139.54) --
	(286.72,139.54) --
	(287.02,139.37) --
	(287.03,139.33) --
	(287.04,139.29) --
	(287.02,139.26) --
	(287.04,139.22) --
	(287.03,139.18) --
	(287.08,139.13) --
	(287.15,139.13) --
	(287.20,139.12) --
	(287.28,139.09) --
	(287.29,139.12) --
	(287.36,139.12) --
	(287.43,139.08) --
	(287.48,139.03) --
	(287.49,138.97) --
	(287.50,138.92) --
	(287.57,138.84) --
	(287.61,138.79) --
	(287.63,138.79) --
	(287.64,138.82) --
	(287.65,138.85) --
	(287.69,138.87) --
	(287.73,138.86) --
	(287.75,138.80) --
	(287.76,138.68) --
	(287.74,138.61) --
	(287.70,138.52) --
	(287.68,138.45) --
	(287.70,138.38) --
	(287.71,138.32) --
	(287.89,138.27) --
	(287.94,138.27) --
	(287.97,138.26) --
	(287.99,138.26) --
	(288.02,138.22) --
	(288.00,138.19) --
	(287.98,138.16) --
	(287.99,138.11) --
	(288.00,138.07) --
	(287.96,138.05) --
	(287.92,138.04) --
	(287.91,138.05) --
	(287.89,138.06) --
	(287.88,138.11) --
	(287.84,138.12) --
	(287.78,138.11) --
	(287.74,138.08) --
	(287.72,138.03) --
	(287.75,137.98) --
	(287.74,137.92) --
	(287.73,137.84) --
	(287.70,137.81) --
	(287.64,137.86) --
	(287.65,137.91) --
	(287.67,137.97) --
	(287.65,138.03) --
	(287.60,138.10) --
	(287.53,138.15) --
	(287.46,138.19) --
	(287.39,138.21) --
	(287.35,138.20) --
	(287.39,138.14) --
	(287.38,138.09) --
	(287.38,138.04) --
	(287.33,138.01) --
	(287.28,138.02) --
	(287.25,138.06) --
	(287.21,138.11) --
	(287.23,138.17) --
	(287.23,138.21) --
	(287.16,138.19) --
	(287.14,138.14) --
	(287.08,138.08) --
	(287.13,138.03) --
	(287.15,137.97) --
	(287.17,137.91) --
	(287.21,137.86) --
	(287.25,137.81) --
	(287.22,137.77) --
	(287.16,137.70) --
	(287.08,137.66) --
	(287.09,137.62) --
	(287.12,137.60) --
	(287.17,137.63) --
	(287.19,137.68) --
	(287.27,137.68) --
	(287.34,137.67) --
	(287.44,137.65) --
	(287.50,137.65) --
	(287.53,137.68) --
	(287.57,137.65) --
	(287.61,137.63) --
	(287.66,137.61) --
	(287.71,137.61) --
	(287.75,137.63) --
	(287.78,137.67) --
	(287.82,137.70) --
	(287.85,137.72) --
	(287.87,137.72) --
	(287.88,137.69) --
	(287.90,137.64) --
	(287.96,137.64) --
	(287.97,137.64) --
	(288.02,137.62) --
	(288.02,137.58) --
	(288.00,137.52) --
	(288.00,137.47) --
	(288.00,137.43) --
	(288.04,137.42) --
	(288.05,137.35) --
	(288.07,137.26) --
	(288.08,137.18) --
	(288.07,137.13) --
	(288.06,137.08) --
	(288.06,137.02) --
	(288.07,136.97) --
	(288.08,136.92) --
	(288.08,136.86) --
	(288.04,136.80) --
	(287.99,136.77) --
	(287.92,136.74) --
	(287.86,136.70) --
	(287.78,136.70) --
	(287.69,136.71) --
	(287.62,136.70) --
	(287.53,136.64) --
	(287.47,136.66) --
	(287.44,136.72) --
	(287.39,136.69) --
	(287.34,136.66) --
	(287.28,136.59) --
	(287.21,136.57) --
	(287.14,136.57) --
	(287.08,136.59) --
	(286.99,136.60) --
	(286.92,136.65) --
	(286.85,136.67) --
	(286.76,136.65) --
	(286.74,136.59) --
	(286.72,136.54) --
	(286.71,136.48) --
	(286.67,136.43) --
	(286.69,136.39) --
	(286.75,136.39) --
	(286.83,136.44) --
	(286.90,136.47) --
	(286.95,136.49) --
	(287.00,136.46) --
	(287.04,136.43) --
	(287.11,136.43) --
	(287.18,136.44) --
	(287.21,136.48) --
	(287.24,136.54) --
	(287.31,136.58) --
	(287.35,136.54) --
	(287.41,136.53) --
	(287.47,136.53) --
	(287.55,136.52) --
	(287.59,136.51) --
	(287.65,136.48) --
	(287.64,136.42) --
	(287.61,136.36) --
	(287.54,136.30) --
	(287.52,136.22) --
	(287.50,136.16) --
	(287.44,136.13) --
	(287.38,136.13) --
	(287.30,136.13) --
	(287.24,136.14) --
	(287.21,136.16) --
	(287.15,136.16) --
	(287.06,136.14) --
	(286.93,136.14) --
	(286.88,136.10) --
	(286.81,136.12) --
	(286.73,136.15) --
	(286.68,136.19) --
	(286.63,136.21) --
	(286.58,136.20) --
	(286.57,136.22) --
	(286.52,136.24) --
	(286.43,136.22) --
	(286.37,136.19) --
	(286.29,136.20) --
	(286.25,136.20) --
	(286.21,136.19) --
	(286.17,136.16) --
	(286.11,136.16) --
	(286.07,136.19) --
	(286.04,136.21) --
	(286.01,136.21) --
	(285.96,136.23) --
	(285.93,136.23) --
	(285.89,136.27) --
	(285.85,136.31) --
	(285.81,136.32) --
	(285.78,136.33) --
	(285.74,136.32) --
	(285.71,136.31) --
	(285.69,136.35) --
	(285.65,136.37) --
	(285.60,136.39) --
	(285.57,136.42) --
	(285.55,136.44) --
	(285.48,136.44) --
	(285.47,136.41) --
	(285.40,136.41) --
	(285.37,136.44) --
	(285.37,136.46) --
	(285.37,136.50) --
	(285.37,136.53) --
	(285.39,136.57) --
	(285.37,136.58) --
	(285.33,136.61) --
	(285.33,136.64) --
	(285.31,136.67) --
	(285.28,136.71) --
	(285.26,136.73) --
	(285.20,136.79) --
	(285.13,136.84) --
	(285.05,136.86) --
	(284.88,137.00) --
	(284.89,137.06) --
	(284.86,137.13) --
	(284.80,137.18) --
	(284.78,137.18) --
	(284.68,137.21) --
	(284.61,137.27) --
	(284.57,137.33) --
	(284.56,137.43) --
	(284.55,137.53) --
	(284.54,137.66) --
	(284.55,137.70) --
	(284.57,137.78) --
	(284.11,138.32) --
	(284.10,138.25) --
	(284.02,138.20) --
	(283.96,138.14) --
	(283.90,138.05) --
	(283.83,138.03) --
	(283.81,138.09) --
	(283.86,138.17) --
	(283.94,138.22) --
	(284.04,138.31) --
	(284.11,138.38) --
	(284.13,138.46) --
	(284.10,138.54) --
	(284.03,138.59) --
	(283.94,138.65) --
	(283.87,138.72) --
	(283.77,138.78) --
	(283.68,138.79) --
	(283.59,138.82) --
	(283.47,138.86) --
	(283.35,138.81) --
	(283.28,138.72) --
	(283.28,138.66) --
	(283.28,138.60) --
	(283.28,138.51) --
	(283.25,138.43) --
	(283.18,138.35) --
	(283.15,138.29) --
	(283.12,138.23) --
	(283.04,138.23) --
	(282.98,138.28) --
	(283.01,138.34) --
	(283.05,138.40) --
	(283.07,138.46) --
	(283.15,138.46) --
	(283.00,138.50) --
	(283.00,138.54) --
	(282.86,138.60) --
	(282.77,138.66) --
	(282.75,138.70) --
	(282.73,138.76) --
	(282.72,138.82) --
	(282.68,138.81) --
	(282.64,138.84) --
	(282.60,138.89) --
	(282.59,138.94) --
	(282.56,138.99) --
	(282.50,138.99) --
	(282.45,138.99) --
	(282.42,139.02) --
	(282.36,139.01) --
	(282.35,139.04) --
	(282.31,139.09) --
	(282.29,139.10) --
	(282.27,139.11) --
	(282.23,139.14) --
	(282.21,139.16) --
	(282.18,139.18) --
	(282.15,139.19) --
	(282.11,139.20) --
	(282.09,139.21) --
	(282.06,139.21) --
	(282.03,139.22) --
	(281.99,139.23) --
	(281.96,139.24) --
	(281.94,139.24) --
	(281.88,139.24) --
	(281.85,139.24) --
	(281.80,139.24) --
	(281.74,139.24) --
	(281.70,139.23) --
	(281.66,139.21) --
	(281.63,139.19) --
	(281.65,139.24) --
	(281.67,139.28) --
	(281.68,139.33) --
	(281.68,139.38) --
	(281.69,139.43) --
	(281.70,139.47) --
	(281.71,139.52) --
	(281.75,139.53) --
	(281.77,139.58) --
	(281.76,139.63) --
	(281.76,139.67) --
	(281.78,139.74) --
	(281.81,139.81) --
	(281.86,139.84) --
	(281.90,139.85) --
	(281.91,139.89) --
	(281.94,139.94) --
	(281.97,139.96) --
	(282.04,139.98) --
	(282.09,139.97) --
	(282.16,139.96) --
	(282.20,140.01) --
	(282.21,140.08) --
	(282.27,140.13) --
	(282.31,140.17) --
	(282.36,140.17) --
	(282.42,140.16) --
	(282.50,140.09) --
	(282.56,140.12) --
	(282.57,140.15) --
	(282.58,140.18) --
	(282.62,140.25) --
	(282.70,140.30) --
	(282.75,140.30) --
	(282.79,140.30) --
	(282.88,140.31) --
	(282.94,140.38) --
	(283.07,140.48) --
	(283.07,140.56) --
	(283.11,140.63) --
	(283.16,140.64) --
	(283.22,140.64) --
	(283.26,140.72) --
	(283.29,140.77) --
	(283.37,140.84) --
	(283.47,140.91) --
	(283.56,140.97) --
	(283.63,141.02) --
	(283.77,141.09) --
	(283.88,141.13) --
	(283.98,141.16) --
	(284.09,141.19) --
	(284.15,141.24) --
	(284.27,141.27) --
	(284.36,141.30) --
	(284.42,141.30) --
	(284.54,141.30) --
	(284.67,141.26) --
	(284.75,141.22) --
	(284.83,141.15) --
	(284.92,141.12) --
	(285.01,141.08) --
	(285.10,141.05) --
	(285.18,141.02) --
	(285.26,140.97) --
	(285.32,140.89) --
	(285.40,140.79) --
	(285.47,140.70) --
	(285.50,140.63) --
	(285.54,140.60) --
	(285.59,140.53) --
	(285.67,140.47) --
	(285.70,140.44) --
	(285.72,140.42) --
	(285.74,140.36) --
	(285.69,140.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(292.61,143.44) --
	(292.65,143.43) --
	(292.65,143.42) --
	(292.61,143.44) --
	(292.59,143.36) --
	(292.58,143.33) --
	(292.67,143.32) --
	(292.67,143.32) --
	(292.68,143.32) --
	(292.75,143.31) --
	(292.77,143.30) --
	(292.80,143.29) --
	(292.83,143.29) --
	(292.83,143.30) --
	(292.90,143.27) --
	(292.90,143.26) --
	(292.84,143.27) --
	(292.82,143.28) --
	(292.77,143.29) --
	(292.72,143.30) --
	(292.68,143.31) --
	(292.58,143.32) --
	(292.57,143.29) --
	(292.53,143.15) --
	(292.52,143.14) --
	(292.52,143.14) --
	(292.51,143.11) --
	(292.51,143.10) --
	(292.50,143.08) --
	(292.50,143.06) --
	(292.49,143.02) --
	(292.48,143.00) --
	(292.47,142.99) --
	(292.47,142.98) --
	(292.47,142.96) --
	(292.46,142.94) --
	(292.45,142.91) --
	(292.45,142.91) --
	(292.45,142.90) --
	(292.44,142.90) --
	(292.44,142.91) --
	(292.45,142.94) --
	(292.45,142.95) --
	(292.46,142.97) --
	(292.47,143.01) --
	(292.47,143.02) --
	(292.48,143.03) --
	(292.49,143.06) --
	(292.49,143.07) --
	(292.49,143.07) --
	(292.50,143.11) --
	(292.50,143.11) --
	(292.51,143.14) --
	(292.51,143.15) --
	(292.52,143.18) --
	(292.52,143.18) --
	(292.53,143.22) --
	(292.53,143.22) --
	(292.54,143.26) --
	(292.54,143.26) --
	(292.55,143.29) --
	(292.55,143.29) --
	(292.56,143.33) --
	(292.56,143.33) --
	(292.59,143.41) --
	(292.59,143.41) --
	(292.60,143.44) --
	(292.57,143.45) --
	(292.57,143.45) --
	(292.60,143.45) --
	(292.61,143.44) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(293.48,144.15) --
	(293.48,144.13) --
	(293.45,144.14) --
	(293.44,144.05) --
	(293.42,144.05) --
	(293.44,144.14) --
	(293.42,144.14) --
	(293.42,144.15) --
	(293.48,144.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(293.37,144.16) --
	(293.37,144.15) --
	(293.36,144.15) --
	(293.36,144.14) --
	(293.36,144.13) --
	(293.35,144.09) --
	(293.34,144.09) --
	(293.34,144.14) --
	(293.34,144.14) --
	(293.34,144.15) --
	(293.34,144.15) --
	(293.34,144.17) --
	(293.37,144.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(300.82,144.15) --
	(300.80,144.13) --
	(300.76,144.15) --
	(300.72,144.15) --
	(300.72,144.11) --
	(300.74,144.08) --
	(300.77,144.04) --
	(300.81,144.02) --
	(300.82,143.98) --
	(300.77,143.97) --
	(300.75,143.99) --
	(300.73,144.00) --
	(300.70,144.00) --
	(300.68,143.97) --
	(300.67,143.93) --
	(300.66,143.90) --
	(300.67,143.87) --
	(300.67,143.85) --
	(300.65,143.85) --
	(300.64,143.87) --
	(300.63,143.85) --
	(300.63,143.81) --
	(300.64,143.77) --
	(300.66,143.73) --
	(300.66,143.69) --
	(300.66,143.63) --
	(300.62,143.60) --
	(300.60,143.55) --
	(300.61,143.50) --
	(300.62,143.45) --
	(300.63,143.40) --
	(300.64,143.35) --
	(300.62,143.32) --
	(300.58,143.30) --
	(300.57,143.27) --
	(300.57,143.24) --
	(300.53,143.19) --
	(300.47,143.17) --
	(300.41,143.13) --
	(300.36,143.11) --
	(300.32,143.09) --
	(300.29,143.05) --
	(300.26,143.03) --
	(300.21,143.03) --
	(300.17,143.05) --
	(300.13,143.05) --
	(300.11,143.05) --
	(300.06,143.02) --
	(300.02,142.99) --
	(300.00,142.94) --
	(299.96,142.89) --
	(299.94,142.86) --
	(299.93,142.81) --
	(299.95,142.77) --
	(299.91,142.72) --
	(299.82,142.82) --
	(299.79,142.85) --
	(299.70,142.91) --
	(299.64,142.95) --
	(299.54,143.02) --
	(299.54,143.05) --
	(299.55,143.07) --
	(299.54,143.10) --
	(299.53,143.12) --
	(299.52,143.16) --
	(299.51,143.18) --
	(299.45,143.28) --
	(299.37,143.38) --
	(299.32,143.45) --
	(299.26,143.54) --
	(299.12,143.70) --
	(299.07,143.73) --
	(299.06,143.80) --
	(298.99,143.94) --
	(298.94,144.05) --
	(298.84,144.21) --
	(298.78,144.28) --
	(298.77,144.37) --
	(298.69,144.42) --
	(298.66,144.49) --
	(298.59,144.60) --
	(298.53,144.67) --
	(298.48,144.76) --
	(298.42,144.84) --
	(298.37,144.94) --
	(298.25,145.02) --
	(298.19,145.07) --
	(298.14,145.21) --
	(298.10,145.35) --
	(298.06,145.48) --
	(298.03,145.58) --
	(297.96,145.64) --
	(297.98,145.73) --
	(297.98,145.83) --
	(297.96,145.95) --
	(297.96,146.01) --
	(297.96,146.08) --
	(297.97,146.16) --
	(297.99,146.22) --
	(297.99,146.28) --
	(298.02,146.36) --
	(298.02,146.43) --
	(298.01,146.51) --
	(298.00,146.63) --
	(298.00,146.74) --
	(298.01,146.84) --
	(298.04,146.94) --
	(298.06,147.09) --
	(298.08,147.15) --
	(298.14,147.19) --
	(298.23,147.21) --
	(298.29,147.22) --
	(298.29,147.26) --
	(298.31,147.33) --
	(298.37,147.43) --
	(298.88,147.36) --
	(298.99,147.36) --
	(299.06,147.29) --
	(299.16,147.14) --
	(299.29,147.01) --
	(299.45,146.93) --
	(299.63,146.87) --
	(299.84,146.80) --
	(300.00,146.68) --
	(300.18,146.58) --
	(300.32,146.51) --
	(300.39,146.46) --
	(300.51,146.37) --
	(300.62,146.25) --
	(300.71,146.20) --
	(300.78,146.09) --
	(300.76,145.99) --
	(300.75,145.91) --
	(300.76,145.76) --
	(300.85,145.64) --
	(300.88,145.52) --
	(300.85,145.44) --
	(300.80,145.37) --
	(300.78,145.31) --
	(300.78,145.24) --
	(300.79,145.20) --
	(300.83,145.14) --
	(300.85,145.09) --
	(300.83,145.05) --
	(300.81,145.00) --
	(300.78,144.92) --
	(300.78,144.87) --
	(300.78,144.82) --
	(300.79,144.75) --
	(300.81,144.69) --
	(300.84,144.61) --
	(300.84,144.57) --
	(300.86,144.50) --
	(300.88,144.46) --
	(300.89,144.38) --
	(300.87,144.33) --
	(300.84,144.29) --
	(300.81,144.27) --
	(300.80,144.24) --
	(300.79,144.19) --
	(300.82,144.15) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(297.57,148.93) --
	(297.68,148.90) --
	(297.68,148.91) --
	(297.71,148.91) --
	(297.67,148.71) --
	(297.64,148.72) --
	(297.67,148.89) --
	(297.57,148.92) --
	(297.56,148.85) --
	(297.54,148.86) --
	(297.55,148.93) --
	(297.57,148.93) --
	(297.57,148.93) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(306.29,149.38) --
	(306.33,149.38) --
	(306.38,149.38) --
	(306.41,149.38) --
	(306.45,149.36) --
	(306.46,149.35) --
	(306.47,149.31) --
	(306.50,149.34) --
	(306.53,149.34) --
	(306.55,149.33) --
	(306.57,149.31) --
	(306.60,149.27) --
	(306.61,149.24) --
	(306.63,149.28) --
	(306.68,149.26) --
	(306.73,149.24) --
	(306.76,149.23) --
	(306.82,149.22) --
	(306.88,149.21) --
	(306.91,149.20) --
	(306.94,149.21) --
	(307.00,149.21) --
	(307.04,149.21) --
	(307.08,149.21) --
	(307.13,149.21) --
	(307.19,149.21) --
	(307.24,149.21) --
	(307.31,149.20) --
	(307.33,149.17) --
	(307.38,149.17) --
	(307.41,149.17) --
	(307.41,149.14) --
	(307.39,149.11) --
	(307.40,149.08) --
	(307.42,149.08) --
	(307.44,149.12) --
	(307.50,149.14) --
	(307.56,149.12) --
	(307.59,149.09) --
	(307.63,149.05) --
	(307.64,149.02) --
	(307.63,149.01) --
	(307.62,148.99) --
	(307.60,148.98) --
	(307.59,148.96) --
	(307.59,148.93) --
	(307.58,148.91) --
	(307.58,148.88) --
	(307.57,148.84) --
	(307.55,148.82) --
	(307.54,148.79) --
	(307.52,148.76) --
	(307.47,148.73) --
	(307.47,148.71) --
	(307.46,148.69) --
	(307.44,148.67) --
	(307.41,148.64) --
	(307.39,148.62) --
	(307.37,148.59) --
	(307.37,148.57) --
	(307.37,148.54) --
	(307.38,148.50) --
	(307.38,148.47) --
	(307.38,148.45) --
	(307.38,148.43) --
	(307.40,148.39) --
	(307.41,148.37) --
	(307.42,148.34) --
	(307.43,148.32) --
	(307.44,148.29) --
	(307.45,148.25) --
	(307.46,148.24) --
	(307.47,148.23) --
	(307.46,148.22) --
	(307.45,148.21) --
	(307.43,148.21) --
	(307.40,148.23) --
	(307.38,148.24) --
	(307.35,148.27) --
	(307.33,148.30) --
	(307.30,148.31) --
	(307.27,148.34) --
	(307.25,148.35) --
	(307.22,148.37) --
	(307.19,148.36) --
	(307.16,148.35) --
	(307.13,148.34) --
	(307.11,148.33) --
	(307.08,148.32) --
	(307.05,148.32) --
	(307.03,148.31) --
	(307.00,148.29) --
	(306.97,148.27) --
	(306.96,148.23) --
	(306.95,148.21) --
	(306.92,148.17) --
	(306.90,148.16) --
	(306.88,148.14) --
	(306.83,148.14) --
	(306.79,148.13) --
	(306.75,148.13) --
	(306.73,148.11) --
	(306.73,148.10) --
	(306.70,148.07) --
	(306.69,148.07) --
	(306.66,148.08) --
	(306.63,148.08) --
	(306.61,148.08) --
	(306.59,148.06) --
	(306.57,148.06) --
	(306.54,148.07) --
	(306.51,148.09) --
	(306.48,148.11) --
	(306.47,148.13) --
	(306.46,148.15) --
	(306.44,148.18) --
	(306.44,148.19) --
	(306.43,148.17) --
	(306.43,148.14) --
	(306.41,148.12) --
	(306.40,148.10) --
	(306.40,148.08) --
	(306.43,148.07) --
	(306.44,148.06) --
	(306.46,148.07) --
	(306.48,148.07) --
	(306.51,148.06) --
	(306.53,148.04) --
	(306.54,148.03) --
	(306.56,148.03) --
	(306.58,148.03) --
	(306.60,148.03) --
	(306.61,148.03) --
	(306.64,148.02) --
	(306.66,148.01) --
	(306.68,148.02) --
	(306.71,148.02) --
	(306.74,148.02) --
	(306.75,148.04) --
	(306.76,148.06) --
	(306.77,148.08) --
	(306.78,148.09) --
	(306.82,148.08) --
	(306.85,148.09) --
	(306.87,148.10) --
	(306.91,148.11) --
	(306.93,148.12) --
	(306.96,148.13) --
	(306.97,148.15) --
	(306.97,148.17) --
	(306.98,148.19) --
	(306.99,148.21) --
	(307.01,148.23) --
	(307.03,148.25) --
	(307.05,148.27) --
	(307.08,148.28) --
	(307.12,148.28) --
	(307.14,148.29) --
	(307.16,148.30) --
	(307.18,148.30) --
	(307.20,148.30) --
	(307.23,148.30) --
	(307.26,148.28) --
	(307.29,148.26) --
	(307.32,148.24) --
	(307.34,148.23) --
	(307.38,148.20) --
	(307.41,148.18) --
	(307.44,148.17) --
	(307.48,148.15) --
	(307.52,148.15) --
	(307.54,148.15) --
	(307.57,148.14) --
	(307.60,148.12) --
	(307.63,148.10) --
	(307.64,148.08) --
	(307.67,148.05) --
	(307.67,148.04) --
	(307.69,148.03) --
	(307.70,148.01) --
	(307.71,147.99) --
	(307.71,147.96) --
	(307.70,147.94) --
	(307.69,147.91) --
	(307.69,147.88) --
	(307.68,147.85) --
	(307.67,147.83) --
	(307.67,147.81) --
	(307.67,147.79) --
	(307.65,147.77) --
	(307.63,147.75) --
	(307.61,147.73) --
	(307.58,147.72) --
	(307.52,147.72) --
	(307.50,147.72) --
	(307.47,147.73) --
	(307.46,147.74) --
	(307.45,147.76) --
	(307.44,147.76) --
	(307.43,147.75) --
	(307.42,147.73) --
	(307.40,147.73) --
	(307.37,147.72) --
	(307.35,147.72) --
	(307.33,147.72) --
	(307.31,147.72) --
	(307.29,147.71) --
	(307.29,147.70) --
	(307.27,147.69) --
	(307.25,147.69) --
	(307.22,147.71) --
	(307.22,147.71) --
	(307.21,147.73) --
	(307.22,147.75) --
	(307.22,147.77) --
	(307.22,147.78) --
	(307.21,147.79) --
	(307.20,147.79) --
	(307.20,147.81) --
	(307.21,147.83) --
	(307.21,147.84) --
	(307.20,147.85) --
	(307.19,147.84) --
	(307.18,147.83) --
	(307.17,147.84) --
	(307.16,147.85) --
	(307.15,147.85) --
	(307.13,147.84) --
	(307.13,147.81) --
	(307.14,147.80) --
	(307.15,147.79) --
	(307.17,147.78) --
	(307.17,147.75) --
	(307.15,147.74) --
	(307.12,147.73) --
	(307.10,147.73) --
	(307.06,147.72) --
	(307.03,147.72) --
	(307.00,147.71) --
	(306.98,147.71) --
	(306.97,147.70) --
	(306.96,147.72) --
	(306.95,147.74) --
	(306.94,147.75) --
	(306.93,147.73) --
	(306.91,147.72) --
	(306.88,147.72) --
	(306.86,147.70) --
	(306.85,147.67) --
	(306.85,147.66) --
	(306.83,147.66) --
	(306.82,147.65) --
	(306.79,147.63) --
	(306.76,147.62) --
	(306.73,147.62) --
	(306.73,147.61) --
	(306.71,147.61) --
	(306.70,147.62) --
	(306.68,147.62) --
	(306.67,147.61) --
	(306.65,147.59) --
	(306.63,147.58) --
	(306.61,147.57) --
	(306.58,147.57) --
	(306.55,147.57) --
	(306.53,147.56) --
	(306.50,147.55) --
	(306.47,147.55) --
	(306.45,147.55) --
	(306.43,147.56) --
	(306.43,147.58) --
	(306.41,147.62) --
	(306.40,147.64) --
	(306.38,147.66) --
	(306.39,147.69) --
	(306.38,147.70) --
	(306.35,147.72) --
	(306.31,147.73) --
	(306.28,147.73) --
	(306.26,147.71) --
	(306.24,147.70) --
	(306.23,147.67) --
	(306.21,147.67) --
	(306.19,147.66) --
	(306.22,147.65) --
	(306.24,147.65) --
	(306.26,147.67) --
	(306.28,147.69) --
	(306.30,147.70) --
	(306.33,147.69) --
	(306.36,147.68) --
	(306.37,147.66) --
	(306.37,147.63) --
	(306.38,147.60) --
	(306.39,147.56) --
	(306.38,147.55) --
	(306.40,147.52) --
	(306.44,147.51) --
	(306.49,147.52) --
	(306.52,147.52) --
	(306.55,147.52) --
	(306.60,147.52) --
	(306.66,147.52) --
	(306.68,147.54) --
	(306.71,147.55) --
	(306.73,147.56) --
	(306.77,147.57) --
	(306.80,147.58) --
	(306.82,147.59) --
	(306.85,147.59) --
	(306.88,147.60) --
	(306.90,147.61) --
	(306.93,147.62) --
	(306.97,147.63) --
	(307.00,147.64) --
	(307.03,147.64) --
	(307.06,147.64) --
	(307.09,147.65) --
	(307.11,147.65) --
	(307.13,147.65) --
	(307.15,147.65) --
	(307.17,147.63) --
	(307.19,147.63) --
	(307.20,147.61) --
	(307.21,147.61) --
	(307.23,147.60) --
	(307.26,147.60) --
	(307.29,147.60) --
	(307.33,147.61) --
	(307.36,147.61) --
	(307.40,147.61) --
	(307.42,147.62) --
	(307.43,147.63) --
	(307.46,147.64) --
	(307.49,147.64) --
	(307.51,147.64) --
	(307.53,147.62) --
	(307.54,147.62) --
	(307.56,147.62) --
	(307.59,147.62) --
	(307.63,147.62) --
	(307.66,147.63) --
	(307.68,147.65) --
	(307.68,147.67) --
	(307.71,147.68) --
	(307.71,147.70) --
	(307.73,147.74) --
	(307.74,147.76) --
	(307.75,147.78) --
	(307.76,147.84) --
	(307.77,147.87) --
	(307.79,147.90) --
	(307.80,147.95) --
	(307.80,148.00) --
	(307.79,148.03) --
	(307.79,148.07) --
	(307.76,148.11) --
	(307.74,148.14) --
	(307.71,148.15) --
	(307.68,148.17) --
	(307.66,148.19) --
	(307.64,148.20) --
	(307.62,148.22) --
	(307.59,148.24) --
	(307.57,148.25) --
	(307.55,148.27) --
	(307.53,148.29) --
	(307.51,148.31) --
	(307.52,148.34) --
	(307.55,148.33) --
	(307.58,148.32) --
	(307.59,148.33) --
	(307.57,148.36) --
	(307.53,148.38) --
	(307.50,148.41) --
	(307.49,148.43) --
	(307.49,148.46) --
	(307.48,148.49) --
	(307.48,148.52) --
	(307.48,148.54) --
	(307.50,148.56) --
	(307.51,148.58) --
	(307.53,148.60) --
	(307.55,148.61) --
	(307.57,148.64) --
	(307.59,148.65) --
	(307.61,148.67) --
	(307.63,148.69) --
	(307.65,148.71) --
	(307.66,148.73) --
	(307.67,148.75) --
	(307.68,148.77) --
	(307.69,148.79) --
	(307.71,148.82) --
	(307.73,148.83) --
	(307.75,148.83) --
	(307.76,148.85) --
	(307.79,148.85) --
	(307.83,148.85) --
	(307.85,148.83) --
	(307.88,148.81) --
	(307.90,148.78) --
	(307.92,148.76) --
	(307.94,148.73) --
	(307.96,148.71) --
	(307.98,148.69) --
	(308.00,148.68) --
	(308.01,148.64) --
	(308.02,148.63) --
	(308.03,148.64) --
	(308.05,148.64) --
	(308.09,148.63) --
	(308.11,148.61) --
	(308.14,148.60) --
	(308.15,148.58) --
	(308.18,148.57) --
	(308.20,148.56) --
	(308.22,148.56) --
	(308.25,148.55) --
	(308.28,148.55) --
	(308.29,148.53) --
	(308.32,148.52) --
	(308.34,148.52) --
	(308.36,148.53) --
	(308.38,148.54) --
	(308.40,148.54) --
	(308.42,148.52) --
	(308.44,148.50) --
	(308.46,148.49) --
	(308.47,148.48) --
	(308.52,148.44) --
	(308.54,148.43) --
	(308.54,148.41) --
	(308.54,148.40) --
	(308.54,148.39) --
	(308.54,148.37) --
	(308.55,148.35) --
	(308.55,148.33) --
	(308.55,148.31) --
	(308.54,148.30) --
	(308.54,148.26) --
	(308.54,148.25) --
	(308.52,148.24) --
	(308.51,148.20) --
	(308.50,148.18) --
	(308.50,148.16) --
	(308.49,148.14) --
	(308.49,148.09) --
	(308.49,148.07) --
	(308.48,148.04) --
	(308.48,148.02) --
	(308.47,147.98) --
	(308.46,147.95) --
	(308.44,147.95) --
	(308.42,147.95) --
	(308.40,147.96) --
	(308.39,147.98) --
	(308.37,148.00) --
	(308.36,147.98) --
	(308.34,147.94) --
	(308.34,147.92) --
	(308.36,147.90) --
	(308.37,147.88) --
	(308.38,147.87) --
	(308.40,147.86) --
	(308.41,147.84) --
	(308.41,147.83) --
	(308.42,147.81) --
	(308.44,147.79) --
	(308.46,147.77) --
	(308.48,147.76) --
	(308.50,147.74) --
	(308.52,147.73) --
	(308.54,147.73) --
	(308.54,147.72) --
	(308.54,147.70) --
	(308.53,147.68) --
	(308.52,147.67) --
	(308.53,147.66) --
	(308.55,147.66) --
	(308.57,147.66) --
	(308.58,147.67) --
	(308.59,147.69) --
	(308.60,147.69) --
	(308.62,147.69) --
	(308.63,147.68) --
	(308.64,147.67) --
	(308.65,147.66) --
	(308.65,147.65) --
	(308.67,147.63) --
	(308.67,147.61) --
	(308.66,147.60) --
	(308.65,147.59) --
	(308.65,147.58) --
	(308.65,147.57) --
	(308.64,147.57) --
	(308.63,147.58) --
	(308.62,147.59) --
	(308.60,147.60) --
	(308.59,147.60) --
	(308.58,147.59) --
	(308.57,147.59) --
	(308.56,147.59) --
	(308.55,147.60) --
	(308.56,147.61) --
	(308.56,147.62) --
	(308.54,147.63) --
	(308.53,147.63) --
	(308.52,147.63) --
	(308.50,147.63) --
	(308.49,147.61) --
	(308.48,147.61) --
	(308.46,147.59) --
	(308.45,147.57) --
	(308.45,147.55) --
	(308.44,147.54) --
	(308.43,147.52) --
	(308.42,147.51) --
	(308.40,147.51) --
	(308.38,147.51) --
	(308.38,147.51) --
	(308.36,147.50) --
	(308.36,147.49) --
	(308.37,147.48) --
	(308.37,147.47) --
	(308.35,147.45) --
	(308.36,147.45) --
	(308.38,147.45) --
	(308.39,147.45) --
	(308.41,147.44) --
	(308.41,147.43) --
	(308.41,147.43) --
	(308.41,147.42) --
	(308.39,147.41) --
	(308.37,147.41) --
	(308.36,147.41) --
	(308.34,147.41) --
	(308.32,147.41) --
	(308.31,147.39) --
	(308.30,147.38) --
	(308.29,147.38) --
	(308.28,147.39) --
	(308.28,147.41) --
	(308.28,147.41) --
	(308.28,147.42) --
	(308.29,147.43) --
	(308.30,147.45) --
	(308.30,147.46) --
	(308.28,147.47) --
	(308.27,147.46) --
	(308.25,147.43) --
	(308.24,147.43) --
	(308.23,147.41) --
	(308.23,147.40) --
	(308.22,147.39) --
	(308.21,147.38) --
	(308.20,147.37) --
	(308.21,147.36) --
	(308.20,147.34) --
	(308.20,147.33) --
	(308.20,147.31) --
	(308.18,147.32) --
	(308.16,147.32) --
	(308.13,147.32) --
	(308.13,147.29) --
	(308.13,147.27) --
	(308.13,147.26) --
	(308.12,147.23) --
	(308.09,147.23) --
	(308.08,147.23) --
	(308.08,147.24) --
	(308.06,147.26) --
	(308.05,147.27) --
	(308.03,147.27) --
	(308.02,147.25) --
	(308.02,147.23) --
	(308.03,147.21) --
	(308.03,147.18) --
	(308.01,147.16) --
	(307.98,147.14) --
	(307.97,147.15) --
	(307.95,147.16) --
	(307.91,147.16) --
	(307.88,147.17) --
	(307.86,147.18) --
	(307.87,147.20) --
	(307.85,147.21) --
	(307.83,147.21) --
	(307.78,147.18) --
	(307.75,147.20) --
	(307.72,147.23) --
	(307.68,147.24) --
	(307.64,147.24) --
	(307.60,147.25) --
	(307.54,147.21) --
	(307.51,147.21) --
	(307.50,147.20) --
	(307.47,147.20) --
	(307.44,147.20) --
	(307.41,147.22) --
	(307.39,147.21) --
	(307.36,147.20) --
	(307.33,147.20) --
	(307.31,147.20) --
	(307.28,147.21) --
	(307.25,147.23) --
	(307.22,147.24) --
	(307.18,147.25) --
	(307.13,147.24) --
	(307.10,147.23) --
	(307.08,147.23) --
	(307.08,147.22) --
	(307.09,147.21) --
	(307.09,147.20) --
	(307.10,147.19) --
	(307.09,147.17) --
	(307.07,147.17) --
	(307.05,147.17) --
	(307.04,147.17) --
	(307.02,147.18) --
	(307.02,147.21) --
	(307.01,147.22) --
	(306.98,147.25) --
	(306.96,147.27) --
	(306.94,147.29) --
	(306.90,147.29) --
	(306.89,147.28) --
	(306.87,147.28) --
	(306.85,147.30) --
	(306.82,147.32) --
	(306.78,147.33) --
	(306.75,147.34) --
	(306.70,147.34) --
	(306.67,147.35) --
	(306.62,147.35) --
	(306.60,147.34) --
	(306.57,147.33) --
	(306.54,147.33) --
	(306.51,147.32) --
	(306.49,147.32) --
	(306.47,147.31) --
	(306.45,147.30) --
	(306.44,147.29) --
	(306.42,147.27) --
	(306.39,147.28) --
	(306.35,147.26) --
	(306.33,147.30) --
	(306.31,147.33) --
	(306.28,147.35) --
	(306.25,147.37) --
	(306.19,147.37) --
	(306.16,147.36) --
	(306.15,147.34) --
	(306.13,147.31) --
	(306.13,147.29) --
	(306.12,147.26) --
	(306.09,147.27) --
	(306.08,147.29) --
	(306.07,147.32) --
	(306.07,147.35) --
	(306.05,147.35) --
	(306.04,147.35) --
	(306.04,147.34) --
	(306.04,147.29) --
	(306.04,147.26) --
	(306.02,147.25) --
	(305.98,147.25) --
	(305.95,147.27) --
	(305.92,147.27) --
	(305.91,147.30) --
	(305.92,147.33) --
	(305.92,147.36) --
	(305.90,147.37) --
	(305.86,147.38) --
	(305.85,147.34) --
	(305.85,147.31) --
	(305.82,147.31) --
	(305.79,147.29) --
	(305.77,147.32) --
	(305.76,147.29) --
	(305.75,147.27) --
	(305.74,147.25) --
	(305.71,147.26) --
	(305.68,147.27) --
	(305.64,147.26) --
	(305.59,147.25) --
	(305.56,147.24) --
	(305.57,147.21) --
	(305.56,147.18) --
	(305.53,147.18) --
	(305.50,147.17) --
	(305.49,147.21) --
	(305.49,147.24) --
	(305.48,147.27) --
	(305.46,147.29) --
	(305.42,147.27) --
	(305.40,147.25) --
	(305.37,147.22) --
	(305.33,147.22) --
	(305.29,147.24) --
	(305.25,147.26) --
	(305.22,147.27) --
	(305.19,147.27) --
	(305.19,147.29) --
	(305.18,147.33) --
	(305.18,147.37) --
	(305.17,147.38) --
	(305.16,147.40) --
	(305.15,147.38) --
	(305.15,147.35) --
	(305.13,147.29) --
	(305.09,147.26) --
	(305.06,147.28) --
	(305.03,147.31) --
	(305.03,147.34) --
	(305.01,147.35) --
	(304.96,147.37) --
	(304.94,147.40) --
	(304.93,147.44) --
	(304.92,147.47) --
	(304.90,147.46) --
	(304.89,147.43) --
	(304.87,147.43) --
	(304.82,147.44) --
	(304.77,147.45) --
	(304.72,147.45) --
	(304.67,147.45) --
	(304.66,147.48) --
	(304.66,147.51) --
	(304.64,147.52) --
	(304.63,147.48) --
	(304.62,147.43) --
	(304.58,147.39) --
	(304.56,147.37) --
	(304.55,147.35) --
	(304.55,147.32) --
	(304.50,147.30) --
	(304.43,147.30) --
	(304.39,147.32) --
	(304.36,147.32) --
	(304.33,147.34) --
	(304.31,147.36) --
	(304.32,147.41) --
	(304.34,147.43) --
	(304.35,147.48) --
	(304.36,147.52) --
	(304.37,147.56) --
	(304.41,147.56) --
	(304.42,147.58) --
	(304.44,147.60) --
	(304.47,147.59) --
	(304.48,147.61) --
	(304.51,147.63) --
	(304.52,147.61) --
	(304.52,147.58) --
	(304.54,147.58) --
	(304.55,147.61) --
	(304.54,147.64) --
	(304.54,147.68) --
	(304.52,147.71) --
	(304.48,147.75) --
	(304.43,147.79) --
	(304.39,147.80) --
	(304.37,147.84) --
	(304.36,147.86) --
	(304.35,147.90) --
	(304.33,147.95) --
	(304.32,147.98) --
	(304.36,148.02) --
	(304.37,148.05) --
	(304.38,148.08) --
	(304.40,148.12) --
	(304.39,148.17) --
	(304.35,148.21) --
	(304.27,148.26) --
	(304.23,148.28) --
	(304.24,148.32) --
	(304.29,148.34) --
	(304.32,148.37) --
	(304.34,148.41) --
	(304.36,148.42) --
	(304.43,148.46) --
	(304.50,148.47) --
	(304.55,148.49) --
	(304.57,148.52) --
	(304.58,148.59) --
	(304.58,148.65) --
	(304.58,148.69) --
	(304.59,148.73) --
	(304.62,148.75) --
	(304.63,148.78) --
	(304.66,148.83) --
	(304.69,148.86) --
	(304.73,148.88) --
	(304.87,148.90) --
	(304.92,148.92) --
	(304.97,148.94) --
	(305.01,148.95) --
	(305.06,148.95) --
	(305.13,148.94) --
	(305.18,148.94) --
	(305.24,148.93) --
	(305.33,148.91) --
	(305.38,148.89) --
	(305.44,148.90) --
	(305.49,148.92) --
	(305.51,148.97) --
	(305.55,149.02) --
	(305.59,149.09) --
	(305.64,149.15) --
	(305.68,149.18) --
	(305.75,149.21) --
	(305.80,149.27) --
	(305.86,149.31) --
	(305.93,149.35) --
	(305.97,149.39) --
	(306.03,149.39) --
	(306.08,149.36) --
	(306.07,149.31) --
	(306.10,149.29) --
	(306.14,149.27) --
	(306.14,149.21) --
	(306.09,149.17) --
	(306.02,149.16) --
	(305.95,149.14) --
	(305.92,149.12) --
	(305.92,149.07) --
	(305.90,149.03) --
	(305.92,148.98) --
	(305.97,148.95) --
	(306.02,148.96) --
	(306.08,148.92) --
	(306.09,148.88) --
	(306.10,148.83) --
	(306.07,148.83) --
	(306.04,148.86) --
	(306.03,148.89) --
	(305.98,148.91) --
	(305.93,148.92) --
	(305.88,148.95) --
	(305.86,148.93) --
	(305.86,148.89) --
	(305.88,148.86) --
	(305.92,148.85) --
	(305.93,148.81) --
	(305.95,148.83) --
	(305.94,148.87) --
	(305.97,148.88) --
	(306.00,148.86) --
	(306.01,148.82) --
	(306.03,148.78) --
	(306.07,148.76) --
	(306.11,148.81) --
	(306.12,148.84) --
	(306.19,148.84) --
	(306.20,148.81) --
	(306.23,148.80) --
	(306.27,148.80) --
	(306.31,148.81) --
	(306.30,148.84) --
	(306.25,148.83) --
	(306.24,148.86) --
	(306.21,148.88) --
	(306.17,148.90) --
	(306.14,148.92) --
	(306.10,148.97) --
	(306.07,148.99) --
	(306.04,149.01) --
	(306.00,149.04) --
	(305.98,149.06) --
	(306.02,149.08) --
	(306.09,149.09) --
	(306.14,149.10) --
	(306.17,149.15) --
	(306.19,149.18) --
	(306.22,149.22) --
	(306.21,149.26) --
	(306.19,149.30) --
	(306.19,149.34) --
	(306.18,149.38) --
	(306.17,149.40) --
	(306.23,149.39) --
	(306.29,149.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(291.07,150.02) --
	(291.29,149.87) --
	(291.57,149.94) --
	(291.64,149.75) --
	(291.52,149.60) --
	(291.75,149.45) --
	(291.80,148.94) --
	(291.46,148.75) --
	(291.23,148.90) --
	(290.26,148.47) --
	(290.23,148.78) --
	(290.52,150.04) --
	(291.07,150.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(308.36,150.80) --
	(308.46,150.72) --
	(308.56,150.63) --
	(308.61,150.52) --
	(308.68,150.36) --
	(308.73,150.24) --
	(308.68,150.17) --
	(308.59,150.17) --
	(308.51,150.13) --
	(308.46,150.08) --
	(308.43,150.00) --
	(308.49,149.97) --
	(308.55,150.00) --
	(308.58,149.97) --
	(308.58,149.91) --
	(308.58,149.80) --
	(308.56,149.71) --
	(308.46,149.63) --
	(308.42,149.55) --
	(308.45,149.51) --
	(308.52,149.51) --
	(308.56,149.54) --
	(308.61,149.58) --
	(308.67,149.64) --
	(308.70,149.69) --
	(308.70,149.77) --
	(308.69,149.88) --
	(308.67,149.93) --
	(308.69,149.99) --
	(308.73,149.99) --
	(308.78,150.06) --
	(308.80,150.14) --
	(308.83,150.18) --
	(308.86,150.12) --
	(308.89,150.03) --
	(308.91,149.96) --
	(308.91,149.89) --
	(308.92,149.84) --
	(308.96,149.78) --
	(308.98,149.73) --
	(308.99,149.65) --
	(309.01,149.60) --
	(309.00,149.55) --
	(309.00,149.51) --
	(309.01,149.47) --
	(309.01,149.43) --
	(309.03,149.38) --
	(309.03,149.33) --
	(309.04,149.29) --
	(309.02,149.25) --
	(309.04,149.23) --
	(309.07,149.20) --
	(309.07,149.15) --
	(309.05,149.12) --
	(309.06,149.09) --
	(309.09,149.06) --
	(309.11,149.02) --
	(309.13,148.96) --
	(309.14,148.90) --
	(309.14,148.75) --
	(309.14,148.61) --
	(309.14,148.45) --
	(309.13,148.31) --
	(309.04,148.19) --
	(308.97,148.07) --
	(308.89,148.01) --
	(308.77,148.04) --
	(308.71,148.06) --
	(308.72,148.14) --
	(308.76,148.21) --
	(308.84,148.30) --
	(308.90,148.38) --
	(308.96,148.51) --
	(308.94,148.60) --
	(308.97,148.75) --
	(308.95,148.86) --
	(308.90,148.93) --
	(308.80,148.94) --
	(308.73,148.88) --
	(308.66,148.79) --
	(308.59,148.75) --
	(308.50,148.73) --
	(308.44,148.75) --
	(308.39,148.76) --
	(308.35,148.76) --
	(308.31,148.76) --
	(308.25,148.78) --
	(308.20,148.80) --
	(308.16,148.83) --
	(308.11,148.87) --
	(308.08,148.91) --
	(308.03,148.94) --
	(307.99,148.98) --
	(307.96,149.02) --
	(307.93,149.06) --
	(307.91,149.08) --
	(307.89,149.10) --
	(307.86,149.10) --
	(307.83,149.09) --
	(307.81,149.09) --
	(307.78,149.12) --
	(307.75,149.15) --
	(307.73,149.17) --
	(307.71,149.20) --
	(307.69,149.22) --
	(307.66,149.24) --
	(307.61,149.24) --
	(307.58,149.24) --
	(307.55,149.24) --
	(307.52,149.22) --
	(307.49,149.23) --
	(307.46,149.23) --
	(307.44,149.25) --
	(307.41,149.26) --
	(307.38,149.24) --
	(307.36,149.26) --
	(307.34,149.27) --
	(307.32,149.28) --
	(307.29,149.29) --
	(307.22,149.29) --
	(307.17,149.29) --
	(307.13,149.28) --
	(307.08,149.28) --
	(307.06,149.25) --
	(307.02,149.24) --
	(306.99,149.26) --
	(306.88,149.29) --
	(306.76,149.30) --
	(306.71,149.33) --
	(306.65,149.35) --
	(306.58,149.39) --
	(306.52,149.41) --
	(306.48,149.43) --
	(306.44,149.44) --
	(306.38,149.45) --
	(306.35,149.44) --
	(306.32,149.44) --
	(306.27,149.46) --
	(306.25,149.46) --
	(306.22,149.48) --
	(306.19,149.50) --
	(306.17,149.50) --
	(306.14,149.49) --
	(306.11,149.50) --
	(306.09,149.50) --
	(306.04,149.50) --
	(305.99,149.50) --
	(305.94,149.50) --
	(305.90,149.49) --
	(305.86,149.47) --
	(305.83,149.44) --
	(305.79,149.41) --
	(305.77,149.37) --
	(305.74,149.34) --
	(305.67,149.30) --
	(305.62,149.26) --
	(305.57,149.23) --
	(305.56,149.20) --
	(305.56,149.17) --
	(305.52,149.15) --
	(305.50,149.14) --
	(305.49,149.14) --
	(305.50,149.16) --
	(305.51,149.19) --
	(305.53,149.22) --
	(305.54,149.23) --
	(305.53,149.25) --
	(305.50,149.25) --
	(305.48,149.24) --
	(305.45,149.22) --
	(305.43,149.19) --
	(305.43,149.16) --
	(305.44,149.13) --
	(305.44,149.11) --
	(305.42,149.08) --
	(305.37,149.06) --
	(305.33,149.06) --
	(305.27,149.06) --
	(305.24,149.07) --
	(305.20,149.08) --
	(305.19,149.08) --
	(305.16,149.08) --
	(305.11,149.08) --
	(305.08,149.09) --
	(305.05,149.10) --
	(305.00,149.09) --
	(304.94,149.08) --
	(304.90,149.07) --
	(304.87,149.03) --
	(304.81,149.02) --
	(304.73,149.02) --
	(304.67,149.02) --
	(304.62,149.01) --
	(304.57,148.99) --
	(304.52,148.91) --
	(304.51,148.84) --
	(304.49,148.81) --
	(304.45,148.79) --
	(304.42,148.77) --
	(304.41,148.75) --
	(304.37,148.71) --
	(304.33,148.68) --
	(304.30,148.66) --
	(304.27,148.64) --
	(304.27,148.67) --
	(304.25,148.69) --
	(304.22,148.69) --
	(304.19,148.69) --
	(304.20,148.72) --
	(304.23,148.77) --
	(304.28,148.82) --
	(304.29,148.89) --
	(304.28,148.95) --
	(304.28,149.00) --
	(304.31,149.05) --
	(304.37,149.13) --
	(304.40,149.20) --
	(304.42,149.25) --
	(304.42,149.28) --
	(304.48,149.31) --
	(304.52,149.35) --
	(304.56,149.39) --
	(304.59,149.46) --
	(304.62,149.53) --
	(304.66,149.60) --
	(304.72,149.68) --
	(304.83,149.78) --
	(304.89,149.82) --
	(304.92,149.87) --
	(304.97,149.90) --
	(305.03,149.94) --
	(305.27,149.99) --
	(305.43,150.05) --
	(305.51,150.15) --
	(305.63,150.21) --
	(305.67,150.25) --
	(305.62,150.30) --
	(305.55,150.35) --
	(305.62,150.41) --
	(305.72,150.49) --
	(305.90,150.58) --
	(306.14,150.60) --
	(306.35,150.67) --
	(306.57,150.68) --
	(306.78,150.72) --
	(306.92,150.76) --
	(307.05,150.75) --
	(307.30,150.78) --
	(307.50,150.82) --
	(307.67,150.83) --
	(307.90,150.83) --
	(308.12,150.84) --
	(308.36,150.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(289.33,150.49) --
	(289.52,149.16) --
	(288.76,148.55) --
	(287.92,148.09) --
	(286.15,148.32) --
	(286.95,149.48) --
	(287.05,150.97) --
	(287.56,150.33) --
	(287.48,150.52) --
	(288.11,151.32) --
	(288.68,151.15) --
	(289.09,150.67) --
	(289.33,150.49) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(291.70,150.41) --
	(291.39,150.23) --
	(290.77,150.38) --
	(290.58,151.61) --
	(291.24,151.27) --
	(291.70,150.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(298.25,152.13) --
	(297.85,151.44) --
	(297.63,152.08) --
	(297.74,151.86) --
	(297.82,151.95) --
	(297.95,152.12) --
	(298.06,152.19) --
	(298.19,152.27) --
	(298.25,152.37) --
	(298.25,152.13) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(298.49,154.91) --
	(298.46,154.84) --
	(298.44,154.78) --
	(298.30,154.64) --
	(298.15,154.55) --
	(298.05,154.57) --
	(298.05,154.69) --
	(298.05,154.79) --
	(297.95,154.79) --
	(297.77,154.69) --
	(297.69,154.59) --
	(297.77,154.51) --
	(297.76,154.44) --
	(297.86,154.33) --
	(297.97,154.25) --
	(298.04,154.09) --
	(298.09,153.96) --
	(298.05,153.91) --
	(298.04,153.90) --
	(297.95,153.80) --
	(297.83,153.80) --
	(297.81,153.87) --
	(297.81,153.97) --
	(297.79,154.00) --
	(297.70,154.07) --
	(297.63,154.06) --
	(297.56,154.02) --
	(297.53,153.89) --
	(297.47,153.83) --
	(297.41,153.83) --
	(297.32,153.77) --
	(297.16,154.78) --
	(297.27,154.74) --
	(297.32,154.75) --
	(297.41,154.78) --
	(297.50,154.82) --
	(297.58,154.82) --
	(297.66,154.79) --
	(297.75,154.85) --
	(297.84,154.89) --
	(297.93,154.92) --
	(297.99,154.91) --
	(298.13,154.93) --
	(298.20,155.03) --
	(298.29,155.12) --
	(298.42,155.09) --
	(298.49,154.98) --
	(298.49,154.91) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(315.08,157.54) --
	(315.12,157.53) --
	(315.14,157.54) --
	(315.16,157.54) --
	(315.19,157.54) --
	(315.23,157.54) --
	(315.24,157.52) --
	(315.25,157.49) --
	(315.22,157.47) --
	(315.20,157.44) --
	(315.22,157.42) --
	(315.30,157.41) --
	(315.33,157.38) --
	(315.33,157.33) --
	(315.31,157.30) --
	(315.27,157.26) --
	(315.27,157.22) --
	(315.30,157.20) --
	(315.35,157.18) --
	(315.36,157.12) --
	(315.36,157.07) --
	(315.34,157.04) --
	(315.34,157.03) --
	(315.32,156.98) --
	(315.29,156.97) --
	(315.28,156.91) --
	(315.27,156.87) --
	(315.27,156.83) --
	(315.31,156.75) --
	(315.38,156.70) --
	(315.42,156.65) --
	(315.45,156.56) --
	(315.44,156.53) --
	(315.44,156.51) --
	(315.46,156.49) --
	(315.49,156.46) --
	(315.50,156.46) --
	(315.55,156.41) --
	(315.59,156.38) --
	(315.58,156.33) --
	(315.58,156.26) --
	(315.63,156.16) --
	(315.69,156.15) --
	(315.72,156.14) --
	(315.72,156.14) --
	(315.72,156.14) --
	(315.73,156.07) --
	(315.78,156.06) --
	(315.79,156.05) --
	(315.84,156.03) --
	(315.91,155.93) --
	(315.94,155.84) --
	(315.94,155.77) --
	(315.97,155.74) --
	(316.04,155.75) --
	(316.10,155.79) --
	(316.11,155.79) --
	(316.23,155.78) --
	(316.34,155.75) --
	(316.38,155.74) --
	(316.44,155.69) --
	(316.49,155.65) --
	(316.49,155.64) --
	(316.50,155.58) --
	(316.48,155.49) --
	(316.49,155.44) --
	(316.54,155.43) --
	(316.59,155.46) --
	(316.63,155.45) --
	(316.66,155.43) --
	(316.67,155.39) --
	(316.72,155.35) --
	(316.74,155.38) --
	(316.73,155.43) --
	(316.75,155.46) --
	(316.77,155.46) --
	(316.82,155.44) --
	(316.87,155.39) --
	(316.90,155.37) --
	(316.95,155.35) --
	(316.96,155.32) --
	(316.98,155.27) --
	(316.99,155.23) --
	(317.07,155.23) --
	(317.10,155.22) --
	(317.11,155.22) --
	(317.14,155.20) --
	(317.15,155.18) --
	(317.14,155.17) --
	(317.14,155.15) --
	(317.15,155.13) --
	(317.17,155.13) --
	(317.19,155.14) --
	(317.24,155.12) --
	(317.31,155.03) --
	(317.34,155.00) --
	(317.34,154.89) --
	(317.34,154.83) --
	(317.36,154.78) --
	(317.38,154.72) --
	(317.36,154.70) --
	(317.36,154.69) --
	(317.37,154.65) --
	(317.39,154.58) --
	(317.31,154.53) --
	(317.24,154.54) --
	(317.14,154.56) --
	(317.15,154.55) --
	(317.16,154.47) --
	(317.21,154.42) --
	(317.23,154.40) --
	(317.27,154.36) --
	(317.29,154.30) --
	(317.28,154.27) --
	(317.23,154.25) --
	(317.20,154.27) --
	(317.14,154.27) --
	(317.12,154.23) --
	(317.12,154.17) --
	(317.10,154.12) --
	(317.07,154.11) --
	(317.08,154.05) --
	(317.01,154.00) --
	(316.89,153.97) --
	(316.79,153.90) --
	(316.68,153.73) --
	(316.48,153.56) --
	(316.44,153.57) --
	(316.44,153.55) --
	(316.31,153.44) --
	(316.25,153.45) --
	(316.22,153.47) --
	(316.16,153.43) --
	(316.14,153.37) --
	(316.14,153.33) --
	(316.12,153.27) --
	(316.08,153.22) --
	(316.00,153.22) --
	(315.97,153.20) --
	(315.92,153.14) --
	(315.89,153.13) --
	(315.84,153.12) --
	(315.80,153.05) --
	(315.78,153.01) --
	(315.69,152.98) --
	(315.66,153.02) --
	(315.63,153.09) --
	(315.56,153.10) --
	(315.40,153.03) --
	(315.32,152.99) --
	(315.26,152.96) --
	(315.19,153.03) --
	(315.20,153.04) --
	(315.20,153.06) --
	(315.17,153.08) --
	(315.12,153.08) --
	(315.10,153.06) --
	(315.09,153.02) --
	(315.04,153.02) --
	(314.98,153.02) --
	(314.96,153.00) --
	(314.92,152.96) --
	(314.91,152.92) --
	(314.93,152.89) --
	(314.92,152.83) --
	(314.92,152.81) --
	(314.87,152.72) --
	(314.84,152.68) --
	(314.84,152.63) --
	(314.71,152.48) --
	(314.67,152.47) --
	(314.66,152.44) --
	(314.52,152.32) --
	(314.27,152.26) --
	(314.13,152.08) --
	(313.93,152.16) --
	(313.92,152.17) --
	(313.77,152.08) --
	(313.72,152.07) --
	(313.71,152.04) --
	(313.72,152.00) --
	(313.70,151.95) --
	(313.70,151.93) --
	(313.70,151.90) --
	(313.72,151.86) --
	(313.68,151.82) --
	(313.59,151.77) --
	(313.50,151.76) --
	(313.49,151.79) --
	(313.48,151.81) --
	(313.43,151.85) --
	(313.35,151.82) --
	(313.31,151.79) --
	(313.32,151.78) --
	(313.33,151.76) --
	(313.34,151.72) --
	(313.13,151.67) --
	(313.10,151.71) --
	(313.08,151.70) --
	(313.06,151.66) --
	(313.05,151.62) --
	(312.96,151.59) --
	(312.93,151.67) --
	(312.89,151.64) --
	(312.86,151.57) --
	(312.86,151.53) --
	(312.86,151.47) --
	(312.83,151.42) --
	(312.81,151.38) --
	(312.83,151.33) --
	(312.83,151.31) --
	(312.81,151.31) --
	(312.79,151.31) --
	(312.77,151.29) --
	(312.73,151.24) --
	(312.71,151.24) --
	(312.70,151.24) --
	(312.65,151.24) --
	(312.64,151.19) --
	(312.63,151.14) --
	(312.63,151.12) --
	(312.64,151.06) --
	(312.68,151.02) --
	(312.69,150.99) --
	(312.60,150.95) --
	(312.54,150.93) --
	(312.48,150.93) --
	(312.48,150.93) --
	(312.42,150.94) --
	(312.39,150.91) --
	(312.35,150.88) --
	(312.33,150.87) --
	(312.22,150.85) --
	(312.16,150.81) --
	(312.14,150.79) --
	(312.13,150.77) --
	(312.09,150.75) --
	(312.07,150.72) --
	(312.08,150.68) --
	(312.12,150.66) --
	(312.12,150.59) --
	(312.09,150.55) --
	(312.03,150.50) --
	(311.97,150.47) --
	(311.96,150.47) --
	(311.90,150.46) --
	(311.86,150.42) --
	(311.86,150.39) --
	(311.86,150.38) --
	(311.86,150.31) --
	(311.92,150.26) --
	(311.82,150.16) --
	(311.72,150.18) --
	(311.72,150.18) --
	(311.69,150.16) --
	(311.65,150.12) --
	(311.64,150.08) --
	(311.65,150.03) --
	(311.65,149.99) --
	(311.63,149.95) --
	(311.63,149.92) --
	(311.63,149.85) --
	(311.61,149.86) --
	(311.57,149.84) --
	(311.57,149.88) --
	(311.54,149.89) --
	(311.46,149.90) --
	(311.37,149.89) --
	(311.34,149.84) --
	(311.34,149.83) --
	(311.34,149.79) --
	(311.30,149.82) --
	(311.29,149.83) --
	(311.24,149.91) --
	(311.22,149.94) --
	(311.27,150.20) --
	(311.28,150.20) --
	(311.33,150.25) --
	(311.40,150.26) --
	(311.47,150.27) --
	(311.50,150.32) --
	(311.52,150.36) --
	(311.47,150.44) --
	(311.41,150.48) --
	(311.38,150.49) --
	(311.33,150.53) --
	(311.30,150.61) --
	(311.33,150.67) --
	(311.33,150.79) --
	(311.30,150.84) --
	(311.27,150.95) --
	(311.11,151.31) --
	(311.04,151.43) --
	(311.05,151.48) --
	(311.13,151.46) --
	(311.31,151.39) --
	(311.47,151.31) --
	(311.60,151.33) --
	(311.76,151.29) --
	(311.86,151.35) --
	(311.99,151.33) --
	(312.08,151.40) --
	(312.13,151.45) --
	(312.14,151.48) --
	(312.17,151.48) --
	(312.20,151.52) --
	(312.23,151.48) --
	(312.25,151.43) --
	(312.27,151.50) --
	(312.32,151.53) --
	(312.39,151.59) --
	(312.34,151.74) --
	(312.25,152.08) --
	(312.19,152.29) --
	(312.12,152.44) --
	(312.09,152.58) --
	(312.03,152.75) --
	(312.10,152.89) --
	(312.18,153.03) --
	(312.25,153.04) --
	(312.29,153.08) --
	(312.27,153.17) --
	(312.36,153.44) --
	(312.47,153.59) --
	(312.80,153.77) --
	(313.03,153.89) --
	(313.17,153.95) --
	(313.32,153.91) --
	(313.43,153.84) --
	(313.49,153.89) --
	(313.59,153.90) --
	(313.71,153.98) --
	(313.81,154.10) --
	(313.98,154.24) --
	(314.23,154.40) --
	(314.44,154.55) --
	(314.59,154.55) --
	(314.68,154.61) --
	(314.74,155.03) --
	(314.88,155.67) --
	(314.95,155.73) --
	(314.97,155.87) --
	(314.98,156.09) --
	(314.84,156.36) --
	(314.68,156.57) --
	(314.69,156.88) --
	(314.81,156.90) --
	(314.80,157.08) --
	(314.59,157.53) --
	(314.50,157.76) --
	(314.28,158.12) --
	(314.25,158.38) --
	(314.32,158.61) --
	(314.48,158.88) --
	(314.61,158.95) --
	(314.81,158.99) --
	(314.84,159.09) --
	(314.92,159.02) --
	(314.89,158.91) --
	(314.86,158.79) --
	(314.88,158.65) --
	(314.87,158.52) --
	(314.84,158.48) --
	(314.86,158.41) --
	(314.87,158.37) --
	(314.87,158.24) --
	(314.87,158.19) --
	(314.88,158.12) --
	(314.87,158.04) --
	(314.93,157.93) --
	(315.03,157.86) --
	(315.09,157.80) --
	(315.09,157.74) --
	(315.09,157.65) --
	(315.09,157.64) --
	(315.07,157.60) --
	(315.07,157.56) --
	(315.08,157.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(325.32,155.24) --
	(324.45,155.22) --
	(321.21,156.06) --
	(324.17,159.72) --
	(324.90,159.43) --
	(325.32,155.31) --
	(325.32,155.24) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(311.21,160.78) --
	(311.32,160.75) --
	(311.70,160.79) --
	(311.79,160.88) --
	(311.86,160.93) --
	(311.96,160.98) --
	(312.03,160.97) --
	(312.09,160.96) --
	(312.10,160.96) --
	(312.20,160.96) --
	(312.24,160.97) --
	(312.31,161.00) --
	(312.42,161.10) --
	(315.42,159.71) --
	(315.38,159.67) --
	(315.34,159.63) --
	(315.29,159.59) --
	(315.24,159.56) --
	(315.19,159.53) --
	(315.14,159.50) --
	(315.09,159.48) --
	(315.05,159.44) --
	(315.01,159.40) --
	(314.78,159.50) --
	(314.48,159.39) --
	(314.14,159.06) --
	(313.97,158.85) --
	(313.89,158.50) --
	(313.97,158.04) --
	(314.13,157.47) --
	(314.14,157.26) --
	(314.35,157.08) --
	(314.35,156.86) --
	(314.36,156.57) --
	(314.46,156.30) --
	(314.54,156.04) --
	(314.65,156.03) --
	(314.69,155.81) --
	(314.56,155.11) --
	(314.48,154.91) --
	(314.32,154.75) --
	(314.10,154.61) --
	(313.73,154.45) --
	(313.45,154.35) --
	(313.25,154.31) --
	(313.11,154.25) --
	(312.99,154.21) --
	(312.89,154.19) --
	(312.81,154.11) --
	(312.55,153.94) --
	(312.24,153.80) --
	(312.15,153.75) --
	(312.02,153.77) --
	(311.93,153.66) --
	(311.89,153.46) --
	(311.85,153.16) --
	(311.75,153.03) --
	(311.71,152.55) --
	(311.71,152.20) --
	(311.77,151.80) --
	(311.42,151.97) --
	(311.20,152.03) --
	(310.97,152.04) --
	(310.71,152.01) --
	(310.55,151.88) --
	(310.44,151.70) --
	(310.40,151.48) --
	(310.53,151.08) --
	(310.76,150.61) --
	(310.57,150.56) --
	(310.48,150.59) --
	(310.47,150.59) --
	(310.47,150.59) --
	(310.43,150.62) --
	(310.40,150.65) --
	(310.37,150.66) --
	(310.31,150.66) --
	(310.28,150.70) --
	(310.27,150.72) --
	(310.26,150.74) --
	(310.26,150.77) --
	(310.20,150.81) --
	(310.14,150.81) --
	(310.12,150.81) --
	(310.06,150.82) --
	(310.02,150.87) --
	(310.02,150.90) --
	(309.99,150.94) --
	(309.97,150.95) --
	(309.95,150.97) --
	(309.89,151.02) --
	(309.90,151.05) --
	(309.93,151.06) --
	(309.93,151.06) --
	(309.96,151.09) --
	(309.95,151.14) --
	(309.92,151.18) --
	(309.88,151.19) --
	(309.83,151.26) --
	(309.78,151.27) --
	(309.76,151.28) --
	(309.73,151.26) --
	(309.67,151.28) --
	(309.62,151.33) --
	(309.56,151.39) --
	(309.56,151.41) --
	(309.60,151.43) --
	(309.60,151.44) --
	(309.60,151.46) --
	(309.57,151.51) --
	(309.57,151.54) --
	(309.55,151.59) --
	(309.48,151.66) --
	(309.48,151.66) --
	(309.44,151.72) --
	(309.41,151.76) --
	(309.42,151.77) --
	(309.43,151.78) --
	(309.43,151.81) --
	(309.41,151.86) --
	(309.37,151.87) --
	(309.33,151.90) --
	(309.27,151.94) --
	(309.25,151.94) --
	(309.22,151.94) --
	(309.16,151.94) --
	(309.13,151.97) --
	(309.09,151.98) --
	(308.98,151.98) --
	(308.92,151.98) --
	(308.85,152.03) --
	(308.71,152.12) --
	(308.59,152.15) --
	(308.52,152.20) --
	(308.42,152.27) --
	(308.28,152.33) --
	(308.22,152.33) --
	(308.21,152.34) --
	(308.21,152.37) --
	(308.21,152.38) --
	(308.21,152.40) --
	(308.18,152.43) --
	(308.16,152.43) --
	(308.10,152.43) --
	(308.07,152.43) --
	(308.04,152.43) --
	(307.99,152.43) --
	(307.96,152.44) --
	(307.96,152.46) --
	(307.96,152.48) --
	(307.96,152.51) --
	(307.91,152.56) --
	(307.87,152.54) --
	(307.76,152.53) --
	(307.63,152.55) --
	(307.55,152.56) --
	(307.46,152.55) --
	(307.39,152.56) --
	(307.38,152.56) --
	(307.38,152.56) --
	(307.31,152.59) --
	(307.32,152.62) --
	(307.32,152.67) --
	(307.30,152.71) --
	(307.24,152.73) --
	(307.17,152.71) --
	(307.11,152.70) --
	(307.04,152.68) --
	(307.01,152.70) --
	(306.96,152.78) --
	(306.96,152.85) --
	(306.96,152.95) --
	(306.97,153.03) --
	(306.93,153.09) --
	(306.85,153.09) --
	(306.82,153.07) --
	(306.82,153.06) --
	(306.81,153.03) --
	(306.78,153.02) --
	(306.69,152.98) --
	(306.63,152.98) --
	(306.62,152.97) --
	(306.59,152.95) --
	(306.53,152.91) --
	(306.53,152.88) --
	(306.46,152.80) --
	(306.42,152.79) --
	(306.37,152.79) --
	(306.32,152.77) --
	(306.29,152.81) --
	(306.27,152.83) --
	(306.24,152.83) --
	(306.22,152.82) --
	(306.19,152.80) --
	(306.17,152.80) --
	(306.16,152.81) --
	(306.14,152.85) --
	(306.14,152.86) --
	(306.14,152.87) --
	(306.15,152.90) --
	(306.12,152.92) --
	(306.10,152.95) --
	(306.07,152.97) --
	(306.05,153.00) --
	(306.01,153.02) --
	(306.05,153.04) --
	(306.06,153.06) --
	(306.08,153.08) --
	(306.11,153.09) --
	(306.15,153.09) --
	(306.20,153.07) --
	(306.23,153.10) --
	(306.27,153.12) --
	(306.33,153.13) --
	(306.35,153.17) --
	(306.36,153.18) --
	(306.35,153.21) --
	(306.36,153.26) --
	(306.43,153.41) --
	(306.43,153.43) --
	(306.43,153.45) --
	(306.44,153.46) --
	(306.47,153.50) --
	(306.46,153.53) --
	(306.43,153.55) --
	(306.43,153.56) --
	(306.42,153.58) --
	(306.42,153.61) --
	(306.42,153.65) --
	(306.43,153.67) --
	(306.43,153.69) --
	(306.46,153.71) --
	(306.46,153.75) --
	(306.46,153.80) --
	(306.47,153.86) --
	(306.50,153.92) --
	(306.54,153.94) --
	(306.59,153.95) --
	(306.62,153.96) --
	(306.64,154.00) --
	(306.69,154.00) --
	(306.73,154.00) --
	(306.76,154.03) --
	(306.77,154.04) --
	(306.82,154.05) --
	(306.85,154.08) --
	(306.86,154.14) --
	(306.83,154.21) --
	(306.81,154.23) --
	(306.79,154.24) --
	(306.77,154.24) --
	(306.73,154.25) --
	(306.70,154.25) --
	(306.66,154.28) --
	(306.66,154.36) --
	(306.64,154.40) --
	(306.67,154.43) --
	(306.69,154.45) --
	(306.74,154.49) --
	(306.76,154.69) --
	(306.75,154.75) --
	(306.76,154.77) --
	(306.78,154.79) --
	(306.75,154.81) --
	(306.74,154.83) --
	(306.74,154.85) --
	(306.75,154.87) --
	(306.75,154.87) --
	(306.77,154.89) --
	(306.77,154.91) --
	(306.76,154.95) --
	(306.75,154.99) --
	(306.77,155.05) --
	(306.78,155.06) --
	(306.82,155.11) --
	(306.82,155.17) --
	(306.81,155.21) --
	(306.81,155.24) --
	(306.87,155.34) --
	(306.87,155.35) --
	(306.94,155.40) --
	(306.96,155.45) --
	(306.98,155.52) --
	(307.00,155.56) --
	(307.01,155.56) --
	(307.02,155.57) --
	(307.02,155.57) --
	(307.03,155.58) --
	(307.03,155.60) --
	(307.03,155.62) --
	(307.02,155.64) --
	(307.02,155.65) --
	(307.01,155.67) --
	(307.00,155.68) --
	(307.00,155.69) --
	(307.01,155.71) --
	(307.01,155.72) --
	(307.02,155.74) --
	(307.03,155.75) --
	(307.05,155.74) --
	(307.07,155.72) --
	(307.08,155.71) --
	(307.09,155.70) --
	(307.10,155.70) --
	(307.11,155.70) --
	(307.12,155.70) --
	(307.13,155.71) --
	(307.14,155.71) --
	(307.15,155.72) --
	(307.16,155.73) --
	(307.17,155.74) --
	(307.17,155.75) --
	(307.18,155.76) --
	(307.18,155.77) --
	(307.17,155.81) --
	(307.16,155.85) --
	(307.19,155.86) --
	(307.21,155.87) --
	(307.24,155.89) --
	(307.26,155.92) --
	(307.27,155.94) --
	(307.28,155.97) --
	(307.29,155.97) --
	(307.29,155.98) --
	(307.30,155.98) --
	(307.30,155.98) --
	(307.31,155.98) --
	(307.31,155.97) --
	(307.32,155.97) --
	(307.32,155.97) --
	(307.33,155.96) --
	(307.33,155.96) --
	(307.33,155.95) --
	(307.34,155.95) --
	(307.34,155.94) --
	(307.34,155.94) --
	(307.34,155.93) --
	(307.33,155.92) --
	(307.35,155.90) --
	(307.37,155.88) --
	(307.39,155.87) --
	(307.41,155.86) --
	(307.43,155.85) --
	(307.46,155.84) --
	(307.48,155.84) --
	(307.50,155.85) --
	(307.51,155.85) --
	(307.53,155.87) --
	(307.54,155.89) --
	(307.55,155.92) --
	(307.56,155.95) --
	(307.56,155.98) --
	(307.56,156.00) --
	(307.55,156.00) --
	(307.54,156.00) --
	(307.53,156.00) --
	(307.52,156.00) --
	(307.51,156.01) --
	(307.50,156.01) --
	(307.50,156.02) --
	(307.49,156.03) --
	(307.48,156.04) --
	(307.48,156.05) --
	(307.48,156.06) --
	(307.48,156.07) --
	(307.48,156.10) --
	(307.49,156.14) --
	(307.50,156.17) --
	(307.51,156.21) --
	(307.53,156.23) --
	(307.56,156.26) --
	(307.56,156.27) --
	(307.56,156.28) --
	(307.56,156.28) --
	(307.56,156.29) --
	(307.56,156.30) --
	(307.56,156.30) --
	(307.57,156.31) --
	(307.58,156.31) --
	(307.60,156.32) --
	(307.66,156.35) --
	(307.71,156.38) --
	(307.77,156.41) --
	(307.82,156.45) --
	(307.85,156.48) --
	(307.89,156.49) --
	(307.93,156.48) --
	(307.95,156.49) --
	(307.97,156.50) --
	(307.98,156.52) --
	(308.00,156.53) --
	(308.01,156.55) --
	(308.02,156.57) --
	(308.02,156.59) --
	(308.02,156.62) --
	(308.02,156.64) --
	(308.01,156.66) --
	(308.00,156.68) --
	(307.99,156.68) --
	(307.98,156.68) --
	(307.97,156.68) --
	(307.96,156.68) --
	(307.95,156.68) --
	(307.95,156.69) --
	(307.94,156.70) --
	(307.93,156.71) --
	(307.93,156.71) --
	(307.92,156.72) --
	(307.92,156.73) --
	(307.92,156.75) --
	(307.93,156.78) --
	(307.94,156.82) --
	(307.95,156.85) --
	(307.95,156.86) --
	(307.94,156.86) --
	(307.94,156.87) --
	(307.93,156.88) --
	(307.93,156.88) --
	(307.93,156.89) --
	(307.93,156.90) --
	(307.93,156.91) --
	(307.93,156.92) --
	(307.94,156.92) --
	(307.94,156.93) --
	(307.95,156.93) --
	(307.95,156.94) --
	(307.96,156.94) --
	(307.99,156.98) --
	(308.03,157.02) --
	(308.07,157.05) --
	(308.08,157.07) --
	(308.09,157.09) --
	(308.07,157.13) --
	(308.06,157.17) --
	(308.03,157.20) --
	(308.03,157.21) --
	(308.03,157.22) --
	(308.03,157.22) --
	(308.03,157.23) --
	(308.03,157.24) --
	(308.03,157.25) --
	(308.03,157.26) --
	(308.04,157.26) --
	(308.04,157.26) --
	(308.05,157.25) --
	(308.05,157.25) --
	(308.06,157.25) --
	(308.07,157.25) --
	(308.08,157.25) --
	(308.09,157.25) --
	(308.10,157.27) --
	(308.12,157.28) --
	(308.14,157.29) --
	(308.16,157.30) --
	(308.18,157.31) --
	(308.19,157.31) --
	(308.21,157.32) --
	(308.22,157.31) --
	(308.24,157.31) --
	(308.25,157.30) --
	(308.26,157.29) --
	(308.27,157.30) --
	(308.28,157.30) --
	(308.28,157.31) --
	(308.28,157.32) --
	(308.29,157.32) --
	(308.29,157.33) --
	(308.29,157.34) --
	(308.29,157.35) --
	(308.28,157.36) --
	(308.28,157.36) --
	(308.27,157.37) --
	(308.27,157.37) --
	(308.27,157.37) --
	(308.26,157.38) --
	(308.26,157.38) --
	(308.26,157.39) --
	(308.26,157.39) --
	(308.26,157.40) --
	(308.26,157.41) --
	(308.27,157.43) --
	(308.28,157.45) --
	(308.29,157.48) --
	(308.29,157.50) --
	(308.28,157.52) --
	(308.28,157.54) --
	(308.27,157.58) --
	(308.26,157.62) --
	(308.25,157.65) --
	(308.23,157.68) --
	(308.22,157.70) --
	(308.21,157.72) --
	(308.18,157.72) --
	(308.17,157.75) --
	(308.16,157.80) --
	(308.16,157.84) --
	(308.18,157.84) --
	(308.22,157.84) --
	(308.25,157.84) --
	(308.27,157.83) --
	(308.29,157.83) --
	(308.30,157.83) --
	(308.33,157.83) --
	(308.36,157.84) --
	(308.39,157.86) --
	(308.42,157.87) --
	(308.44,157.87) --
	(308.45,157.89) --
	(308.47,157.90) --
	(308.50,157.89) --
	(308.53,157.89) --
	(308.54,157.93) --
	(308.55,157.99) --
	(308.53,158.03) --
	(308.54,158.06) --
	(308.57,158.08) --
	(308.55,158.12) --
	(308.57,158.14) --
	(308.60,158.15) --
	(308.60,158.17) --
	(308.57,158.20) --
	(308.57,158.23) --
	(308.61,158.28) --
	(308.62,158.31) --
	(308.63,158.34) --
	(308.63,158.37) --
	(308.63,158.40) --
	(308.62,158.43) --
	(308.61,158.46) --
	(308.60,158.49) --
	(308.59,158.50) --
	(308.57,158.55) --
	(308.60,158.60) --
	(308.65,158.65) --
	(308.66,158.68) --
	(308.65,158.72) --
	(308.63,158.76) --
	(308.64,158.80) --
	(308.72,158.88) --
	(308.75,158.88) --
	(308.75,158.88) --
	(308.77,158.90) --
	(308.77,158.94) --
	(308.96,159.20) --
	(308.98,159.31) --
	(308.97,159.44) --
	(309.02,159.61) --
	(309.03,159.63) --
	(309.02,159.65) --
	(309.01,159.67) --
	(308.99,159.70) --
	(308.98,159.73) --
	(308.99,159.74) --
	(308.99,159.74) --
	(308.99,159.75) --
	(309.00,159.76) --
	(309.01,159.76) --
	(309.02,159.76) --
	(309.04,159.76) --
	(309.07,159.77) --
	(309.10,159.78) --
	(309.12,159.79) --
	(309.14,159.80) --
	(309.16,159.82) --
	(309.18,159.85) --
	(309.19,159.89) --
	(309.21,159.91) --
	(309.24,159.93) --
	(309.26,159.96) --
	(309.27,159.98) --
	(309.28,160.01) --
	(309.29,160.04) --
	(309.30,160.07) --
	(309.30,160.10) --
	(309.29,160.12) --
	(309.28,160.15) --
	(309.26,160.17) --
	(309.24,160.19) --
	(309.22,160.21) --
	(309.19,160.22) --
	(309.18,160.24) --
	(309.17,160.25) --
	(309.17,160.27) --
	(309.16,160.29) --
	(309.20,160.31) --
	(309.24,160.34) --
	(309.29,160.36) --
	(309.33,160.37) --
	(309.36,160.43) --
	(309.37,160.44) --
	(309.38,160.45) --
	(309.39,160.46) --
	(309.40,160.46) --
	(309.41,160.46) --
	(309.42,160.46) --
	(309.44,160.46) --
	(309.45,160.46) --
	(309.46,160.45) --
	(309.47,160.45) --
	(309.48,160.44) --
	(309.48,160.43) --
	(309.48,160.42) --
	(309.49,160.41) --
	(309.49,160.40) --
	(309.50,160.40) --
	(309.51,160.39) --
	(309.52,160.39) --
	(309.53,160.39) --
	(309.54,160.39) --
	(309.55,160.39) --
	(309.56,160.39) --
	(309.58,160.39) --
	(309.59,160.40) --
	(309.59,160.40) --
	(309.60,160.41) --
	(309.61,160.42) --
	(309.62,160.43) --
	(309.62,160.46) --
	(309.62,160.50) --
	(309.63,160.55) --
	(309.63,160.57) --
	(309.62,160.59) --
	(309.61,160.61) --
	(309.59,160.62) --
	(309.57,160.64) --
	(309.55,160.65) --
	(309.53,160.65) --
	(309.52,160.66) --
	(309.51,160.67) --
	(309.49,160.68) --
	(309.48,160.69) --
	(309.48,160.71) --
	(309.47,160.72) --
	(309.47,160.74) --
	(309.47,160.75) --
	(309.47,160.76) --
	(309.48,160.78) --
	(309.48,160.82) --
	(309.48,160.86) --
	(309.49,160.90) --
	(309.50,160.93) --
	(309.52,160.97) --
	(309.54,161.00) --
	(309.57,161.03) --
	(309.60,161.06) --
	(309.63,161.08) --
	(309.67,161.10) --
	(309.75,161.11) --
	(309.82,161.12) --
	(309.90,161.13) --
	(309.98,161.13) --
	(310.06,161.13) --
	(310.13,161.12) --
	(310.21,161.10) --
	(310.50,160.96) --
	(310.66,160.89) --
	(310.85,160.82) --
	(311.07,160.81) --
	(311.21,160.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(322.48,161.73) --
	(322.45,161.67) --
	(322.50,161.63) --
	(322.50,161.62) --
	(322.44,161.65) --
	(322.44,161.65) --
	(322.34,161.49) --
	(322.40,161.46) --
	(322.39,161.44) --
	(322.33,161.48) --
	(322.24,161.32) --
	(322.31,161.28) --
	(322.28,161.24) --
	(322.24,161.27) --
	(322.22,161.29) --
	(321.92,160.77) --
	(321.71,160.42) --
	(321.49,160.05) --
	(321.40,159.90) --
	(321.13,159.44) --
	(320.88,159.01) --
	(320.61,158.56) --
	(320.56,158.47) --
	(320.52,158.50) --
	(320.54,158.52) --
	(320.56,158.50) --
	(320.59,158.56) --
	(320.65,158.66) --
	(320.62,158.68) --
	(320.63,158.69) --
	(320.66,158.68) --
	(320.76,158.84) --
	(320.73,158.86) --
	(320.73,158.87) --
	(320.76,158.85) --
	(320.86,159.02) --
	(320.83,159.03) --
	(320.84,159.05) --
	(320.87,159.03) --
	(320.97,159.19) --
	(320.94,159.21) --
	(320.94,159.22) --
	(320.97,159.20) --
	(321.07,159.37) --
	(321.04,159.39) --
	(321.05,159.40) --
	(321.08,159.38) --
	(321.18,159.55) --
	(321.15,159.56) --
	(321.15,159.58) --
	(321.18,159.56) --
	(321.28,159.72) --
	(321.25,159.74) --
	(321.26,159.75) --
	(321.29,159.73) --
	(321.38,159.90) --
	(321.35,159.91) --
	(321.36,159.93) --
	(321.39,159.91) --
	(321.48,160.05) --
	(321.49,160.07) --
	(321.46,160.09) --
	(321.46,160.11) --
	(321.50,160.09) --
	(321.59,160.25) --
	(321.56,160.27) --
	(321.57,160.28) --
	(321.60,160.26) --
	(321.70,160.43) --
	(321.67,160.44) --
	(321.67,160.46) --
	(321.70,160.44) --
	(321.80,160.60) --
	(321.77,160.62) --
	(321.78,160.63) --
	(321.81,160.62) --
	(321.90,160.78) --
	(321.88,160.80) --
	(321.88,160.81) --
	(321.91,160.79) --
	(322.01,160.95) --
	(321.98,160.97) --
	(321.99,160.99) --
	(322.02,160.97) --
	(322.11,161.13) --
	(322.08,161.15) --
	(322.09,161.16) --
	(322.12,161.14) --
	(322.21,161.29) --
	(322.10,161.36) --
	(322.12,161.40) --
	(322.23,161.33) --
	(322.24,161.34) --
	(322.32,161.48) --
	(322.24,161.53) --
	(322.22,161.54) --
	(322.23,161.56) --
	(322.24,161.55) --
	(322.33,161.50) --
	(322.43,161.66) --
	(322.43,161.66) --
	(322.42,161.66) --
	(322.33,161.72) --
	(322.33,161.74) --
	(322.41,161.69) --
	(322.43,161.67) --
	(322.47,161.74) --
	(322.48,161.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(288.39,162.17) --
	(288.34,162.05) --
	(288.31,162.00) --
	(288.29,161.96) --
	(288.25,161.92) --
	(288.18,161.84) --
	(288.14,161.66) --
	(288.05,161.30) --
	(288.11,161.23) --
	(288.06,161.23) --
	(288.03,161.24) --
	(288.00,161.24) --
	(287.99,161.22) --
	(288.00,161.19) --
	(287.96,161.17) --
	(287.92,161.16) --
	(287.90,161.14) --
	(287.89,161.11) --
	(287.86,161.06) --
	(287.82,161.01) --
	(287.80,160.98) --
	(287.77,160.94) --
	(287.75,160.90) --
	(287.72,160.85) --
	(287.71,160.80) --
	(287.70,160.75) --
	(287.70,160.72) --
	(287.71,160.65) --
	(287.71,160.61) --
	(287.72,160.57) --
	(287.71,160.53) --
	(287.69,160.54) --
	(287.67,160.56) --
	(287.63,160.55) --
	(287.64,160.53) --
	(287.67,160.49) --
	(287.66,160.47) --
	(287.69,160.47) --
	(287.71,160.49) --
	(287.72,160.50) --
	(287.75,160.48) --
	(287.75,160.44) --
	(287.74,160.41) --
	(287.73,160.37) --
	(287.73,160.34) --
	(287.71,160.30) --
	(287.69,160.28) --
	(287.66,160.25) --
	(287.62,160.23) --
	(287.59,160.21) --
	(287.55,160.18) --
	(287.51,160.16) --
	(287.47,160.13) --
	(287.39,160.08) --
	(287.42,160.99) --
	(287.48,160.97) --
	(287.57,160.96) --
	(287.61,160.99) --
	(287.65,161.03) --
	(287.70,161.06) --
	(287.73,161.11) --
	(287.74,161.19) --
	(287.73,161.26) --
	(287.76,161.31) --
	(287.76,161.34) --
	(287.73,161.37) --
	(287.70,161.44) --
	(287.70,161.49) --
	(287.67,161.53) --
	(287.65,161.55) --
	(287.66,161.58) --
	(287.69,161.60) --
	(287.75,161.64) --
	(287.77,161.68) --
	(287.77,161.72) --
	(287.75,161.75) --
	(287.76,161.78) --
	(287.77,161.80) --
	(287.78,161.82) --
	(287.80,161.83) --
	(287.81,161.84) --
	(287.81,161.85) --
	(287.81,161.86) --
	(287.81,161.87) --
	(287.82,161.88) --
	(287.83,161.88) --
	(287.85,161.88) --
	(287.87,161.88) --
	(287.89,161.89) --
	(287.91,161.89) --
	(287.92,161.88) --
	(287.92,161.87) --
	(287.94,161.86) --
	(287.94,161.87) --
	(287.94,161.89) --
	(287.94,161.91) --
	(287.93,161.92) --
	(287.93,161.93) --
	(287.93,161.94) --
	(287.94,161.94) --
	(287.95,161.95) --
	(287.96,161.97) --
	(287.95,161.98) --
	(287.94,161.98) --
	(287.94,162.00) --
	(287.94,162.01) --
	(287.93,162.02) --
	(287.93,162.03) --
	(287.93,162.04) --
	(287.93,162.05) --
	(287.92,162.05) --
	(287.91,162.05) --
	(287.91,162.06) --
	(287.90,162.05) --
	(287.91,162.04) --
	(287.91,162.03) --
	(287.90,162.02) --
	(287.90,162.01) --
	(287.92,162.00) --
	(287.91,161.99) --
	(287.91,161.98) --
	(287.91,161.96) --
	(287.90,161.95) --
	(287.89,161.93) --
	(287.88,161.92) --
	(287.87,161.91) --
	(287.86,161.90) --
	(287.85,161.90) --
	(287.84,161.90) --
	(287.83,161.91) --
	(287.81,161.91) --
	(287.81,161.90) --
	(287.80,161.89) --
	(287.79,161.88) --
	(287.78,161.87) --
	(287.76,161.87) --
	(287.75,161.87) --
	(287.75,161.86) --
	(287.75,161.84) --
	(287.75,161.84) --
	(287.75,161.83) --
	(287.76,161.82) --
	(287.75,161.82) --
	(287.75,161.81) --
	(287.74,161.81) --
	(287.73,161.81) --
	(287.72,161.82) --
	(287.71,161.83) --
	(287.70,161.83) --
	(287.68,161.83) --
	(287.67,161.84) --
	(287.66,161.86) --
	(287.66,161.87) --
	(287.65,161.88) --
	(287.65,161.89) --
	(287.65,161.90) --
	(287.64,161.91) --
	(287.63,161.91) --
	(287.63,161.89) --
	(287.63,161.87) --
	(287.62,161.86) --
	(287.62,161.85) --
	(287.62,161.83) --
	(287.61,161.82) --
	(287.60,161.81) --
	(287.59,161.81) --
	(287.59,161.80) --
	(287.60,161.79) --
	(287.61,161.78) --
	(287.62,161.77) --
	(287.62,161.76) --
	(287.62,161.75) --
	(287.60,161.74) --
	(287.58,161.73) --
	(287.57,161.72) --
	(287.56,161.71) --
	(287.54,161.70) --
	(287.53,161.70) --
	(287.52,161.71) --
	(287.51,161.72) --
	(287.50,161.72) --
	(287.48,161.72) --
	(287.46,161.73) --
	(287.45,161.74) --
	(287.46,161.99) --
	(287.53,162.02) --
	(287.55,162.04) --
	(287.55,162.06) --
	(287.56,162.08) --
	(287.58,162.08) --
	(287.59,162.09) --
	(287.63,162.10) --
	(287.67,162.13) --
	(287.67,162.15) --
	(287.67,162.17) --
	(287.69,162.18) --
	(287.70,162.18) --
	(287.72,162.17) --
	(287.79,162.17) --
	(287.84,162.18) --
	(287.88,162.19) --
	(287.95,162.21) --
	(287.97,162.24) --
	(287.98,162.25) --
	(288.00,162.26) --
	(288.02,162.27) --
	(288.05,162.30) --
	(288.07,162.32) --
	(288.11,162.35) --
	(288.13,162.37) --
	(288.15,162.41) --
	(288.16,162.44) --
	(288.18,162.49) --
	(288.20,162.53) --
	(288.23,162.55) --
	(288.25,162.55) --
	(288.28,162.56) --
	(288.31,162.55) --
	(288.33,162.54) --
	(288.35,162.53) --
	(288.36,162.50) --
	(288.38,162.47) --
	(288.40,162.46) --
	(288.43,162.43) --
	(288.45,162.41) --
	(288.46,162.39) --
	(288.46,162.33) --
	(288.46,162.31) --
	(288.47,162.27) --
	(288.44,162.25) --
	(288.42,162.23) --
	(288.39,162.22) --
	(288.39,162.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(321.48,162.85) --
	(321.30,162.73) --
	(321.29,162.74) --
	(321.48,162.87) --
	(321.48,162.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(307.69,164.58) --
	(307.69,164.29) --
	(307.91,164.36) --
	(308.92,163.62) --
	(306.91,162.10) --
	(308.17,162.68) --
	(309.84,163.26) --
	(310.07,162.90) --
	(307.55,161.34) --
	(306.74,159.93) --
	(306.51,157.98) --
	(305.49,159.02) --
	(305.92,157.38) --
	(305.74,155.97) --
	(304.94,154.25) --
	(304.54,153.95) --
	(303.58,154.14) --
	(303.82,154.79) --
	(303.77,155.91) --
	(303.21,156.58) --
	(303.26,157.25) --
	(302.14,159.94) --
	(302.34,160.29) --
	(302.11,160.75) --
	(302.51,161.94) --
	(303.31,162.76) --
	(303.54,162.53) --
	(304.93,163.48) --
	(305.04,163.78) --
	(306.40,164.22) --
	(305.94,164.67) --
	(307.69,164.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(299.06,165.97) --
	(298.81,164.51) --
	(299.34,165.30) --
	(300.07,162.56) --
	(300.03,161.24) --
	(299.75,160.61) --
	(299.61,159.87) --
	(299.83,159.57) --
	(299.83,159.12) --
	(299.95,158.90) --
	(300.18,157.49) --
	(300.67,156.42) --
	(300.29,156.22) --
	(299.67,156.94) --
	(299.61,157.50) --
	(299.17,158.23) --
	(298.70,160.08) --
	(298.26,160.84) --
	(298.43,161.81) --
	(297.87,162.59) --
	(297.33,163.04) --
	(296.96,163.79) --
	(298.63,163.47) --
	(298.63,163.63) --
	(297.25,164.39) --
	(296.72,165.85) --
	(296.66,166.98) --
	(297.19,167.54) --
	(297.93,167.39) --
	(298.58,167.10) --
	(299.06,165.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(308.86,168.13) --
	(307.58,167.41) --
	(307.62,167.34) --
	(307.53,167.29) --
	(307.44,167.45) --
	(307.53,167.50) --
	(307.57,167.43) --
	(308.83,168.15) --
	(310.06,168.84) --
	(310.06,168.84) --
	(311.45,169.62) --
	(311.67,169.74) --
	(311.68,169.72) --
	(310.11,168.84) --
	(310.11,168.84) --
	(308.86,168.13) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(293.23,173.23) --
	(293.57,170.69) --
	(293.64,170.53) --
	(293.70,170.37) --
	(293.76,170.21) --
	(293.81,170.05) --
	(293.86,169.89) --
	(293.91,169.73) --
	(293.95,169.56) --
	(293.99,169.40) --
	(294.02,169.23) --
	(294.04,169.06) --
	(294.06,168.89) --
	(294.08,168.72) --
	(294.09,168.55) --
	(294.10,168.38) --
	(294.10,168.21) --
	(294.09,168.04) --
	(294.53,166.32) --
	(294.68,166.06) --
	(294.80,165.71) --
	(295.01,165.36) --
	(295.09,165.22) --
	(295.14,165.06) --
	(295.19,164.91) --
	(295.29,164.81) --
	(295.43,164.75) --
	(296.29,164.36) --
	(296.27,163.89) --
	(296.44,163.50) --
	(296.78,163.07) --
	(297.34,162.49) --
	(297.36,162.27) --
	(297.04,161.99) --
	(296.99,161.94) --
	(296.30,162.11) --
	(295.75,161.36) --
	(295.77,161.01) --
	(296.39,160.49) --
	(296.39,160.26) --
	(296.85,160.16) --
	(296.89,160.44) --
	(297.10,160.54) --
	(297.57,160.16) --
	(297.65,159.60) --
	(297.73,159.13) --
	(297.18,158.76) --
	(296.94,158.64) --
	(296.74,158.50) --
	(296.59,158.23) --
	(296.58,157.64) --
	(296.47,157.26) --
	(296.40,157.18) --
	(296.41,157.04) --
	(296.50,156.79) --
	(296.54,156.35) --
	(296.74,155.94) --
	(296.77,155.52) --
	(297.11,155.27) --
	(296.45,155.26) --
	(294.71,155.49) --
	(294.34,155.35) --
	(294.25,155.24) --
	(294.21,155.21) --
	(294.17,155.18) --
	(294.14,155.14) --
	(293.81,154.76) --
	(292.99,153.17) --
	(292.97,152.70) --
	(292.89,153.01) --
	(292.85,153.17) --
	(292.82,153.31) --
	(292.74,153.45) --
	(292.69,153.51) --
	(292.65,153.48) --
	(292.67,153.40) --
	(292.62,153.32) --
	(292.54,153.37) --
	(292.49,153.38) --
	(292.45,153.48) --
	(292.53,153.75) --
	(292.48,153.87) --
	(292.36,154.02) --
	(292.19,154.19) --
	(292.16,154.39) --
	(292.08,154.48) --
	(291.99,154.66) --
	(291.88,154.71) --
	(291.78,154.69) --
	(291.69,154.63) --
	(291.63,154.57) --
	(291.63,154.49) --
	(291.54,154.40) --
	(291.38,154.37) --
	(291.33,154.31) --
	(291.15,154.11) --
	(291.09,154.10) --
	(291.03,154.10) --
	(290.96,154.13) --
	(290.91,154.23) --
	(290.90,154.23) --
	(290.84,154.32) --
	(290.79,154.28) --
	(290.76,154.26) --
	(290.68,154.34) --
	(290.78,154.47) --
	(290.84,154.52) --
	(290.99,154.56) --
	(291.04,154.61) --
	(290.89,154.72) --
	(290.76,154.74) --
	(290.56,154.72) --
	(290.35,154.73) --
	(290.04,154.83) --
	(289.85,154.95) --
	(289.68,155.05) --
	(289.42,155.17) --
	(289.17,155.26) --
	(288.95,155.32) --
	(288.64,155.32) --
	(288.51,155.28) --
	(288.33,155.23) --
	(288.08,155.09) --
	(287.60,154.93) --
	(287.20,154.85) --
	(287.38,159.78) --
	(287.43,159.82) --
	(287.44,159.85) --
	(287.46,159.87) --
	(287.49,159.87) --
	(287.52,159.88) --
	(287.54,159.90) --
	(287.56,159.91) --
	(287.59,159.93) --
	(287.62,159.94) --
	(287.66,159.96) --
	(287.69,159.97) --
	(287.71,159.96) --
	(287.75,159.99) --
	(287.78,160.02) --
	(287.80,160.06) --
	(287.85,160.09) --
	(287.87,160.11) --
	(287.89,160.13) --
	(287.91,160.15) --
	(287.91,160.19) --
	(287.93,160.22) --
	(287.96,160.25) --
	(287.98,160.28) --
	(287.99,160.30) --
	(288.01,160.32) --
	(288.03,160.36) --
	(288.05,160.36) --
	(288.06,160.36) --
	(288.09,160.35) --
	(288.13,160.36) --
	(288.15,160.36) --
	(288.17,160.35) --
	(288.20,160.34) --
	(288.24,160.36) --
	(288.27,160.38) --
	(288.29,160.40) --
	(288.30,160.40) --
	(288.32,160.40) --
	(288.36,160.42) --
	(288.40,160.42) --
	(288.43,160.43) --
	(288.46,160.45) --
	(288.48,160.47) --
	(288.50,160.49) --
	(288.51,160.50) --
	(288.53,160.51) --
	(288.55,160.53) --
	(288.55,160.54) --
	(288.56,160.56) --
	(288.58,160.57) --
	(288.56,160.58) --
	(288.54,160.58) --
	(288.52,160.59) --
	(288.50,160.58) --
	(288.47,160.58) --
	(288.44,160.56) --
	(288.41,160.55) --
	(288.38,160.52) --
	(288.35,160.51) --
	(288.34,160.51) --
	(288.32,160.50) --
	(288.31,160.48) --
	(288.29,160.47) --
	(288.26,160.47) --
	(288.24,160.46) --
	(288.22,160.45) --
	(288.20,160.44) --
	(288.17,160.45) --
	(288.14,160.46) --
	(288.12,160.46) --
	(288.09,160.48) --
	(288.07,160.47) --
	(288.05,160.47) --
	(288.02,160.47) --
	(288.02,160.45) --
	(288.00,160.44) --
	(287.98,160.43) --
	(287.96,160.44) --
	(287.94,160.47) --
	(287.93,160.50) --
	(287.93,160.53) --
	(287.92,160.55) --
	(287.91,160.58) --
	(287.88,160.61) --
	(287.85,160.64) --
	(287.84,160.66) --
	(287.84,160.69) --
	(287.84,160.71) --
	(287.84,160.74) --
	(287.85,160.76) --
	(287.86,160.79) --
	(287.88,160.80) --
	(287.90,160.81) --
	(287.92,160.81) --
	(287.93,160.82) --
	(287.93,160.85) --
	(287.93,160.87) --
	(287.93,160.90) --
	(287.92,160.91) --
	(287.91,160.93) --
	(287.92,160.94) --
	(287.95,160.94) --
	(287.96,160.95) --
	(287.96,160.97) --
	(287.98,160.98) --
	(287.99,161.01) --
	(287.99,161.03) --
	(288.01,161.05) --
	(288.03,161.05) --
	(288.03,161.04) --
	(288.03,161.02) --
	(288.05,161.01) --
	(288.07,161.00) --
	(288.08,161.02) --
	(288.07,161.04) --
	(288.05,161.06) --
	(288.07,161.08) --
	(288.10,161.09) --
	(288.12,161.10) --
	(288.14,161.10) --
	(288.16,161.11) --
	(288.18,161.11) --
	(288.19,161.11) --
	(288.23,161.09) --
	(288.28,161.08) --
	(288.32,161.04) --
	(288.37,161.01) --
	(288.40,160.98) --
	(288.45,160.95) --
	(288.49,160.95) --
	(288.52,160.94) --
	(288.54,160.91) --
	(288.58,160.89) --
	(288.61,160.88) --
	(288.65,160.86) --
	(288.68,160.84) --
	(288.71,160.85) --
	(288.72,160.89) --
	(288.75,160.95) --
	(288.77,160.99) --
	(288.81,161.02) --
	(288.85,161.04) --
	(288.86,161.08) --
	(288.86,161.09) --
	(288.87,161.11) --
	(288.90,161.12) --
	(288.96,161.11) --
	(289.01,161.08) --
	(289.09,161.01) --
	(289.14,160.94) --
	(289.16,160.91) --
	(289.18,160.86) --
	(289.18,160.82) --
	(289.18,160.81) --
	(289.21,160.80) --
	(289.26,160.83) --
	(289.23,160.88) --
	(289.26,160.94) --
	(289.31,160.97) --
	(289.34,160.97) --
	(289.36,161.03) --
	(289.35,161.10) --
	(289.36,161.17) --
	(289.36,161.21) --
	(289.38,161.27) --
	(289.41,161.31) --
	(289.43,161.32) --
	(289.43,161.38) --
	(289.43,161.43) --
	(289.39,161.48) --
	(289.34,161.54) --
	(289.36,161.59) --
	(289.39,161.62) --
	(289.42,161.61) --
	(289.44,161.60) --
	(289.45,161.63) --
	(289.45,161.70) --
	(289.45,161.75) --
	(289.48,161.77) --
	(289.50,161.82) --
	(289.52,161.79) --
	(289.52,161.74) --
	(289.51,161.69) --
	(289.51,161.64) --
	(289.55,161.59) --
	(289.56,161.65) --
	(289.56,161.70) --
	(289.58,161.74) --
	(289.59,161.78) --
	(289.62,161.80) --
	(289.66,161.78) --
	(289.65,161.81) --
	(289.71,161.83) --
	(289.74,161.85) --
	(289.77,161.86) --
	(289.80,161.89) --
	(289.80,161.92) --
	(289.80,161.95) --
	(289.85,161.98) --
	(289.86,162.02) --
	(289.87,162.06) --
	(289.90,162.11) --
	(289.90,162.15) --
	(289.93,162.19) --
	(289.93,162.24) --
	(289.89,162.24) --
	(289.87,162.25) --
	(289.84,162.23) --
	(289.84,162.19) --
	(289.79,162.18) --
	(289.75,162.20) --
	(289.71,162.20) --
	(289.67,162.18) --
	(289.63,162.15) --
	(289.59,162.13) --
	(289.57,162.07) --
	(289.56,162.05) --
	(289.55,161.99) --
	(289.52,161.95) --
	(289.49,161.92) --
	(289.45,161.90) --
	(289.43,161.90) --
	(289.41,161.91) --
	(289.41,161.89) --
	(289.40,161.83) --
	(289.40,161.79) --
	(289.39,161.77) --
	(289.38,161.76) --
	(289.36,161.73) --
	(289.36,161.70) --
	(289.37,161.66) --
	(289.35,161.64) --
	(289.33,161.62) --
	(289.31,161.59) --
	(289.29,161.56) --
	(289.29,161.53) --
	(289.29,161.49) --
	(289.28,161.46) --
	(289.27,161.44) --
	(289.25,161.44) --
	(289.25,161.43) --
	(289.25,161.41) --
	(289.23,161.38) --
	(289.22,161.35) --
	(289.23,161.32) --
	(289.23,161.30) --
	(289.22,161.28) --
	(289.20,161.25) --
	(289.19,161.22) --
	(289.18,161.19) --
	(289.18,161.16) --
	(289.20,161.15) --
	(289.22,161.16) --
	(289.25,161.17) --
	(289.29,161.17) --
	(289.29,161.14) --
	(289.29,161.11) --
	(289.27,161.08) --
	(289.26,161.06) --
	(289.25,161.04) --
	(289.24,161.01) --
	(289.20,161.02) --
	(289.18,161.02) --
	(289.15,161.04) --
	(289.12,161.08) --
	(289.08,161.11) --
	(289.05,161.13) --
	(289.02,161.14) --
	(288.99,161.17) --
	(288.98,161.19) --
	(288.98,161.20) --
	(289.00,161.21) --
	(289.00,161.24) --
	(288.98,161.26) --
	(288.98,161.29) --
	(288.98,161.33) --
	(289.00,161.35) --
	(289.03,161.36) --
	(289.06,161.37) --
	(289.08,161.40) --
	(289.10,161.42) --
	(289.12,161.45) --
	(289.13,161.48) --
	(289.14,161.51) --
	(289.12,161.55) --
	(289.10,161.58) --
	(289.09,161.63) --
	(289.07,161.65) --
	(289.07,161.67) --
	(289.09,161.71) --
	(289.10,161.74) --
	(289.10,161.76) --
	(289.10,161.79) --
	(289.08,161.81) --
	(289.07,161.84) --
	(289.08,161.87) --
	(289.11,161.88) --
	(289.15,161.90) --
	(289.19,161.93) --
	(289.18,161.95) --
	(289.17,161.97) --
	(289.16,161.99) --
	(289.16,162.01) --
	(289.19,162.04) --
	(289.21,162.07) --
	(289.21,162.09) --
	(289.18,162.07) --
	(289.14,162.05) --
	(289.14,162.01) --
	(289.13,161.98) --
	(289.15,161.96) --
	(289.16,161.93) --
	(289.14,161.92) --
	(289.11,161.93) --
	(289.08,161.91) --
	(289.07,161.87) --
	(289.06,161.83) --
	(289.04,161.80) --
	(289.05,161.77) --
	(289.06,161.75) --
	(289.08,161.73) --
	(289.06,161.69) --
	(289.05,161.66) --
	(289.06,161.62) --
	(289.08,161.59) --
	(289.10,161.54) --
	(289.11,161.51) --
	(289.10,161.48) --
	(289.09,161.45) --
	(289.06,161.41) --
	(289.02,161.40) --
	(288.99,161.40) --
	(288.95,161.40) --
	(288.92,161.40) --
	(288.90,161.36) --
	(288.89,161.32) --
	(288.87,161.28) --
	(288.85,161.24) --
	(288.80,161.21) --
	(288.75,161.20) --
	(288.72,161.20) --
	(288.67,161.20) --
	(288.61,161.20) --
	(288.58,161.22) --
	(288.57,161.25) --
	(288.55,161.27) --
	(288.54,161.29) --
	(288.53,161.32) --
	(288.50,161.33) --
	(288.48,161.33) --
	(288.46,161.35) --
	(288.45,161.38) --
	(288.43,161.42) --
	(288.41,161.43) --
	(288.38,161.43) --
	(288.37,161.41) --
	(288.37,161.38) --
	(288.39,161.35) --
	(288.41,161.36) --
	(288.44,161.32) --
	(288.46,161.30) --
	(288.48,161.29) --
	(288.51,161.27) --
	(288.53,161.24) --
	(288.51,161.22) --
	(288.49,161.20) --
	(288.45,161.23) --
	(288.40,161.26) --
	(288.37,161.29) --
	(288.34,161.32) --
	(288.33,161.33) --
	(288.30,161.35) --
	(288.29,161.37) --
	(288.27,161.42) --
	(288.26,161.46) --
	(288.25,161.52) --
	(288.34,161.65) --
	(288.38,161.69) --
	(288.42,161.78) --
	(288.43,161.82) --
	(288.47,161.87) --
	(288.53,161.94) --
	(288.57,162.04) --
	(288.60,162.11) --
	(288.66,162.16) --
	(288.73,162.22) --
	(288.81,162.29) --
	(288.84,162.34) --
	(288.88,162.40) --
	(288.93,162.47) --
	(288.93,162.53) --
	(288.97,162.60) --
	(288.96,162.64) --
	(288.95,162.66) --
	(288.92,162.70) --
	(288.82,162.72) --
	(288.77,162.74) --
	(288.71,162.79) --
	(288.75,162.86) --
	(288.81,162.94) --
	(288.86,162.93) --
	(288.90,162.92) --
	(288.95,162.94) --
	(289.00,162.98) --
	(289.04,163.01) --
	(289.05,163.05) --
	(289.04,163.11) --
	(289.01,163.12) --
	(288.97,163.12) --
	(288.95,163.14) --
	(288.94,163.18) --
	(288.95,163.23) --
	(288.97,163.26) --
	(288.99,163.30) --
	(289.02,163.33) --
	(289.06,163.37) --
	(289.09,163.39) --
	(289.10,163.45) --
	(289.11,163.50) --
	(289.12,163.55) --
	(289.12,163.66) --
	(289.10,163.74) --
	(289.09,163.82) --
	(289.06,163.90) --
	(289.05,163.97) --
	(289.05,164.03) --
	(289.04,164.09) --
	(289.01,164.14) --
	(288.96,164.17) --
	(288.89,164.20) --
	(288.84,164.22) --
	(288.80,164.22) --
	(288.76,164.24) --
	(288.71,164.27) --
	(288.67,164.29) --
	(288.60,164.34) --
	(288.56,164.35) --
	(288.53,164.38) --
	(288.47,164.36) --
	(288.40,164.33) --
	(288.33,164.31) --
	(288.28,164.28) --
	(288.24,164.25) --
	(288.19,164.27) --
	(288.17,164.34) --
	(288.17,164.42) --
	(288.17,164.49) --
	(288.21,164.50) --
	(288.23,164.52) --
	(288.23,164.56) --
	(288.21,164.60) --
	(288.17,164.61) --
	(288.13,164.60) --
	(288.11,164.63) --
	(288.08,164.67) --
	(288.07,164.71) --
	(288.08,164.76) --
	(288.10,164.81) --
	(288.11,164.86) --
	(288.12,164.92) --
	(288.13,164.97) --
	(288.15,165.03) --
	(288.17,165.08) --
	(288.18,165.12) --
	(288.22,165.15) --
	(288.27,165.13) --
	(288.31,165.10) --
	(288.38,165.10) --
	(288.43,165.12) --
	(288.47,165.15) --
	(288.51,165.21) --
	(288.52,165.24) --
	(288.54,165.28) --
	(288.57,165.32) --
	(288.58,165.34) --
	(288.59,165.38) --
	(288.59,165.43) --
	(288.58,165.48) --
	(288.57,165.53) --
	(288.56,165.59) --
	(288.53,165.61) --
	(288.50,165.64) --
	(288.47,165.67) --
	(288.41,165.68) --
	(288.46,165.64) --
	(288.47,165.60) --
	(288.49,165.57) --
	(288.50,165.53) --
	(288.51,165.47) --
	(288.55,165.42) --
	(288.54,165.36) --
	(288.52,165.30) --
	(288.48,165.29) --
	(288.43,165.28) --
	(288.42,165.25) --
	(288.45,165.20) --
	(288.41,165.16) --
	(288.35,165.15) --
	(288.30,165.18) --
	(288.28,165.24) --
	(288.26,165.26) --
	(288.25,165.21) --
	(288.19,165.21) --
	(288.14,165.22) --
	(288.08,165.23) --
	(288.04,165.23) --
	(287.99,165.22) --
	(288.00,165.18) --
	(287.99,165.14) --
	(287.96,165.14) --
	(287.94,165.17) --
	(287.90,165.16) --
	(287.88,165.12) --
	(287.84,165.05) --
	(287.82,165.01) --
	(287.77,164.96) --
	(287.74,164.98) --
	(287.75,165.04) --
	(287.75,165.09) --
	(287.76,165.14) --
	(287.77,165.18) --
	(287.75,165.22) --
	(287.85,165.33) --
	(287.85,165.39) --
	(287.85,165.47) --
	(287.84,165.52) --
	(287.83,165.70) --
	(287.95,165.78) --
	(287.97,165.79) --
	(288.14,165.88) --
	(288.23,166.06) --
	(288.36,166.26) --
	(288.41,166.54) --
	(288.44,166.76) --
	(288.40,166.95) --
	(288.51,167.46) --
	(288.53,167.58) --
	(288.56,167.71) --
	(288.60,167.83) --
	(288.64,167.95) --
	(288.69,168.06) --
	(288.74,168.18) --
	(288.80,168.29) --
	(288.81,168.36) --
	(288.82,168.43) --
	(288.83,168.50) --
	(288.83,168.57) --
	(288.83,168.64) --
	(288.82,168.71) --
	(288.81,168.78) --
	(288.79,168.85) --
	(288.77,168.92) --
	(288.75,169.07) --
	(288.72,169.22) --
	(288.60,169.39) --
	(288.52,169.49) --
	(288.38,169.68) --
	(288.39,169.94) --
	(288.39,169.99) --
	(288.37,170.24) --
	(288.27,170.35) --
	(288.16,170.48) --
	(288.06,170.69) --
	(288.08,170.85) --
	(287.98,171.25) --
	(287.83,171.70) --
	(287.72,172.08) --
	(287.55,172.87) --
	(287.80,173.11) --
	(287.83,173.14) --
	(287.88,173.15) --
	(288.22,173.19) --
	(289.83,171.80) --
	(290.23,171.46) --
	(290.56,170.91) --
	(291.14,170.86) --
	(291.37,170.86) --
	(291.45,170.84) --
	(291.53,170.83) --
	(291.62,170.82) --
	(291.70,170.81) --
	(291.79,170.81) --
	(291.87,170.82) --
	(291.96,170.83) --
	(292.04,170.85) --
	(292.12,170.87) --
	(292.20,170.90) --
	(292.28,170.93) --
	(292.35,170.97) --
	(292.43,171.01) --
	(292.50,171.06) --
	(292.57,171.11) --
	(292.63,171.16) --
	(292.80,173.08) --
	(292.55,173.51) --
	(292.76,173.96) --
	(293.23,173.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(339.74,209.45) --
	(341.81,208.63) --
	(341.90,208.88) --
	(341.97,208.86) --
	(342.39,208.69) --
	(342.89,208.49) --
	(343.38,208.29) --
	(343.56,208.22) --
	(343.87,208.09) --
	(344.07,208.01) --
	(344.10,208.00) --
	(344.09,207.98) --
	(344.00,207.76) --
	(343.96,207.77) --
	(343.87,207.81) --
	(343.71,207.87) --
	(343.17,206.55) --
	(342.82,205.71) --
	(340.65,206.56) --
	(340.73,206.79) --
	(340.19,207.01) --
	(339.91,206.34) --
	(338.64,206.84) --
	(337.13,207.44) --
	(335.91,207.92) --
	(335.87,207.82) --
	(335.16,208.12) --
	(334.78,208.28) --
	(334.74,208.30) --
	(335.10,208.86) --
	(335.44,209.44) --
	(335.60,209.71) --
	(336.17,210.86) --
	(336.22,210.84) --
	(339.74,209.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(285.11,224.95) --
	(285.22,224.89) --
	(285.32,224.83) --
	(285.43,224.76) --
	(285.05,224.04) --
	(285.01,223.98) --
	(284.98,223.93) --
	(284.95,223.86) --
	(284.93,223.80) --
	(284.91,223.74) --
	(284.90,223.67) --
	(284.89,223.60) --
	(284.88,223.54) --
	(284.89,223.47) --
	(284.89,223.40) --
	(284.90,223.34) --
	(284.92,223.27) --
	(284.94,223.21) --
	(284.97,223.14) --
	(285.00,223.08) --
	(285.03,223.03) --
	(285.32,222.45) --
	(285.53,221.97) --
	(284.62,221.28) --
	(284.11,220.83) --
	(282.93,219.64) --
	(282.59,219.49) --
	(282.47,219.44) --
	(282.47,219.44) --
	(282.47,219.44) --
	(282.36,219.38) --
	(282.36,219.38) --
	(282.36,219.38) --
	(282.25,219.31) --
	(282.25,219.31) --
	(282.25,219.31) --
	(282.15,219.23) --
	(281.78,218.95) --
	(281.39,218.66) --
	(280.96,218.34) --
	(279.84,217.94) --
	(279.34,217.77) --
	(279.16,217.71) --
	(278.63,217.54) --
	(277.75,218.97) --
	(275.82,219.20) --
	(275.64,219.27) --
	(275.71,219.15) --
	(276.01,218.75) --
	(276.29,218.29) --
	(276.61,217.63) --
	(276.64,217.52) --
	(276.66,217.41) --
	(276.67,217.29) --
	(276.67,217.18) --
	(276.66,217.07) --
	(276.58,216.99) --
	(276.54,216.99) --
	(275.43,216.80) --
	(274.93,216.71) --
	(274.42,216.63) --
	(273.93,216.51) --
	(273.43,216.39) --
	(272.89,216.24) --
	(272.39,216.12) --
	(271.14,215.79) --
	(270.39,215.60) --
	(269.90,215.47) --
	(268.62,215.13) --
	(267.71,214.87) --
	(267.37,215.18) --
	(266.79,215.04) --
	(264.54,214.48) --
	(261.50,212.25) --
	(261.43,212.20) --
	(261.40,212.17) --
	(260.49,211.25) --
	(259.87,210.63) --
	(259.02,209.75) --
	(258.59,208.87) --
	(257.03,208.08) --
	(256.58,207.83) --
	(256.01,207.34) --
	(255.70,207.04) --
	(255.40,207.61) --
	(254.55,206.90) --
	(254.06,206.43) --
	(253.94,206.62) --
	(253.20,207.71) --
	(253.14,207.80) --
	(253.13,207.82) --
	(252.63,207.14) --
	(252.49,206.92) --
	(252.35,206.71) --
	(252.31,206.65) --
	(252.22,206.49) --
	(252.09,206.26) --
	(251.98,206.04) --
	(251.93,205.94) --
	(251.89,205.83) --
	(251.88,205.82) --
	(251.86,205.73) --
	(251.85,205.70) --
	(251.83,205.62) --
	(251.79,205.67) --
	(249.17,209.76) --
	(249.59,209.99) --
	(248.81,211.92) --
	(249.13,212.43) --
	(249.25,212.73) --
	(249.61,213.69) --
	(249.81,213.92) --
	(249.98,213.98) --
	(250.19,214.07) --
	(250.41,214.16) --
	(250.64,214.24) --
	(250.86,214.31) --
	(251.09,214.37) --
	(251.32,214.42) --
	(251.58,214.22) --
	(251.28,213.81) --
	(251.16,213.89) --
	(251.14,213.86) --
	(251.55,212.80) --
	(252.23,213.09) --
	(252.80,213.32) --
	(253.64,212.99) --
	(253.46,213.65) --
	(253.24,213.65) --
	(252.33,214.32) --
	(252.62,214.78) --
	(254.10,215.25) --
	(254.38,214.64) --
	(255.95,215.04) --
	(256.46,215.26) --
	(256.25,215.70) --
	(257.48,216.16) --
	(257.52,216.17) --
	(257.30,216.33) --
	(257.19,216.41) --
	(257.09,216.50) --
	(257.00,216.60) --
	(256.92,216.71) --
	(256.84,216.82) --
	(256.79,216.95) --
	(256.74,217.07) --
	(256.71,217.21) --
	(256.69,217.34) --
	(256.57,217.90) --
	(256.52,217.97) --
	(256.79,218.58) --
	(257.32,218.69) --
	(257.85,218.79) --
	(258.37,218.90) --
	(258.71,218.97) --
	(258.98,219.08) --
	(259.21,219.17) --
	(259.56,219.33) --
	(259.61,219.23) --
	(260.12,218.47) --
	(260.55,218.67) --
	(261.02,218.89) --
	(261.48,219.12) --
	(261.94,219.35) --
	(262.41,219.58) --
	(263.30,220.01) --
	(263.27,220.13) --
	(263.20,220.53) --
	(263.74,220.59) --
	(264.29,220.65) --
	(264.83,220.71) --
	(265.37,220.77) --
	(265.63,220.80) --
	(265.89,220.83) --
	(266.40,220.88) --
	(266.92,220.94) --
	(267.30,220.98) --
	(267.37,220.99) --
	(267.54,221.01) --
	(267.81,221.04) --
	(268.38,221.10) --
	(268.78,221.14) --
	(269.29,221.20) --
	(269.80,221.25) --
	(270.33,221.31) --
	(270.55,221.34) --
	(270.87,221.37) --
	(271.11,221.34) --
	(271.68,221.26) --
	(272.10,221.20) --
	(272.50,221.14) --
	(273.19,221.04) --
	(273.32,221.02) --
	(273.47,221.00) --
	(273.50,220.99) --
	(273.48,220.94) --
	(273.09,219.81) --
	(273.46,219.73) --
	(273.96,219.73) --
	(274.04,219.72) --
	(274.09,220.07) --
	(274.57,220.19) --
	(275.09,220.30) --
	(275.15,220.31) --
	(275.15,220.76) --
	(275.21,220.75) --
	(276.72,220.53) --
	(276.42,221.16) --
	(276.04,221.75) --
	(275.94,221.94) --
	(275.93,221.98) --
	(275.90,222.01) --
	(275.82,222.13) --
	(275.48,222.71) --
	(275.49,223.86) --
	(275.48,223.88) --
	(276.59,224.35) --
	(276.63,224.36) --
	(277.52,224.72) --
	(277.81,224.83) --
	(277.90,224.86) --
	(278.42,225.05) --
	(278.53,225.09) --
	(278.63,225.11) --
	(278.74,225.12) --
	(278.85,225.13) --
	(278.95,225.12) --
	(279.49,225.04) --
	(280.04,225.03) --
	(280.32,225.06) --
	(280.60,225.10) --
	(280.82,225.15) --
	(281.03,225.22) --
	(281.24,225.29) --
	(281.45,225.38) --
	(281.65,225.48) --
	(281.79,225.56) --
	(281.84,225.59) --
	(281.99,225.68) --
	(282.03,225.71) --
	(282.13,225.69) --
	(282.16,225.68) --
	(282.22,225.67) --
	(282.56,225.60) --
	(282.91,225.53) --
	(282.95,225.52) --
	(282.99,225.51) --
	(283.30,225.45) --
	(283.41,225.42) --
	(283.95,225.31) --
	(284.16,225.26) --
	(284.31,225.23) --
	(284.37,225.21) --
	(284.47,225.19) --
	(284.58,225.16) --
	(284.68,225.13) --
	(284.78,225.09) --
	(284.89,225.05) --
	(285.00,225.00) --
	(285.11,224.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(245.42,249.26) --
	(245.11,247.68) --
	(244.98,247.16) --
	(244.61,246.09) --
	(244.60,246.06) --
	(244.58,246.02) --
	(244.57,245.97) --
	(244.56,245.93) --
	(244.54,245.89) --
	(244.39,245.46) --
	(244.21,244.97) --
	(244.03,244.48) --
	(243.77,243.83) --
	(246.27,243.03) --
	(246.44,243.67) --
	(246.61,244.16) --
	(246.42,244.23) --
	(246.58,244.70) --
	(246.90,245.61) --
	(247.16,245.48) --
	(247.25,245.42) --
	(247.68,245.13) --
	(247.92,244.98) --
	(247.94,244.97) --
	(248.20,244.80) --
	(248.44,244.65) --
	(248.73,244.48) --
	(249.22,244.16) --
	(248.36,242.81) --
	(247.47,241.37) --
	(247.44,241.33) --
	(246.89,240.45) --
	(246.67,240.22) --
	(246.59,240.13) --
	(246.02,239.54) --
	(245.90,239.42) --
	(245.82,239.34) --
	(245.79,239.31) --
	(244.53,240.34) --
	(244.27,240.54) --
	(244.06,240.69) --
	(243.85,240.84) --
	(243.62,240.97) --
	(243.32,241.11) --
	(243.17,241.17) --
	(243.16,241.12) --
	(243.13,241.03) --
	(243.07,240.83) --
	(243.02,240.66) --
	(243.00,240.12) --
	(241.30,240.19) --
	(241.29,239.72) --
	(239.65,240.11) --
	(239.78,241.14) --
	(239.85,241.66) --
	(239.90,241.98) --
	(239.99,242.23) --
	(240.00,242.27) --
	(239.88,242.31) --
	(239.76,242.36) --
	(239.64,242.42) --
	(239.52,242.47) --
	(239.40,242.53) --
	(239.28,242.60) --
	(239.17,242.67) --
	(239.05,242.74) --
	(239.05,242.79) --
	(239.18,242.71) --
	(239.43,243.59) --
	(239.86,245.15) --
	(239.88,245.19) --
	(239.91,245.23) --
	(240.26,245.30) --
	(240.27,245.37) --
	(240.47,246.28) --
	(240.10,246.39) --
	(240.15,246.57) --
	(240.48,247.92) --
	(240.59,248.01) --
	(240.95,249.29) --
	(241.11,249.25) --
	(241.65,249.10) --
	(242.00,250.51) --
	(242.01,250.58) --
	(242.53,250.56) --
	(242.69,250.53) --
	(243.06,250.49) --
	(243.43,250.43) --
	(243.57,250.41) --
	(243.74,250.38) --
	(244.07,250.33) --
	(244.49,250.26) --
	(244.59,250.25) --
	(245.12,250.17) --
	(245.58,250.10) --
	(245.56,250.04) --
	(245.55,249.95) --
	(245.42,249.26) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(330.33,239.07) --
	(330.91,238.51) --
	(330.94,238.47) --
	(330.96,238.45) --
	(330.99,238.42) --
	(330.95,238.40) --
	(330.92,238.39) --
	(330.83,238.37) --
	(330.70,238.33) --
	(330.51,238.27) --
	(330.28,238.21) --
	(330.05,238.16) --
	(329.80,238.13) --
	(329.56,238.10) --
	(329.37,238.10) --
	(329.15,238.10) --
	(329.02,238.11) --
	(328.65,238.15) --
	(328.54,238.17) --
	(328.09,238.25) --
	(327.96,238.27) --
	(327.75,238.31) --
	(327.04,238.44) --
	(326.99,238.45) --
	(326.93,238.46) --
	(326.43,238.54) --
	(326.03,238.53) --
	(326.02,238.53) --
	(325.90,238.53) --
	(325.66,238.50) --
	(325.62,238.49) --
	(325.56,238.48) --
	(325.38,238.45) --
	(325.06,238.38) --
	(324.90,238.35) --
	(324.27,238.14) --
	(324.27,238.14) --
	(324.27,238.15) --
	(324.27,238.15) --
	(324.27,238.16) --
	(324.27,238.16) --
	(324.26,238.16) --
	(324.26,238.17) --
	(324.26,238.17) --
	(324.26,238.18) --
	(324.25,238.18) --
	(324.25,238.19) --
	(324.25,238.19) --
	(324.24,238.20) --
	(324.24,238.20) --
	(324.23,238.21) --
	(324.23,238.21) --
	(324.22,238.21) --
	(324.22,238.22) --
	(324.21,238.22) --
	(324.21,238.23) --
	(324.20,238.23) --
	(324.20,238.23) --
	(324.19,238.23) --
	(324.19,238.24) --
	(324.18,238.24) --
	(323.89,238.17) --
	(323.60,238.08) --
	(323.51,238.06) --
	(322.67,237.76) --
	(322.53,237.70) --
	(322.52,237.70) --
	(322.19,237.56) --
	(321.83,237.40) --
	(321.48,237.22) --
	(321.35,237.15) --
	(321.06,236.99) --
	(320.98,236.95) --
	(320.64,236.74) --
	(320.49,236.63) --
	(320.35,236.54) --
	(320.13,236.36) --
	(320.03,236.27) --
	(320.04,236.27) --
	(320.15,236.33) --
	(320.06,236.23) --
	(319.34,235.52) --
	(319.31,235.55) --
	(319.28,235.59) --
	(319.17,235.74) --
	(319.07,235.89) --
	(319.00,236.03) --
	(318.91,236.22) --
	(319.03,236.26) --
	(319.15,236.31) --
	(319.27,236.38) --
	(319.39,236.45) --
	(319.49,236.54) --
	(319.59,236.64) --
	(319.68,236.75) --
	(319.75,236.86) --
	(319.81,236.98) --
	(319.87,237.10) --
	(320.49,237.68) --
	(320.31,238.22) --
	(320.08,238.85) --
	(319.65,240.06) --
	(319.18,241.34) --
	(319.17,241.38) --
	(319.67,241.56) --
	(320.17,241.74) --
	(320.68,241.92) --
	(321.19,242.04) --
	(321.33,242.07) --
	(321.72,242.16) --
	(322.16,242.27) --
	(322.59,242.37) --
	(323.35,242.55) --
	(323.40,242.56) --
	(323.38,242.60) --
	(322.77,243.73) --
	(322.16,245.05) --
	(321.84,245.92) --
	(321.67,246.46) --
	(321.51,247.00) --
	(321.36,247.55) --
	(321.22,248.09) --
	(321.08,248.64) --
	(321.04,248.81) --
	(320.88,249.31) --
	(320.29,250.95) --
	(320.22,251.16) --
	(320.21,251.19) --
	(320.23,251.20) --
	(320.34,251.21) --
	(320.70,251.29) --
	(320.94,251.33) --
	(321.17,251.37) --
	(321.41,251.42) --
	(321.64,251.47) --
	(321.87,251.54) --
	(322.09,251.61) --
	(322.54,251.81) --
	(322.57,251.83) --
	(322.59,251.84) --
	(322.64,251.86) --
	(322.68,251.88) --
	(323.24,252.25) --
	(323.81,252.61) --
	(324.26,252.83) --
	(324.74,253.02) --
	(324.76,252.98) --
	(324.81,252.83) --
	(325.17,251.86) --
	(325.23,251.76) --
	(325.29,251.67) --
	(325.36,251.59) --
	(325.45,251.51) --
	(325.53,251.43) --
	(325.62,251.37) --
	(325.97,251.14) --
	(326.20,250.53) --
	(326.68,249.21) --
	(327.08,248.09) --
	(327.33,247.41) --
	(327.60,246.66) --
	(327.65,246.53) --
	(327.69,246.40) --
	(327.71,246.26) --
	(327.73,246.13) --
	(327.73,245.99) --
	(327.71,245.85) --
	(327.69,245.72) --
	(327.57,245.17) --
	(327.14,245.01) --
	(326.23,244.64) --
	(326.45,244.29) --
	(327.00,243.41) --
	(327.03,243.37) --
	(326.66,243.29) --
	(326.34,243.22) --
	(325.98,243.13) --
	(325.93,243.13) --
	(325.96,243.08) --
	(326.13,242.81) --
	(326.36,242.48) --
	(326.66,242.09) --
	(326.96,241.74) --
	(327.27,241.41) --
	(327.80,240.89) --
	(328.21,240.52) --
	(328.48,240.33) --
	(328.99,239.97) --
	(329.16,239.86) --
	(330.08,239.26) --
	(330.33,239.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(304.75,254.08) --
	(304.57,253.51) --
	(304.61,253.52) --
	(306.37,253.75) --
	(306.91,253.83) --
	(307.45,253.91) --
	(309.48,254.09) --
	(309.54,253.49) --
	(309.57,253.11) --
	(309.59,252.94) --
	(309.59,252.94) --
	(309.59,252.94) --
	(309.61,252.77) --
	(309.61,252.59) --
	(309.61,252.59) --
	(309.61,252.59) --
	(309.60,252.42) --
	(309.59,252.25) --
	(309.59,252.25) --
	(309.59,252.25) --
	(309.56,252.07) --
	(309.48,251.88) --
	(309.48,251.88) --
	(309.48,251.88) --
	(309.39,251.68) --
	(309.29,251.50) --
	(309.29,251.50) --
	(309.29,251.50) --
	(309.18,251.32) --
	(309.05,251.14) --
	(308.92,250.98) --
	(308.79,250.80) --
	(308.79,250.80) --
	(308.79,250.80) --
	(308.65,250.63) --
	(308.65,250.63) --
	(308.65,250.63) --
	(308.51,250.46) --
	(308.51,250.46) --
	(308.51,250.46) --
	(308.35,250.30) --
	(308.35,250.30) --
	(308.35,250.30) --
	(308.19,250.15) --
	(306.82,250.37) --
	(306.37,250.38) --
	(305.92,250.37) --
	(305.50,250.37) --
	(305.01,250.36) --
	(303.98,250.32) --
	(303.96,250.32) --
	(303.93,250.32) --
	(303.40,250.28) --
	(302.87,250.24) --
	(302.33,250.20) --
	(301.80,250.21) --
	(301.27,250.31) --
	(300.73,250.42) --
	(300.18,250.53) --
	(299.65,250.64) --
	(299.13,250.75) --
	(298.36,250.93) --
	(298.66,252.11) --
	(298.68,252.29) --
	(298.68,252.29) --
	(298.68,252.29) --
	(298.70,252.48) --
	(298.72,252.67) --
	(298.72,252.67) --
	(298.72,252.67) --
	(298.72,252.86) --
	(298.70,252.93) --
	(298.70,252.93) --
	(298.70,252.93) --
	(298.67,253.00) --
	(298.67,253.00) --
	(298.67,253.00) --
	(298.64,253.06) --
	(298.45,253.29) --
	(298.87,253.62) --
	(299.01,253.74) --
	(299.47,254.10) --
	(299.89,254.43) --
	(300.94,255.26) --
	(302.22,256.28) --
	(302.35,256.27) --
	(302.88,256.21) --
	(303.41,256.16) --
	(303.93,256.10) --
	(304.47,256.05) --
	(304.79,256.01) --
	(304.84,256.00) --
	(304.88,255.48) --
	(304.90,255.32) --
	(304.91,255.14) --
	(304.91,254.95) --
	(304.90,254.77) --
	(304.88,254.59) --
	(304.84,254.42) --
	(304.80,254.24) --
	(304.75,254.08) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(284.33,267.58) --
	(285.00,267.08) --
	(285.54,265.76) --
	(285.56,265.72) --
	(285.57,265.66) --
	(285.57,265.59) --
	(285.63,264.52) --
	(284.59,261.47) --
	(284.56,261.42) --
	(284.68,260.69) --
	(284.73,260.39) --
	(284.75,260.23) --
	(284.79,260.09) --
	(284.86,259.80) --
	(284.91,259.66) --
	(284.95,259.55) --
	(285.07,259.26) --
	(285.12,259.27) --
	(285.19,259.27) --
	(285.20,259.26) --
	(285.22,259.26) --
	(285.24,259.25) --
	(285.25,259.24) --
	(285.26,259.23) --
	(285.61,258.70) --
	(285.79,258.30) --
	(286.08,257.68) --
	(286.31,257.21) --
	(288.17,257.63) --
	(288.19,257.54) --
	(288.20,257.45) --
	(288.20,257.36) --
	(288.19,257.27) --
	(288.18,257.24) --
	(287.90,255.66) --
	(287.70,254.71) --
	(287.73,254.67) --
	(287.77,254.56) --
	(287.41,254.42) --
	(287.38,254.40) --
	(287.25,254.33) --
	(287.25,254.33) --
	(287.25,254.33) --
	(287.14,254.25) --
	(287.06,254.19) --
	(287.06,254.19) --
	(287.06,254.19) --
	(286.99,254.11) --
	(286.92,254.03) --
	(286.92,254.03) --
	(286.92,254.03) --
	(286.86,253.94) --
	(286.86,253.94) --
	(286.86,253.94) --
	(286.81,253.85) --
	(286.61,253.34) --
	(286.39,252.83) --
	(286.32,252.55) --
	(286.26,252.33) --
	(286.16,251.83) --
	(286.10,251.49) --
	(286.12,251.32) --
	(286.12,251.27) --
	(286.13,251.23) --
	(286.15,251.12) --
	(286.54,251.00) --
	(287.28,250.78) --
	(287.79,250.64) --
	(288.30,250.54) --
	(288.83,250.45) --
	(288.81,249.93) --
	(288.78,249.42) --
	(288.76,248.90) --
	(288.74,248.38) --
	(288.66,248.06) --
	(289.17,246.85) --
	(289.78,246.48) --
	(290.56,246.53) --
	(290.64,247.08) --
	(290.64,247.58) --
	(290.68,247.58) --
	(290.84,247.58) --
	(291.07,247.62) --
	(291.25,247.68) --
	(291.54,247.84) --
	(291.82,248.05) --
	(291.97,248.29) --
	(292.07,248.32) --
	(292.32,248.29) --
	(292.34,248.38) --
	(292.41,248.43) --
	(292.38,248.39) --
	(292.12,245.05) --
	(292.08,244.26) --
	(292.07,244.20) --
	(292.04,243.95) --
	(292.01,243.95) --
	(291.93,242.94) --
	(290.96,242.67) --
	(290.08,242.42) --
	(287.29,241.65) --
	(287.74,241.17) --
	(287.83,240.92) --
	(287.95,240.68) --
	(288.07,240.44) --
	(288.21,240.21) --
	(288.35,239.99) --
	(288.51,239.77) --
	(288.68,239.44) --
	(288.98,238.78) --
	(289.06,238.66) --
	(289.15,238.54) --
	(289.15,238.54) --
	(289.15,238.54) --
	(289.24,238.43) --
	(289.24,238.43) --
	(289.24,238.43) --
	(289.35,238.34) --
	(289.35,238.34) --
	(289.35,238.34) --
	(289.47,238.25) --
	(289.47,238.25) --
	(289.47,238.25) --
	(289.59,238.17) --
	(289.59,238.17) --
	(289.59,238.17) --
	(289.72,238.10) --
	(289.72,238.10) --
	(289.72,238.10) --
	(289.85,238.05) --
	(289.85,238.05) --
	(289.98,238.01) --
	(290.11,237.97) --
	(290.11,237.97) --
	(290.11,237.97) --
	(290.23,237.93) --
	(290.35,237.88) --
	(290.47,237.81) --
	(290.58,237.74) --
	(290.58,237.74) --
	(290.58,237.74) --
	(290.68,237.66) --
	(290.77,237.57) --
	(290.77,237.57) --
	(290.77,237.57) --
	(290.86,237.47) --
	(290.93,237.35) --
	(290.93,237.35) --
	(290.93,237.35) --
	(291.00,237.23) --
	(291.05,237.11) --
	(291.10,236.98) --
	(291.10,236.98) --
	(291.10,236.98) --
	(291.14,236.85) --
	(291.16,236.71) --
	(291.33,236.06) --
	(291.82,234.11) --
	(291.89,233.93) --
	(291.94,233.74) --
	(291.94,233.74) --
	(291.94,233.74) --
	(291.99,233.55) --
	(291.99,233.55) --
	(291.99,233.55) --
	(292.02,233.36) --
	(292.02,233.36) --
	(292.02,233.36) --
	(292.03,233.17) --
	(292.03,233.17) --
	(292.04,232.98) --
	(292.04,232.98) --
	(292.04,232.98) --
	(292.03,232.78) --
	(292.05,232.27) --
	(292.07,231.81) --
	(292.13,231.73) --
	(292.20,231.74) --
	(292.38,231.76) --
	(293.03,231.85) --
	(293.26,231.86) --
	(293.49,231.86) --
	(293.72,231.85) --
	(293.95,231.82) --
	(294.17,231.79) --
	(294.66,231.78) --
	(295.35,231.78) --
	(295.41,231.77) --
	(295.63,231.78) --
	(296.65,232.01) --
	(296.69,232.00) --
	(296.67,231.95) --
	(295.78,231.71) --
	(295.66,231.67) --
	(295.53,231.62) --
	(295.11,231.38) --
	(295.03,231.32) --
	(294.85,231.38) --
	(294.57,231.43) --
	(294.08,231.46) --
	(293.17,231.32) --
	(292.26,231.11) --
	(292.17,231.11) --
	(291.96,230.93) --
	(291.93,230.89) --
	(291.79,230.77) --
	(291.58,230.63) --
	(291.57,230.62) --
	(291.47,230.55) --
	(291.28,230.44) --
	(291.17,230.36) --
	(291.09,230.32) --
	(290.32,230.06) --
	(289.89,229.87) --
	(289.50,229.71) --
	(289.30,229.65) --
	(289.01,229.57) --
	(288.93,229.54) --
	(288.89,229.53) --
	(288.87,229.54) --
	(288.82,229.57) --
	(288.76,229.61) --
	(288.65,229.69) --
	(288.69,229.71) --
	(288.78,229.75) --
	(289.19,229.92) --
	(289.27,229.99) --
	(289.35,230.07) --
	(289.43,230.16) --
	(289.43,230.16) --
	(289.43,230.16) --
	(289.49,230.25) --
	(289.54,230.35) --
	(289.59,230.45) --
	(289.06,230.97) --
	(288.30,231.74) --
	(287.50,232.52) --
	(286.89,233.04) --
	(286.89,233.04) --
	(286.82,233.10) --
	(286.76,233.17) --
	(286.71,233.24) --
	(286.67,233.32) --
	(286.63,233.41) --
	(286.61,233.50) --
	(286.58,233.70) --
	(286.54,233.90) --
	(286.49,234.10) --
	(286.43,234.30) --
	(286.32,234.54) --
	(286.21,234.78) --
	(286.10,235.02) --
	(286.06,235.08) --
	(285.79,235.51) --
	(285.33,236.43) --
	(284.74,237.92) --
	(284.54,238.41) --
	(284.34,238.90) --
	(284.12,239.39) --
	(283.89,239.87) --
	(283.63,240.34) --
	(282.98,241.23) --
	(282.89,241.32) --
	(282.22,242.10) --
	(281.83,242.59) --
	(281.71,242.75) --
	(281.61,242.92) --
	(281.51,243.10) --
	(281.42,243.28) --
	(281.35,243.46) --
	(281.12,243.94) --
	(281.00,244.21) --
	(281.00,244.23) --
	(280.91,244.43) --
	(280.74,244.93) --
	(280.59,245.47) --
	(280.46,246.02) --
	(280.38,246.54) --
	(279.91,247.71) --
	(279.73,247.69) --
	(279.66,247.79) --
	(279.58,247.92) --
	(279.56,247.96) --
	(279.53,248.01) --
	(279.47,248.10) --
	(279.32,248.14) --
	(279.15,248.18) --
	(279.31,248.57) --
	(279.39,248.74) --
	(279.30,248.78) --
	(278.76,249.00) --
	(278.51,249.10) --
	(278.34,249.16) --
	(278.24,249.20) --
	(278.17,249.23) --
	(278.08,249.25) --
	(278.03,249.38) --
	(277.86,249.84) --
	(277.65,250.33) --
	(277.58,250.52) --
	(277.46,250.83) --
	(277.38,251.04) --
	(277.27,251.33) --
	(277.07,251.83) --
	(276.88,252.32) --
	(276.69,252.82) --
	(276.49,253.32) --
	(276.30,253.80) --
	(276.10,254.31) --
	(276.00,254.54) --
	(275.98,254.57) --
	(275.85,254.80) --
	(275.67,255.23) --
	(275.64,255.32) --
	(277.40,256.06) --
	(277.66,256.17) --
	(277.59,256.36) --
	(277.48,256.64) --
	(277.29,257.15) --
	(277.18,257.44) --
	(277.10,257.65) --
	(276.90,258.16) --
	(276.75,258.51) --
	(276.66,258.72) --
	(276.44,259.58) --
	(276.44,259.63) --
	(276.38,259.99) --
	(276.34,260.21) --
	(276.25,260.67) --
	(276.22,260.76) --
	(276.14,261.07) --
	(276.11,261.18) --
	(276.08,261.28) --
	(276.04,261.38) --
	(276.01,261.48) --
	(275.98,261.55) --
	(275.93,261.67) --
	(275.88,261.80) --
	(275.84,261.89) --
	(275.76,262.06) --
	(275.60,262.36) --
	(275.55,262.44) --
	(275.52,262.50) --
	(275.31,262.81) --
	(275.28,262.86) --
	(275.17,263.01) --
	(275.01,263.16) --
	(274.88,263.30) --
	(274.73,263.44) --
	(274.53,263.58) --
	(274.43,263.63) --
	(274.35,263.68) --
	(273.98,263.87) --
	(273.87,263.93) --
	(273.77,263.99) --
	(273.66,264.06) --
	(273.55,264.12) --
	(273.45,264.20) --
	(273.35,264.27) --
	(273.26,264.35) --
	(273.16,264.43) --
	(273.07,264.51) --
	(272.98,264.60) --
	(272.97,264.71) --
	(272.67,265.07) --
	(272.52,265.29) --
	(271.86,266.39) --
	(271.95,266.43) --
	(272.16,266.51) --
	(272.24,266.54) --
	(272.47,266.09) --
	(272.62,265.80) --
	(272.77,265.56) --
	(272.82,265.50) --
	(272.92,265.50) --
	(272.96,265.53) --
	(273.00,265.53) --
	(273.09,265.45) --
	(273.05,265.33) --
	(273.06,265.27) --
	(273.09,265.23) --
	(273.17,265.35) --
	(273.24,265.53) --
	(273.25,265.53) --
	(273.18,265.34) --
	(273.11,265.24) --
	(273.14,265.22) --
	(273.21,265.32) --
	(273.22,265.31) --
	(273.14,265.19) --
	(273.27,265.09) --
	(273.31,265.16) --
	(273.31,265.16) --
	(273.34,265.20) --
	(273.35,265.21) --
	(273.35,265.22) --
	(273.35,265.22) --
	(273.38,265.27) --
	(273.39,265.28) --
	(273.43,265.34) --
	(273.43,265.35) --
	(273.48,265.41) --
	(273.48,265.42) --
	(273.52,265.48) --
	(273.53,265.49) --
	(273.57,265.56) --
	(273.57,265.56) --
	(273.61,265.63) --
	(273.62,265.63) --
	(273.65,265.69) --
	(273.66,265.70) --
	(273.69,265.74) --
	(273.70,265.75) --
	(273.73,265.80) --
	(273.73,265.81) --
	(273.76,265.86) --
	(273.77,265.86) --
	(273.80,265.91) --
	(273.79,265.92) --
	(273.81,265.95) --
	(273.74,265.99) --
	(273.69,266.03) --
	(273.68,266.03) --
	(273.64,266.06) --
	(273.58,266.10) --
	(273.53,266.13) --
	(273.53,266.13) --
	(273.52,266.14) --
	(273.47,266.17) --
	(273.46,266.17) --
	(273.42,266.21) --
	(273.38,266.23) --
	(273.34,266.17) --
	(273.33,266.17) --
	(273.42,266.31) --
	(273.43,266.31) --
	(273.39,266.25) --
	(273.42,266.23) --
	(273.42,266.22) --
	(273.47,266.19) --
	(273.48,266.19) --
	(273.54,266.15) --
	(273.54,266.15) --
	(273.59,266.12) --
	(273.59,266.11) --
	(273.64,266.08) --
	(273.65,266.08) --
	(273.69,266.05) --
	(273.70,266.04) --
	(273.75,266.01) --
	(273.75,266.01) --
	(273.82,265.96) --
	(273.84,265.99) --
	(273.85,265.99) --
	(274.27,266.64) --
	(274.20,266.69) --
	(274.20,266.69) --
	(274.37,266.58) --
	(274.36,266.58) --
	(274.29,266.62) --
	(274.26,266.58) --
	(274.26,266.57) --
	(274.23,266.53) --
	(274.23,266.52) --
	(274.20,266.48) --
	(274.19,266.47) --
	(274.17,266.43) --
	(274.16,266.42) --
	(274.13,266.38) --
	(274.13,266.38) --
	(274.10,266.34) --
	(274.10,266.33) --
	(274.07,266.29) --
	(274.07,266.29) --
	(274.04,266.24) --
	(274.04,266.24) --
	(274.01,266.20) --
	(274.00,266.19) --
	(273.98,266.15) --
	(273.97,266.14) --
	(273.95,266.10) --
	(273.94,266.09) --
	(273.91,266.05) --
	(273.91,266.05) --
	(273.88,266.01) --
	(273.88,266.00) --
	(273.87,265.98) --
	(273.87,265.98) --
	(273.85,265.94) --
	(273.92,265.90) --
	(273.97,265.87) --
	(274.08,265.80) --
	(274.08,265.80) --
	(274.13,265.76) --
	(274.14,265.76) --
	(274.19,265.72) --
	(274.20,265.72) --
	(274.25,265.69) --
	(274.28,265.67) --
	(274.28,265.67) --
	(274.32,265.64) --
	(274.33,265.64) --
	(274.36,265.62) --
	(274.41,265.69) --
	(274.42,265.68) --
	(274.31,265.52) --
	(274.30,265.53) --
	(274.35,265.60) --
	(274.32,265.62) --
	(274.31,265.63) --
	(274.28,265.64) --
	(274.27,265.65) --
	(274.25,265.67) --
	(274.24,265.67) --
	(274.19,265.70) --
	(274.13,265.74) --
	(274.12,265.75) --
	(274.08,265.78) --
	(274.07,265.78) --
	(274.02,265.81) --
	(274.02,265.82) --
	(273.97,265.85) --
	(273.96,265.85) --
	(273.91,265.88) --
	(273.91,265.89) --
	(273.84,265.93) --
	(273.82,265.90) --
	(273.81,265.90) --
	(273.78,265.85) --
	(273.78,265.85) --
	(273.75,265.80) --
	(273.74,265.79) --
	(273.71,265.74) --
	(273.71,265.74) --
	(273.67,265.69) --
	(273.65,265.64) --
	(273.63,265.62) --
	(273.63,265.62) --
	(273.59,265.55) --
	(273.57,265.53) --
	(273.54,265.48) --
	(273.54,265.47) --
	(273.52,265.44) --
	(273.72,265.31) --
	(273.72,265.31) --
	(273.79,265.26) --
	(273.80,265.26) --
	(273.88,265.21) --
	(273.92,265.18) --
	(273.97,265.15) --
	(273.98,265.14) --
	(274.08,265.09) --
	(274.09,265.08) --
	(274.18,265.02) --
	(274.19,265.01) --
	(274.27,264.96) --
	(274.31,264.94) --
	(274.37,264.90) --
	(274.38,264.90) --
	(274.40,264.88) --
	(274.39,264.87) --
	(274.31,264.92) --
	(274.30,264.92) --
	(274.25,264.96) --
	(274.24,264.96) --
	(274.19,264.99) --
	(274.18,265.00) --
	(274.13,265.03) --
	(274.12,265.04) --
	(274.07,265.07) --
	(274.07,265.07) --
	(274.02,265.10) --
	(274.01,265.11) --
	(273.96,265.14) --
	(273.95,265.14) --
	(273.90,265.18) --
	(273.89,265.18) --
	(273.84,265.21) --
	(273.83,265.22) --
	(273.78,265.25) --
	(273.77,265.26) --
	(273.72,265.29) --
	(273.71,265.29) --
	(273.51,265.42) --
	(273.46,265.36) --
	(273.46,265.35) --
	(273.41,265.28) --
	(273.36,265.21) --
	(273.36,265.22) --
	(273.32,265.15) --
	(273.33,265.15) --
	(273.28,265.08) --
	(274.11,264.54) --
	(274.59,264.32) --
	(275.10,264.15) --
	(275.14,264.21) --
	(275.15,264.20) --
	(275.19,264.26) --
	(275.20,264.25) --
	(275.16,264.20) --
	(275.16,264.19) --
	(275.13,264.14) --
	(275.14,264.13) --
	(275.32,263.94) --
	(275.51,263.78) --
	(275.59,263.77) --
	(275.74,263.84) --
	(275.90,263.85) --
	(276.04,263.83) --
	(276.29,263.74) --
	(276.41,263.68) --
	(276.48,263.66) --
	(276.57,263.63) --
	(276.96,263.41) --
	(277.01,263.33) --
	(277.08,263.29) --
	(277.18,263.20) --
	(277.25,263.17) --
	(277.33,263.21) --
	(277.39,263.22) --
	(277.46,263.21) --
	(277.61,263.21) --
	(277.76,263.24) --
	(277.91,263.28) --
	(277.98,263.31) --
	(278.05,263.34) --
	(278.12,263.38) --
	(278.18,263.42) --
	(278.31,263.53) --
	(278.43,263.65) --
	(278.52,263.79) --
	(278.52,263.80) --
	(278.54,263.83) --
	(278.22,264.47) --
	(277.12,263.91) --
	(277.10,263.88) --
	(277.03,263.83) --
	(276.97,263.94) --
	(278.25,264.60) --
	(278.62,263.87) --
	(278.63,263.88) --
	(278.76,263.85) --
	(278.89,263.75) --
	(278.95,263.78) --
	(279.16,263.98) --
	(279.30,264.06) --
	(280.01,264.65) --
	(280.62,265.25) --
	(280.85,265.47) --
	(281.12,265.71) --
	(281.16,265.70) --
	(281.38,265.89) --
	(281.48,265.99) --
	(281.67,266.11) --
	(281.78,266.17) --
	(281.73,266.24) --
	(281.76,266.26) --
	(281.72,266.35) --
	(281.74,266.36) --
	(281.79,266.27) --
	(281.82,266.29) --
	(281.86,266.21) --
	(282.03,266.30) --
	(282.07,266.33) --
	(282.11,266.42) --
	(282.12,266.51) --
	(282.11,266.63) --
	(282.08,266.71) --
	(282.09,266.88) --
	(282.12,266.95) --
	(282.27,267.11) --
	(282.33,267.15) --
	(282.50,267.26) --
	(282.61,267.31) --
	(282.77,267.37) --
	(283.20,267.54) --
	(283.51,267.67) --
	(283.55,267.61) --
	(283.72,267.61) --
	(283.85,267.65) --
	(283.98,267.60) --
	(284.05,267.57) --
	(284.12,267.72) --
	(284.17,267.69) --
	(284.25,267.64) --
	(284.33,267.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(249.05,263.38) --
	(248.99,263.37) --
	(248.83,264.23) --
	(248.55,265.62) --
	(248.26,266.55) --
	(248.13,266.94) --
	(247.95,267.51) --
	(247.81,267.97) --
	(247.84,268.02) --
	(247.89,268.10) --
	(247.96,268.22) --
	(248.04,268.34) --
	(248.12,268.47) --
	(248.20,268.59) --
	(248.28,268.70) --
	(248.37,268.82) --
	(248.59,269.11) --
	(248.68,269.19) --
	(249.45,269.04) --
	(252.12,268.45) --
	(253.04,268.24) --
	(253.51,268.09) --
	(253.35,268.03) --
	(253.32,268.01) --
	(253.28,268.00) --
	(253.20,267.95) --
	(253.14,267.90) --
	(253.07,267.84) --
	(253.01,267.78) --
	(252.96,267.72) --
	(252.92,267.65) --
	(252.88,267.58) --
	(252.83,267.44) --
	(252.79,267.30) --
	(252.75,267.13) --
	(252.66,266.98) --
	(252.63,266.90) --
	(252.62,266.88) --
	(252.56,266.78) --
	(252.50,266.70) --
	(252.42,266.60) --
	(252.33,266.51) --
	(252.17,266.36) --
	(252.10,266.30) --
	(252.04,266.24) --
	(251.95,266.14) --
	(251.86,266.00) --
	(251.71,265.72) --
	(251.52,265.41) --
	(251.41,265.20) --
	(251.40,265.16) --
	(251.33,265.03) --
	(251.02,264.43) --
	(251.01,264.41) --
	(250.82,264.03) --
	(250.59,263.59) --
	(250.52,263.59) --
	(250.47,263.58) --
	(250.38,263.57) --
	(249.11,263.39) --
	(249.05,263.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(334.67,266.45) --
	(335.14,265.84) --
	(336.73,266.48) --
	(337.06,266.62) --
	(337.77,264.22) --
	(338.49,263.15) --
	(338.69,262.52) --
	(339.03,262.59) --
	(339.51,261.66) --
	(339.55,261.54) --
	(339.60,261.42) --
	(339.66,261.30) --
	(339.74,261.19) --
	(339.77,260.81) --
	(340.21,261.17) --
	(340.57,261.20) --
	(340.65,261.21) --
	(340.85,261.39) --
	(340.87,261.34) --
	(340.92,261.20) --
	(340.93,260.95) --
	(340.93,260.85) --
	(340.92,260.76) --
	(340.89,260.66) --
	(340.85,260.57) --
	(340.80,260.48) --
	(340.73,260.38) --
	(340.66,260.29) --
	(340.57,260.21) --
	(340.47,260.14) --
	(340.37,260.08) --
	(340.26,260.03) --
	(340.14,259.97) --
	(340.02,259.89) --
	(339.91,259.80) --
	(339.81,259.70) --
	(339.73,259.60) --
	(339.44,258.78) --
	(339.47,258.63) --
	(339.52,258.48) --
	(339.57,258.34) --
	(339.64,258.20) --
	(339.72,258.07) --
	(339.96,257.65) --
	(340.24,257.40) --
	(340.53,257.15) --
	(340.82,256.66) --
	(341.13,256.11) --
	(341.41,255.61) --
	(341.83,255.08) --
	(341.91,254.98) --
	(341.99,254.89) --
	(342.00,254.87) --
	(342.10,254.78) --
	(342.21,254.70) --
	(342.32,254.62) --
	(342.43,254.55) --
	(342.55,254.49) --
	(342.66,254.42) --
	(342.76,254.34) --
	(342.86,254.25) --
	(342.95,254.16) --
	(343.04,254.06) --
	(343.10,253.91) --
	(343.15,253.76) --
	(343.20,253.60) --
	(343.21,253.57) --
	(343.23,253.47) --
	(343.26,253.33) --
	(343.27,253.18) --
	(343.27,253.04) --
	(343.27,252.92) --
	(343.26,252.89) --
	(343.26,252.83) --
	(343.26,252.72) --
	(343.26,252.55) --
	(343.28,252.38) --
	(343.31,252.21) --
	(343.35,252.04) --
	(343.41,251.87) --
	(343.48,251.71) --
	(343.55,251.56) --
	(343.64,251.42) --
	(343.96,250.90) --
	(343.99,250.84) --
	(344.01,250.78) --
	(343.99,250.76) --
	(343.64,250.46) --
	(343.06,250.06) --
	(342.94,249.97) --
	(342.23,249.49) --
	(341.86,249.24) --
	(341.49,248.99) --
	(341.26,248.77) --
	(341.01,248.52) --
	(340.83,248.31) --
	(340.61,247.99) --
	(340.52,247.86) --
	(340.35,247.57) --
	(340.29,247.60) --
	(340.14,247.65) --
	(340.01,247.69) --
	(339.95,247.73) --
	(339.88,247.77) --
	(339.88,247.77) --
	(339.88,247.77) --
	(339.80,247.79) --
	(339.72,247.80) --
	(339.65,247.80) --
	(339.57,247.78) --
	(339.19,247.67) --
	(338.71,247.54) --
	(338.48,247.86) --
	(338.41,247.97) --
	(338.34,248.24) --
	(338.27,248.78) --
	(338.21,249.29) --
	(336.72,248.96) --
	(334.80,248.52) --
	(334.73,248.57) --
	(334.73,248.57) --
	(334.73,248.57) --
	(334.66,248.61) --
	(334.66,248.61) --
	(334.57,248.65) --
	(334.57,248.65) --
	(334.57,248.65) --
	(334.49,248.67) --
	(334.49,248.67) --
	(334.49,248.67) --
	(334.40,248.68) --
	(334.32,248.70) --
	(334.31,248.70) --
	(334.31,248.70) --
	(334.23,248.72) --
	(334.23,248.72) --
	(334.23,248.72) --
	(334.15,248.76) --
	(334.15,248.76) --
	(334.15,248.76) --
	(334.07,248.80) --
	(334.07,248.80) --
	(334.07,248.80) --
	(334.00,248.85) --
	(332.82,250.50) --
	(333.35,250.66) --
	(333.86,250.80) --
	(334.37,250.95) --
	(334.90,251.05) --
	(335.42,251.16) --
	(336.00,251.17) --
	(336.64,251.04) --
	(337.24,250.97) --
	(337.74,251.16) --
	(337.09,252.98) --
	(336.90,253.72) --
	(338.27,254.45) --
	(338.13,254.84) --
	(337.57,256.38) --
	(337.18,257.34) --
	(336.93,257.44) --
	(336.84,257.49) --
	(336.75,257.55) --
	(336.67,257.62) --
	(336.59,257.69) --
	(336.57,257.71) --
	(336.56,257.74) --
	(336.43,257.93) --
	(336.27,258.39) --
	(336.14,258.80) --
	(336.07,259.05) --
	(336.42,259.29) --
	(335.86,260.58) --
	(334.76,262.46) --
	(334.46,262.17) --
	(334.13,262.95) --
	(333.48,263.24) --
	(333.22,262.81) --
	(332.97,262.34) --
	(332.88,262.40) --
	(332.79,262.45) --
	(332.70,262.49) --
	(332.60,262.52) --
	(332.49,262.54) --
	(332.39,262.55) --
	(331.97,262.53) --
	(331.89,262.51) --
	(331.81,262.48) --
	(331.73,262.44) --
	(331.66,262.39) --
	(331.63,262.36) --
	(331.48,261.96) --
	(331.24,262.48) --
	(330.92,263.45) --
	(330.25,263.93) --
	(329.98,265.14) --
	(330.19,265.18) --
	(330.24,265.23) --
	(330.29,265.28) --
	(330.30,265.30) --
	(330.32,265.35) --
	(330.34,265.42) --
	(330.35,265.49) --
	(330.34,265.55) --
	(330.34,265.57) --
	(330.32,265.63) --
	(330.29,265.69) --
	(330.20,265.88) --
	(330.12,266.07) --
	(330.05,266.26) --
	(330.00,266.40) --
	(330.01,266.58) --
	(330.00,266.72) --
	(329.96,266.72) --
	(329.92,266.70) --
	(329.77,266.09) --
	(329.63,266.68) --
	(329.58,266.88) --
	(329.90,266.92) --
	(329.94,266.93) --
	(329.97,266.93) --
	(330.03,266.94) --
	(331.19,267.08) --
	(331.38,267.11) --
	(331.57,267.15) --
	(331.76,267.20) --
	(331.95,267.27) --
	(332.14,267.34) --
	(332.32,267.42) --
	(332.49,267.52) --
	(332.65,267.61) --
	(332.63,267.47) --
	(332.63,267.44) --
	(332.66,267.41) --
	(332.71,267.36) --
	(332.77,267.29) --
	(332.82,267.22) --
	(332.85,267.15) --
	(332.91,267.11) --
	(332.96,267.05) --
	(333.02,266.96) --
	(333.10,266.89) --
	(333.17,266.85) --
	(333.29,266.79) --
	(333.26,266.74) --
	(333.29,266.71) --
	(333.37,266.66) --
	(333.44,266.60) --
	(333.50,266.56) --
	(333.54,266.51) --
	(333.58,266.43) --
	(333.63,266.36) --
	(333.65,266.27) --
	(333.68,266.16) --
	(333.72,266.04) --
	(333.76,265.89) --
	(333.78,265.81) --
	(333.88,265.57) --
	(333.93,265.41) --
	(333.99,265.32) --
	(334.06,265.23) --
	(334.12,265.15) --
	(334.18,265.08) --
	(334.19,265.07) --
	(334.20,265.02) --
	(334.17,265.00) --
	(334.18,264.97) --
	(334.23,264.91) --
	(334.28,264.89) --
	(334.32,264.90) --
	(334.37,264.95) --
	(334.46,264.90) --
	(334.55,264.78) --
	(334.68,264.72) --
	(334.79,264.65) --
	(335.07,264.58) --
	(335.27,264.54) --
	(335.53,264.37) --
	(335.57,264.34) --
	(335.62,264.31) --
	(335.66,264.27) --
	(335.69,264.22) --
	(335.79,264.02) --
	(335.94,263.87) --
	(335.98,263.83) --
	(336.04,263.75) --
	(336.07,263.68) --
	(336.11,263.61) --
	(336.18,263.54) --
	(336.22,263.51) --
	(336.32,263.43) --
	(336.39,263.37) --
	(336.51,263.30) --
	(336.64,263.23) --
	(336.73,263.15) --
	(336.81,263.07) --
	(336.89,262.95) --
	(336.89,262.92) --
	(336.89,262.88) --
	(336.89,262.83) --
	(336.87,262.75) --
	(336.86,262.68) --
	(336.87,262.61) --
	(336.88,262.58) --
	(336.85,262.55) --
	(336.82,262.50) --
	(336.84,262.45) --
	(336.82,262.39) --
	(336.82,262.35) --
	(336.82,262.35) --
	(336.81,262.31) --
	(336.82,262.25) --
	(336.84,262.18) --
	(336.86,262.14) --
	(336.87,262.13) --
	(336.90,262.12) --
	(336.91,262.11) --
	(336.91,262.11) --
	(336.92,262.10) --
	(336.92,262.10) --
	(336.92,262.10) --
	(336.92,262.10) --
	(336.92,262.10) --
	(336.92,262.09) --
	(336.92,262.09) --
	(336.92,262.09) --
	(336.92,262.09) --
	(336.91,262.07) --
	(336.89,262.04) --
	(336.89,262.03) --
	(336.89,262.02) --
	(336.89,262.02) --
	(336.89,262.02) --
	(336.89,262.01) --
	(336.89,262.01) --
	(336.89,262.00) --
	(336.90,261.99) --
	(336.92,261.96) --
	(336.93,261.94) --
	(336.93,261.94) --
	(336.93,261.94) --
	(336.94,261.93) --
	(336.94,261.93) --
	(336.95,261.92) --
	(336.95,261.92) --
	(336.96,261.92) --
	(336.96,261.91) --
	(336.96,261.91) --
	(336.97,261.91) --
	(336.97,261.91) --
	(336.98,261.91) --
	(336.99,261.91) --
	(336.99,261.91) --
	(337.00,261.92) --
	(337.01,261.92) --
	(337.02,261.93) --
	(337.05,261.95) --
	(337.06,261.96) --
	(337.08,261.97) --
	(337.11,262.00) --
	(337.12,262.00) --
	(337.12,262.01) --
	(337.14,262.03) --
	(337.14,262.03) --
	(337.15,262.04) --
	(337.16,262.04) --
	(337.16,262.04) --
	(337.17,262.04) --
	(337.17,262.04) --
	(337.17,262.04) --
	(337.17,262.04) --
	(337.18,262.04) --
	(337.18,262.04) --
	(337.18,262.04) --
	(337.19,262.03) --
	(337.19,262.03) --
	(337.20,262.02) --
	(337.22,261.98) --
	(337.23,261.97) --
	(337.26,261.94) --
	(337.31,261.88) --
	(337.32,261.87) --
	(337.32,261.86) --
	(337.34,261.84) --
	(337.36,261.82) --
	(337.36,261.81) --
	(337.37,261.80) --
	(337.40,261.79) --
	(337.41,261.79) --
	(337.43,261.77) --
	(337.45,261.77) --
	(337.46,261.76) --
	(337.46,261.75) --
	(337.47,261.74) --
	(337.48,261.73) --
	(337.49,261.71) --
	(337.49,261.71) --
	(337.51,261.67) --
	(337.53,261.65) --
	(337.55,261.63) --
	(337.56,261.61) --
	(337.57,261.61) --
	(337.57,261.61) --
	(337.57,261.60) --
	(337.60,261.59) --
	(337.60,261.59) --
	(337.60,261.58) --
	(337.61,261.58) --
	(337.62,261.57) --
	(337.63,261.57) --
	(337.63,261.57) --
	(337.64,261.56) --
	(337.65,261.54) --
	(337.65,261.54) --
	(337.66,261.53) --
	(337.66,261.52) --
	(337.67,261.51) --
	(337.67,261.50) --
	(337.68,261.49) --
	(337.68,261.48) --
	(337.68,261.47) --
	(337.69,261.47) --
	(337.69,261.44) --
	(337.69,261.44) --
	(337.69,261.44) --
	(337.69,261.43) --
	(337.69,261.43) --
	(337.69,261.43) --
	(337.69,261.43) --
	(337.70,261.43) --
	(337.70,261.42) --
	(337.70,261.42) --
	(337.71,261.42) --
	(337.72,261.42) --
	(337.74,261.42) --
	(337.74,261.42) --
	(337.74,261.42) --
	(337.74,261.41) --
	(337.75,261.41) --
	(337.75,261.41) --
	(337.76,261.40) --
	(337.78,261.39) --
	(337.80,261.36) --
	(337.82,261.33) --
	(337.82,261.33) --
	(337.83,261.32) --
	(337.83,261.32) --
	(337.83,261.32) --
	(337.83,261.31) --
	(337.83,261.31) --
	(337.83,261.31) --
	(337.83,261.30) --
	(337.82,261.29) --
	(337.82,261.29) --
	(337.82,261.28) --
	(337.82,261.28) --
	(337.82,261.28) --
	(337.82,261.27) --
	(337.82,261.26) --
	(337.82,261.26) --
	(337.82,261.24) --
	(337.82,261.21) --
	(337.82,261.19) --
	(337.82,261.18) --
	(337.82,261.17) --
	(337.82,261.17) --
	(337.82,261.16) --
	(337.81,261.15) --
	(337.79,261.14) --
	(337.79,261.12) --
	(337.79,261.11) --
	(337.79,261.11) --
	(337.81,261.08) --
	(337.81,261.08) --
	(337.83,261.07) --
	(337.83,261.07) --
	(337.84,261.07) --
	(337.84,261.07) --
	(337.84,261.07) --
	(337.87,261.08) --
	(337.87,261.10) --
	(337.88,261.13) --
	(337.87,261.18) --
	(337.87,261.18) --
	(337.87,261.21) --
	(337.87,261.21) --
	(337.86,261.24) --
	(337.86,261.27) --
	(337.86,261.29) --
	(337.86,261.33) --
	(337.86,261.34) --
	(337.85,261.35) --
	(337.85,261.36) --
	(337.84,261.37) --
	(337.84,261.38) --
	(337.83,261.39) --
	(337.83,261.39) --
	(337.83,261.39) --
	(337.82,261.40) --
	(337.81,261.40) --
	(337.79,261.43) --
	(337.78,261.43) --
	(337.78,261.43) --
	(337.77,261.45) --
	(337.75,261.47) --
	(337.73,261.50) --
	(337.72,261.51) --
	(337.70,261.55) --
	(337.70,261.56) --
	(337.69,261.56) --
	(337.69,261.56) --
	(337.67,261.58) --
	(337.66,261.59) --
	(337.64,261.60) --
	(337.63,261.61) --
	(337.62,261.61) --
	(337.62,261.62) --
	(337.59,261.64) --
	(337.58,261.64) --
	(337.57,261.66) --
	(337.56,261.67) --
	(337.55,261.68) --
	(337.55,261.68) --
	(337.53,261.70) --
	(337.53,261.71) --
	(337.51,261.74) --
	(337.50,261.75) --
	(337.49,261.77) --
	(337.48,261.77) --
	(337.47,261.78) --
	(337.46,261.80) --
	(337.46,261.80) --
	(337.46,261.80) --
	(337.45,261.80) --
	(337.45,261.80) --
	(337.43,261.80) --
	(337.42,261.80) --
	(337.42,261.81) --
	(337.41,261.81) --
	(337.41,261.81) --
	(337.41,261.81) --
	(337.38,261.85) --
	(337.35,261.88) --
	(337.33,261.89) --
	(337.31,261.92) --
	(337.30,261.93) --
	(337.29,261.95) --
	(337.27,261.98) --
	(337.26,261.99) --
	(337.25,262.01) --
	(337.23,262.04) --
	(337.22,262.06) --
	(337.20,262.08) --
	(337.19,262.09) --
	(337.19,262.09) --
	(337.18,262.09) --
	(337.18,262.10) --
	(337.17,262.10) --
	(337.16,262.10) --
	(337.15,262.10) --
	(337.15,262.09) --
	(337.14,262.09) --
	(337.14,262.09) --
	(337.11,262.07) --
	(337.09,262.06) --
	(337.06,262.03) --
	(337.06,262.02) --
	(337.05,262.02) --
	(337.04,262.01) --
	(337.04,262.01) --
	(337.04,262.01) --
	(337.03,262.01) --
	(337.03,262.01) --
	(337.03,262.01) --
	(337.03,262.01) --
	(337.03,262.01) --
	(337.02,262.01) --
	(337.02,262.02) --
	(337.01,262.03) --
	(336.99,262.05) --
	(336.97,262.08) --
	(336.96,262.09) --
	(336.95,262.10) --
	(336.95,262.11) --
	(336.95,262.11) --
	(336.95,262.14) --
	(336.94,262.14) --
	(336.94,262.15) --
	(336.94,262.15) --
	(336.94,262.15) --
	(336.94,262.15) --
	(336.94,262.16) --
	(336.93,262.16) --
	(336.93,262.16) --
	(336.93,262.16) --
	(336.92,262.16) --
	(336.92,262.16) --
	(336.91,262.17) --
	(336.87,262.20) --
	(336.88,262.27) --
	(336.88,262.34) --
	(336.89,262.41) --
	(336.90,262.47) --
	(336.94,262.56) --
	(337.00,262.62) --
	(337.02,262.72) --
	(336.99,262.84) --
	(336.96,262.92) --
	(336.91,263.01) --
	(336.85,263.12) --
	(336.74,263.24) --
	(336.64,263.30) --
	(336.54,263.35) --
	(336.43,263.41) --
	(336.28,263.56) --
	(336.21,263.63) --
	(336.20,263.63) --
	(336.18,263.70) --
	(336.14,263.77) --
	(336.12,263.82) --
	(336.06,263.88) --
	(335.97,264.00) --
	(335.90,264.11) --
	(335.83,264.19) --
	(335.78,264.27) --
	(335.78,264.28) --
	(335.78,264.31) --
	(335.80,264.33) --
	(335.80,264.37) --
	(335.78,264.42) --
	(335.79,264.48) --
	(335.79,264.55) --
	(335.79,264.63) --
	(335.77,264.70) --
	(335.71,264.81) --
	(335.65,264.88) --
	(335.59,264.92) --
	(335.51,264.95) --
	(335.43,264.99) --
	(335.34,265.01) --
	(335.28,265.04) --
	(335.19,265.04) --
	(335.15,265.03) --
	(335.14,264.98) --
	(335.16,264.92) --
	(335.16,264.87) --
	(335.17,264.81) --
	(335.19,264.76) --
	(335.23,264.72) --
	(335.26,264.70) --
	(335.25,264.68) --
	(335.09,264.72) --
	(334.98,264.77) --
	(334.90,264.80) --
	(334.76,264.83) --
	(334.68,264.87) --
	(334.60,264.96) --
	(334.52,265.02) --
	(334.46,265.08) --
	(334.42,265.19) --
	(334.31,265.29) --
	(334.23,265.37) --
	(334.16,265.45) --
	(334.09,265.53) --
	(334.03,265.61) --
	(333.98,265.71) --
	(333.93,265.85) --
	(333.92,265.92) --
	(333.90,266.01) --
	(333.90,266.13) --
	(333.88,266.22) --
	(333.87,266.26) --
	(333.86,266.28) --
	(333.86,266.29) --
	(333.86,266.29) --
	(333.86,266.29) --
	(333.85,266.31) --
	(333.85,266.31) --
	(333.85,266.31) --
	(333.83,266.38) --
	(333.75,266.49) --
	(333.67,266.59) --
	(333.61,266.66) --
	(333.56,266.72) --
	(333.54,266.74) --
	(333.53,266.76) --
	(333.53,266.80) --
	(333.51,266.84) --
	(333.46,266.86) --
	(333.43,266.90) --
	(333.40,266.95) --
	(333.38,267.00) --
	(333.36,267.03) --
	(333.33,267.04) --
	(333.28,267.05) --
	(333.23,267.07) --
	(333.19,267.12) --
	(333.15,267.18) --
	(333.10,267.21) --
	(333.06,267.25) --
	(333.04,267.29) --
	(333.02,267.35) --
	(333.00,267.41) --
	(332.98,267.46) --
	(332.97,267.48) --
	(332.95,267.50) --
	(332.94,267.52) --
	(332.90,267.58) --
	(332.87,267.63) --
	(335.12,269.29) --
	(336.56,267.02) --
	(336.45,266.98) --
	(334.67,266.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(236.61,274.95) --
	(236.24,274.57) --
	(235.54,275.08) --
	(235.49,275.11) --
	(235.09,275.40) --
	(234.77,275.63) --
	(234.32,275.95) --
	(234.07,276.12) --
	(233.81,276.27) --
	(234.49,276.89) --
	(234.92,277.28) --
	(235.20,277.39) --
	(235.25,277.40) --
	(235.30,277.42) --
	(235.34,277.44) --
	(235.77,277.66) --
	(236.10,277.92) --
	(236.69,278.78) --
	(236.82,278.92) --
	(237.01,279.01) --
	(237.31,279.23) --
	(237.95,279.91) --
	(238.52,280.56) --
	(238.64,280.47) --
	(239.65,279.53) --
	(239.28,279.14) --
	(239.03,278.86) --
	(238.84,278.66) --
	(238.43,278.21) --
	(238.05,277.81) --
	(237.71,277.44) --
	(237.37,277.06) --
	(237.00,276.67) --
	(236.62,276.26) --
	(236.37,276.01) --
	(236.79,275.14) --
	(236.72,275.07) --
	(236.68,275.03) --
	(236.64,274.99) --
	(236.61,274.95) --
	cycle;
\definecolor{fillColor}{RGB}{248,223,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(330.46,193.75) --
	(330.50,193.75) --
	(331.38,193.71) --
	(331.66,193.71) --
	(331.81,193.71) --
	(332.88,193.72) --
	(332.98,193.71) --
	(333.79,193.71) --
	(334.37,193.72) --
	(335.34,193.71) --
	(337.00,193.72) --
	(337.41,193.72) --
	(337.95,193.72) --
	(339.78,193.72) --
	(340.21,193.72) --
	(340.33,193.72) --
	(340.39,193.72) --
	(340.49,193.72) --
	(341.26,193.71) --
	(341.07,193.38) --
	(340.90,193.14) --
	(340.81,193.01) --
	(340.71,192.86) --
	(338.85,192.90) --
	(338.52,192.22) --
	(338.33,191.99) --
	(338.15,191.67) --
	(337.90,191.79) --
	(336.97,190.22) --
	(336.57,189.53) --
	(336.60,188.12) --
	(336.30,188.28) --
	(336.03,187.83) --
	(335.62,187.12) --
	(335.88,187.10) --
	(336.46,187.06) --
	(336.60,187.04) --
	(336.95,187.02) --
	(337.58,187.00) --
	(337.66,186.30) --
	(337.69,186.05) --
	(338.31,186.05) --
	(338.59,186.05) --
	(338.58,185.51) --
	(338.58,184.98) --
	(338.57,184.45) --
	(338.57,183.91) --
	(338.57,183.36) --
	(336.74,183.38) --
	(335.81,183.44) --
	(335.23,183.65) --
	(335.14,183.73) --
	(334.17,184.61) --
	(333.94,184.70) --
	(333.60,184.84) --
	(333.12,185.11) --
	(332.68,185.47) --
	(331.35,186.31) --
	(330.93,186.76) --
	(330.46,186.96) --
	(330.15,187.11) --
	(330.00,187.18) --
	(329.56,187.37) --
	(329.10,187.49) --
	(328.18,187.62) --
	(328.18,187.36) --
	(328.18,187.36) --
	(328.18,187.36) --
	(328.17,187.11) --
	(328.17,187.11) --
	(328.17,187.11) --
	(328.15,186.85) --
	(328.15,186.85) --
	(328.15,186.85) --
	(328.12,186.60) --
	(328.12,186.60) --
	(328.12,186.60) --
	(328.08,186.35) --
	(328.01,186.26) --
	(327.93,186.17) --
	(327.84,186.09) --
	(327.75,186.03) --
	(327.64,185.97) --
	(327.54,185.92) --
	(327.43,185.89) --
	(327.32,185.87) --
	(326.83,184.74) --
	(326.82,184.72) --
	(326.76,184.77) --
	(326.43,185.01) --
	(325.91,185.39) --
	(325.57,185.63) --
	(325.33,185.80) --
	(325.25,185.85) --
	(324.99,186.04) --
	(324.96,186.06) --
	(324.93,186.09) --
	(324.75,186.21) --
	(324.67,186.27) --
	(324.55,186.36) --
	(324.18,186.63) --
	(324.15,186.65) --
	(323.59,187.05) --
	(323.18,187.35) --
	(321.80,188.28) --
	(321.73,188.34) --
	(321.58,188.45) --
	(321.32,188.65) --
	(321.29,188.67) --
	(321.26,188.69) --
	(321.09,188.83) --
	(321.00,188.88) --
	(320.90,188.94) --
	(320.71,189.04) --
	(320.33,189.21) --
	(320.28,189.22) --
	(319.81,189.40) --
	(319.66,189.46) --
	(319.61,189.49) --
	(318.65,190.06) --
	(318.56,190.10) --
	(318.52,190.13) --
	(318.49,190.14) --
	(318.17,190.31) --
	(317.37,190.73) --
	(317.07,190.86) --
	(317.00,190.89) --
	(316.60,191.05) --
	(315.97,191.30) --
	(315.33,191.48) --
	(315.07,191.55) --
	(314.95,191.49) --
	(314.29,191.63) --
	(313.54,191.79) --
	(313.20,191.85) --
	(312.22,192.02) --
	(312.18,192.03) --
	(312.15,192.04) --
	(312.10,192.05) --
	(311.80,192.10) --
	(311.46,192.17) --
	(311.00,192.25) --
	(310.68,192.31) --
	(309.90,192.45) --
	(309.17,192.58) --
	(308.83,192.64) --
	(308.79,192.64) --
	(308.50,192.68) --
	(308.16,192.72) --
	(307.82,192.75) --
	(307.68,192.76) --
	(306.57,192.86) --
	(305.78,192.88) --
	(305.45,192.86) --
	(305.40,192.85) --
	(305.32,192.85) --
	(305.43,193.33) --
	(305.50,193.61) --
	(305.51,193.66) --
	(305.52,193.69) --
	(305.59,193.98) --
	(305.63,193.98) --
	(305.68,193.97) --
	(305.74,193.97) --
	(306.23,193.92) --
	(306.62,193.84) --
	(306.79,193.81) --
	(306.92,193.80) --
	(307.05,193.81) --
	(307.18,193.83) --
	(307.30,193.86) --
	(307.43,193.90) --
	(307.55,193.94) --
	(307.94,194.12) --
	(308.10,194.13) --
	(308.40,194.12) --
	(308.70,194.12) --
	(309.00,194.13) --
	(309.31,194.13) --
	(309.61,194.15) --
	(309.91,194.17) --
	(310.32,194.21) --
	(310.39,194.21) --
	(310.89,194.19) --
	(311.40,194.14) --
	(311.91,194.08) --
	(312.46,194.04) --
	(313.85,194.23) --
	(314.59,194.30) --
	(314.95,194.34) --
	(315.93,194.41) --
	(316.29,194.44) --
	(316.78,194.49) --
	(317.44,194.55) --
	(317.96,194.60) --
	(318.98,194.70) --
	(319.49,194.74) --
	(319.99,194.80) --
	(320.50,194.85) --
	(321.02,194.90) --
	(321.52,194.93) --
	(322.58,194.88) --
	(325.30,194.49) --
	(326.33,194.33) --
	(326.99,194.23) --
	(327.59,194.16) --
	(328.09,194.07) --
	(328.67,193.99) --
	(330.41,193.76) --
	(330.46,193.75) --
	cycle;
\definecolor{fillColor}{RGB}{99,0,167}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(336.42,171.87) --
	(336.45,171.86) --
	(336.45,171.87) --
	(336.47,171.86) --
	(336.48,171.86) --
	(336.49,171.86) --
	(336.49,171.84) --
	(336.48,171.84) --
	(336.46,171.85) --
	(336.45,171.85) --
	(336.45,171.86) --
	(336.42,171.86) --
	(336.41,171.79) --
	(336.40,171.79) --
	(336.40,171.84) --
	(336.40,171.84) --
	(336.41,171.91) --
	(336.43,171.91) --
	(336.42,171.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(336.52,172.16) --
	(336.52,172.14) --
	(336.46,172.16) --
	(336.46,172.17) --
	(336.52,172.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(336.71,173.04) --
	(336.71,173.03) --
	(336.75,173.03) --
	(336.75,173.02) --
	(336.71,173.02) --
	(336.71,173.00) --
	(336.69,172.99) --
	(336.67,173.02) --
	(336.71,173.04) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(332.93,179.47) --
	(332.86,179.34) --
	(332.97,179.27) --
	(332.95,179.26) --
	(332.78,179.37) --
	(332.79,179.38) --
	(332.85,179.35) --
	(332.92,179.48) --
	(332.93,179.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(292.29,191.61) --
	(292.39,191.61) --
	(292.72,191.61) --
	(293.41,191.59) --
	(296.32,191.14) --
	(297.99,190.78) --
	(298.29,190.81) --
	(298.60,190.85) --
	(298.91,190.91) --
	(299.21,190.97) --
	(299.51,191.04) --
	(299.80,191.13) --
	(300.14,191.31) --
	(300.46,191.53) --
	(300.76,191.77) --
	(301.11,191.95) --
	(301.46,192.14) --
	(301.68,192.27) --
	(302.05,192.36) --
	(302.13,192.38) --
	(302.99,192.60) --
	(303.22,192.64) --
	(304.02,192.76) --
	(304.33,192.79) --
	(304.77,192.83) --
	(305.25,192.86) --
	(305.32,192.85) --
	(305.40,192.85) --
	(305.45,192.86) --
	(305.78,192.88) --
	(306.57,192.86) --
	(307.68,192.76) --
	(307.82,192.75) --
	(308.16,192.72) --
	(308.50,192.68) --
	(308.79,192.64) --
	(308.83,192.64) --
	(309.17,192.58) --
	(309.90,192.45) --
	(310.68,192.31) --
	(311.00,192.25) --
	(311.46,192.17) --
	(311.80,192.10) --
	(312.10,192.05) --
	(312.15,192.04) --
	(312.18,192.03) --
	(312.22,192.02) --
	(313.20,191.85) --
	(313.54,191.79) --
	(314.29,191.63) --
	(314.95,191.49) --
	(315.07,191.55) --
	(315.33,191.48) --
	(315.97,191.30) --
	(316.60,191.05) --
	(317.00,190.89) --
	(317.07,190.86) --
	(317.37,190.73) --
	(318.17,190.31) --
	(318.49,190.14) --
	(318.52,190.13) --
	(318.56,190.10) --
	(318.65,190.06) --
	(319.61,189.49) --
	(319.66,189.46) --
	(319.81,189.40) --
	(320.28,189.22) --
	(320.33,189.21) --
	(320.71,189.04) --
	(320.90,188.94) --
	(321.00,188.88) --
	(321.09,188.83) --
	(321.26,188.69) --
	(321.29,188.67) --
	(321.32,188.65) --
	(321.58,188.45) --
	(321.73,188.34) --
	(321.80,188.28) --
	(323.18,187.35) --
	(323.59,187.05) --
	(324.15,186.65) --
	(324.18,186.63) --
	(324.55,186.36) --
	(324.67,186.27) --
	(324.75,186.21) --
	(324.93,186.09) --
	(324.96,186.06) --
	(324.99,186.04) --
	(325.25,185.85) --
	(325.33,185.80) --
	(325.57,185.63) --
	(325.91,185.39) --
	(326.43,185.01) --
	(326.76,184.77) --
	(326.82,184.72) --
	(330.29,182.10) --
	(332.15,180.72) --
	(332.46,180.49) --
	(332.43,180.46) --
	(332.21,180.23) --
	(332.05,180.02) --
	(331.94,179.83) --
	(331.83,179.55) --
	(332.17,179.37) --
	(332.64,179.00) --
	(332.71,179.12) --
	(332.65,179.17) --
	(332.67,179.19) --
	(332.86,179.08) --
	(332.84,179.06) --
	(332.74,179.11) --
	(332.66,178.99) --
	(334.46,177.52) --
	(334.51,177.44) --
	(334.60,177.32) --
	(334.70,177.24) --
	(335.31,176.70) --
	(335.35,176.65) --
	(335.40,176.60) --
	(335.45,176.55) --
	(335.50,176.51) --
	(335.52,176.49) --
	(335.56,176.38) --
	(335.61,176.27) --
	(335.67,176.16) --
	(335.72,176.05) --
	(335.78,175.94) --
	(335.84,175.84) --
	(335.91,175.74) --
	(336.05,175.56) --
	(336.09,175.46) --
	(336.12,175.36) --
	(336.16,175.26) --
	(336.17,175.25) --
	(336.17,175.25) --
	(336.17,175.21) --
	(336.19,175.16) --
	(336.20,175.12) --
	(336.22,175.08) --
	(336.25,175.05) --
	(336.25,175.02) --
	(336.26,175.00) --
	(336.26,174.98) --
	(336.26,174.95) --
	(336.25,174.93) --
	(336.24,174.91) --
	(336.23,174.89) --
	(336.21,174.87) --
	(336.21,174.87) --
	(336.20,174.87) --
	(336.19,174.87) --
	(336.19,174.86) --
	(336.18,174.86) --
	(336.18,174.85) --
	(336.18,174.84) --
	(336.18,174.84) --
	(336.18,174.83) --
	(336.18,174.82) --
	(336.18,174.82) --
	(336.18,174.81) --
	(336.19,174.80) --
	(336.19,174.80) --
	(336.20,174.79) --
	(336.21,174.31) --
	(336.22,174.29) --
	(336.22,174.27) --
	(336.23,174.25) --
	(336.24,174.17) --
	(336.24,174.09) --
	(336.23,174.01) --
	(336.22,173.93) --
	(336.21,173.85) --
	(336.21,173.80) --
	(336.21,173.76) --
	(336.21,173.71) --
	(336.20,173.67) --
	(336.18,173.63) --
	(336.18,173.61) --
	(336.17,173.60) --
	(336.17,173.58) --
	(336.17,173.57) --
	(336.18,173.54) --
	(336.19,173.51) --
	(336.19,173.49) --
	(336.18,173.46) --
	(336.17,173.43) --
	(336.16,173.41) --
	(336.13,173.30) --
	(336.13,173.25) --
	(336.14,173.20) --
	(336.13,173.17) --
	(336.11,173.12) --
	(336.10,173.09) --
	(336.10,173.08) --
	(336.08,173.04) --
	(336.06,173.02) --
	(336.07,172.98) --
	(336.07,172.91) --
	(336.05,172.77) --
	(336.04,172.76) --
	(336.04,172.75) --
	(336.03,172.72) --
	(336.02,172.71) --
	(336.02,172.70) --
	(336.02,172.69) --
	(336.02,172.69) --
	(336.02,172.68) --
	(336.02,172.68) --
	(336.02,172.66) --
	(336.02,172.66) --
	(336.02,172.66) --
	(336.02,172.66) --
	(336.02,172.62) --
	(336.02,172.55) --
	(336.01,172.52) --
	(336.01,172.49) --
	(336.00,172.46) --
	(335.98,172.39) --
	(335.97,172.36) --
	(335.96,172.30) --
	(335.95,172.25) --
	(335.95,172.23) --
	(335.95,172.16) --
	(335.95,172.15) --
	(335.95,172.13) --
	(335.94,172.09) --
	(335.92,172.04) --
	(335.90,171.98) --
	(335.90,171.97) --
	(335.90,171.96) --
	(335.90,171.93) --
	(335.90,171.91) --
	(335.90,171.90) --
	(335.89,171.88) --
	(335.87,171.82) --
	(335.87,171.79) --
	(335.86,171.76) --
	(335.86,171.70) --
	(335.85,171.68) --
	(335.85,171.65) --
	(335.85,171.65) --
	(335.84,171.65) --
	(335.83,171.65) --
	(335.82,171.64) --
	(335.80,171.63) --
	(335.77,171.60) --
	(335.71,171.54) --
	(335.69,171.49) --
	(335.69,171.36) --
	(335.68,171.22) --
	(335.67,171.08) --
	(335.66,170.97) --
	(335.67,170.95) --
	(335.68,170.88) --
	(335.66,170.73) --
	(335.64,170.64) --
	(335.62,170.60) --
	(335.60,170.56) --
	(335.60,170.55) --
	(335.55,170.54) --
	(335.53,170.53) --
	(335.51,170.51) --
	(335.50,170.46) --
	(335.49,170.43) --
	(335.47,170.40) --
	(335.38,170.35) --
	(335.33,170.32) --
	(335.29,170.30) --
	(335.25,170.28) --
	(335.21,170.27) --
	(335.19,170.25) --
	(335.17,170.23) --
	(335.15,170.21) --
	(335.11,170.20) --
	(335.06,170.20) --
	(334.98,170.17) --
	(334.92,170.15) --
	(334.86,170.13) --
	(334.83,170.12) --
	(334.82,170.11) --
	(334.81,170.09) --
	(334.75,170.07) --
	(334.71,170.06) --
	(334.63,170.06) --
	(334.56,170.05) --
	(334.51,170.04) --
	(334.45,170.01) --
	(334.39,169.98) --
	(334.36,169.95) --
	(334.35,169.94) --
	(334.34,169.93) --
	(334.34,169.91) --
	(334.32,169.89) --
	(334.24,169.83) --
	(334.17,169.77) --
	(334.13,169.76) --
	(334.09,169.73) --
	(334.05,169.72) --
	(334.05,169.72) --
	(334.02,169.69) --
	(333.99,169.66) --
	(333.94,169.63) --
	(333.93,169.61) --
	(333.92,169.58) --
	(333.91,169.55) --
	(333.89,169.54) --
	(333.86,169.54) --
	(333.74,169.48) --
	(333.70,169.47) --
	(333.64,169.45) --
	(333.61,169.42) --
	(333.58,169.39) --
	(333.56,169.37) --
	(333.54,169.36) --
	(333.50,169.34) --
	(333.46,169.33) --
	(333.43,169.30) --
	(333.41,169.27) --
	(333.37,169.25) --
	(333.32,169.23) --
	(333.29,169.22) --
	(333.23,169.22) --
	(333.12,169.23) --
	(333.06,169.21) --
	(332.98,169.19) --
	(332.86,169.16) --
	(332.81,169.14) --
	(332.80,169.13) --
	(332.80,169.12) --
	(332.79,169.10) --
	(332.79,169.10) --
	(332.77,169.09) --
	(332.75,169.09) --
	(332.70,169.07) --
	(332.66,169.05) --
	(332.65,169.04) --
	(332.65,169.03) --
	(332.66,169.01) --
	(332.66,169.01) --
	(332.64,169.00) --
	(332.59,168.97) --
	(332.55,168.94) --
	(332.46,168.90) --
	(332.46,168.89) --
	(332.44,168.88) --
	(332.42,168.87) --
	(332.40,168.86) --
	(332.37,168.85) --
	(332.35,168.84) --
	(332.33,168.83) --
	(332.32,168.83) --
	(332.30,168.82) --
	(332.29,168.82) --
	(332.27,168.82) --
	(332.24,168.81) --
	(332.21,168.81) --
	(332.19,168.80) --
	(332.18,168.79) --
	(332.18,168.78) --
	(332.17,168.77) --
	(332.16,168.74) --
	(332.14,168.72) --
	(332.11,168.70) --
	(332.09,168.68) --
	(332.07,168.67) --
	(332.05,168.66) --
	(332.01,168.66) --
	(331.99,168.65) --
	(331.97,168.65) --
	(331.96,168.65) --
	(331.95,168.64) --
	(331.93,168.64) --
	(331.91,168.63) --
	(331.89,168.63) --
	(331.88,168.62) --
	(331.87,168.61) --
	(331.86,168.60) --
	(331.85,168.59) --
	(331.84,168.57) --
	(331.83,168.56) --
	(331.82,168.56) --
	(331.81,168.56) --
	(331.79,168.56) --
	(331.79,168.56) --
	(331.78,168.56) --
	(331.77,168.57) --
	(331.76,168.57) --
	(331.75,168.59) --
	(331.74,168.59) --
	(331.72,168.60) --
	(331.69,168.59) --
	(331.67,168.58) --
	(331.66,168.57) --
	(331.64,168.55) --
	(331.62,168.53) --
	(331.61,168.52) --
	(331.61,168.50) --
	(331.60,168.48) --
	(331.59,168.47) --
	(331.58,168.46) --
	(331.57,168.45) --
	(331.56,168.45) --
	(331.53,168.44) --
	(331.52,168.44) --
	(331.51,168.43) --
	(331.50,168.43) --
	(331.49,168.43) --
	(331.47,168.42) --
	(331.47,168.43) --
	(331.46,168.43) --
	(331.45,168.42) --
	(331.43,168.41) --
	(331.40,168.41) --
	(331.39,168.40) --
	(331.37,168.40) --
	(331.35,168.39) --
	(331.34,168.39) --
	(331.33,168.38) --
	(331.31,168.38) --
	(331.30,168.38) --
	(331.29,168.37) --
	(331.27,168.37) --
	(331.26,168.37) --
	(331.24,168.37) --
	(331.22,168.36) --
	(331.21,168.35) --
	(331.20,168.34) --
	(331.20,168.34) --
	(331.19,168.33) --
	(331.19,168.32) --
	(331.18,168.32) --
	(331.17,168.32) --
	(331.16,168.33) --
	(331.16,168.33) --
	(331.15,168.32) --
	(331.13,168.31) --
	(331.11,168.30) --
	(331.07,168.29) --
	(331.04,168.28) --
	(331.02,168.27) --
	(331.01,168.27) --
	(330.99,168.26) --
	(330.97,168.23) --
	(330.94,168.21) --
	(330.90,168.21) --
	(330.85,168.20) --
	(330.84,168.20) --
	(330.82,168.19) --
	(330.81,168.18) --
	(330.80,168.17) --
	(330.78,168.16) --
	(330.75,168.15) --
	(330.75,168.16) --
	(330.74,168.16) --
	(330.74,168.15) --
	(330.73,168.15) --
	(330.73,168.15) --
	(330.72,168.14) --
	(330.72,168.13) --
	(330.71,168.13) --
	(330.70,168.13) --
	(330.68,168.12) --
	(330.65,168.11) --
	(330.63,168.10) --
	(330.60,168.09) --
	(330.58,168.08) --
	(330.56,168.06) --
	(330.55,168.05) --
	(330.55,168.02) --
	(330.54,168.00) --
	(330.52,167.97) --
	(330.51,167.96) --
	(330.50,167.94) --
	(330.46,167.92) --
	(330.45,167.91) --
	(330.44,167.90) --
	(330.42,167.89) --
	(330.40,167.88) --
	(330.39,167.88) --
	(330.36,167.87) --
	(330.33,167.88) --
	(330.31,167.88) --
	(330.28,167.87) --
	(330.26,167.86) --
	(330.23,167.85) --
	(330.20,167.85) --
	(330.17,167.85) --
	(330.15,167.85) --
	(330.13,167.84) --
	(330.10,167.83) --
	(330.08,167.81) --
	(330.04,167.79) --
	(330.02,167.78) --
	(330.01,167.77) --
	(329.99,167.75) --
	(329.98,167.73) --
	(329.96,167.70) --
	(329.95,167.68) --
	(329.93,167.67) --
	(329.90,167.67) --
	(329.87,167.66) --
	(329.83,167.66) --
	(329.81,167.66) --
	(329.77,167.65) --
	(329.70,167.64) --
	(329.68,167.63) --
	(329.66,167.62) --
	(329.65,167.60) --
	(329.63,167.58) --
	(329.61,167.57) --
	(329.60,167.56) --
	(329.58,167.56) --
	(329.56,167.55) --
	(329.54,167.55) --
	(329.52,167.53) --
	(329.51,167.53) --
	(329.51,167.51) --
	(329.50,167.50) --
	(329.49,167.48) --
	(329.48,167.45) --
	(329.46,167.41) --
	(329.45,167.39) --
	(329.43,167.38) --
	(329.41,167.37) --
	(329.39,167.36) --
	(329.37,167.35) --
	(329.35,167.34) --
	(329.34,167.33) --
	(329.30,167.29) --
	(329.23,167.26) --
	(329.22,167.25) --
	(329.20,167.25) --
	(329.19,167.26) --
	(329.18,167.26) --
	(329.16,167.26) --
	(329.15,167.26) --
	(329.13,167.25) --
	(329.12,167.24) --
	(329.09,167.22) --
	(329.07,167.21) --
	(329.06,167.20) --
	(329.05,167.19) --
	(329.03,167.17) --
	(329.01,167.16) --
	(329.00,167.15) --
	(328.98,167.14) --
	(328.97,167.13) --
	(328.94,167.11) --
	(328.93,167.10) --
	(328.91,167.09) --
	(328.89,167.07) --
	(328.87,167.06) --
	(328.86,167.04) --
	(328.84,167.02) --
	(328.82,167.01) --
	(328.80,167.01) --
	(328.77,167.01) --
	(328.74,167.02) --
	(328.73,167.02) --
	(328.71,167.02) --
	(328.70,167.02) --
	(328.69,167.02) --
	(328.68,167.02) --
	(328.68,167.02) --
	(328.67,167.00) --
	(328.66,167.00) --
	(328.64,166.98) --
	(328.62,166.97) --
	(328.61,166.96) --
	(328.59,166.96) --
	(328.57,166.95) --
	(328.56,166.94) --
	(328.54,166.93) --
	(328.52,166.92) --
	(328.50,166.91) --
	(328.48,166.90) --
	(328.46,166.90) --
	(328.44,166.90) --
	(328.42,166.91) --
	(328.41,166.91) --
	(328.39,166.91) --
	(328.38,166.90) --
	(328.36,166.89) --
	(328.33,166.88) --
	(328.31,166.88) --
	(328.27,166.87) --
	(328.26,166.87) --
	(328.25,166.85) --
	(328.22,166.85) --
	(328.20,166.85) --
	(328.17,166.85) --
	(328.15,166.84) --
	(328.14,166.83) --
	(328.12,166.80) --
	(328.11,166.79) --
	(328.10,166.78) --
	(328.08,166.77) --
	(328.05,166.77) --
	(328.03,166.77) --
	(328.01,166.76) --
	(328.00,166.76) --
	(327.98,166.74) --
	(327.98,166.72) --
	(327.96,166.71) --
	(327.95,166.71) --
	(327.94,166.71) --
	(327.93,166.72) --
	(327.92,166.73) --
	(327.91,166.72) --
	(327.88,166.71) --
	(327.87,166.71) --
	(327.86,166.69) --
	(327.84,166.65) --
	(327.83,166.64) --
	(327.82,166.63) --
	(327.80,166.62) --
	(327.77,166.59) --
	(327.74,166.57) --
	(327.69,166.54) --
	(327.65,166.52) --
	(327.62,166.49) --
	(327.59,166.47) --
	(327.56,166.44) --
	(327.53,166.41) --
	(327.50,166.39) --
	(327.48,166.37) --
	(327.45,166.34) --
	(327.41,166.30) --
	(327.37,166.26) --
	(327.36,166.26) --
	(327.35,166.26) --
	(327.35,166.25) --
	(327.33,166.28) --
	(327.33,166.28) --
	(327.33,166.28) --
	(327.33,166.28) --
	(327.33,166.28) --
	(327.31,166.28) --
	(327.30,166.27) --
	(327.29,166.27) --
	(327.29,166.27) --
	(327.28,166.27) --
	(327.28,166.26) --
	(327.27,166.26) --
	(327.25,166.24) --
	(327.22,166.23) --
	(327.21,166.22) --
	(327.21,166.22) --
	(327.20,166.21) --
	(327.19,166.21) --
	(327.19,166.21) --
	(327.18,166.21) --
	(327.17,166.21) --
	(327.17,166.21) --
	(327.16,166.21) --
	(327.15,166.21) --
	(327.15,166.21) --
	(327.14,166.21) --
	(327.13,166.21) --
	(327.12,166.21) --
	(327.10,166.21) --
	(327.10,166.21) --
	(327.09,166.21) --
	(327.08,166.21) --
	(327.08,166.20) --
	(327.07,166.20) --
	(327.07,166.20) --
	(327.07,166.20) --
	(327.06,166.20) --
	(327.06,166.19) --
	(327.06,166.19) --
	(327.06,166.19) --
	(327.06,166.19) --
	(327.07,166.16) --
	(327.07,166.16) --
	(327.07,166.16) --
	(327.07,166.15) --
	(327.07,166.15) --
	(327.07,166.15) --
	(327.07,166.15) --
	(327.06,166.15) --
	(327.06,166.15) --
	(327.04,166.14) --
	(327.01,166.13) --
	(326.97,166.12) --
	(326.97,166.12) --
	(326.96,166.11) --
	(326.95,166.11) --
	(326.93,166.10) --
	(326.90,166.09) --
	(326.87,166.07) --
	(326.83,166.06) --
	(326.82,166.06) --
	(326.81,166.05) --
	(326.79,166.05) --
	(326.78,166.04) --
	(326.76,166.03) --
	(326.74,166.02) --
	(326.72,166.01) --
	(326.70,166.00) --
	(326.68,165.99) --
	(326.67,165.99) --
	(326.66,165.99) --
	(326.66,165.98) --
	(326.65,165.98) --
	(326.64,165.97) --
	(326.62,165.96) --
	(326.62,165.96) --
	(326.62,165.95) --
	(326.61,165.95) --
	(326.61,165.95) --
	(326.61,165.95) --
	(326.60,165.95) --
	(326.60,165.95) --
	(326.59,165.95) --
	(326.59,165.95) --
	(326.58,165.95) --
	(326.58,165.95) --
	(326.57,165.95) --
	(326.57,165.94) --
	(326.57,165.94) --
	(326.57,165.94) --
	(326.56,165.94) --
	(326.56,165.94) --
	(326.56,165.94) --
	(326.55,165.94) --
	(326.55,165.94) --
	(326.55,165.94) --
	(326.54,165.94) --
	(326.54,165.95) --
	(326.54,165.95) --
	(326.53,165.95) --
	(326.53,165.96) --
	(326.52,165.96) --
	(326.52,165.97) --
	(326.51,165.97) --
	(326.51,165.97) --
	(326.50,165.98) --
	(326.46,166.00) --
	(326.45,166.00) --
	(326.44,166.01) --
	(326.44,166.02) --
	(326.43,166.02) --
	(326.41,166.04) --
	(326.39,166.05) --
	(326.37,166.07) --
	(326.36,166.07) --
	(326.35,166.08) --
	(326.34,166.08) --
	(326.33,166.09) --
	(326.33,166.09) --
	(326.32,166.09) --
	(326.31,166.09) --
	(326.31,166.09) --
	(326.30,166.09) --
	(326.30,166.09) --
	(326.29,166.09) --
	(326.29,166.08) --
	(326.29,166.08) --
	(326.28,166.08) --
	(326.28,166.07) --
	(326.28,166.07) --
	(326.27,166.06) --
	(326.27,166.06) --
	(326.27,166.06) --
	(326.27,166.05) --
	(326.27,166.05) --
	(326.27,166.04) --
	(326.27,166.04) --
	(326.27,166.04) --
	(326.27,166.03) --
	(326.27,166.03) --
	(326.28,166.03) --
	(326.28,166.02) --
	(326.28,166.02) --
	(326.29,166.01) --
	(326.29,166.01) --
	(326.30,166.01) --
	(326.30,166.00) --
	(326.31,166.00) --
	(326.31,166.00) --
	(326.32,166.00) --
	(326.33,165.99) --
	(326.33,165.99) --
	(326.34,165.99) --
	(326.34,165.98) --
	(326.37,165.96) --
	(326.37,165.96) --
	(326.38,165.95) --
	(326.39,165.95) --
	(326.39,165.94) --
	(326.40,165.94) --
	(326.40,165.94) --
	(326.41,165.93) --
	(326.41,165.93) --
	(326.42,165.93) --
	(326.42,165.93) --
	(326.43,165.92) --
	(326.43,165.92) --
	(326.44,165.92) --
	(326.44,165.91) --
	(326.44,165.91) --
	(326.44,165.91) --
	(326.44,165.91) --
	(326.44,165.90) --
	(326.44,165.90) --
	(326.44,165.90) --
	(326.43,165.89) --
	(326.43,165.89) --
	(326.43,165.89) --
	(326.42,165.88) --
	(326.42,165.88) --
	(326.42,165.88) --
	(326.40,165.88) --
	(326.39,165.87) --
	(326.38,165.87) --
	(326.34,165.85) --
	(326.33,165.84) --
	(326.31,165.83) --
	(326.30,165.82) --
	(326.28,165.81) --
	(326.26,165.80) --
	(326.25,165.80) --
	(326.23,165.79) --
	(326.22,165.79) --
	(326.21,165.78) --
	(326.19,165.77) --
	(326.18,165.77) --
	(326.17,165.76) --
	(326.16,165.75) --
	(326.15,165.75) --
	(326.12,165.73) --
	(326.10,165.72) --
	(326.08,165.71) --
	(326.02,165.66) --
	(325.99,165.64) --
	(325.96,165.61) --
	(325.92,165.58) --
	(325.90,165.56) --
	(325.88,165.54) --
	(325.85,165.52) --
	(325.83,165.51) --
	(325.81,165.49) --
	(325.78,165.48) --
	(325.76,165.47) --
	(325.74,165.47) --
	(325.68,165.44) --
	(325.66,165.42) --
	(325.61,165.39) --
	(325.50,165.29) --
	(325.46,165.24) --
	(325.44,165.21) --
	(325.42,165.18) --
	(325.34,165.02) --
	(325.34,165.01) --
	(325.33,165.00) --
	(325.32,164.99) --
	(325.32,164.97) --
	(325.31,164.96) --
	(325.30,164.95) --
	(325.30,164.93) --
	(325.29,164.92) --
	(325.29,164.90) --
	(325.28,164.89) --
	(325.24,164.77) --
	(325.24,164.77) --
	(325.24,164.76) --
	(325.24,164.76) --
	(325.24,164.75) --
	(325.24,164.74) --
	(325.24,164.74) --
	(325.24,164.73) --
	(325.24,164.72) --
	(325.24,164.72) --
	(325.23,164.71) --
	(325.23,164.71) --
	(325.23,164.71) --
	(325.23,164.70) --
	(325.23,164.70) --
	(325.22,164.70) --
	(325.22,164.69) --
	(325.22,164.69) --
	(325.21,164.69) --
	(325.19,164.69) --
	(325.18,164.69) --
	(325.17,164.68) --
	(325.16,164.68) --
	(325.16,164.67) --
	(325.15,164.66) --
	(325.15,164.66) --
	(325.15,164.65) --
	(325.15,164.64) --
	(325.15,164.64) --
	(325.15,164.63) --
	(325.15,164.61) --
	(325.15,164.60) --
	(325.15,164.58) --
	(325.15,164.56) --
	(325.15,164.55) --
	(325.15,164.54) --
	(325.15,164.54) --
	(325.15,164.53) --
	(325.15,164.52) --
	(325.15,164.52) --
	(325.14,164.51) --
	(325.14,164.51) --
	(325.14,164.50) --
	(325.14,164.50) --
	(325.13,164.49) --
	(325.13,164.49) --
	(325.12,164.49) --
	(325.12,164.48) --
	(325.11,164.47) --
	(325.11,164.46) --
	(325.11,164.45) --
	(325.10,164.44) --
	(325.10,164.43) --
	(325.09,164.38) --
	(325.08,164.34) --
	(325.06,164.29) --
	(325.04,164.24) --
	(325.01,164.18) --
	(324.98,164.13) --
	(324.96,164.08) --
	(324.93,164.02) --
	(324.92,164.00) --
	(324.92,163.98) --
	(324.91,163.96) --
	(324.90,163.94) --
	(324.89,163.93) --
	(324.88,163.91) --
	(324.87,163.89) --
	(324.87,163.87) --
	(324.75,163.67) --
	(324.73,163.61) --
	(324.72,163.54) --
	(324.72,163.53) --
	(324.72,163.50) --
	(324.72,163.49) --
	(324.72,163.47) --
	(324.72,163.47) --
	(324.71,163.46) --
	(324.68,163.40) --
	(324.63,163.33) --
	(324.51,163.13) --
	(324.50,163.12) --
	(324.50,163.11) --
	(324.46,163.07) --
	(324.45,163.05) --
	(324.44,163.04) --
	(324.43,163.03) --
	(324.43,163.02) --
	(324.43,163.01) --
	(324.43,163.00) --
	(324.43,162.96) --
	(324.42,162.94) --
	(324.42,162.90) --
	(324.42,162.89) --
	(324.41,162.87) --
	(324.41,162.86) --
	(324.40,162.83) --
	(324.38,162.82) --
	(324.35,162.77) --
	(324.34,162.75) --
	(324.33,162.74) --
	(324.31,162.71) --
	(324.30,162.69) --
	(324.27,162.63) --
	(324.25,162.58) --
	(324.24,162.53) --
	(324.24,162.47) --
	(324.24,162.46) --
	(324.24,162.46) --
	(324.24,162.45) --
	(324.24,162.44) --
	(324.23,162.40) --
	(324.22,162.37) --
	(324.20,162.34) --
	(324.18,162.31) --
	(324.17,162.31) --
	(324.17,162.30) --
	(324.16,162.30) --
	(324.15,162.29) --
	(324.15,162.28) --
	(324.15,162.28) --
	(324.15,162.27) --
	(324.15,162.26) --
	(324.15,162.25) --
	(324.15,162.20) --
	(324.15,162.20) --
	(324.15,162.19) --
	(324.15,162.18) --
	(324.15,162.17) --
	(324.15,162.17) --
	(324.14,162.16) --
	(324.14,162.16) --
	(324.13,162.15) --
	(324.13,162.14) --
	(324.12,162.13) --
	(324.12,162.12) --
	(324.12,162.11) --
	(324.12,162.10) --
	(324.12,162.09) --
	(324.13,162.08) --
	(324.13,162.07) --
	(324.14,162.06) --
	(324.14,162.04) --
	(324.13,162.03) --
	(324.13,162.02) --
	(324.12,162.01) --
	(324.12,162.00) --
	(324.12,162.00) --
	(324.11,162.00) --
	(324.11,161.99) --
	(324.11,161.99) --
	(324.11,161.99) --
	(324.11,161.98) --
	(324.12,161.98) --
	(324.12,161.98) --
	(324.16,161.90) --
	(324.16,161.89) --
	(324.17,161.88) --
	(324.17,161.87) --
	(324.16,161.87) --
	(324.16,161.86) --
	(324.15,161.85) --
	(324.21,161.73) --
	(324.23,161.65) --
	(324.23,161.61) --
	(324.25,161.57) --
	(324.26,161.52) --
	(324.27,161.48) --
	(324.28,161.43) --
	(324.28,161.43) --
	(324.28,161.42) --
	(324.28,161.40) --
	(324.28,161.39) --
	(324.28,161.38) --
	(324.27,161.37) --
	(324.27,161.35) --
	(324.27,161.34) --
	(324.26,161.32) --
	(324.26,161.31) --
	(324.25,161.29) --
	(324.25,161.28) --
	(324.24,161.26) --
	(324.24,161.23) --
	(324.23,161.20) --
	(324.23,161.17) --
	(324.22,161.14) --
	(324.22,161.11) --
	(324.22,161.10) --
	(324.21,161.09) --
	(324.21,161.08) --
	(324.21,161.06) --
	(324.20,161.05) --
	(324.20,161.04) --
	(324.19,161.03) --
	(324.19,161.01) --
	(324.18,161.00) --
	(324.18,160.99) --
	(324.17,160.98) --
	(324.17,160.97) --
	(324.16,160.96) --
	(324.16,160.96) --
	(324.15,160.95) --
	(324.15,160.94) --
	(324.14,160.93) --
	(324.13,160.93) --
	(324.13,160.92) --
	(324.12,160.91) --
	(324.11,160.91) --
	(324.11,160.90) --
	(324.10,160.90) --
	(324.09,160.89) --
	(323.96,160.77) --
	(323.94,160.75) --
	(323.92,160.73) --
	(323.90,160.71) --
	(323.88,160.69) --
	(323.86,160.67) --
	(323.84,160.65) --
	(323.83,160.65) --
	(323.82,160.64) --
	(323.82,160.63) --
	(323.81,160.62) --
	(323.80,160.61) --
	(323.80,160.60) --
	(323.79,160.59) --
	(323.79,160.58) --
	(323.78,160.57) --
	(323.78,160.56) --
	(323.78,160.56) --
	(323.77,160.56) --
	(323.77,160.55) --
	(323.77,160.55) --
	(323.77,160.55) --
	(323.77,160.55) --
	(323.76,160.55) --
	(323.76,160.55) --
	(323.76,160.55) --
	(323.76,160.55) --
	(323.76,160.55) --
	(323.75,160.55) --
	(323.75,160.56) --
	(323.75,160.61) --
	(323.75,160.61) --
	(323.75,160.62) --
	(323.74,160.62) --
	(323.74,160.63) --
	(323.74,160.63) --
	(323.74,160.64) --
	(323.73,160.63) --
	(323.73,160.63) --
	(323.73,160.63) --
	(323.73,160.63) --
	(323.73,160.62) --
	(323.73,160.62) --
	(323.73,160.62) --
	(323.73,160.62) --
	(323.73,160.61) --
	(323.73,160.60) --
	(323.72,160.58) --
	(323.72,160.57) --
	(323.72,160.55) --
	(323.71,160.54) --
	(323.71,160.52) --
	(323.70,160.51) --
	(323.70,160.50) --
	(323.70,160.49) --
	(323.70,160.48) --
	(323.70,160.47) --
	(323.70,160.47) --
	(323.69,160.46) --
	(323.69,160.45) --
	(323.69,160.45) --
	(323.69,160.44) --
	(323.68,160.44) --
	(323.68,160.43) --
	(323.67,160.42) --
	(323.66,160.41) --
	(323.65,160.41) --
	(323.64,160.40) --
	(323.63,160.39) --
	(323.62,160.38) --
	(323.62,160.37) --
	(323.62,160.37) --
	(323.61,160.36) --
	(323.61,160.36) --
	(323.61,160.35) --
	(323.61,160.35) --
	(323.61,160.34) --
	(323.61,160.33) --
	(323.61,160.33) --
	(323.61,160.32) --
	(323.61,160.31) --
	(323.61,160.29) --
	(323.60,160.27) --
	(323.58,160.25) --
	(323.57,160.24) --
	(323.57,160.24) --
	(323.57,160.24) --
	(323.57,160.23) --
	(323.57,160.23) --
	(323.57,160.22) --
	(323.57,160.22) --
	(323.57,160.22) --
	(323.57,160.21) --
	(323.57,160.21) --
	(323.56,160.19) --
	(323.57,160.18) --
	(323.57,160.16) --
	(323.57,160.15) --
	(323.57,160.14) --
	(323.56,160.12) --
	(323.56,160.10) --
	(323.56,160.08) --
	(323.60,159.89) --
	(323.60,159.87) --
	(323.58,159.86) --
	(323.57,159.85) --
	(323.55,159.84) --
	(323.54,159.83) --
	(323.52,159.82) --
	(323.51,159.81) --
	(323.49,159.80) --
	(323.48,159.79) --
	(323.47,159.78) --
	(323.45,159.77) --
	(323.44,159.76) --
	(323.42,159.74) --
	(323.41,159.73) --
	(323.40,159.71) --
	(323.40,159.70) --
	(323.41,159.69) --
	(323.41,159.68) --
	(323.41,159.66) --
	(323.41,159.64) --
	(323.40,159.62) --
	(323.38,159.62) --
	(323.38,159.61) --
	(323.38,159.59) --
	(323.38,159.57) --
	(323.37,159.54) --
	(323.32,159.41) --
	(323.28,159.32) --
	(323.25,159.27) --
	(323.23,159.24) --
	(323.21,159.21) --
	(323.20,159.19) --
	(323.18,159.18) --
	(323.15,159.16) --
	(323.12,159.13) --
	(323.08,159.10) --
	(323.02,159.07) --
	(322.92,159.05) --
	(322.84,159.05) --
	(322.73,159.11) --
	(322.67,159.16) --
	(322.62,159.22) --
	(322.55,159.30) --
	(322.52,159.36) --
	(322.49,159.55) --
	(322.49,159.77) --
	(322.57,160.06) --
	(322.62,160.24) --
	(322.66,160.30) --
	(322.72,160.37) --
	(322.76,160.46) --
	(322.81,160.57) --
	(322.85,160.64) --
	(322.87,160.70) --
	(322.88,160.74) --
	(322.91,160.79) --
	(322.94,160.84) --
	(322.95,160.88) --
	(322.93,160.92) --
	(322.94,160.97) --
	(322.92,161.03) --
	(322.93,161.07) --
	(322.95,161.11) --
	(322.97,161.16) --
	(322.99,161.22) --
	(323.00,161.25) --
	(322.98,161.28) --
	(322.95,161.29) --
	(322.94,161.35) --
	(322.96,161.41) --
	(322.98,161.44) --
	(322.99,161.50) --
	(322.97,161.54) --
	(322.93,161.56) --
	(322.91,161.54) --
	(322.90,161.53) --
	(322.88,161.53) --
	(322.85,161.54) --
	(322.84,161.53) --
	(322.83,161.51) --
	(322.84,161.50) --
	(322.84,161.48) --
	(322.84,161.46) --
	(322.81,161.46) --
	(322.79,161.47) --
	(322.75,161.50) --
	(322.73,161.50) --
	(322.69,161.51) --
	(322.65,161.50) --
	(322.64,161.50) --
	(322.63,161.51) --
	(322.58,161.56) --
	(322.55,161.59) --
	(322.52,161.65) --
	(322.48,161.73) --
	(322.47,161.74) --
	(322.40,161.86) --
	(322.01,162.37) --
	(321.95,162.46) --
	(321.76,162.66) --
	(321.63,162.78) --
	(321.55,162.83) --
	(321.51,162.80) --
	(321.48,162.83) --
	(321.48,162.85) --
	(321.48,162.87) --
	(321.48,162.89) --
	(321.43,162.90) --
	(321.39,162.94) --
	(321.41,162.96) --
	(321.39,162.98) --
	(321.37,163.03) --
	(321.15,163.37) --
	(319.75,164.76) --
	(318.10,164.51) --
	(317.02,162.67) --
	(315.42,159.71) --
	(312.42,161.10) --
	(312.55,161.20) --
	(312.59,161.28) --
	(312.59,161.29) --
	(312.63,161.39) --
	(312.72,161.50) --
	(312.81,161.57) --
	(313.02,161.77) --
	(313.13,161.86) --
	(315.03,164.00) --
	(315.83,165.11) --
	(316.18,166.07) --
	(316.30,166.70) --
	(315.65,166.99) --
	(315.33,167.54) --
	(314.96,167.81) --
	(314.56,168.08) --
	(314.56,168.08) --
	(314.43,168.07) --
	(314.12,168.18) --
	(313.88,168.21) --
	(313.59,168.44) --
	(313.38,168.78) --
	(313.08,169.08) --
	(312.57,169.47) --
	(312.54,169.48) --
	(312.52,169.50) --
	(312.50,169.51) --
	(312.48,169.54) --
	(312.46,169.56) --
	(312.45,169.59) --
	(312.45,169.62) --
	(312.45,169.65) --
	(312.45,169.68) --
	(312.45,169.70) --
	(312.42,169.71) --
	(312.40,169.68) --
	(312.39,169.65) --
	(312.37,169.62) --
	(312.35,169.59) --
	(312.32,169.57) --
	(312.29,169.56) --
	(312.26,169.55) --
	(312.15,169.52) --
	(312.04,169.50) --
	(311.94,169.49) --
	(311.89,169.48) --
	(311.84,169.46) --
	(311.80,169.45) --
	(311.76,169.43) --
	(311.73,169.41) --
	(311.71,169.40) --
	(311.70,169.39) --
	(311.69,169.39) --
	(311.69,169.39) --
	(311.68,169.40) --
	(311.68,169.40) --
	(311.67,169.40) --
	(311.67,169.40) --
	(311.66,169.41) --
	(311.66,169.41) --
	(311.66,169.42) --
	(311.66,169.43) --
	(311.66,169.43) --
	(311.67,169.47) --
	(311.69,169.51) --
	(311.71,169.55) --
	(311.73,169.58) --
	(311.74,169.58) --
	(311.74,169.59) --
	(311.75,169.60) --
	(311.75,169.60) --
	(311.75,169.61) --
	(311.75,169.62) --
	(311.75,169.63) --
	(311.75,169.64) --
	(311.75,169.65) --
	(311.74,169.67) --
	(311.72,169.69) --
	(311.70,169.70) --
	(311.68,169.72) --
	(311.67,169.74) --
	(311.52,169.68) --
	(311.45,169.73) --
	(311.39,169.81) --
	(311.39,169.90) --
	(311.42,170.02) --
	(311.43,170.15) --
	(311.14,170.62) --
	(311.06,170.69) --
	(311.01,170.73) --
	(310.87,170.92) --
	(310.51,171.01) --
	(310.38,171.05) --
	(310.30,171.06) --
	(310.26,171.07) --
	(310.19,171.07) --
	(310.10,171.13) --
	(310.01,171.20) --
	(309.92,171.27) --
	(309.90,171.29) --
	(309.81,171.37) --
	(309.72,171.42) --
	(309.62,171.45) --
	(309.61,171.45) --
	(309.53,171.43) --
	(309.44,171.47) --
	(309.37,171.56) --
	(309.32,171.61) --
	(309.21,171.71) --
	(309.05,171.82) --
	(308.97,171.82) --
	(308.85,171.89) --
	(308.78,171.99) --
	(308.69,172.05) --
	(308.54,172.13) --
	(308.38,172.24) --
	(308.34,172.28) --
	(308.27,172.29) --
	(308.22,172.30) --
	(308.19,172.39) --
	(308.13,172.44) --
	(308.02,172.50) --
	(307.88,172.52) --
	(307.80,172.53) --
	(307.68,172.58) --
	(307.59,172.66) --
	(307.47,172.72) --
	(307.38,172.72) --
	(307.32,172.72) --
	(307.30,172.72) --
	(307.29,172.74) --
	(307.24,172.80) --
	(307.18,172.81) --
	(307.16,172.81) --
	(307.09,172.82) --
	(306.98,172.77) --
	(306.90,172.81) --
	(306.62,173.04) --
	(306.38,173.16) --
	(306.22,173.33) --
	(306.21,173.34) --
	(305.46,173.81) --
	(304.78,174.19) --
	(303.83,174.67) --
	(303.26,175.19) --
	(303.18,175.16) --
	(303.02,175.19) --
	(302.94,175.22) --
	(302.83,175.28) --
	(302.67,175.32) --
	(302.24,175.62) --
	(301.57,176.09) --
	(301.26,176.25) --
	(300.79,176.47) --
	(300.74,176.48) --
	(300.37,176.60) --
	(300.15,176.75) --
	(299.97,176.97) --
	(299.65,177.21) --
	(299.23,177.36) --
	(298.94,177.41) --
	(298.82,177.45) --
	(298.58,177.62) --
	(298.46,177.68) --
	(298.00,177.93) --
	(297.47,178.24) --
	(297.43,178.28) --
	(297.39,178.32) --
	(297.35,178.35) --
	(297.31,178.39) --
	(297.26,178.42) --
	(297.21,178.45) --
	(297.16,178.47) --
	(297.10,178.49) --
	(297.05,178.51) --
	(296.99,178.52) --
	(296.93,178.53) --
	(296.87,178.53) --
	(296.81,178.53) --
	(296.75,178.53) --
	(296.68,178.54) --
	(296.62,178.55) --
	(296.55,178.56) --
	(296.49,178.58) --
	(296.43,178.60) --
	(296.37,178.62) --
	(296.30,178.65) --
	(296.23,178.68) --
	(296.16,178.72) --
	(296.10,178.76) --
	(296.04,178.81) --
	(295.97,178.86) --
	(295.90,178.92) --
	(295.84,178.98) --
	(295.78,179.05) --
	(295.73,179.12) --
	(295.68,179.19) --
	(295.64,179.27) --
	(295.56,179.40) --
	(295.49,179.54) --
	(295.41,179.67) --
	(295.32,179.79) --
	(295.24,179.92) --
	(295.15,180.04) --
	(295.05,180.17) --
	(294.95,180.28) --
	(294.87,180.35) --
	(294.79,180.42) --
	(294.71,180.49) --
	(294.63,180.57) --
	(294.56,180.65) --
	(294.50,180.73) --
	(294.43,180.82) --
	(294.37,180.91) --
	(294.32,181.00) --
	(294.27,181.09) --
	(294.22,181.16) --
	(294.18,181.24) --
	(294.14,181.31) --
	(294.10,181.39) --
	(294.08,181.47) --
	(294.05,181.55) --
	(294.03,181.63) --
	(294.01,181.71) --
	(294.02,181.77) --
	(294.01,181.83) --
	(294.01,181.88) --
	(294.00,181.94) --
	(293.98,182.01) --
	(293.96,182.07) --
	(293.94,182.13) --
	(293.91,182.19) --
	(293.90,182.22) --
	(293.89,182.24) --
	(293.87,182.28) --
	(293.87,182.31) --
	(293.86,182.35) --
	(293.87,182.42) --
	(293.87,182.48) --
	(293.86,182.55) --
	(293.78,182.79) --
	(293.76,182.86) --
	(293.74,182.92) --
	(293.72,182.98) --
	(293.71,183.06) --
	(293.69,183.13) --
	(293.69,183.21) --
	(293.68,183.28) --
	(293.69,183.36) --
	(293.68,183.45) --
	(293.67,183.53) --
	(293.65,183.62) --
	(293.63,183.70) --
	(293.60,183.78) --
	(293.57,183.87) --
	(293.52,183.98) --
	(293.47,184.10) --
	(293.43,184.22) --
	(293.39,184.34) --
	(293.35,184.47) --
	(293.33,184.59) --
	(293.32,184.63) --
	(293.17,185.47) --
	(293.21,186.00) --
	(293.52,187.21) --
	(293.74,188.31) --
	(293.76,188.36) --
	(293.79,188.41) --
	(293.82,188.46) --
	(293.85,188.50) --
	(293.88,188.55) --
	(293.92,188.59) --
	(294.17,188.84) --
	(294.20,188.86) --
	(294.23,188.88) --
	(294.21,188.92) --
	(294.19,188.92) --
	(294.18,188.94) --
	(294.19,188.95) --
	(294.18,188.96) --
	(294.23,188.99) --
	(294.25,188.94) --
	(294.24,188.94) --
	(294.25,188.90) --
	(294.30,188.93) --
	(294.35,188.96) --
	(294.40,188.98) --
	(295.31,189.47) --
	(295.28,189.52) --
	(295.27,189.51) --
	(295.26,189.54) --
	(295.27,189.55) --
	(295.26,189.57) --
	(295.30,189.59) --
	(295.32,189.54) --
	(295.31,189.53) --
	(295.33,189.49) --
	(295.70,189.69) --
	(295.74,189.71) --
	(295.79,189.73) --
	(295.83,189.74) --
	(295.88,189.76) --
	(295.92,189.76) --
	(295.96,189.75) --
	(296.00,189.74) --
	(296.04,189.73) --
	(296.08,189.71) --
	(296.47,189.64) --
	(296.48,189.68) --
	(296.45,189.68) --
	(296.45,189.68) --
	(296.44,189.68) --
	(296.45,189.70) --
	(296.46,189.70) --
	(296.46,189.72) --
	(296.55,189.72) --
	(296.55,189.67) --
	(296.52,189.67) --
	(296.52,189.63) --
	(296.74,189.59) --
	(296.85,189.55) --
	(296.90,189.53) --
	(296.96,189.51) --
	(297.02,189.50) --
	(297.08,189.49) --
	(297.14,189.48) --
	(297.33,189.47) --
	(297.33,189.52) --
	(297.31,189.52) --
	(297.30,189.55) --
	(297.31,189.55) --
	(297.31,189.56) --
	(297.41,189.56) --
	(297.41,189.51) --
	(297.38,189.51) --
	(297.37,189.46) --
	(297.71,189.43) --
	(297.77,189.41) --
	(297.83,189.40) --
	(297.88,189.38) --
	(298.15,189.32) --
	(298.16,189.37) --
	(298.14,189.37) --
	(298.14,189.40) --
	(298.15,189.40) --
	(298.15,189.42) --
	(298.21,189.41) --
	(298.20,189.36) --
	(298.19,189.36) --
	(298.18,189.31) --
	(298.49,189.25) --
	(298.60,189.21) --
	(298.67,189.20) --
	(298.68,189.19) --
	(298.77,189.17) --
	(298.96,189.11) --
	(299.05,189.08) --
	(299.32,189.05) --
	(299.33,189.05) --
	(299.50,189.08) --
	(299.67,189.09) --
	(299.68,189.09) --
	(299.71,189.08) --
	(299.91,189.10) --
	(299.93,189.11) --
	(299.95,189.10) --
	(299.99,189.12) --
	(300.00,189.16) --
	(300.07,189.21) --
	(300.10,189.34) --
	(300.07,189.40) --
	(300.06,189.40) --
	(300.05,189.41) --
	(300.03,189.41) --
	(300.02,189.42) --
	(300.01,189.43) --
	(300.00,189.44) --
	(299.99,189.45) --
	(299.98,189.47) --
	(299.98,189.48) --
	(299.94,189.51) --
	(299.83,189.53) --
	(299.66,189.59) --
	(299.55,189.60) --
	(299.20,189.69) --
	(299.18,189.68) --
	(299.17,189.69) --
	(298.49,189.87) --
	(298.47,189.87) --
	(298.46,189.87) --
	(298.45,189.88) --
	(298.00,189.99) --
	(297.92,190.02) --
	(297.81,190.05) --
	(297.54,190.10) --
	(297.28,190.15) --
	(297.08,190.19) --
	(296.91,190.23) --
	(296.89,190.24) --
	(296.84,190.25) --
	(296.79,190.27) --
	(296.74,190.27) --
	(296.73,190.26) --
	(296.72,190.26) --
	(296.70,190.27) --
	(296.68,190.28) --
	(296.63,190.30) --
	(296.57,190.32) --
	(296.50,190.35) --
	(296.44,190.36) --
	(296.43,190.36) --
	(296.41,190.35) --
	(296.41,190.36) --
	(296.40,190.37) --
	(296.32,190.38) --
	(296.26,190.39) --
	(296.23,190.40) --
	(296.18,190.40) --
	(296.10,190.41) --
	(296.06,190.42) --
	(296.01,190.45) --
	(296.00,190.46) --
	(295.99,190.47) --
	(295.98,190.51) --
	(295.89,190.53) --
	(295.86,190.46) --
	(295.85,190.47) --
	(295.85,190.48) --
	(295.82,190.47) --
	(295.78,190.46) --
	(295.75,190.45) --
	(295.72,190.44) --
	(295.71,190.43) --
	(295.67,190.42) --
	(295.60,190.38) --
	(295.52,190.35) --
	(295.44,190.31) --
	(295.35,190.27) --
	(295.27,190.23) --
	(295.18,190.18) --
	(295.10,190.12) --
	(295.08,190.11) --
	(295.06,190.09) --
	(295.05,190.07) --
	(295.04,190.06) --
	(295.03,190.06) --
	(295.03,190.06) --
	(295.02,190.06) --
	(295.02,190.06) --
	(295.02,190.06) --
	(295.01,190.06) --
	(295.01,190.06) --
	(294.99,190.07) --
	(294.97,190.07) --
	(294.96,190.07) --
	(294.94,190.06) --
	(294.92,190.05) --
	(294.91,190.05) --
	(294.79,189.98) --
	(294.70,189.94) --
	(294.62,189.89) --
	(294.54,189.84) --
	(294.46,189.78) --
	(294.38,189.72) --
	(294.37,189.71) --
	(294.32,189.68) --
	(294.28,189.66) --
	(294.24,189.64) --
	(294.17,189.60) --
	(294.09,189.57) --
	(294.04,189.55) --
	(293.99,189.53) --
	(293.95,189.50) --
	(293.91,189.47) --
	(293.87,189.44) --
	(293.84,189.42) --
	(293.82,189.40) --
	(293.79,189.38) --
	(293.76,189.37) --
	(293.72,189.36) --
	(293.69,189.36) --
	(293.65,189.35) --
	(293.61,189.34) --
	(293.58,189.33) --
	(293.55,189.32) --
	(293.52,189.31) --
	(293.47,189.28) --
	(293.41,189.25) --
	(293.36,189.21) --
	(293.31,189.17) --
	(293.27,189.13) --
	(293.22,189.09) --
	(293.18,189.04) --
	(293.14,188.99) --
	(292.85,187.89) --
	(292.84,187.85) --
	(292.83,187.80) --
	(292.82,187.76) --
	(292.82,187.72) --
	(292.82,187.68) --
	(292.94,187.65) --
	(292.94,187.63) --
	(292.91,187.64) --
	(292.91,187.64) --
	(292.82,187.66) --
	(292.82,187.56) --
	(292.82,187.51) --
	(292.80,187.46) --
	(292.79,187.42) --
	(292.77,187.37) --
	(292.75,187.35) --
	(292.74,187.33) --
	(292.73,187.30) --
	(292.72,187.27) --
	(292.81,187.25) --
	(292.81,187.26) --
	(292.85,187.26) --
	(292.84,187.21) --
	(292.81,187.22) --
	(292.81,187.23) --
	(292.72,187.25) --
	(292.71,187.20) --
	(292.70,187.16) --
	(292.70,187.11) --
	(292.70,187.06) --
	(292.70,187.05) --
	(292.70,187.04) --
	(292.69,187.03) --
	(292.68,186.98) --
	(292.67,186.93) --
	(292.64,186.88) --
	(292.62,186.84) --
	(292.37,185.86) --
	(292.32,185.69) --
	(292.32,185.52) --
	(292.36,185.31) --
	(292.54,184.45) --
	(292.54,184.43) --
	(292.54,184.40) --
	(292.56,184.37) --
	(292.57,184.33) --
	(292.59,184.32) --
	(292.60,184.30) --
	(292.61,184.27) --
	(292.62,184.24) --
	(292.63,184.21) --
	(292.63,184.17) --
	(292.63,184.14) --
	(292.63,184.11) --
	(292.63,184.07) --
	(292.63,184.04) --
	(292.65,184.01) --
	(292.66,183.98) --
	(292.68,183.95) --
	(292.70,183.91) --
	(292.71,183.87) --
	(292.72,183.83) --
	(292.73,183.79) --
	(292.73,183.75) --
	(292.73,183.70) --
	(292.73,183.66) --
	(292.74,183.57) --
	(292.75,183.48) --
	(292.77,183.39) --
	(292.79,183.30) --
	(292.81,183.21) --
	(292.84,183.17) --
	(292.86,183.13) --
	(292.88,183.09) --
	(292.89,183.04) --
	(292.90,182.99) --
	(292.90,182.94) --
	(292.90,182.90) --
	(292.90,182.82) --
	(292.91,182.73) --
	(292.93,182.65) --
	(292.94,182.57) --
	(292.97,182.50) --
	(292.99,182.42) --
	(293.02,182.34) --
	(293.03,182.32) --
	(293.04,182.29) --
	(293.04,182.26) --
	(293.04,182.23) --
	(293.04,182.20) --
	(293.04,182.19) --
	(293.03,182.17) --
	(293.02,182.15) --
	(293.02,182.12) --
	(293.02,182.09) --
	(293.02,182.06) --
	(293.03,182.03) --
	(293.04,182.01) --
	(293.06,181.98) --
	(293.09,181.93) --
	(293.11,181.87) --
	(293.12,181.81) --
	(293.14,181.75) --
	(293.14,181.68) --
	(293.15,181.62) --
	(293.15,181.56) --
	(293.14,181.51) --
	(293.13,181.46) --
	(293.13,181.42) --
	(293.14,181.39) --
	(293.14,181.36) --
	(293.15,181.34) --
	(293.17,181.31) --
	(293.18,181.29) --
	(293.18,181.28) --
	(293.18,181.26) --
	(293.18,181.24) --
	(293.18,181.23) --
	(293.19,181.14) --
	(293.20,181.06) --
	(293.22,180.98) --
	(293.24,180.90) --
	(293.27,180.82) --
	(293.34,180.83) --
	(293.49,180.04) --
	(293.48,180.02) --
	(293.46,180.00) --
	(293.44,179.99) --
	(293.42,179.98) --
	(293.40,179.97) --
	(293.38,179.97) --
	(293.35,179.97) --
	(293.33,179.98) --
	(293.22,180.20) --
	(293.21,180.22) --
	(293.19,180.25) --
	(293.16,180.30) --
	(293.14,180.34) --
	(293.11,180.37) --
	(293.08,180.40) --
	(293.04,180.45) --
	(293.00,180.49) --
	(292.97,180.54) --
	(292.95,180.58) --
	(292.93,180.61) --
	(292.92,180.64) --
	(292.91,180.67) --
	(292.90,180.70) --
	(292.91,180.73) --
	(292.91,180.76) --
	(292.93,180.78) --
	(292.93,180.80) --
	(292.92,180.81) --
	(292.92,180.83) --
	(292.91,180.84) --
	(292.91,180.85) --
	(292.90,180.86) --
	(292.88,180.87) --
	(292.85,180.91) --
	(292.81,180.94) --
	(292.76,180.97) --
	(292.72,181.00) --
	(292.69,181.03) --
	(292.65,181.06) --
	(292.62,181.09) --
	(292.58,181.13) --
	(292.55,181.17) --
	(292.53,181.21) --
	(292.51,181.25) --
	(292.50,181.26) --
	(292.49,181.26) --
	(292.48,181.26) --
	(292.47,181.27) --
	(292.46,181.27) --
	(292.45,181.26) --
	(292.44,181.26) --
	(292.43,181.26) --
	(292.42,181.25) --
	(292.42,181.24) --
	(292.41,181.23) --
	(292.41,181.22) --
	(292.40,181.21) --
	(292.41,181.19) --
	(292.43,181.17) --
	(292.44,181.14) --
	(292.45,181.11) --
	(292.46,181.10) --
	(292.46,181.09) --
	(292.46,181.08) --
	(292.46,181.07) --
	(292.46,181.06) --
	(292.46,181.05) --
	(292.45,181.04) --
	(292.45,181.03) --
	(292.44,181.03) --
	(292.43,181.02) --
	(292.43,181.02) --
	(292.40,181.01) --
	(292.38,181.00) --
	(292.36,180.99) --
	(292.33,180.99) --
	(292.31,181.00) --
	(292.28,181.01) --
	(292.25,181.04) --
	(292.22,181.06) --
	(292.20,181.09) --
	(292.18,181.12) --
	(292.17,181.15) --
	(292.16,181.19) --
	(292.10,181.40) --
	(292.03,181.38) --
	(291.99,181.21) --
	(291.99,181.19) --
	(291.99,181.17) --
	(291.99,181.15) --
	(291.98,181.13) --
	(291.97,181.11) --
	(291.95,181.09) --
	(291.94,181.08) --
	(291.92,181.07) --
	(291.90,181.07) --
	(291.88,181.06) --
	(291.86,181.06) --
	(291.84,181.06) --
	(291.82,181.07) --
	(291.80,181.08) --
	(291.79,181.09) --
	(291.77,181.10) --
	(291.76,181.12) --
	(291.75,181.13) --
	(291.75,181.15) --
	(291.74,181.17) --
	(291.74,181.19) --
	(291.73,181.20) --
	(291.72,181.22) --
	(291.71,181.24) --
	(291.70,181.27) --
	(291.70,181.29) --
	(291.68,181.48) --
	(291.68,181.49) --
	(291.68,181.50) --
	(291.67,181.51) --
	(291.67,181.52) --
	(291.66,181.52) --
	(291.64,181.52) --
	(291.63,181.52) --
	(291.61,181.52) --
	(291.60,181.51) --
	(291.59,181.50) --
	(291.58,181.49) --
	(291.57,181.48) --
	(291.58,181.44) --
	(291.60,181.41) --
	(291.62,181.38) --
	(291.62,181.36) --
	(291.62,181.34) --
	(291.63,181.32) --
	(291.64,181.31) --
	(291.65,181.31) --
	(291.66,181.30) --
	(291.66,181.29) --
	(291.67,181.28) --
	(291.67,181.26) --
	(291.67,181.25) --
	(291.67,181.24) --
	(291.67,181.23) --
	(291.66,181.22) --
	(291.66,181.21) --
	(291.65,181.20) --
	(291.64,181.18) --
	(291.64,181.17) --
	(291.64,181.16) --
	(291.64,181.15) --
	(291.64,181.13) --
	(291.64,181.12) --
	(291.64,181.11) --
	(291.64,181.10) --
	(291.63,181.08) --
	(291.63,181.07) --
	(291.62,181.06) --
	(291.61,181.06) --
	(291.59,181.05) --
	(291.58,181.05) --
	(291.57,181.05) --
	(291.55,181.05) --
	(291.54,181.04) --
	(291.53,181.03) --
	(291.51,180.99) --
	(291.50,180.94) --
	(291.49,180.89) --
	(291.49,180.84) --
	(291.49,180.80) --
	(291.49,180.75) --
	(291.51,180.70) --
	(291.52,180.66) --
	(291.54,180.61) --
	(291.55,180.56) --
	(291.56,180.51) --
	(291.57,180.46) --
	(291.56,180.44) --
	(291.56,180.42) --
	(291.56,180.40) --
	(291.57,180.38) --
	(291.57,180.36) --
	(291.59,180.27) --
	(291.58,180.25) --
	(291.57,180.24) --
	(291.55,180.23) --
	(291.54,180.22) --
	(291.52,180.21) --
	(291.33,181.15) --
	(291.23,181.72) --
	(291.17,182.10) --
	(291.10,182.45) --
	(291.04,182.82) --
	(290.97,183.19) --
	(290.90,183.55) --
	(290.84,183.92) --
	(290.77,184.26) --
	(290.71,184.63) --
	(290.57,185.40) --
	(290.45,185.97) --
	(290.27,186.84) --
	(289.86,188.11) --
	(289.52,188.68) --
	(289.46,188.85) --
	(289.31,189.23) --
	(288.86,190.47) --
	(288.42,191.66) --
	(288.07,192.65) --
	(287.94,192.97) --
	(288.03,192.95) --
	(288.20,192.89) --
	(289.46,192.36) --
	(289.82,192.19) --
	(289.98,192.11) --
	(290.67,191.85) --
	(291.10,191.74) --
	(291.25,191.70) --
	(291.57,191.65) --
	(291.90,191.62) --
	(292.29,191.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(255.44,273.83) --
	(255.30,273.54) --
	(254.45,274.77) --
	(254.51,274.89) --
	(254.52,274.98) --
	(254.53,275.05) --
	(254.63,275.21) --
	(254.67,275.32) --
	(254.72,275.64) --
	(254.72,275.86) --
	(254.67,275.99) --
	(254.78,276.24) --
	(254.87,276.37) --
	(254.86,276.44) --
	(254.89,276.51) --
	(254.95,276.56) --
	(255.08,276.60) --
	(255.17,276.65) --
	(255.21,276.70) --
	(255.23,276.76) --
	(255.23,276.88) --
	(255.29,276.95) --
	(255.39,276.99) --
	(255.44,276.94) --
	(255.48,276.53) --
	(255.77,275.56) --
	(255.79,275.41) --
	(255.79,275.26) --
	(255.74,275.06) --
	(255.74,274.92) --
	(255.73,274.88) --
	(255.72,274.82) --
	(255.71,274.74) --
	(255.61,274.29) --
	(255.58,274.18) --
	(255.56,274.12) --
	(255.45,274.08) --
	(255.38,273.84) --
	(255.44,273.83) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(265.19,283.06) --
	(265.22,283.04) --
	(265.22,283.05) --
	(265.25,283.03) --
	(265.23,283.00) --
	(265.20,283.02) --
	(265.21,283.03) --
	(265.18,283.05) --
	(265.19,283.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.70,even odd rule]
	(266.11,283.10) --
	(266.94,282.58) --
	(267.25,283.05) --
	(267.28,283.03) --
	(266.99,282.55) --
	(266.89,282.39) --
	(267.14,281.31) --
	(267.54,281.38) --
	(267.54,281.39) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.40) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.55,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.41) --
	(267.56,281.42) --
	(267.56,281.42) --
	(267.56,281.42) --
	(267.56,281.42) --
	(267.56,281.42) --
	(267.56,281.42) --
	(267.56,281.42) --
	(267.56,281.42) --
	(267.57,281.42) --
	(267.57,281.42) --
	(267.57,281.42) --
	(267.57,281.42) --
	(267.57,281.42) --
	(267.57,281.42) --
	(267.57,281.42) --
	(267.57,281.42) --
	(267.57,281.42) --
	(267.57,281.42) --
	(267.57,281.43) --
	(267.57,281.43) --
	(267.57,281.43) --
	(267.57,281.43) --
	(267.57,281.43) --
	(267.57,281.43) --
	(267.57,281.43) --
	(267.57,281.43) --
	(267.59,281.43) --
	(267.60,281.44) --
	(267.61,281.44) --
	(267.62,281.44) --
	(267.63,281.43) --
	(267.64,281.43) --
	(267.65,281.42) --
	(267.66,281.41) --
	(267.67,281.41) --
	(267.67,281.41) --
	(267.67,281.40) --
	(267.67,281.40) --
	(267.67,281.40) --
	(267.67,281.39) --
	(267.67,281.39) --
	(267.67,281.39) --
	(267.67,281.39) --
	(267.68,281.39) --
	(267.68,281.39) --
	(267.68,281.39) --
	(267.68,281.39) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.38) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.37) --
	(267.68,281.36) --
	(267.68,281.36) --
	(267.68,281.36) --
	(267.68,281.36) --
	(267.68,281.36) --
	(267.68,281.36) --
	(267.68,281.36) --
	(267.68,281.36) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.68,281.35) --
	(267.67,281.35) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.34) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.67,281.33) --
	(267.66,281.33) --
	(267.66,281.33) --
	(267.66,281.33) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.66,281.32) --
	(267.65,281.32) --
	(267.65,281.32) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.65,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.31) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.64,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.63,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.62,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.61,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.60,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.59,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.30) --
	(267.58,281.31) --
	(267.58,281.31) --
	(267.57,281.31) --
	(267.56,281.31) --
	(267.56,281.32) --
	(267.55,281.33) --
	(267.54,281.34) --
	(267.54,281.34) --
	(267.15,281.27) --
	(266.55,280.31) --
	(265.99,280.18) --
	(265.37,279.20) --
	(265.47,279.14) --
	(265.58,278.98) --
	(266.15,278.59) --
	(266.71,278.25) --
	(266.73,278.22) --
	(267.81,277.48) --
	(267.99,277.39) --
	(268.90,276.83) --
	(269.00,276.79) --
	(269.22,276.62) --
	(269.58,276.32) --
	(269.81,276.15) --
	(271.26,275.24) --
	(272.93,274.17) --
	(272.98,274.21) --
	(273.04,274.21) --
	(273.09,274.18) --
	(273.10,274.12) --
	(273.08,274.08) --
	(273.26,273.97) --
	(273.39,273.90) --
	(273.64,273.73) --
	(273.77,273.65) --
	(274.05,273.50) --
	(274.24,273.41) --
	(274.33,273.35) --
	(274.43,273.29) --
	(274.78,273.09) --
	(275.03,272.94) --
	(275.29,272.76) --
	(275.29,272.70) --
	(275.29,272.64) --
	(275.28,272.56) --
	(275.28,272.52) --
	(275.27,272.49) --
	(275.25,272.47) --
	(275.21,272.45) --
	(274.94,271.98) --
	(274.51,271.38) --
	(274.50,271.37) --
	(274.49,271.36) --
	(274.46,271.34) --
	(274.45,271.34) --
	(274.44,271.33) --
	(274.43,271.33) --
	(274.40,271.33) --
	(274.37,271.33) --
	(274.36,271.33) --
	(274.34,271.34) --
	(274.33,271.34) --
	(274.31,271.35) --
	(274.05,271.52) --
	(274.02,271.53) --
	(274.00,271.54) --
	(273.99,271.54) --
	(273.98,271.54) --
	(273.97,271.55) --
	(273.96,271.55) --
	(273.95,271.54) --
	(273.94,271.54) --
	(273.93,271.53) --
	(273.92,271.51) --
	(273.92,271.51) --
	(273.92,271.50) --
	(273.91,271.49) --
	(273.91,271.45) --
	(273.91,271.44) --
	(273.91,271.43) --
	(273.90,271.42) --
	(273.90,271.42) --
	(273.89,271.42) --
	(273.88,271.41) --
	(273.87,271.40) --
	(273.86,271.40) --
	(273.84,271.40) --
	(273.83,271.40) --
	(273.81,271.40) --
	(273.75,271.42) --
	(273.74,271.42) --
	(273.71,271.44) --
	(273.70,271.45) --
	(273.69,271.45) --
	(273.68,271.45) --
	(273.68,271.45) --
	(273.67,271.45) --
	(273.67,271.45) --
	(273.55,271.37) --
	(273.55,271.37) --
	(273.54,271.38) --
	(273.53,271.38) --
	(273.53,271.38) --
	(273.52,271.38) --
	(273.52,271.38) --
	(273.51,271.38) --
	(273.51,271.38) --
	(273.50,271.37) --
	(273.50,271.36) --
	(273.50,271.35) --
	(273.51,271.34) --
	(273.62,271.25) --
	(273.77,271.12) --
	(273.93,270.98) --
	(274.23,270.76) --
	(274.36,270.66) --
	(274.63,270.52) --
	(274.66,270.43) --
	(274.66,270.36) --
	(274.61,270.29) --
	(274.57,270.28) --
	(274.48,270.30) --
	(274.39,270.33) --
	(274.28,270.40) --
	(274.15,270.48) --
	(274.12,270.44) --
	(274.09,270.37) --
	(274.05,270.28) --
	(274.01,270.20) --
	(273.80,269.83) --
	(273.63,269.71) --
	(273.59,269.69) --
	(273.50,269.58) --
	(273.43,269.49) --
	(273.37,269.41) --
	(273.28,269.24) --
	(273.18,269.14) --
	(273.09,269.08) --
	(272.84,268.93) --
	(272.69,268.90) --
	(272.58,268.90) --
	(272.49,268.85) --
	(272.39,268.84) --
	(272.29,268.85) --
	(272.17,268.88) --
	(272.09,268.89) --
	(272.04,268.87) --
	(272.00,268.83) --
	(271.96,268.84) --
	(271.92,268.89) --
	(271.91,268.92) --
	(271.92,269.01) --
	(271.90,269.07) --
	(271.86,269.08) --
	(271.81,269.03) --
	(271.80,268.90) --
	(271.74,268.83) --
	(271.67,268.81) --
	(271.52,268.82) --
	(271.45,268.83) --
	(271.34,268.81) --
	(271.32,268.81) --
	(271.28,268.81) --
	(271.22,268.80) --
	(271.24,268.76) --
	(271.20,268.73) --
	(271.10,268.80) --
	(271.01,268.80) --
	(270.96,268.79) --
	(270.92,268.70) --
	(270.94,268.63) --
	(271.21,268.34) --
	(271.26,268.27) --
	(271.26,268.17) --
	(271.34,268.05) --
	(271.48,267.83) --
	(271.61,267.64) --
	(271.78,267.35) --
	(272.24,266.54) --
	(272.16,266.51) --
	(271.95,266.43) --
	(271.86,266.39) --
	(271.46,267.04) --
	(270.86,268.02) --
	(270.66,268.32) --
	(270.56,268.47) --
	(270.48,268.56) --
	(270.19,268.93) --
	(269.89,269.30) --
	(269.80,269.40) --
	(269.74,269.47) --
	(269.60,269.64) --
	(269.36,269.88) --
	(269.05,270.22) --
	(268.36,270.86) --
	(267.90,271.25) --
	(267.45,271.60) --
	(267.14,271.81) --
	(267.03,271.87) --
	(266.73,272.02) --
	(266.41,272.16) --
	(266.01,272.30) --
	(265.84,272.33) --
	(265.55,272.39) --
	(265.28,272.42) --
	(264.96,272.44) --
	(264.66,272.44) --
	(264.40,272.43) --
	(264.12,272.41) --
	(263.89,272.37) --
	(263.41,272.28) --
	(263.37,272.27) --
	(263.33,272.26) --
	(263.05,272.18) --
	(262.83,272.10) --
	(262.61,272.02) --
	(262.39,271.92) --
	(262.18,271.81) --
	(261.98,271.70) --
	(261.74,271.54) --
	(261.38,271.29) --
	(261.04,271.05) --
	(260.84,270.90) --
	(260.77,270.85) --
	(260.25,270.47) --
	(259.58,270.02) --
	(259.14,269.76) --
	(258.74,269.55) --
	(258.66,269.51) --
	(258.29,269.33) --
	(257.96,269.18) --
	(257.74,269.09) --
	(257.37,268.96) --
	(257.35,268.95) --
	(257.11,268.87) --
	(256.84,268.78) --
	(256.79,268.76) --
	(256.78,268.81) --
	(256.73,269.03) --
	(256.55,269.82) --
	(256.52,269.95) --
	(256.52,269.98) --
	(256.52,270.01) --
	(256.50,270.07) --
	(256.47,270.13) --
	(256.43,270.18) --
	(256.38,270.23) --
	(256.33,270.27) --
	(256.27,270.29) --
	(256.21,270.31) --
	(256.21,270.36) --
	(256.03,271.80) --
	(255.82,273.40) --
	(255.80,273.76) --
	(256.74,273.89) --
	(256.81,273.97) --
	(257.87,274.13) --
	(257.86,274.14) --
	(257.86,274.17) --
	(257.85,274.17) --
	(257.85,274.19) --
	(257.87,274.19) --
	(257.88,274.19) --
	(257.94,274.20) --
	(257.94,274.20) --
	(257.94,274.20) --
	(257.93,274.31) --
	(257.93,274.31) --
	(257.92,274.35) --
	(257.94,274.35) --
	(257.94,274.35) --
	(257.95,274.35) --
	(257.94,274.43) --
	(257.97,274.44) --
	(257.98,274.34) --
	(257.96,274.33) --
	(257.96,274.34) --
	(257.94,274.34) --
	(257.95,274.31) --
	(257.94,274.31) --
	(257.96,274.21) --
	(257.96,274.21) --
	(257.96,274.18) --
	(257.94,274.18) --
	(257.94,274.18) --
	(257.88,274.17) --
	(257.88,274.17) --
	(257.87,274.17) --
	(257.88,274.14) --
	(257.88,274.13) --
	(258.71,274.25) --
	(258.84,274.19) --
	(258.94,274.21) --
	(258.93,274.25) --
	(258.83,274.23) --
	(258.58,274.38) --
	(258.52,274.47) --
	(258.44,274.71) --
	(258.42,274.82) --
	(258.41,274.93) --
	(258.42,275.02) --
	(258.45,275.10) --
	(258.51,275.15) --
	(258.55,275.17) --
	(258.58,275.18) --
	(258.63,275.20) --
	(258.65,275.20) --
	(258.73,275.21) --
	(258.73,275.22) --
	(258.70,275.22) --
	(258.68,275.22) --
	(258.66,275.27) --
	(258.46,276.54) --
	(258.42,276.73) --
	(258.36,277.03) --
	(258.33,277.21) --
	(258.30,277.32) --
	(258.29,277.40) --
	(258.26,277.45) --
	(258.21,277.48) --
	(258.19,277.51) --
	(258.18,277.56) --
	(258.20,277.59) --
	(258.28,277.60) --
	(258.29,277.68) --
	(258.25,277.89) --
	(258.28,278.11) --
	(258.34,278.40) --
	(258.36,278.54) --
	(258.39,278.58) --
	(258.45,278.62) --
	(258.63,278.71) --
	(258.97,278.79) --
	(259.31,278.79) --
	(259.32,278.83) --
	(259.51,278.85) --
	(259.52,278.77) --
	(259.56,278.76) --
	(259.60,278.76) --
	(259.66,278.81) --
	(259.84,278.86) --
	(259.93,278.87) --
	(259.96,278.89) --
	(259.98,278.93) --
	(260.01,278.95) --
	(260.09,278.96) --
	(260.20,278.97) --
	(260.27,279.00) --
	(260.37,279.04) --
	(260.46,279.05) --
	(260.61,279.03) --
	(260.66,279.02) --
	(260.73,279.02) --
	(260.94,279.05) --
	(261.05,279.07) --
	(261.14,279.07) --
	(261.21,279.07) --
	(261.31,279.08) --
	(261.37,279.11) --
	(261.39,279.11) --
	(261.39,279.17) --
	(261.38,279.17) --
	(261.38,279.23) --
	(261.45,279.23) --
	(261.45,279.12) --
	(261.47,279.11) --
	(261.52,279.08) --
	(261.55,279.16) --
	(261.61,279.16) --
	(261.65,279.10) --
	(261.76,279.09) --
	(261.89,279.03) --
	(261.69,279.88) --
	(261.55,279.98) --
	(261.80,280.38) --
	(261.78,280.40) --
	(261.79,280.40) --
	(261.64,280.49) --
	(261.63,280.48) --
	(261.62,280.48) --
	(261.63,280.50) --
	(261.30,280.71) --
	(261.32,280.75) --
	(261.34,280.74) --
	(261.32,280.71) --
	(261.46,280.62) --
	(261.48,280.65) --
	(261.49,280.64) --
	(261.48,280.61) --
	(261.64,280.51) --
	(261.67,280.57) --
	(261.69,280.56) --
	(261.65,280.50) --
	(261.80,280.41) --
	(261.80,280.42) --
	(261.82,280.41) --
	(262.10,280.85) --
	(263.90,279.72) --
	(264.07,279.85) --
	(266.11,283.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69, 50.82) --
	( 32.69,395.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  5.50, 66.36) {40.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 66.36) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 66.36) {N};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  5.50,141.07) {40.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,141.07) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,141.07) {N};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  5.50,215.79) {40.7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,215.79) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,215.79) {N};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  5.50,290.50) {40.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,290.50) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,290.50) {N};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  5.50,365.22) {40.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,365.22) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,365.22) {N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94, 69.39) --
	( 32.69, 69.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,144.10) --
	( 32.69,144.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,218.82) --
	( 32.69,218.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,293.53) --
	( 32.69,293.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.94,368.25) --
	( 32.69,368.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.69, 50.82) --
	(378.83, 50.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.91, 48.07) --
	( 79.91, 50.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.55, 48.07) --
	(136.55, 50.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.19, 48.07) --
	(193.19, 50.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.83, 48.07) --
	(249.83, 50.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.47, 48.07) --
	(306.47, 50.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.11, 48.07) --
	(363.11, 50.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.57, 39.81) {74.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.21, 39.81) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.21, 39.81) {W};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.21, 39.81) {74.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.85, 39.81) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.85, 39.81) {W};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (184.27, 39.81) {74};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.07, 39.81) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.07, 39.81) {W};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.49, 39.81) {73.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.13, 39.81) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.13, 39.81) {W};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.12, 39.81) {73.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.77, 39.81) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.77, 39.81) {W};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (350.76, 39.81) {73.7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.40, 39.81) {$\ ^{\circ}\ $};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.40, 39.81) {W};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (389.83,173.93) rectangle (428.12,272.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (395.33, 179.43) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{figures/mapwithcoeffs_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (415.29,193.80) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (415.29,214.63) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (415.29,235.47) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.33,258.27) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (395.33,196.83) -- (398.23,196.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (395.33,217.66) -- (398.23,217.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (395.33,238.50) -- (398.23,238.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (406.90,196.83) -- (409.79,196.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (406.90,217.66) -- (409.79,217.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (406.90,238.50) -- (409.79,238.50);
\end{scope}
\end{tikzpicture}


==> figures/subsector_credit.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 14:33:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,433.62);
\end{scope}
\begin{scope}
\path[clip] (133.25,284.33) rectangle (402.04,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.25,284.33) rectangle (402.04,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.05,284.33) --
	(135.05,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.11,284.33) --
	(192.11,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.16,284.33) --
	(249.16,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.22,284.33) --
	(306.22,428.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.28,284.33) --
	(363.28,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25,311.29) --
	(402.04,311.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25,356.23) --
	(402.04,356.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25,401.16) --
	(402.04,401.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,284.33) --
	(163.58,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,284.33) --
	(220.63,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.69,284.33) --
	(277.69,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.75,284.33) --
	(334.75,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.81,284.33) --
	(391.81,428.12);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.93,356.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.78,311.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78,311.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.38,311.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.70,311.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.12,311.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.57,311.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.44,311.29) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.92,401.16) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.18,284.33) -- (244.18,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.18,284.33) -- (244.18,428.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.18,284.33) -- (244.18,428.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.25,284.33) rectangle (402.04,428.12);
\end{scope}
\begin{scope}
\path[clip] (133.25,179.98) rectangle (402.04,278.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.25,179.98) rectangle (402.04,278.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.05,179.98) --
	(135.05,278.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.11,179.98) --
	(192.11,278.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.16,179.98) --
	(249.16,278.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.22,179.98) --
	(306.22,278.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.28,179.98) --
	(363.28,278.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25,206.94) --
	(402.04,206.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25,251.87) --
	(402.04,251.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58,179.98) --
	(163.58,278.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,179.98) --
	(220.63,278.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.69,179.98) --
	(277.69,278.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.75,179.98) --
	(334.75,278.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.81,179.98) --
	(391.81,278.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.89,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.77,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.05,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.51,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.88,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.18,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.54,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.93,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.35,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.40,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.62,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.22,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.52,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.78,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.89,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.89,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.21,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.48,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.03,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.03,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.97,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.43,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.65,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.72,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.74,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.54,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.16,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.37,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.09,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.07,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.79,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.90,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.26,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.72,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.68,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.07,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.78,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.91,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.56,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.90,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.54,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.97,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.86,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.87,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.72,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.73,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.43,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.95,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.02,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.05,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.34,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.32,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.91,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.14,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.57,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.97,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.09,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.80,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.06,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.47,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.94,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.20,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.94,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.83,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.54,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.96,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.85,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.97,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.31,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.65,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.79,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.96,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.09,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.66,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.80,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.99,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.82,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.19,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.30,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.64,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.16,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.81,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.42,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.15,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.12,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.51,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.64,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.88,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.21,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.04,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.93,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.20,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.12,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.11,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.89,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.92,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.03,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.39,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.09,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.70,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.49,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.51,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.18,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.79,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.21,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.95,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.18,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.39,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.17,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.72,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.11,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.80,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.24,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.71,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.36,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.00,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.60,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.32,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.75,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.23,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.50,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.52,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.34,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.29,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.71,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.78,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.47,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.92,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.45,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.43,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.95,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.54,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.15,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.01,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.41,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.04,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.17,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.41,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.60,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.66,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.43,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.64,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.74,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.77,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.87,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.01,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.00,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.57,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.46,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.19,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.83,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.65,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.64,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.94,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.06,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.76,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.56,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.98,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.30,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.59,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.14,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.17,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.82,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.61,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.26,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.86,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.52,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.07,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.22,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.95,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.44,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.98,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.84,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.18,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.33,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.99,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.00,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.18,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.10,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.72,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.29,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.75,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.64,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.23,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.52,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.04,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.64,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.70,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.27,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.78,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.25,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.38,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.24,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.17,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.92,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.36,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.41,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.72,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.14,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.62,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.48,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.83,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.92,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.11,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.96,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.09,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.45,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.51,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.38,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.10,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.03,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.55,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.50,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.18,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.49,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.70,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.24,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.36,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.56,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.72,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.43,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.45,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.53,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.67,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.73,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.60,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.63,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.27,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.65,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.01,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.96,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.16,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.09,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.62,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.41,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.99,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.64,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.39,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.27,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.08,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.59,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.21,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.68,206.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.98,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.01,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.45,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.33,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.93,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.33,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.53,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.18,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.18,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.95,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.44,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.57,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.82,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.02,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.03,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.46,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.15,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.63,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.63,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.99,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.50,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.57,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.92,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.30,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.72,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.57,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.93,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.48,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.25,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.02,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.69,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.74,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.93,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.56,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.64,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.57,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.03,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.77,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.74,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.75,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.47,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.47,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.49,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.62,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.74,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.25,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.33,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.15,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.34,251.87) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.51,179.98) -- (205.51,278.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.51,179.98) -- (205.51,278.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.25,179.98) rectangle (402.04,278.83);
\end{scope}
\begin{scope}
\path[clip] (133.25, 30.69) rectangle (402.04,174.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.25, 30.69) rectangle (402.04,174.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.05, 30.69) --
	(135.05,174.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.11, 30.69) --
	(192.11,174.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.16, 30.69) --
	(249.16,174.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.22, 30.69) --
	(306.22,174.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.28, 30.69) --
	(363.28,174.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 57.65) --
	(402.04, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25,102.58) --
	(402.04,102.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25,147.51) --
	(402.04,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58, 30.69) --
	(163.58,174.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63, 30.69) --
	(220.63,174.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.69, 30.69) --
	(277.69,174.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.75, 30.69) --
	(334.75,174.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.81, 30.69) --
	(391.81,174.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.24, 57.65) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31, 57.65) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.02, 57.65) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.92, 57.65) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.37, 57.65) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.89,147.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.05,147.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.26,147.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.66,147.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.68,147.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.08,147.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.44,147.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.87,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.07,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.77,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.81,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.24,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.88,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.32,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.46,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.82,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.08,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.67,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.81,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.66,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.07,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.27,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.64,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.32,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.40,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.65,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.48,102.58) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.32,102.58) --
	(231.40,102.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.66, 30.69) -- (239.66,174.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.66, 30.69) -- (239.66,174.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.66, 30.69) -- (239.66,174.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.25, 30.69) rectangle (402.04,174.48);
\end{scope}
\begin{scope}
\path[clip] (402.04,284.33) rectangle (428.12,428.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (402.04,284.33) rectangle (428.12,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (416.80,356.23) {Activities Related};

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.30,356.23) { to Credit Intermediation};
\end{scope}
\begin{scope}
\path[clip] (402.04,179.98) rectangle (428.12,278.83);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (402.04,179.98) rectangle (428.12,278.83);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (416.80,229.40) {Depository Credit};

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.30,229.40) { Intermediation};
\end{scope}
\begin{scope}
\path[clip] (402.04, 30.69) rectangle (428.12,174.48);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (402.04, 30.69) rectangle (428.12,174.48);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (416.80,102.58) {Nondepository Credit};

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.30,102.58) { Intermediation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.58, 27.94) --
	(163.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63, 27.94) --
	(220.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.69, 27.94) --
	(277.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.75, 27.94) --
	(334.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.81, 27.94) --
	(391.81, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.58, 19.68) {-9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.63, 19.68) {-8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.69, 19.68) {-7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.75, 19.68) {-6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.81, 19.68) {-5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,317.76) {Financial Transactions};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,308.26) { Processing, Reserve,};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,298.76) { and Clearinghouse Activities};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,357.95) {Mortgage and Nonmortgage};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,348.44) { Loan Brokers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,407.63) {Other Activities};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,398.13) { Related to};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,388.63) { Credit Intermediation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,311.29) --
	(133.25,311.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,356.23) --
	(133.25,356.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,401.16) --
	(133.25,401.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,203.91) {Commercial Banking};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,248.84) {Savings Institutions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,206.94) --
	(133.25,206.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,251.87) --
	(133.25,251.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30, 54.62) {Credit Card Issuing};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,104.30) {Other Nondepository};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30, 94.80) { Credit Intermediation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.30,144.48) {Sales Financing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50, 57.65) --
	(133.25, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,102.58) --
	(133.25,102.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,147.51) --
	(133.25,147.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.65,  7.64) {log(volatility)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,229.40) {Industry};
\end{scope}
\end{tikzpicture}


==> figures/three_nodes_cdf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-26 19:29:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (300.70,194.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (300.70,194.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 56.69) --
	(300.70, 56.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 93.84) --
	(300.70, 93.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,131.00) --
	(300.70,131.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,168.15) --
	(300.70,168.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.26, 30.69) --
	( 80.26,194.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.84, 30.69) --
	(139.84,194.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.42, 30.69) --
	(199.42,194.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.99, 30.69) --
	(258.99,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 38.12) --
	(300.70, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 75.27) --
	(300.70, 75.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,112.42) --
	(300.70,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,149.57) --
	(300.70,149.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,186.72) --
	(300.70,186.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.47, 30.69) --
	( 50.47,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05, 30.69) --
	(110.05,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.63, 30.69) --
	(169.63,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.21, 30.69) --
	(229.21,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.78, 30.69) --
	(288.78,194.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 38.12) --
	(109.11, 38.12) --
	(109.11, 39.60) --
	(168.70, 39.60) --
	(168.70, 41.09) --
	(188.78, 41.09) --
	(188.78, 42.57) --
	(194.73, 42.57) --
	(194.73, 44.06) --
	(272.94, 44.06) --
	(272.94, 45.55) --
	(284.32, 45.55) --
	(284.32, 47.03) --
	(287.76, 47.03) --
	(287.76, 48.52) --
	(288.78, 48.52) --
	(288.78,186.72) --
	(300.70,186.72) --
	(300.70,186.72);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 38.12) --
	( 52.43, 38.12) --
	( 52.43, 39.60) --
	( 53.87, 39.60) --
	( 53.87, 41.09) --
	( 55.94, 41.09) --
	( 55.94, 42.57) --
	( 56.94, 42.57) --
	( 56.94, 44.06) --
	( 59.81, 44.06) --
	( 59.81, 45.55) --
	( 62.84, 45.55) --
	( 62.84, 47.03) --
	( 70.39, 47.03) --
	( 70.39, 48.52) --
	( 75.34, 48.52) --
	( 75.34, 50.00) --
	( 77.29, 50.00) --
	( 77.29, 51.49) --
	( 87.03, 51.49) --
	( 87.03, 52.98) --
	(103.36, 52.98) --
	(103.36, 54.46) --
	(110.63, 54.46) --
	(110.63, 55.95) --
	(112.13, 55.95) --
	(112.13, 57.43) --
	(119.88, 57.43) --
	(119.88, 58.92) --
	(120.68, 58.92) --
	(120.68, 60.41) --
	(123.05, 60.41) --
	(123.05, 61.89) --
	(124.77, 61.89) --
	(124.77, 63.38) --
	(125.05, 63.38) --
	(125.05, 64.87) --
	(126.08, 64.87) --
	(126.08, 66.35) --
	(131.37, 66.35) --
	(131.37, 67.84) --
	(134.61, 67.84) --
	(134.61, 69.32) --
	(142.89, 69.32) --
	(142.89, 70.81) --
	(170.41, 70.81) --
	(170.41, 72.30) --
	(171.81, 72.30) --
	(171.81, 73.78) --
	(173.05, 73.78) --
	(173.05, 75.27) --
	(180.65, 75.27) --
	(180.65, 76.75) --
	(181.72, 76.75) --
	(181.72, 78.24) --
	(187.01, 78.24) --
	(187.01, 79.73) --
	(190.89, 79.73) --
	(190.89, 81.21) --
	(194.16, 81.21) --
	(194.16, 82.70) --
	(195.48, 82.70) --
	(195.48, 84.18) --
	(203.04, 84.18) --
	(203.04, 85.67) --
	(205.50, 85.67) --
	(205.50, 87.16) --
	(209.00, 87.16) --
	(209.00, 88.64) --
	(210.36, 88.64) --
	(210.36, 90.13) --
	(215.42, 90.13) --
	(215.42, 91.61) --
	(217.59, 91.61) --
	(217.59, 93.10) --
	(218.20, 93.10) --
	(218.20, 94.59) --
	(219.64, 94.59) --
	(219.64, 96.07) --
	(220.98, 96.07) --
	(220.98, 97.56) --
	(226.32, 97.56) --
	(226.32, 99.04) --
	(228.71, 99.04) --
	(228.71,100.53) --
	(229.05,100.53) --
	(229.05,102.02) --
	(230.71,102.02) --
	(230.71,103.50) --
	(236.25,103.50) --
	(236.25,104.99) --
	(241.54,104.99) --
	(241.54,106.48) --
	(241.93,106.48) --
	(241.93,107.96) --
	(263.00,107.96) --
	(263.00,109.45) --
	(266.37,109.45) --
	(266.37,110.93) --
	(268.72,110.93) --
	(268.72,112.42) --
	(271.73,112.42) --
	(271.73,113.91) --
	(272.56,113.91) --
	(272.56,115.39) --
	(275.81,115.39) --
	(275.81,116.88) --
	(282.60,116.88) --
	(282.60,118.36) --
	(285.66,118.36) --
	(285.66,119.85) --
	(288.78,119.85) --
	(288.78,121.34) --
	(288.78,121.34) --
	(288.78,122.82) --
	(288.78,122.82) --
	(288.78,124.31) --
	(288.78,124.31) --
	(288.78,125.79) --
	(288.78,125.79) --
	(288.78,127.28) --
	(288.78,127.28) --
	(288.78,128.77) --
	(288.78,128.77) --
	(288.78,130.25) --
	(288.78,130.25) --
	(288.78,131.74) --
	(288.78,131.74) --
	(288.78,134.71) --
	(288.78,134.71) --
	(288.78,136.20) --
	(288.78,136.20) --
	(288.78,139.17) --
	(288.78,139.17) --
	(288.78,140.65) --
	(288.78,140.65) --
	(288.78,142.14) --
	(288.78,142.14) --
	(288.78,143.63) --
	(288.78,143.63) --
	(288.78,146.60) --
	(288.78,146.60) --
	(288.78,149.57) --
	(288.78,149.57) --
	(288.78,151.06) --
	(288.78,151.06) --
	(288.78,152.54) --
	(288.78,152.54) --
	(288.78,155.52) --
	(288.78,155.52) --
	(288.78,157.00) --
	(288.78,157.00) --
	(288.78,159.97) --
	(288.78,159.97) --
	(288.78,161.46) --
	(288.78,161.46) --
	(288.78,162.95) --
	(288.78,162.95) --
	(288.78,164.43) --
	(288.78,164.43) --
	(288.78,167.40) --
	(288.78,167.40) --
	(288.78,168.89) --
	(288.78,168.89) --
	(288.78,170.38) --
	(288.78,170.38) --
	(288.78,171.86) --
	(288.78,171.86) --
	(288.78,174.83) --
	(288.78,174.83) --
	(288.78,177.81) --
	(288.78,177.81) --
	(288.78,179.29) --
	(288.78,179.29) --
	(288.78,180.78) --
	(288.78,180.78) --
	(288.78,183.75) --
	(288.78,183.75) --
	(288.78,186.72) --
	(300.70,186.72) --
	(300.70,186.72);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 38.12) --
	( 50.47, 38.12) --
	( 50.47, 39.60) --
	( 50.47, 39.60) --
	( 50.47, 41.09) --
	( 50.52, 41.09) --
	( 50.52, 42.57) --
	( 50.53, 42.57) --
	( 50.53, 44.06) --
	( 50.54, 44.06) --
	( 50.54, 45.55) --
	( 50.58, 45.55) --
	( 50.58, 47.03) --
	( 50.58, 47.03) --
	( 50.58, 48.52) --
	( 50.63, 48.52) --
	( 50.63, 50.00) --
	( 50.66, 50.00) --
	( 50.66, 51.49) --
	( 50.68, 51.49) --
	( 50.68, 52.98) --
	( 50.78, 52.98) --
	( 50.78, 54.46) --
	( 50.78, 54.46) --
	( 50.78, 55.95) --
	( 50.82, 55.95) --
	( 50.82, 57.43) --
	( 50.90, 57.43) --
	( 50.90, 58.92) --
	( 51.02, 58.92) --
	( 51.02, 60.41) --
	( 51.22, 60.41) --
	( 51.22, 61.89) --
	( 51.31, 61.89) --
	( 51.31, 63.38) --
	( 51.45, 63.38) --
	( 51.45, 64.87) --
	( 51.45, 64.87) --
	( 51.45, 66.35) --
	( 51.47, 66.35) --
	( 51.47, 67.84) --
	( 51.51, 67.84) --
	( 51.51, 69.32) --
	( 51.77, 69.32) --
	( 51.77, 70.81) --
	( 52.02, 70.81) --
	( 52.02, 72.30) --
	( 52.04, 72.30) --
	( 52.04, 73.78) --
	( 52.38, 73.78) --
	( 52.38, 75.27) --
	( 52.48, 75.27) --
	( 52.48, 76.75) --
	( 52.57, 76.75) --
	( 52.57, 78.24) --
	( 52.89, 78.24) --
	( 52.89, 79.73) --
	( 53.22, 79.73) --
	( 53.22, 81.21) --
	( 53.71, 81.21) --
	( 53.71, 82.70) --
	( 54.00, 82.70) --
	( 54.00, 84.18) --
	( 54.41, 84.18) --
	( 54.41, 85.67) --
	( 54.59, 85.67) --
	( 54.59, 87.16) --
	( 55.07, 87.16) --
	( 55.07, 88.64) --
	( 55.33, 88.64) --
	( 55.33, 90.13) --
	( 55.39, 90.13) --
	( 55.39, 91.61) --
	( 55.70, 91.61) --
	( 55.70, 93.10) --
	( 56.46, 93.10) --
	( 56.46, 94.59) --
	( 57.35, 94.59) --
	( 57.35, 96.07) --
	( 59.61, 96.07) --
	( 59.61, 97.56) --
	( 61.46, 97.56) --
	( 61.46, 99.04) --
	( 63.00, 99.04) --
	( 63.00,100.53) --
	( 63.68,100.53) --
	( 63.68,102.02) --
	( 67.51,102.02) --
	( 67.51,103.50) --
	( 67.75,103.50) --
	( 67.75,104.99) --
	( 67.94,104.99) --
	( 67.94,106.48) --
	( 70.30,106.48) --
	( 70.30,107.96) --
	( 70.65,107.96) --
	( 70.65,109.45) --
	( 73.45,109.45) --
	( 73.45,110.93) --
	( 75.37,110.93) --
	( 75.37,112.42) --
	( 76.15,112.42) --
	( 76.15,113.91) --
	( 77.97,113.91) --
	( 77.97,115.39) --
	( 78.25,115.39) --
	( 78.25,116.88) --
	( 78.62,116.88) --
	( 78.62,118.36) --
	( 79.19,118.36) --
	( 79.19,119.85) --
	( 81.96,119.85) --
	( 81.96,121.34) --
	( 84.28,121.34) --
	( 84.28,122.82) --
	( 86.76,122.82) --
	( 86.76,124.31) --
	( 88.20,124.31) --
	( 88.20,125.79) --
	( 91.47,125.79) --
	( 91.47,127.28) --
	( 92.19,127.28) --
	( 92.19,128.77) --
	( 93.30,128.77) --
	( 93.30,130.25) --
	( 97.72,130.25) --
	( 97.72,131.74) --
	(103.69,131.74) --
	(103.69,133.22) --
	(106.56,133.22) --
	(106.56,134.71) --
	(109.86,134.71) --
	(109.86,136.20) --
	(113.51,136.20) --
	(113.51,137.68) --
	(127.28,137.68) --
	(127.28,139.17) --
	(128.80,139.17) --
	(128.80,140.65) --
	(130.21,140.65) --
	(130.21,142.14) --
	(131.45,142.14) --
	(131.45,143.63) --
	(132.57,143.63) --
	(132.57,145.11) --
	(133.41,145.11) --
	(133.41,146.60) --
	(133.91,146.60) --
	(133.91,148.08) --
	(135.10,148.08) --
	(135.10,149.57) --
	(135.38,149.57) --
	(135.38,151.06) --
	(156.57,151.06) --
	(156.57,152.54) --
	(163.21,152.54) --
	(163.21,154.03) --
	(167.55,154.03) --
	(167.55,155.52) --
	(168.10,155.52) --
	(168.10,157.00) --
	(172.98,157.00) --
	(172.98,158.49) --
	(173.24,158.49) --
	(173.24,159.97) --
	(180.99,159.97) --
	(180.99,161.46) --
	(197.90,161.46) --
	(197.90,162.95) --
	(212.14,162.95) --
	(212.14,164.43) --
	(215.57,164.43) --
	(215.57,165.92) --
	(220.59,165.92) --
	(220.59,167.40) --
	(221.47,167.40) --
	(221.47,168.89) --
	(223.70,168.89) --
	(223.70,170.38) --
	(233.81,170.38) --
	(233.81,171.86) --
	(234.28,171.86) --
	(234.28,173.35) --
	(241.19,173.35) --
	(241.19,174.83) --
	(250.51,174.83) --
	(250.51,176.32) --
	(263.13,176.32) --
	(263.13,177.81) --
	(264.07,177.81) --
	(264.07,179.29) --
	(273.19,179.29) --
	(273.19,180.78) --
	(284.71,180.78) --
	(284.71,182.26) --
	(288.61,182.26) --
	(288.61,183.75) --
	(288.78,183.75) --
	(288.78,185.24) --
	(288.78,185.24) --
	(288.78,186.72) --
	(300.70,186.72) --
	(300.70,186.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56, 30.69) -- (300.70,194.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (300.70,194.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 35.09) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 72.24) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,109.39) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,146.54) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,183.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 38.12) --
	( 38.56, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 75.27) --
	( 38.56, 75.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,112.42) --
	( 38.56,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,149.57) --
	( 38.56,149.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,186.72) --
	( 38.56,186.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.47, 27.94) --
	( 50.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05, 27.94) --
	(110.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.63, 27.94) --
	(169.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.21, 27.94) --
	(229.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.78, 27.94) --
	(288.78, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.47, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.05, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.63, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.21, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.78, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (169.63,  7.64) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.42) {$F_n(x)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.70, 77.63) rectangle (355.85,147.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (317.20,133.06) {node};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.20,112.04) rectangle (331.65,126.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.64,119.27) -- (330.21,119.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.20, 97.59) rectangle (331.65,112.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.64,104.81) -- (330.21,104.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.20, 83.13) rectangle (331.65, 97.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.64, 90.36) -- (330.21, 90.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.15,116.24) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.15,101.78) {86};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.15, 87.33) {110};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt,
scale=  1.32] at ( 38.56,202.22) {Empirical CDFs of p-values};
\end{scope}
\end{tikzpicture}


==> figures/tree_with_three_nodes.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-27 18:52:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.13, 77.09) -- ( 16.13,111.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.24, 78.01) -- ( 20.24,111.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.35, 77.41) -- ( 24.35,111.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.47, 60.84) -- ( 28.47,122.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.58, 69.59) -- ( 32.58,122.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.69, 69.19) -- ( 36.69,122.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.81, 72.41) -- ( 40.81,121.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.92, 74.51) -- ( 44.92,121.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.04, 63.50) -- ( 49.04,121.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.15, 61.56) -- ( 53.15,117.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.26, 69.37) -- ( 57.26,117.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.38, 63.69) -- ( 61.38,117.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.49, 70.63) -- ( 65.49,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60, 62.31) -- ( 69.60,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.72, 65.48) -- ( 73.72,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.83, 63.74) -- ( 77.83,124.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.95, 64.89) -- ( 81.95,124.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.06, 70.29) -- ( 86.06,124.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.17, 68.50) -- ( 90.17,119.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.29, 74.27) -- ( 94.29,119.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.40, 68.96) -- ( 98.40,119.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.51, 64.72) -- (102.51,123.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.63, 74.26) -- (106.63,123.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.74, 63.36) -- (110.74,123.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.86, 67.93) -- (114.86,114.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.97, 61.15) -- (118.97,114.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.08, 62.52) -- (123.08,114.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.20, 72.31) -- (127.20,127.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.31, 65.46) -- (131.31,127.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.42, 64.02) -- (135.42,127.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.54, 69.57) -- (139.54,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65, 71.55) -- (143.65,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.77, 67.23) -- (147.77,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.88, 66.01) -- (151.88,115.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.99, 75.73) -- (155.99,115.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.11, 73.74) -- (160.11,115.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.22, 77.56) -- (164.22,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 65.16) -- (168.33,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.45, 64.25) -- (172.45,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.56, 73.15) -- (176.56,123.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68, 65.01) -- (180.68,123.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.79, 76.76) -- (184.79,123.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.90, 76.77) -- (188.90,113.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.02, 61.09) -- (193.02,113.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.13, 70.95) -- (197.13,113.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.24, 65.34) -- (201.24,127.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.36, 62.94) -- (205.36,127.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.47, 73.92) -- (209.47,127.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.58, 63.61) -- (213.58,117.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.70, 63.94) -- (217.70,117.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.81, 65.19) -- (221.81,117.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.93, 76.11) -- (225.93,122.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.04, 70.16) -- (230.04,122.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.15, 71.90) -- (234.15,122.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.27, 73.24) -- (238.27,124.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 62.36) -- (242.38,124.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.49, 78.00) -- (246.49,124.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.61, 71.72) -- (250.61,111.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.72, 61.61) -- (254.72,111.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.84, 62.29) -- (258.84,111.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.95, 69.41) -- (262.95,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.06, 66.29) -- (267.06,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.18, 66.57) -- (271.18,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.29, 75.90) -- (275.29,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.40, 64.02) -- (279.40,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.52, 73.21) -- (283.52,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.63, 70.52) -- (287.63,122.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75, 74.65) -- (291.75,122.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.86, 61.88) -- (295.86,122.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.97, 72.03) -- (299.97,119.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.09, 70.97) -- (304.09,119.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.20, 65.90) -- (308.20,119.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.31, 70.88) -- (312.31,124.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.43, 65.43) -- (316.43,124.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.54, 75.09) -- (320.54,124.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (324.66, 73.74) -- (324.66,123.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.77, 71.10) -- (328.77,123.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.88, 77.68) -- (332.88,123.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.00, 74.89) -- (337.00,117.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.11, 70.84) -- (341.11,117.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.22, 75.95) -- (345.22,117.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.24,111.46) -- ( 20.24,175.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.58,122.56) -- ( 32.58,175.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.92,121.34) -- ( 44.92,175.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.26,117.19) -- ( 57.26,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60,120.05) -- ( 69.60,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.95,124.93) -- ( 81.95,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.29,119.76) -- ( 94.29,161.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.63,123.12) -- (106.63,161.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.97,114.98) -- (118.97,161.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.31,127.79) -- (131.31,168.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65,126.12) -- (143.65,168.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.99,115.60) -- (155.99,168.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33,111.40) -- (168.33,168.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68,123.95) -- (180.68,168.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.02,113.18) -- (193.02,168.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.36,127.48) -- (205.36,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.70,117.76) -- (217.70,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.04,122.33) -- (230.04,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38,124.28) -- (242.38,171.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.72,111.78) -- (254.72,171.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.06,113.88) -- (267.06,171.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.40,112.40) -- (279.40,167.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75,122.94) -- (291.75,167.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.09,119.11) -- (304.09,167.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.43,124.24) -- (316.43,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.77,123.05) -- (328.77,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.11,117.27) -- (341.11,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.58,175.54) -- ( 32.58,218.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60,175.60) -- ( 69.60,218.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.63,161.61) -- (106.63,218.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65,168.87) -- (143.65,215.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68,168.43) -- (180.68,215.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.70,164.58) -- (217.70,215.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.72,171.51) -- (254.72,222.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75,167.50) -- (291.75,222.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.77,174.63) -- (328.77,222.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60,218.39) -- ( 69.60,271.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68,215.03) -- (180.68,271.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75,222.00) -- (291.75,271.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.75, 77.09) -- ( 16.13, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.13, 77.09) -- ( 16.13, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.50, 77.09) -- ( 16.13, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.87, 78.01) -- ( 20.24, 78.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.24, 78.01) -- ( 20.24, 78.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.61, 78.01) -- ( 20.24, 78.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.98, 77.41) -- ( 24.35, 77.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.35, 77.41) -- ( 24.35, 77.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.72, 77.41) -- ( 24.35, 77.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.10, 60.84) -- ( 28.47, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.47, 60.84) -- ( 28.47, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.84, 60.84) -- ( 28.47, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.21, 69.59) -- ( 32.58, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.58, 69.59) -- ( 32.58, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.95, 69.59) -- ( 32.58, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.32, 69.19) -- ( 36.69, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.69, 69.19) -- ( 36.69, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.07, 69.19) -- ( 36.69, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.44, 72.41) -- ( 40.81, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.81, 72.41) -- ( 40.81, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.18, 72.41) -- ( 40.81, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.55, 74.51) -- ( 44.92, 74.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.92, 74.51) -- ( 44.92, 74.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.29, 74.51) -- ( 44.92, 74.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.66, 63.50) -- ( 49.04, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.04, 63.50) -- ( 49.04, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.41, 63.50) -- ( 49.04, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.78, 61.56) -- ( 53.15, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.15, 61.56) -- ( 53.15, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.52, 61.56) -- ( 53.15, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.89, 69.37) -- ( 57.26, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.26, 69.37) -- ( 57.26, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.63, 69.37) -- ( 57.26, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.01, 63.69) -- ( 61.38, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.38, 63.69) -- ( 61.38, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.75, 63.69) -- ( 61.38, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.12, 70.63) -- ( 65.49, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.49, 70.63) -- ( 65.49, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.86, 70.63) -- ( 65.49, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.23, 62.31) -- ( 69.60, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60, 62.31) -- ( 69.60, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.98, 62.31) -- ( 69.60, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.35, 65.48) -- ( 73.72, 65.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.72, 65.48) -- ( 73.72, 65.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.09, 65.48) -- ( 73.72, 65.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.46, 63.74) -- ( 77.83, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.83, 63.74) -- ( 77.83, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.20, 63.74) -- ( 77.83, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.57, 64.89) -- ( 81.95, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.95, 64.89) -- ( 81.95, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.32, 64.89) -- ( 81.95, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.69, 70.29) -- ( 86.06, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.06, 70.29) -- ( 86.06, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.43, 70.29) -- ( 86.06, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.80, 68.50) -- ( 90.17, 68.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.17, 68.50) -- ( 90.17, 68.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.54, 68.50) -- ( 90.17, 68.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.92, 74.27) -- ( 94.29, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.29, 74.27) -- ( 94.29, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.66, 74.27) -- ( 94.29, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.03, 68.96) -- ( 98.40, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.40, 68.96) -- ( 98.40, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.77, 68.96) -- ( 98.40, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.14, 64.72) -- (102.51, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.51, 64.72) -- (102.51, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.89, 64.72) -- (102.51, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26, 74.26) -- (106.63, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.63, 74.26) -- (106.63, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.00, 74.26) -- (106.63, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.37, 63.36) -- (110.74, 63.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.74, 63.36) -- (110.74, 63.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.11, 63.36) -- (110.74, 63.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48, 67.93) -- (114.86, 67.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.86, 67.93) -- (114.86, 67.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.23, 67.93) -- (114.86, 67.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.60, 61.15) -- (118.97, 61.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.97, 61.15) -- (118.97, 61.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.34, 61.15) -- (118.97, 61.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.71, 62.52) -- (123.08, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.08, 62.52) -- (123.08, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.45, 62.52) -- (123.08, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.83, 72.31) -- (127.20, 72.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.20, 72.31) -- (127.20, 72.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.57, 72.31) -- (127.20, 72.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.94, 65.46) -- (131.31, 65.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.31, 65.46) -- (131.31, 65.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.68, 65.46) -- (131.31, 65.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.05, 64.02) -- (135.42, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.42, 64.02) -- (135.42, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.80, 64.02) -- (135.42, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.17, 69.57) -- (139.54, 69.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.54, 69.57) -- (139.54, 69.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.91, 69.57) -- (139.54, 69.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.28, 71.55) -- (143.65, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65, 71.55) -- (143.65, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.02, 71.55) -- (143.65, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.39, 67.23) -- (147.77, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.77, 67.23) -- (147.77, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.14, 67.23) -- (147.77, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.51, 66.01) -- (151.88, 66.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.88, 66.01) -- (151.88, 66.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.25, 66.01) -- (151.88, 66.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.62, 75.73) -- (155.99, 75.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.99, 75.73) -- (155.99, 75.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.36, 75.73) -- (155.99, 75.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.74, 73.74) -- (160.11, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.11, 73.74) -- (160.11, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.48, 73.74) -- (160.11, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.85, 77.56) -- (164.22, 77.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.22, 77.56) -- (164.22, 77.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.59, 77.56) -- (164.22, 77.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.96, 65.16) -- (168.33, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 65.16) -- (168.33, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.71, 65.16) -- (168.33, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.08, 64.25) -- (172.45, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.45, 64.25) -- (172.45, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.82, 64.25) -- (172.45, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.19, 73.15) -- (176.56, 73.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.56, 73.15) -- (176.56, 73.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.93, 73.15) -- (176.56, 73.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.30, 65.01) -- (180.68, 65.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68, 65.01) -- (180.68, 65.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.05, 65.01) -- (180.68, 65.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.42, 76.76) -- (184.79, 76.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.79, 76.76) -- (184.79, 76.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.16, 76.76) -- (184.79, 76.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.53, 76.77) -- (188.90, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.90, 76.77) -- (188.90, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.27, 76.77) -- (188.90, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.64, 61.09) -- (193.02, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.02, 61.09) -- (193.02, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.39, 61.09) -- (193.02, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.76, 70.95) -- (197.13, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.13, 70.95) -- (197.13, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.50, 70.95) -- (197.13, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.87, 65.34) -- (201.24, 65.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.24, 65.34) -- (201.24, 65.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.61, 65.34) -- (201.24, 65.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.99, 62.94) -- (205.36, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.36, 62.94) -- (205.36, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.73, 62.94) -- (205.36, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.10, 73.92) -- (209.47, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.47, 73.92) -- (209.47, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.84, 73.92) -- (209.47, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.21, 63.61) -- (213.58, 63.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.58, 63.61) -- (213.58, 63.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.96, 63.61) -- (213.58, 63.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.33, 63.94) -- (217.70, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.70, 63.94) -- (217.70, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.07, 63.94) -- (217.70, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.44, 65.19) -- (221.81, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.81, 65.19) -- (221.81, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.18, 65.19) -- (221.81, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.55, 76.11) -- (225.93, 76.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.93, 76.11) -- (225.93, 76.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.30, 76.11) -- (225.93, 76.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.67, 70.16) -- (230.04, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.04, 70.16) -- (230.04, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.41, 70.16) -- (230.04, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.78, 71.90) -- (234.15, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.15, 71.90) -- (234.15, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.52, 71.90) -- (234.15, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.90, 73.24) -- (238.27, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.27, 73.24) -- (238.27, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.64, 73.24) -- (238.27, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.01, 62.36) -- (242.38, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 62.36) -- (242.38, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.75, 62.36) -- (242.38, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.12, 78.00) -- (246.49, 78.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.49, 78.00) -- (246.49, 78.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.87, 78.00) -- (246.49, 78.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.24, 71.72) -- (250.61, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.61, 71.72) -- (250.61, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.98, 71.72) -- (250.61, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.35, 61.61) -- (254.72, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.72, 61.61) -- (254.72, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.09, 61.61) -- (254.72, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.46, 62.29) -- (258.84, 62.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.84, 62.29) -- (258.84, 62.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.21, 62.29) -- (258.84, 62.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.58, 69.41) -- (262.95, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.95, 69.41) -- (262.95, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.32, 69.41) -- (262.95, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.69, 66.29) -- (267.06, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.06, 66.29) -- (267.06, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.43, 66.29) -- (267.06, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.81, 66.57) -- (271.18, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.18, 66.57) -- (271.18, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.55, 66.57) -- (271.18, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.92, 75.90) -- (275.29, 75.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.29, 75.90) -- (275.29, 75.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.66, 75.90) -- (275.29, 75.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.03, 64.02) -- (279.40, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.40, 64.02) -- (279.40, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.78, 64.02) -- (279.40, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.15, 73.21) -- (283.52, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.52, 73.21) -- (283.52, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (284.89, 73.21) -- (283.52, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.26, 70.52) -- (287.63, 70.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.63, 70.52) -- (287.63, 70.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.00, 70.52) -- (287.63, 70.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.37, 74.65) -- (291.75, 74.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75, 74.65) -- (291.75, 74.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.12, 74.65) -- (291.75, 74.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.49, 61.88) -- (295.86, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.86, 61.88) -- (295.86, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.23, 61.88) -- (295.86, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.60, 72.03) -- (299.97, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.97, 72.03) -- (299.97, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.34, 72.03) -- (299.97, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.72, 70.97) -- (304.09, 70.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.09, 70.97) -- (304.09, 70.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (305.46, 70.97) -- (304.09, 70.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.83, 65.90) -- (308.20, 65.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.20, 65.90) -- (308.20, 65.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.57, 65.90) -- (308.20, 65.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.94, 70.88) -- (312.31, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.31, 70.88) -- (312.31, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.69, 70.88) -- (312.31, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.06, 65.43) -- (316.43, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.43, 65.43) -- (316.43, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (317.80, 65.43) -- (316.43, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.17, 75.09) -- (320.54, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.54, 75.09) -- (320.54, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (321.91, 75.09) -- (320.54, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.28, 73.74) -- (324.66, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (324.66, 73.74) -- (324.66, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.03, 73.74) -- (324.66, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.40, 71.10) -- (328.77, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.77, 71.10) -- (328.77, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.14, 71.10) -- (328.77, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.51, 77.68) -- (332.88, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.88, 77.68) -- (332.88, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.25, 77.68) -- (332.88, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.63, 74.89) -- (337.00, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.00, 74.89) -- (337.00, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.37, 74.89) -- (337.00, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.74, 70.84) -- (341.11, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.11, 70.84) -- (341.11, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.48, 70.84) -- (341.11, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.85, 75.95) -- (345.22, 75.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.22, 75.95) -- (345.22, 75.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.60, 75.95) -- (345.22, 75.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.13,111.46) -- ( 20.24,111.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.24,111.46) -- ( 20.24,111.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.35,111.46) -- ( 20.24,111.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.47,122.56) -- ( 32.58,122.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.58,122.56) -- ( 32.58,122.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.69,122.56) -- ( 32.58,122.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.81,121.34) -- ( 44.92,121.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.92,121.34) -- ( 44.92,121.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.04,121.34) -- ( 44.92,121.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.15,117.19) -- ( 57.26,117.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.26,117.19) -- ( 57.26,117.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.38,117.19) -- ( 57.26,117.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.49,120.05) -- ( 69.60,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60,120.05) -- ( 69.60,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.72,120.05) -- ( 69.60,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.83,124.93) -- ( 81.95,124.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.95,124.93) -- ( 81.95,124.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.06,124.93) -- ( 81.95,124.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.17,119.76) -- ( 94.29,119.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.29,119.76) -- ( 94.29,119.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.40,119.76) -- ( 94.29,119.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.51,123.12) -- (106.63,123.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.63,123.12) -- (106.63,123.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.74,123.12) -- (106.63,123.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.86,114.98) -- (118.97,114.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.97,114.98) -- (118.97,114.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.08,114.98) -- (118.97,114.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.20,127.79) -- (131.31,127.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.31,127.79) -- (131.31,127.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.42,127.79) -- (131.31,127.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.54,126.12) -- (143.65,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65,126.12) -- (143.65,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.77,126.12) -- (143.65,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.88,115.60) -- (155.99,115.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.99,115.60) -- (155.99,115.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.11,115.60) -- (155.99,115.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.22,111.40) -- (168.33,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33,111.40) -- (168.33,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.45,111.40) -- (168.33,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.56,123.95) -- (180.68,123.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68,123.95) -- (180.68,123.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.79,123.95) -- (180.68,123.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.90,113.18) -- (193.02,113.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.02,113.18) -- (193.02,113.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.13,113.18) -- (193.02,113.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.24,127.48) -- (205.36,127.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.36,127.48) -- (205.36,127.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.47,127.48) -- (205.36,127.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.58,117.76) -- (217.70,117.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.70,117.76) -- (217.70,117.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.81,117.76) -- (217.70,117.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.93,122.33) -- (230.04,122.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.04,122.33) -- (230.04,122.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.15,122.33) -- (230.04,122.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.27,124.28) -- (242.38,124.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38,124.28) -- (242.38,124.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.49,124.28) -- (242.38,124.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.61,111.78) -- (254.72,111.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.72,111.78) -- (254.72,111.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.84,111.78) -- (254.72,111.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.95,113.88) -- (267.06,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.06,113.88) -- (267.06,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.18,113.88) -- (267.06,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.29,112.40) -- (279.40,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.40,112.40) -- (279.40,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.52,112.40) -- (279.40,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.63,122.94) -- (291.75,122.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75,122.94) -- (291.75,122.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.86,122.94) -- (291.75,122.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.97,119.11) -- (304.09,119.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.09,119.11) -- (304.09,119.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.20,119.11) -- (304.09,119.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.31,124.24) -- (316.43,124.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.43,124.24) -- (316.43,124.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.54,124.24) -- (316.43,124.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (324.66,123.05) -- (328.77,123.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.77,123.05) -- (328.77,123.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.88,123.05) -- (328.77,123.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.00,117.27) -- (341.11,117.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.11,117.27) -- (341.11,117.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.22,117.27) -- (341.11,117.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.24,175.54) -- ( 32.58,175.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.58,175.54) -- ( 32.58,175.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.92,175.54) -- ( 32.58,175.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.26,175.60) -- ( 69.60,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60,175.60) -- ( 69.60,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.95,175.60) -- ( 69.60,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.29,161.61) -- (106.63,161.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.63,161.61) -- (106.63,161.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.97,161.61) -- (106.63,161.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.31,168.87) -- (143.65,168.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65,168.87) -- (143.65,168.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.99,168.87) -- (143.65,168.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33,168.43) -- (180.68,168.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68,168.43) -- (180.68,168.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.02,168.43) -- (180.68,168.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.36,164.58) -- (217.70,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.70,164.58) -- (217.70,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.04,164.58) -- (217.70,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38,171.51) -- (254.72,171.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.72,171.51) -- (254.72,171.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.06,171.51) -- (254.72,171.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.40,167.50) -- (291.75,167.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75,167.50) -- (291.75,167.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.09,167.50) -- (291.75,167.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.43,174.63) -- (328.77,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.77,174.63) -- (328.77,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.11,174.63) -- (328.77,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.58,218.39) -- ( 69.60,218.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60,218.39) -- ( 69.60,218.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.63,218.39) -- ( 69.60,218.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65,215.03) -- (180.68,215.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68,215.03) -- (180.68,215.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.70,215.03) -- (180.68,215.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.72,222.00) -- (291.75,222.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75,222.00) -- (291.75,222.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.77,222.00) -- (291.75,222.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60,271.70) -- (180.68,271.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68,271.70) -- (180.68,271.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75,271.70) -- (180.68,271.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.75, 21.28) -- ( 14.75, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.13, 18.71) -- ( 16.13, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.50, 12.51) -- ( 17.50, 77.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.87, 17.83) -- ( 18.87, 78.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.24, 26.69) -- ( 20.24, 78.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.61, 22.60) -- ( 21.61, 78.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.98, 15.09) -- ( 22.98, 77.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.35, 18.02) -- ( 24.35, 77.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.72, 15.60) -- ( 25.72, 77.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.10, 18.31) -- ( 27.10, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.47, 19.00) -- ( 28.47, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.84, 12.91) -- ( 29.84, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.21, 23.03) -- ( 31.21, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.58, 17.60) -- ( 32.58, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.95, 25.34) -- ( 33.95, 69.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.32, 20.09) -- ( 35.32, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.69, 19.65) -- ( 36.69, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.07, 21.26) -- ( 38.07, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.44, 15.88) -- ( 39.44, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.81, 10.99) -- ( 40.81, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.18, 26.49) -- ( 42.18, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.55, 24.72) -- ( 43.55, 74.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.92, 13.75) -- ( 44.92, 74.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.29, 23.28) -- ( 46.29, 74.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.66, 11.19) -- ( 47.66, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.04, 26.99) -- ( 49.04, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.41, 20.84) -- ( 50.41, 63.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.78, 23.82) -- ( 51.78, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.15, 18.25) -- ( 53.15, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.52, 27.19) -- ( 54.52, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.89, 27.60) -- ( 55.89, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.26, 11.77) -- ( 57.26, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.63, 23.16) -- ( 58.63, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.01, 24.63) -- ( 60.01, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.38, 14.35) -- ( 61.38, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.75, 17.00) -- ( 62.75, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.12, 25.19) -- ( 64.12, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.49, 22.53) -- ( 65.49, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.86, 23.98) -- ( 66.86, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.23, 18.12) -- ( 68.23, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.60, 12.45) -- ( 69.60, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.98, 19.30) -- ( 70.98, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.35, 27.32) -- ( 72.35, 65.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.72, 12.98) -- ( 73.72, 65.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.09, 15.37) -- ( 75.09, 65.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.46, 11.20) -- ( 76.46, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.83, 18.11) -- ( 77.83, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.20, 23.83) -- ( 79.20, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.57, 20.73) -- ( 80.57, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.95, 26.85) -- ( 81.95, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.32, 13.56) -- ( 83.32, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.69, 22.89) -- ( 84.69, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.06, 25.99) -- ( 86.06, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.43, 18.11) -- ( 87.43, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.80, 20.49) -- ( 88.80, 68.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.17, 18.23) -- ( 90.17, 68.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.54, 24.55) -- ( 91.54, 68.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.92, 19.74) -- ( 92.92, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.29, 18.88) -- ( 94.29, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.66, 14.05) -- ( 95.66, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.03, 16.99) -- ( 97.03, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.40, 27.35) -- ( 98.40, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.77, 14.47) -- ( 99.77, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.14, 24.65) -- (101.14, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.51, 12.44) -- (102.51, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.89, 15.22) -- (103.89, 64.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.26, 16.57) -- (105.26, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.63, 18.94) -- (106.63, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.00, 23.25) -- (108.00, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.37, 11.73) -- (109.37, 63.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.74, 14.16) -- (110.74, 63.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.11, 25.57) -- (112.11, 63.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.48, 17.87) -- (113.48, 67.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.86, 20.58) -- (114.86, 67.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.23, 21.48) -- (116.23, 67.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.60, 16.07) -- (117.60, 61.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.97, 15.46) -- (118.97, 61.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.34, 13.44) -- (120.34, 61.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.71, 20.06) -- (121.71, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.08, 20.75) -- (123.08, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.45, 19.91) -- (124.45, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.83, 14.75) -- (125.83, 72.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.20, 14.53) -- (127.20, 72.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.57, 10.94) -- (128.57, 72.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.94, 11.21) -- (129.94, 65.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.31, 11.67) -- (131.31, 65.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.68, 22.79) -- (132.68, 65.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.05, 17.95) -- (134.05, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.42, 18.13) -- (135.42, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.80, 19.93) -- (136.80, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.17, 27.60) -- (138.17, 69.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.54, 14.57) -- (139.54, 69.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.91, 22.75) -- (140.91, 69.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.28, 27.34) -- (142.28, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.65, 11.52) -- (143.65, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.02, 11.36) -- (145.02, 71.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.39, 26.66) -- (146.39, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.77, 17.10) -- (147.77, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.14, 14.46) -- (149.14, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.51, 18.90) -- (150.51, 66.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.88, 16.31) -- (151.88, 66.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.25, 19.78) -- (153.25, 66.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.62, 13.52) -- (154.62, 75.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.99, 24.02) -- (155.99, 75.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.36, 18.61) -- (157.36, 75.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.74, 27.75) -- (158.74, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.11, 26.81) -- (160.11, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.48, 17.48) -- (161.48, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.85, 13.91) -- (162.85, 77.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.22, 20.74) -- (164.22, 77.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.59, 26.05) -- (165.59, 77.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.96, 10.74) -- (166.96, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 19.39) -- (168.33, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.71, 21.05) -- (169.71, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.08, 23.56) -- (171.08, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.45, 17.45) -- (172.45, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.82, 27.92) -- (173.82, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.19, 27.95) -- (175.19, 73.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.56, 19.60) -- (176.56, 73.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.93, 27.33) -- (177.93, 73.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.30, 23.07) -- (179.30, 65.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.68, 19.28) -- (180.68, 65.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.05, 23.07) -- (182.05, 65.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.42, 17.81) -- (183.42, 76.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.79, 24.97) -- (184.79, 76.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.16, 26.44) -- (186.16, 76.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.53, 13.84) -- (187.53, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.90, 13.64) -- (188.90, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.27, 13.10) -- (190.27, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.64, 18.22) -- (191.64, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.02, 13.85) -- (193.02, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.39, 27.16) -- (194.39, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.76, 26.48) -- (195.76, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.13, 27.46) -- (197.13, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.50, 17.49) -- (198.50, 70.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.87, 16.54) -- (199.87, 65.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.24, 13.56) -- (201.24, 65.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.61, 17.96) -- (202.61, 65.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.99, 16.47) -- (203.99, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.36, 27.51) -- (205.36, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.73, 18.52) -- (206.73, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.10, 24.08) -- (208.10, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.47, 20.93) -- (209.47, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.84, 15.82) -- (210.84, 73.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.21, 18.33) -- (212.21, 63.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.58, 15.53) -- (213.58, 63.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.96, 12.60) -- (214.96, 63.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.33, 22.15) -- (216.33, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.70, 20.14) -- (217.70, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.07, 15.94) -- (219.07, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.44, 27.40) -- (220.44, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.81, 27.33) -- (221.81, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.18, 27.08) -- (223.18, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.55, 22.45) -- (224.55, 76.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.93, 14.63) -- (225.93, 76.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.30, 11.55) -- (227.30, 76.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.67, 11.90) -- (228.67, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.04, 16.26) -- (230.04, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.41, 14.35) -- (231.41, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.78, 13.67) -- (232.78, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.15, 26.75) -- (234.15, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.52, 18.95) -- (235.52, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.90, 11.53) -- (236.90, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (238.27, 16.17) -- (238.27, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (239.64, 11.07) -- (239.64, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.01, 26.10) -- (241.01, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 21.00) -- (242.38, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.75, 15.82) -- (243.75, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.12, 17.68) -- (245.12, 78.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.49, 26.93) -- (246.49, 78.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (247.87, 21.51) -- (247.87, 78.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.24, 22.07) -- (249.24, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.61, 11.99) -- (250.61, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.98, 13.92) -- (251.98, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.35, 24.94) -- (253.35, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.72, 12.38) -- (254.72, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.09, 19.33) -- (256.09, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.46, 18.34) -- (257.46, 62.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.84, 18.87) -- (258.84, 62.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.21, 12.49) -- (260.21, 62.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.58, 26.92) -- (261.58, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.95, 12.26) -- (262.95, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.32, 11.01) -- (264.32, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (265.69, 19.34) -- (265.69, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.06, 10.95) -- (267.06, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.43, 17.18) -- (268.43, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (269.81, 26.45) -- (269.81, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.18, 24.57) -- (271.18, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.55, 22.00) -- (272.55, 66.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (273.92, 18.65) -- (273.92, 75.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.29, 19.91) -- (275.29, 75.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.66, 23.91) -- (276.66, 75.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (278.03, 18.99) -- (278.03, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.40, 17.36) -- (279.40, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.78, 21.39) -- (280.78, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.15, 16.47) -- (282.15, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (283.52, 20.27) -- (283.52, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (284.89, 16.08) -- (284.89, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (286.26, 25.18) -- (286.26, 70.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.63, 12.87) -- (287.63, 70.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (289.00, 13.00) -- (289.00, 70.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.37, 17.94) -- (290.37, 74.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.75, 16.42) -- (291.75, 74.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.12, 26.97) -- (293.12, 74.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (294.49, 11.53) -- (294.49, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.86, 19.32) -- (295.86, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (297.23, 20.42) -- (297.23, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (298.60, 25.70) -- (298.60, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (299.97, 18.53) -- (299.97, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.34, 14.19) -- (301.34, 72.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (302.72, 14.54) -- (302.72, 70.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (304.09, 22.52) -- (304.09, 70.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (305.46, 12.00) -- (305.46, 70.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.83, 22.31) -- (306.83, 65.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.20, 21.24) -- (308.20, 65.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (309.57, 27.73) -- (309.57, 65.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (310.94, 16.16) -- (310.94, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.31, 22.14) -- (312.31, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (313.69, 26.75) -- (313.69, 70.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.06, 20.37) -- (315.06, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.43, 24.36) -- (316.43, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (317.80, 26.04) -- (317.80, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.17, 11.79) -- (319.17, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.54, 10.93) -- (320.54, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (321.91, 11.90) -- (321.91, 75.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (323.28, 11.73) -- (323.28, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (324.66, 11.19) -- (324.66, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.03, 13.76) -- (326.03, 73.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (327.40, 22.73) -- (327.40, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (328.77, 22.87) -- (328.77, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.14, 22.57) -- (330.14, 71.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.51, 17.95) -- (331.51, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (332.88, 24.62) -- (332.88, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (334.25, 20.96) -- (334.25, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (335.63, 23.59) -- (335.63, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.00, 15.80) -- (337.00, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (338.37, 20.55) -- (338.37, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (339.74, 26.02) -- (339.74, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.11, 15.04) -- (341.11, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.48, 22.75) -- (342.48, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (343.85, 11.55) -- (343.85, 75.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.22, 27.16) -- (345.22, 75.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.60, 25.95) -- (346.60, 75.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (143.65,168.87) circle (  2.25);

\path[fill=fillColor] (180.68,123.95) circle (  2.25);

\path[fill=fillColor] (193.02,113.18) circle (  2.25);

\path[fill=fillColor] ( 20.24,111.46) circle (  2.25);

\path[fill=fillColor] ( 32.58,122.56) circle (  2.25);

\path[fill=fillColor] ( 44.92,121.34) circle (  2.25);

\path[fill=fillColor] (279.40,112.40) circle (  2.25);

\path[fill=fillColor] (106.63,123.12) circle (  2.25);

\path[fill=fillColor] (118.97,114.98) circle (  2.25);

\path[fill=fillColor] (217.70,117.76) circle (  2.25);

\path[fill=fillColor] (267.06,113.88) circle (  2.25);

\path[fill=fillColor] (287.63, 70.52) circle (  2.25);

\path[fill=fillColor] (295.86, 61.88) circle (  2.25);

\path[fill=fillColor] (250.61, 71.72) circle (  2.25);

\path[fill=fillColor] (254.72, 61.61) circle (  2.25);

\path[fill=fillColor] (258.84, 62.29) circle (  2.25);

\path[fill=fillColor] ( 90.17, 68.50) circle (  2.25);

\path[fill=fillColor] ( 98.40, 68.96) circle (  2.25);

\path[fill=fillColor] (316.43,124.24) circle (  2.25);

\path[fill=fillColor] (341.11,117.27) circle (  2.25);

\path[fill=fillColor] (225.93, 76.11) circle (  2.25);

\path[fill=fillColor] (234.15, 71.90) circle (  2.25);

\path[fill=fillColor] (304.09, 70.97) circle (  2.25);

\path[fill=fillColor] (290.37, 17.94) circle (  2.25);

\path[fill=fillColor] (291.75, 16.42) circle (  2.25);

\path[fill=fillColor] (293.12, 26.97) circle (  2.25);

\path[fill=fillColor] (306.83, 22.31) circle (  2.25);

\path[fill=fillColor] (308.20, 21.24) circle (  2.25);

\path[fill=fillColor] (309.57, 27.73) circle (  2.25);

\path[fill=fillColor] (201.24, 65.34) circle (  2.25);

\path[fill=fillColor] (205.36, 62.94) circle (  2.25);

\path[fill=fillColor] (209.47, 73.92) circle (  2.25);

\path[fill=fillColor] (228.67, 11.90) circle (  2.25);

\path[fill=fillColor] (230.04, 16.26) circle (  2.25);

\path[fill=fillColor] (231.41, 14.35) circle (  2.25);

\path[fill=fillColor] (238.27, 73.24) circle (  2.25);

\path[fill=fillColor] (246.49, 78.00) circle (  2.25);

\path[fill=fillColor] ( 69.60,120.05) circle (  2.25);

\path[fill=fillColor] ( 81.95,124.93) circle (  2.25);

\path[fill=fillColor] (298.60, 25.70) circle (  2.25);

\path[fill=fillColor] (299.97, 18.53) circle (  2.25);

\path[fill=fillColor] (301.34, 14.19) circle (  2.25);

\path[fill=fillColor] ( 92.92, 19.74) circle (  2.25);

\path[fill=fillColor] ( 94.29, 18.88) circle (  2.25);

\path[fill=fillColor] ( 95.66, 14.05) circle (  2.25);

\path[fill=fillColor] (241.01, 26.10) circle (  2.25);

\path[fill=fillColor] (242.38, 21.00) circle (  2.25);

\path[fill=fillColor] (243.75, 15.82) circle (  2.25);

\path[fill=fillColor] (324.66, 73.74) circle (  2.25);

\path[fill=fillColor] (328.77, 71.10) circle (  2.25);

\path[fill=fillColor] (332.88, 77.68) circle (  2.25);

\path[fill=fillColor] ( 53.15, 61.56) circle (  2.25);

\path[fill=fillColor] ( 57.26, 69.37) circle (  2.25);

\path[fill=fillColor] ( 61.38, 63.69) circle (  2.25);

\path[fill=fillColor] (164.22, 77.56) circle (  2.25);

\path[fill=fillColor] (168.33, 65.16) circle (  2.25);

\path[fill=fillColor] (172.45, 64.25) circle (  2.25);
\definecolor{fillColor}{RGB}{0,185,227}

\path[fill=fillColor] ( 69.60,175.60) circle (  9.00);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 69.60,120.05) circle (  9.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 65.49, 70.63) circle (  9.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 69.60,171.43) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 69.60,115.88) {86};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 65.49, 66.46) {13};
\end{scope}
\end{tikzpicture}

